Joint Routing, Resource Allocation, and Energy Optimization for Integrated Access and Backhaul with Open RAN

As networks evolve towards 6G, Mobile Network Operators (MNOs) must accommodate diverse requirements and at the same time manage rising energy consumption. Integrated Access and Backhaul (IAB) networks facilitate dense cellular deployments with reduced infrastructure complexity. However, the multi-hop wireless backhauling in IAB networks necessitates proper routing and resource allocation decisions to meet the performance requirements. At the same time, cell densification makes energy optimization crucial. This paper addresses the joint optimization of routing and resource allocation in IAB networks through two distinct objectives: energy minimization and throughput maximization. We develop a novel capacity model that links power levels to achievable data rates. We propose two practical large-scale approaches to solve the optimization problems and leverage the closed-loop control framework introduced by the Open Radio Access Network (O-RAN) architecture to integrate the solutions. The approaches are evaluated on diverse scenarios built upon open data of two months of traffic collected by network operators in the city of Milan, Italy. Results show that the proposed approaches effectively reduces number of activated nodes to save energy and achieves approximately 100 Mbps of minimum data rate per User Equipment (UE) during peak hours of the day using spectrum within the Frequency Range (FR) 3, or upper midband. The results validate the practical applicability of our framework for next-generation IAB network deployment and optimization.

==> figures/capacity.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
width=0.85\linewidth,
height=0.37\linewidth,
tick align=outside,
tick pos=left,
% title={5G NR Link Capacity X vs SINR
% 4x4 MIMO, 100 MHz Bandwidth},
x grid style={darkgrey176},
xlabel={SINR (dB)},
xmajorgrids,
xmin=-10, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Capacity [Mbps]},
%ylabel={C(S,I) (Mbps)},
ymajorgrids,
ymin=0, ymax=1349.6175693,
ytick style={color=black},
font=\scriptsize,
%y filter/.code {\pgfmathparse{#1/1000}\pgfmathresult}
]
\addplot [line width=1pt, blue]
table {%
-20 0
-19.6984924623116 0
-19.3969849246231 0
-19.0954773869347 0
-18.7939698492462 0
-18.4924623115578 0
-18.1909547738693 0
-17.8894472361809 0
-17.5879396984925 0
-17.286432160804 0
-16.9849246231156 0
-16.6834170854271 0
-16.3819095477387 0
-16.0804020100502 0
-15.7788944723618 0
-15.4773869346734 0
-15.1758793969849 0
-14.8743718592965 0
-14.572864321608 0
-14.2713567839196 0
-13.9698492462312 0
-13.6683417085427 0
-13.3668341708543 0
-13.0653266331658 0
-12.7638190954774 0
-12.4623115577889 0
-12.1608040201005 0
-11.8592964824121 0
-11.5577889447236 0
-11.2562814070352 0
-10.9547738693467 0
-10.6532663316583 0
-10.3517587939699 0
-10.0502512562814 0
-9.74874371859297 0
-9.44723618090452 0
-9.14572864321608 0
-8.84422110552764 0
-8.5427135678392 0
-8.24120603015075 0
-7.93969849246231 0
-7.63819095477387 0
-7.33668341708543 0
-7.03517587939699 0
-6.73366834170854 0
-6.4321608040201 0
-6.13065326633166 0
-5.82914572864322 0
-5.52763819095478 0
-5.22613065326633 0
-4.92462311557789 51.76899
-4.62311557788945 51.76899
-4.32160804020101 108.28347075
-4.02010050251256 108.28347075
-3.71859296482412 108.28347075
-3.41708542713568 108.28347075
-3.11557788944724 108.28347075
-2.81407035175879 108.28347075
-2.51256281407035 108.28347075
-2.21105527638191 108.28347075
-1.90954773869347 108.28347075
-1.60804020100502 108.28347075
-1.30653266331658 108.28347075
-1.00502512562814 108.28347075
-0.7035175879397 108.28347075
-0.402010050251256 108.28347075
-0.100502512562816 108.28347075
0.201005025125625 132.873741
0.502512562814069 132.873741
0.804020100502512 132.873741
1.10552763819095 132.873741
1.40703517587939 163.50372675
1.70854271356784 163.50372675
2.01005025125628 163.50372675
2.31155778894472 163.50372675
2.61306532663316 163.50372675
2.91457286432161 163.50372675
3.21608040201005 193.70230425
3.51758793969849 193.70230425
3.81909547738693 193.70230425
4.12060301507537 193.70230425
4.42211055276382 193.70230425
4.72361809045226 226.9207395
5.0251256281407 226.9207395
5.32663316582914 226.9207395
5.62814070351759 226.9207395
5.92964824120603 226.9207395
6.23115577889447 259.7077665
6.53266331658291 259.7077665
6.83417085427136 293.35761
7.1356783919598 293.35761
7.43718592964824 293.35761
7.73869346733668 293.35761
8.04020100502512 293.35761
8.34170854271357 326.144637
8.64321608040201 326.144637
8.94472361809045 326.144637
9.24623115577889 374.462361
9.54773869346733 374.462361
9.84924623115577 374.462361
10.1507537688442 374.462361
10.4522613065327 422.780085
10.7537688442211 422.780085
11.0552763819095 422.780085
11.356783919598 422.780085
11.6582914572864 422.780085
11.9597989949749 422.780085
12.2613065326633 477.1375245
12.5628140703518 477.1375245
12.8643216080402 477.1375245
13.1658291457286 477.1375245
13.4673366834171 531.494964
13.7688442211055 531.494964
14.070351758794 566.8704405
14.3718592964824 566.8704405
14.6733668341708 603.1087335
14.9748743718593 603.1087335
15.2763819095477 603.1087335
15.5778894472362 603.1087335
15.8793969849246 603.1087335
16.1809045226131 669.11419575
16.4824120603015 669.11419575
16.78391959799 669.11419575
17.0854271356784 733.82543325
17.3869346733668 733.82543325
17.6884422110553 733.82543325
17.9899497487437 797.242446
18.2914572864322 797.242446
18.5929648241206 797.242446
18.894472361809 797.242446
19.1959798994975 797.242446
19.4974874371859 797.242446
19.7989949748744 861.9536835
20.1005025125628 861.9536835
20.4020100502512 861.9536835
20.7035175879397 861.9536835
21.0050251256281 930.54759525
21.3065326633166 930.54759525
21.608040201005 930.54759525
21.9095477386935 930.54759525
22.2110552763819 930.54759525
22.5125628140703 999.141507
22.8140703517588 999.141507
23.1155778894472 999.141507
23.4170854271357 999.141507
23.7185929648241 1063.8527445
24.0201005025126 1063.8527445
24.321608040201 1063.8527445
24.6231155778894 1063.8527445
24.9246231155779 1063.8527445
25.2261306532663 1063.8527445
25.5276381909548 1063.8527445
25.8291457286432 1063.8527445
26.1306532663317 1063.8527445
26.4321608040201 1063.8527445
26.7336683417085 1129.85820675
27.035175879397 1129.85820675
27.3366834170854 1129.85820675
27.6381909547739 1129.85820675
27.9396984924623 1177.7445225
28.2412060301507 1177.7445225
28.5427135678392 1177.7445225
28.8442211055276 1177.7445225
29.1457286432161 1177.7445225
29.4472361809045 1177.7445225
29.748743718593 1177.7445225
30.0502512562814 1177.7445225
30.3517587939698 1177.7445225
30.6532663316583 1177.7445225
30.9547738693467 1177.7445225
31.2562814070352 1177.7445225
31.5577889447236 1177.7445225
31.8592964824121 1177.7445225
32.1608040201005 1177.7445225
32.4623115577889 1177.7445225
32.7638190954774 1177.7445225
33.0653266331658 1177.7445225
33.3668341708543 1226.925063
33.6683417085427 1226.925063
33.9698492462311 1226.925063
34.2713567839196 1226.925063
34.572864321608 1226.925063
34.8743718592965 1226.925063
35.1758793969849 1226.925063
35.4773869346734 1226.925063
35.7788944723618 1226.925063
36.0804020100502 1226.925063
36.3819095477387 1226.925063
36.6834170854271 1226.925063
36.9849246231156 1226.925063
37.286432160804 1226.925063
37.5879396984925 1226.925063
37.8894472361809 1226.925063
38.1909547738693 1226.925063
38.4924623115578 1226.925063
38.7939698492462 1226.925063
39.0954773869347 1226.925063
39.3969849246231 1226.925063
39.6984924623115 1226.925063
40 1226.925063
};
\end{axis}

\end{tikzpicture}


==> figures/cdf_sc1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Energy Efficiency (Bits/W)},
xmajorgrids,
xmin=4.47477051173379, xmax=26.074589997578,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0484674268527957, ymax=1.04992702032632,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [line width=1pt, steelblue31119180]
table {%
5.63627392633467 0.00160595697170535
5.65574654910596 0.00321448912278458
5.67521917187726 0.00482550201213947
5.69469179464856 0.00643890112581407
5.71416441741985 0.00805459190327355
5.73363704019115 0.00967247976376928
5.75310966296244 0.0112924701327799
5.77258228573374 0.0129144684685185
5.79205490850504 0.0145383802884954
5.81152753127633 0.0161641111961269
5.83100015404763 0.0177915669073788
5.85047277681892 0.019420653277435
5.86994539959022 0.0210512763273808
5.88941802236152 0.0226833422708903
5.90889064513281 0.0243167575409068
5.92836326790411 0.0259514288163067
5.9478358906754 0.0275872630485363
5.9673085134467 0.0292241674882097
5.986781136218 0.0308620497116585
6.00625375898929 0.0325008176474227
6.02572638176059 0.0341403796026708
6.04519900453188 0.0357806442895405
6.06467162730318 0.0374215208513876
6.08414425007448 0.0390629188889335
6.10361687284577 0.040704748486301
6.12308949561707 0.042346920236926
6.14256211838836 0.0439893452693378
6.16203474115966 0.0456319352727934
6.18150736393096 0.0472746025227593
6.20097998670225 0.0489172599062277
6.22045260947355 0.0505598209468572
6.23992523224485 0.052202199829929
6.25939785501614 0.0538443114271062
6.27887047778744 0.0554860713209878
6.29834310055873 0.0571273958294461
6.31781572333003 0.0587682020297378
6.33728834610132 0.060408407782379
6.35676096887262 0.0620479317547733
6.37623359164392 0.063686693444584
6.39570621441521 0.0653246132028407
6.41517883718651 0.0669616122567694
6.4346514599578 0.0685976127323376
6.4541240827291 0.0702325376765051
6.4735967055004 0.0718663110791699
6.49306932827169 0.0734988578948009
6.51254195104299 0.0751301040637484
6.53201457381429 0.0767599765332218
6.55148719658558 0.0783884032779282
6.57095981935688 0.0800153133203605
6.59043244212817 0.0816406367507275
6.60990506489947 0.0832643047465186
6.62937768767076 0.0848862495916918
6.64885031044206 0.0865064046954802
6.66832293321336 0.0881247046108059
6.68779555598465 0.0897410850522961
6.70726817875595 0.0913554829138906
6.72674080152724 0.0929678362860364
6.74621342429854 0.0945780844724592
6.76568604706984 0.0961861680065062
6.78515866984113 0.097792028667052
6.80463129261243 0.0993956094939617
6.82410391538373 0.100996854803104
6.84357653815502 0.102595710200907
6.86304916092632 0.104192122598453
6.88252178369761 0.105786040225099
6.90199440646891 0.10737741264163
6.9214670292402 0.108966190752924
6.9409396520115 0.110552326820135
6.9604122747828 0.112135774472381
6.97988489755409 0.113716488717938
6.99935752032539 0.115294425954927
7.01883014309669 0.116869543981502
7.03830276586798 0.118441802005516
7.05777538863928 0.120011160653679
7.07724801141057 0.121577581980195
7.09672063418187 0.123141029474872
7.11619325695317 0.124701468070703
7.13566587972446 0.126258864150924
7.15513850249576 0.127813185555528
7.17461112526705 0.129364401587248
7.19408374803835 0.130912483016993
7.21355637080964 0.132457402088752
7.23302899358094 0.133999132523938
7.25250161635224 0.135537649525197
7.27197423912353 0.137072929779662
7.29144686189483 0.138604951461658
7.31091948466613 0.140133694234849
7.33039210743742 0.14165913925384
7.34986473020872 0.143181269165217
7.36933735298001 0.144700068108035
7.38880997575131 0.14621552171375
7.40828259852261 0.147727617105593
7.4277552212939 0.149236342897386
7.4472278440652 0.150741689191809
7.46670046683649 0.152243647578104
7.48617308960779 0.153742211129225
7.50564571237908 0.155237374398436
7.52511833515038 0.156729133415357
7.54459095792168 0.158217485681453
7.56406358069297 0.159702430164977
7.58353620346427 0.161183967295364
7.60300882623557 0.162662098957077
7.62248144900686 0.16413682848291
7.64195407177816 0.165608160646751
7.66142669454945 0.1670761016558
7.68089931732075 0.168540659142262
7.70037194009205 0.170001842154494
7.71984456286334 0.171459661147631
7.73931718563464 0.172914127973689
7.75878980840593 0.174365255871134
7.77826243117723 0.175813059453945
7.79773505394853 0.177257554700158
7.81720767671982 0.178698758939901
7.83668029949112 0.180136690842925
7.85615292226241 0.181571370405635
7.87562554503371 0.183002818937631
7.89509816780501 0.184431059047748
7.9145707905763 0.185856114629627
7.9340434133476 0.187278010846798
7.95351603611889 0.188696774117296
7.97298865889019 0.190112432097807
7.99246128166149 0.191525013667356
8.01193390443278 0.192934548910546
8.03140652720408 0.194341069100342
8.05087914997537 0.195744606680424
8.07035177274667 0.197145195247101
8.08982439551797 0.198542869530803
8.10929701828926 0.199937665377155
8.12876964106056 0.201329619727635
8.14824226383185 0.202718770599841
8.16771488660315 0.204105157067349
8.18718750937445 0.205488819239193
8.20666013214574 0.206869798238967
8.22613275491704 0.20824813618355
8.24560537768833 0.209623876161475
8.26507800045963 0.210997062210943
8.28455062323093 0.21236773929749
8.30402324600222 0.213735953291324
8.32349586877352 0.215101750944331
8.34296849154481 0.216465179866765
8.36244111431611 0.217826288503629
8.38191373708741 0.219185126110762
8.4013863598587 0.220541742730629
8.42085898263 0.22189618916784
8.44033160540129 0.223248516964392
8.45980422817259 0.22459877837466
8.47927685094389 0.225947026340127
8.49874947371518 0.227293314463882
8.51822209648648 0.228637696984891
8.53769471925777 0.229980228752037
8.55716734202907 0.231320965197965
8.57663996480037 0.232659962312716
8.59611258757166 0.233997276617183
8.61558521034296 0.235332965136382
8.63505783311425 0.236667085372559
8.65453045588555 0.237999695278141
8.67400307865685 0.239330853228541
8.69347570142814 0.240660617994827
8.71294832419944 0.241989048716268
8.73242094697073 0.243316204872764
8.75189356974203 0.244642146257182
8.77136619251333 0.245966932947587
8.79083881528462 0.247290625279407
8.81031143805592 0.248613283817517
8.82978406082721 0.24993496932827
8.84925668359851 0.25125574275148
8.86872930636981 0.252575665172368
8.8882019291411 0.253894797793482
8.9076745519124 0.255213201906603
8.92714717468369 0.256530938864647
8.94661979745499 0.257848070053574
8.96609242022629 0.25916465686432
8.98556504299758 0.260480760664748
9.00503766576888 0.261796442771654
9.02451028854017 0.263111764422809
9.04398291131147 0.264426786749075
9.06345553408277 0.265741570746589
9.08292815685406 0.267056177249028
9.10240077962536 0.268370666899977
9.12187340239665 0.269685100125392
9.14134602516795 0.270999537106185
9.16081864793925 0.272314037750939
9.18029127071054 0.273628661668748
9.19976389348184 0.274943468142217
9.21923651625313 0.276258516100612
9.23870913902443 0.277573864093183
9.25818176179573 0.278889570262662
9.27765438456702 0.28020569231895
9.29712700733832 0.281522287513002
9.31659963010961 0.282839412610926
9.33607225288091 0.284157123868294
9.35554487565221 0.285475477004679
9.3750174984235 0.286794527178442
9.3944901211948 0.288114328961751
9.41396274396609 0.28943493631587
9.43343536673739 0.290756402566704
9.45290798950869 0.292078780380627
9.47238061227998 0.293402121740587
9.49185323505128 0.294726477922511
9.51132585782257 0.29605189947201
9.53079848059387 0.297378436181394
9.55027110336517 0.298706137067004
9.56974372613646 0.300035050346876
9.58921634890776 0.301365223418742
9.60868897167905 0.302696702838367
9.62816159445035 0.304029534298252
9.64763421722165 0.305363762606678
9.66710683999294 0.306699431667138
9.68657946276424 0.308036584458129
9.70605208553553 0.309375263013332
9.72552470830683 0.310715508402181
9.74499733107813 0.312057360710833
9.76446995384942 0.313400859023532
9.78394257662072 0.314746041404389
9.80341519939201 0.31609294487958
9.82288782216331 0.317441605419963
9.84236044493461 0.318792057924125
9.8618330677059 0.320144336201863
9.8813056904772 0.321498472958112
9.90077831324849 0.322854499777307
9.92025093601979 0.324212447108208
9.93972355879109 0.325572344249176
9.95919618156238 0.32693421933391
9.97866880433368 0.328298099317656
9.99814142710497 0.329664009963879
10.0176140498763 0.33103197583142
10.0370866726476 0.332402020262122
10.0565592954189 0.333774165368948
10.0760319181902 0.335148432024585
10.0955045409615 0.336524839850533
10.1149771637327 0.3379034072067
10.134449786504 0.339284151181479
10.1539224092753 0.340667087582343
10.1733950320466 0.342052230926928
10.1928676548179 0.343439594434632
10.2123402775892 0.344829190018718
10.2318129003605 0.346221028278927
10.2512855231318 0.347615118494605
10.2707581459031 0.349011468618345
10.2902307686744 0.350410085270142
10.3097033914457 0.351810973732063
10.329176014217 0.353214137943442
10.3486486369883 0.354619580496587
10.3681212597596 0.356027302633011
10.3875938825309 0.357437304240176
10.4070665053022 0.358849583848766
10.4265391280735 0.360264138630478
10.4460117508448 0.361680964396322
10.4654843736161 0.363100055595461
10.4849569963874 0.364521405314547
10.5044296191587 0.365945005277596
10.52390224193 0.367370845846363
10.5433748647013 0.368798916021246
10.5628474874726 0.370229203442695
10.5823201102439 0.371661694393139
10.6017927330152 0.373096373799422
10.6212653557864 0.374533225235748
10.6407379785577 0.375972230927135
10.660210601329 0.377413371753365
10.6796832241003 0.37885662725345
10.6991558468716 0.380301975630581
10.7186284696429 0.381749393757582
10.7381010924142 0.383198857182855
10.7575737151855 0.384650340136812
10.7770463379568 0.386103815538792
10.7965189607281 0.387559255004462
10.8159915834994 0.389016628853694
10.8354642062707 0.390475906118914
10.854936829042 0.391937054553922
10.8744094518133 0.393400040643176
10.8938820745846 0.394864829611534
10.9133546973559 0.396331385434453
10.9328273201272 0.397799670848636
10.9522999428985 0.399269647363121
10.9717725656698 0.400741275270818
10.9912451884411 0.402214513660467
11.0107178112124 0.403689320429034
11.0301904339837 0.405165652294523
11.049663056755 0.406643464809205
11.0691356795263 0.408122712373258
11.0886083022976 0.409603348248808
11.1080809250688 0.411085324574367
11.1275535478401 0.412568592379666
11.1470261706114 0.41405310160086
11.1664987933827 0.415538801096122
11.185971416154 0.417025638661596
11.2054440389253 0.418513561047721
11.2249166616966 0.420002513975901
11.2443892844679 0.421492442155528
11.2638619072392 0.422983289301342
11.2833345300105 0.424474998151128
11.3028071527818 0.425967510483729
11.3222797755531 0.42746076713738
11.3417523983244 0.428954708028353
11.3612250210957 0.430449272169899
11.380697643867 0.431944397691478
11.4001702666383 0.433440021858283
11.4196428894096 0.43493608109103
11.4391155121809 0.436432510986021
11.4585881349522 0.43792924633546
11.4780607577235 0.439426221148022
11.4975333804948 0.440923368669667
11.5170060032661 0.442420621404675
11.5364786260374 0.443917911136918
11.5559512488087 0.445415168951335
11.57542387158 0.44691232525562
11.5948964943512 0.448409309802103
11.6143691171225 0.449906051709821
11.6338417398938 0.451402479486765
11.6533143626651 0.452898521052298
11.6727869854364 0.45439410375973
11.6922596082077 0.455889154419051
11.711732230979 0.457383599319797
11.7312048537503 0.458877364254055
11.7506774765216 0.460370374539588
11.7701500992929 0.461862555043073
11.7896227220642 0.463353830203448
11.8090953448355 0.46484412405535
11.8285679676068 0.466333360252639
11.8480405903781 0.467821462092001
11.8675132131494 0.46930835253662
11.8869858359207 0.4707939542399
11.906458458692 0.472278189569246
11.9259310814633 0.473760980629878
11.9454037042346 0.475242249288673
11.9648763270059 0.47672191719804
11.9843489497772 0.478199905819792
12.0038215725485 0.479676136449031
12.0232941953198 0.481150530238021
12.0427668180911 0.482623008220049
12.0622394408624 0.484093491333264
12.0817120636336 0.48556190044447
12.1011846864049 0.487028156372896
12.1206573091762 0.488492179913895
12.1401299319475 0.489953891862602
12.1596025547188 0.491413213037506
12.1790751774901 0.492870064303954
12.1985478002614 0.494324366597574
12.2180204230327 0.495776040947587
12.237493045804 0.497225008500036
12.2569656685753 0.498671190540886
12.2764382913466 0.500114508519019
12.2959109141179 0.501554884069092
12.3153835368892 0.502992239034262
12.3348561596605 0.504426495488769
12.3543287824318 0.505857575760366
12.3738014052031 0.507285402452591
12.3932740279744 0.508709898466868
12.4127466507457 0.510130987024439
12.432219273517 0.511548591688111
12.4516918962883 0.512962636383815
12.4711645190596 0.514373045421966
12.4906371418309 0.515779743518621
12.5101097646022 0.51718265581643
12.5295823873735 0.518581707905364
12.5490550101448 0.51997682584322
12.568527632916 0.521367936175899
12.5880002556873 0.522754965957445
12.6074728784586 0.524137842769835
12.6269455012299 0.525516494742534
12.6464181240012 0.526890850571774
12.6658907467725 0.528260839539591
12.6853633695438 0.529626391532583
12.7048359923151 0.530987437060398
12.7243086150864 0.532343907273944
12.7437812378577 0.533695733983318
12.763253860629 0.535042849675442
12.7827264834003 0.536385187531405
12.8021991061716 0.537722681443516
12.8216717289429 0.539055266032036
12.8411443517142 0.540382876661621
12.8606169744855 0.54170544945744
12.8800895972568 0.543022921320984
12.8995622200281 0.544335229945548
12.9190348427994 0.545642313831394
12.9385074655707 0.546944112300586
12.957980088342 0.548240565511488
12.9774527111133 0.549531614472934
12.9969253338846 0.550817201058052
13.0163979566559 0.552097268017757
13.0358705794272 0.553371758993886
13.0553432021984 0.554640618532002
13.0748158249697 0.555903792093831
13.094288447741 0.557161226069364
13.1137610705123 0.558412867788591
13.1332336932836 0.559658665532886
13.1527063160549 0.560898568546035
13.1721789388262 0.562132527044895
13.1916515615975 0.563360492229701
13.2111241843688 0.564582416294006
13.2305968071401 0.565798252434256
13.2500694299114 0.567007954859001
13.2695420526827 0.568211478797735
13.289014675454 0.569408780509381
13.3084872982253 0.570599817290389
13.3279599209966 0.571784547482487
13.3474325437679 0.572962930480046
13.3669051665392 0.574134926737085
13.3863777893105 0.575300497773907
13.4058504120818 0.576459606183365
13.4253230348531 0.577612215636757
13.4447956576244 0.578758290889361
13.4642682803957 0.57989779778559
13.483740903167 0.5810307032638
13.5032135259383 0.582156975360711
13.5226861487096 0.583276583215478
13.5421587714808 0.584389497073398
13.5616313942521 0.585495688289246
13.5811040170234 0.586595129330264
13.6005766397947 0.587687793778775
13.620049262566 0.588773656334462
13.6395218853373 0.589852692816268
13.6589945081086 0.590924880163963
13.6784671308799 0.591990196439348
13.6979397536512 0.593048620827118
13.7174123764225 0.594100133635375
13.7368849991938 0.5951447162958
13.7563576219651 0.59618235136348
13.7758302447364 0.597213022516409
13.7953028675077 0.598236714554635
13.814775490279 0.599253413399096
13.8342481130503 0.600263106090113
13.8537207358216 0.601265780785564
13.8731933585929 0.602261426758733
13.8926659813642 0.603250034395844
13.9121386041355 0.604231595193278
13.9316112269068 0.605206101754478
13.9510838496781 0.606173547786553
13.9705564724494 0.607133928096564
13.9900290952207 0.608087238587533
14.009501717992 0.609033476254132
14.0289743407632 0.609972639178102
14.0484469635345 0.61090472652337
14.0679195863058 0.611829738530891
14.0873922090771 0.612747676513214
14.1068648318484 0.613658542848765
14.1263374546197 0.614562340975868
14.145810077391 0.615459075386504
14.1652827001623 0.6163487516198
14.1847553229336 0.617231376255275
14.2042279457049 0.618106956905826
14.2237005684762 0.618975502210475
14.2431731912475 0.619837021826872
14.2626458140188 0.620691526423566
14.2821184367901 0.621539027672042
14.3015910595614 0.622379538238535
14.3210636823327 0.623213071775624
14.340536305104 0.62403964291361
14.3600089278753 0.624859267251687
14.3794815506466 0.625671961348904
14.3989541734179 0.626477742714929
14.4184267961892 0.627276629800625
14.4378994189605 0.628068641988431
14.4573720417318 0.628853799582561
14.4768446645031 0.629632123799025
14.4963172872744 0.630403636755484
14.5157899100456 0.631168361460927
14.5352625328169 0.631926321805196
14.5547351555882 0.632677542548352
14.5742077783595 0.633422049309885
14.5936804011308 0.634159868557791
14.6131530239021 0.634891027597496
14.6326256466734 0.635615554560655
14.6520982694447 0.636333478393819
14.671570892216 0.637044828846977
14.6910435149873 0.637749636461985
14.7105161377586 0.638447932560876
14.7299887605299 0.639139749234072
14.7494613833012 0.639825119328483
14.7689340060725 0.64050407643552
14.7884066288438 0.641176654879012
14.8078792516151 0.641842889703038
14.8273518743864 0.642502816659682
14.8468244971577 0.643156472196706
14.866297119929 0.643803893445161
14.8857697427003 0.644445118206932
14.9052423654716 0.645080184942219
14.9247149882429 0.64570913275697
14.9441876110142 0.646332001390262
14.9636602337855 0.646948831201638
14.9831328565568 0.647559663158406
15.002605479328 0.648164538822907
15.0220781020993 0.648763500339747
15.0415507248706 0.649356590423014
15.0610233476419 0.64994385234347
15.0804959704132 0.650525329915729
15.0999685931845 0.651101067485429
15.1194412159558 0.651671109916397
15.1389138387271 0.652235502577814
15.1583864614984 0.652794291331386
15.1778590842697 0.653347522518518
15.197331707041 0.653895242947513
15.2168043298123 0.65443749988078
15.2362769525836 0.654974341022064
15.2557495753549 0.655505814503707
15.2752221981262 0.656031968873939
15.2946948208975 0.656552853084205
15.3141674436688 0.657068516476522
15.3336400664401 0.657579008770895
15.3531126892114 0.658084380052763
15.3725853119827 0.658584680760514
15.392057934754 0.659079961673035
15.4115305575253 0.659570273897339
15.4310031802966 0.660055668856239
15.4504758030679 0.660536198276101
15.4699484258392 0.661011914174655
15.4894210486104 0.661482868848888
15.5088936713817 0.661949114863005
15.528366294153 0.662410705036478
15.5478389169243 0.66286769243217
15.5673115396956 0.663320130344547
15.5867841624669 0.663768072287984
15.6062567852382 0.664211571985159
15.6257294080095 0.664650683355536
15.6452020307808 0.66508546050396
15.6646746535521 0.665515957709338
15.6841472763234 0.665942229413432
15.7036198990947 0.666364330209753
15.723092521866 0.66678231483257
15.7425651446373 0.667196238146019
15.7620377674086 0.667606155133338
15.7815103901799 0.668012120886207
15.8009830129512 0.668414190594207
15.8204556357225 0.66881241953441
15.8399282584938 0.669206863061074
15.8594008812651 0.669597576595473
15.8788735040364 0.669984615615853
15.8983461268077 0.670368035647507
15.917818749579 0.67074789225299
15.9372913723503 0.671124241022458
15.9567639951216 0.671497137564143
15.9762366178928 0.671866637494959
15.9957092406641 0.672232796431246
16.0151818634354 0.672595669979655
16.0346544862067 0.67295531372816
16.054127108978 0.673311783237222
16.0735997317493 0.673665134031089
16.0930723545206 0.674015421589231
16.1125449772919 0.674362701337932
16.1320176000632 0.674707028642012
16.1514902228345 0.675048458796703
16.1709628456058 0.675387047019665
16.1904354683771 0.675722848443151
16.2099080911484 0.676055918106319
16.2293807139197 0.676386310947688
16.248853336691 0.676714081797748
16.2683259594623 0.677039285371711
16.2877985822336 0.677361976262419
16.3072712050049 0.677682208933394
16.3267438277762 0.67800003771204
16.3462164505475 0.678315516782998
16.3656890733188 0.678628700181647
16.3851616960901 0.678939641787752
16.4046343188614 0.679248395319273
16.4241069416327 0.679555014326308
16.443579564404 0.679859552185202
16.4630521871753 0.680162062092792
16.4825248099465 0.680462597060811
16.5019974327178 0.680761209910438
16.5214700554891 0.681057953266991
16.5409426782604 0.681352879554781
16.5604153010317 0.6816460409921
16.579887923803 0.681937489586369
16.5993605465743 0.682227277129424
16.6188331693456 0.682515455192952
16.6383057921169 0.682802075124073
16.6577784148882 0.683087188041068
16.6772510376595 0.683370844829247
16.6967236604308 0.683653096136969
16.7161962832021 0.683933992371792
16.7356689059734 0.684213583696779
16.7551415287447 0.684491920026936
16.774614151516 0.684769051025793
16.7940867742873 0.685045026102122
16.8135593970586 0.6853198944068
16.8330320198299 0.685593704829795
16.8525046426012 0.685866505997308
16.8719772653725 0.68613834626903
16.8914498881438 0.686409273735544
16.9109225109151 0.686679336215859
16.9303951336864 0.686948581255068
16.9498677564576 0.687217056122145
16.9693403792289 0.687484807807865
16.9888130020002 0.687751883022852
17.0082856247715 0.688018328195753
17.0277582475428 0.688284189471538
17.0472308703141 0.688549512709921
17.0667034930854 0.688814343483904
17.0861761158567 0.689078727078439
17.105648738628 0.689342708489212
17.1251213613993 0.689606332421541
17.1445939841706 0.689869643289389
17.1640666069419 0.690132685214495
17.1835392297132 0.690395502025614
17.2030118524845 0.690658137257865
17.2224844752558 0.690920634152195
17.2419570980271 0.691183035654946
17.2614297207984 0.691445384417524
17.2809023435697 0.691707722796182
17.300374966341 0.691970092851892
17.3198475891123 0.692232536350333
17.3393202118836 0.69249509476196
17.3587928346549 0.692757809262186
17.3782654574262 0.693020720731647
17.3977380801975 0.693283869756569
17.4172107029688 0.693547296629221
17.43668332574 0.69381104134846
17.4561559485113 0.694075143620359
17.4756285712826 0.694339642858932
17.4951011940539 0.694604578186932
17.5145738168252 0.694869988436732
17.5340464395965 0.695135912151295
17.5535190623678 0.695402387585214
17.5729916851391 0.695669452705831
17.5924643079104 0.695937145194429
17.6119369306817 0.696205502447502
17.631409553453 0.696474561578087
17.6508821762243 0.696744359417175
17.6703547989956 0.697014932515178
17.6898274217669 0.697286317143469
17.7093000445382 0.697558549295981
17.7287726673095 0.69783166469087
17.7482452900808 0.698105698772231
17.7677179128521 0.698380686711876
17.7871905356234 0.698656663411171
17.8066631583947 0.698933663502911
17.826135781166 0.699211721353265
17.8456084039373 0.699490871063757
17.8650810267086 0.699771146473298
17.8845536494799 0.700052581160265
17.9040262722512 0.70033520844462
17.9234988950224 0.700619061390073
17.9429715177937 0.700904172806281
17.962444140565 0.70119057525109
17.9819167633363 0.701478301032804
18.0013893861076 0.701767382212497
18.0208620088789 0.702057850606346
18.0403346316502 0.702349737788002
18.0598072544215 0.702643075090985
18.0792798771928 0.702937893611104
18.0987524999641 0.703234224208902
18.1182251227354 0.70353209751212
18.1376977455067 0.703831543918184
18.157170368278 0.70413259359671
18.1766429910493 0.704435276492019
18.1961156138206 0.704739622325672
18.2155882365919 0.705045660599018
18.2350608593632 0.705353420595742
18.2545334821345 0.705662931384435
18.2740061049058 0.705974221821161
18.2934787276771 0.706287320552027
18.3129513504484 0.706602256015768
18.3324239732197 0.706919056446313
18.351896595991 0.70723774987537
18.3713692187623 0.707558364134994
18.3908418415336 0.707880926860155
18.4103144643049 0.7082054654913
18.4297870870761 0.708532007276903
18.4492597098474 0.708860579276011
18.4687323326187 0.709191208360768
18.48820495539 0.709523921218937
18.5076775781613 0.709858744356395
18.5271502009326 0.710195704099617
18.5466228237039 0.710534826598138
18.5660954464752 0.710876137826998
18.5855680692465 0.711219663589158
18.6050406920178 0.711565429517895
18.6245133147891 0.711913461079172
18.6439859375604 0.712263783573979
18.6634585603317 0.712616422140641
18.682931183103 0.712971401757099
18.7024038058743 0.713328747243162
18.7218764286456 0.71368848326271
18.7413490514169 0.714050634325879
18.7608216741882 0.714415224791195
18.7802942969595 0.714782278867672
18.7997669197308 0.715151820616878
18.8192395425021 0.715523873954942
18.8387121652734 0.715898462654532
18.8581847880447 0.716275610346779
18.877657410816 0.71665534052316
18.8971300335873 0.717037676537325
18.9166026563585 0.717422641606883
18.9360752791298 0.717810258815127
18.9555479019011 0.718200551112719
18.9750205246724 0.718593541319308
18.9944931474437 0.718989252125097
19.013965770215 0.719387706092362
19.0334383929863 0.719788925656895
19.0529110157576 0.720192933129407
19.0723836385289 0.720599750696854
19.0918562613002 0.721009400423713
19.1113288840715 0.721421904253187
19.1308015068428 0.72183728400835
19.1502741296141 0.722255561393223
19.1697467523854 0.72267675799379
19.1892193751567 0.723100895278933
19.208691997928 0.723527994601316
19.2281646206993 0.723958077198181
19.2476372434706 0.724391164192085
19.2671098662419 0.724827276591564
19.2865824890132 0.725266435291712
19.3060551117845 0.725708661074705
19.3255277345558 0.726153974610231
19.3450003573271 0.726602396455859
19.3644729800984 0.727053947057321
19.3839456028697 0.727508646748722
19.4034182256409 0.727966515752671
19.4228908484122 0.728427574180328
19.4423634711835 0.728891842031375
19.4618360939548 0.72935933919391
19.4813087167261 0.729830085444249
19.5007813394974 0.730304100446656
19.5202539622687 0.730781403752986
19.53972658504 0.731262014802242
19.5591992078113 0.731745952920056
19.5786718305826 0.732233237318076
19.5981444533539 0.732723887093275
19.6176170761252 0.733217921227172
19.6370896988965 0.733715358584969
19.6565623216678 0.734216217914599
19.6760349444391 0.73472051784569
19.6955075672104 0.73522827688844
19.7149801899817 0.73573951343241
19.734452812753 0.736254245745221
19.7539254355243 0.736772491971175
19.7733980582956 0.737294270129776
19.7928706810669 0.737819598114174
19.8123433038382 0.738348493689517
19.8318159266095 0.738880974491211
19.8512885493808 0.739417058023101
19.8707611721521 0.739956761655557
19.8902337949233 0.740500102623478
19.9097064176946 0.741047098024202
19.9291790404659 0.741597764815338
19.9486516632372 0.742152119812499
19.9681242860085 0.742710179686961
19.9875969087798 0.743271960963228
20.0070695315511 0.743837480016509
20.0265421543224 0.744406753070119
20.0460147770937 0.744979796192784
20.065487399865 0.745556625295867
20.0849600226363 0.74613725613051
20.1044326454076 0.746721704284694
20.1239052681789 0.747309985180207
20.1433778909502 0.747902114069541
20.1628505137215 0.748498106032702
20.1823231364928 0.749097975973939
20.2017957592641 0.749701738618395
20.2212683820354 0.750309408508676
20.2407410048067 0.750921000001346
20.260213627578 0.75153652726334
20.2796862503493 0.752156004268305
20.2991588731206 0.752779444792864
20.3186314958919 0.753406862412803
20.3381041186632 0.75403827049919
20.3575767414344 0.75467368221442
20.3770493642057 0.755313110508187
20.396521986977 0.755956568113392
20.4159946097483 0.756604067541976
20.4354672325196 0.757255621080695
20.4549398552909 0.757911240786819
20.4744124780622 0.758570938483778
20.4938851008335 0.759234725756737
20.5133577236048 0.759902613948117
20.5328303463761 0.760574614153051
20.5523029691474 0.761250737214785
20.5717755919187 0.761930993720026
20.59124821469 0.76261539399423
20.6107208374613 0.763303948096839
20.6301934602326 0.763996665816473
20.6496660830039 0.764693556666068
20.6691387057752 0.765394629877962
20.6886113285465 0.766099894398951
20.7080839513178 0.766809358885285
20.7275565740891 0.767523031697637
20.7470291968604 0.768240920896019
20.7665018196317 0.768963034234679
20.785974442403 0.769689379156944
20.8054470651743 0.770419962790044
20.8249196879456 0.771154791939899
20.8443923107168 0.771893873085883
20.8638649334881 0.772637212375553
20.8833375562594 0.773384815619366
20.9028101790307 0.774136688285366
20.922282801802 0.774892835493854
20.9417554245733 0.775653262012044
20.9612280473446 0.776417972248705
20.9807006701159 0.777186970248785
21.0001732928872 0.777960259688037
21.0196459156585 0.778737843867624
21.0391185384298 0.779519725708736
21.0585911612011 0.780305907747194
21.0780637839724 0.781096392128057
21.0975364067437 0.78189118060024
21.117009029515 0.782690274511127
21.1364816522863 0.783493674801205
21.1559542750576 0.7843013819987
21.1754268978289 0.785113396214232
21.1948995206002 0.785929717135494
21.2143721433715 0.786750344021933
21.2338447661428 0.787575275699476
21.2533173889141 0.788404510555266
21.2727900116854 0.789238046532429
21.2922626344567 0.790075881124883
21.311735257228 0.790918011372167
21.3312078799993 0.791764433854313
21.3506805027705 0.792615144686765
21.3701531255418 0.793470139515325
21.3896257483131 0.794329413511163
21.4090983710844 0.795192961365862
21.4285709938557 0.796060777286517
21.448043616627 0.796932854990896
21.4675162393983 0.797809187702651
21.4869888621696 0.79868976814659
21.5064614849409 0.799574588544014
21.5259341077122 0.80046364060812
21.5454067304835 0.801356915539473
21.5648793532548 0.80225440402155
21.5843519760261 0.803156096216354
21.6038245987974 0.804061981760116
21.6232972215687 0.804972049759067
21.64276984434 0.805886288785298
21.6622424671113 0.806804686872709
21.6817150898826 0.807727231513039
21.7011877126539 0.808653909651999
21.7206603354252 0.809584707685489
21.7401329581965 0.810519611455918
21.7596055809678 0.811458606248624
21.7790782037391 0.812401676788399
21.7985508265104 0.81334880723611
21.8180234492817 0.814299981185444
21.837496072053 0.815255181659748
21.8569686948242 0.816214391108997
21.8764413175955 0.817177591406865
21.8959139403668 0.818144763847927
21.9153865631381 0.819115889144975
21.9348591859094 0.820090947426461
21.9543318086807 0.821069918234062
21.973804431452 0.822052780520382
21.9932770542233 0.82303951264678
22.0127496769946 0.824030092381328
22.0322222997659 0.825024496896916
22.0516949225372 0.826022702769487
22.0711675453085 0.82702468597641
22.0906401680798 0.828030421895006
22.1101127908511 0.829039885301211
22.1295854136224 0.830053050368386
22.1490580363937 0.831069890666282
22.168530659165 0.83209037916015
22.1880032819363 0.833114488210006
22.2074759047076 0.834142189570052
22.2269485274789 0.835173454388253
22.2464211502502 0.83620825320607
22.2658937730215 0.837246555958362
22.2853663957928 0.838288331973434
22.3048390185641 0.839333549973265
22.3243116413353 0.840382178073894
22.3437842641066 0.841434183785968
22.3632568868779 0.842489534015467
22.3827295096492 0.843548195064589
22.4022021324205 0.844610132632817
22.4216747551918 0.845675311818144
22.4411473779631 0.846743697118485
22.4606200007344 0.847815252433248
22.4800926235057 0.848889941065096
22.499565246277 0.849967725721872
22.5190378690483 0.851048568518707
22.5385104918196 0.852132430980306
22.5579831145909 0.853219274043409
22.5774557373622 0.854309058059433
22.5969283601335 0.855401742797294
22.6164009829048 0.856497287446406
22.6358736056761 0.857595650619868
22.6553462284474 0.858696790357821
22.6748188512187 0.859800664130994
22.69429147399 0.860907228844428
22.7137640967613 0.862016440841383
22.7332367195326 0.863128255907426
22.7527093423039 0.864242629274698
22.7721819650752 0.865359515626364
22.7916545878465 0.866478869101246
22.8111272106177 0.86760064329863
22.830599833389 0.868724791283264
22.8500724561603 0.869851265590523
22.8695450789316 0.870980018231763
22.8890177017029 0.872111000699851
22.9084903244742 0.873244163974868
22.9279629472455 0.874379458529999
22.9474355700168 0.875516834337588
22.9669081927881 0.876656240875375
22.9863808155594 0.877797627132908
23.0058534383307 0.878940941618123
23.025326061102 0.8800861323641
23.0447986838733 0.881233146935988
23.0642713066446 0.882381932438099
23.0837439294159 0.883532435521173
23.1032165521872 0.8846846023898
23.1226891749585 0.885838378810019
23.1421617977298 0.886993710117072
23.1616344205011 0.88815054122332
23.1811070432724 0.889308816626321
23.2005796660437 0.890468480417059
23.220052288815 0.891629476288341
23.2395249115863 0.892791747543332
23.2589975343576 0.893955237104252
23.2784701571289 0.895119887521215
23.2979427799001 0.896285640981221
23.3174154026714 0.897452439317287
23.3368880254427 0.898620224017721
23.356360648214 0.899788936235537
23.3758332709853 0.900958516798004
23.3953058937566 0.902128906216329
23.4147785165279 0.903300044695475
23.4342511392992 0.904471872144102
23.4537237620705 0.905644328184636
23.4731963848418 0.906817352163461
23.4926690076131 0.90799088316123
23.5121416303844 0.909164860003291
23.5316142531557 0.910339221270229
23.551086875927 0.911513905308516
23.5705594986983 0.912688850241266
23.5900321214696 0.913863993979101
23.6095047442409 0.915039274231106
23.6289773670122 0.916214628515893
23.6484499897835 0.917389994172746
23.6679226125548 0.918565308372866
23.6873952353261 0.919740508130697
23.7068678580974 0.920915530315335
23.7263404808687 0.922090311662014
23.74581310364 0.923264788783675
23.7652857264112 0.924438898182596
23.7847583491825 0.925612576262097
23.8042309719538 0.926785759338305
23.8237035947251 0.927958383651982
23.8431762174964 0.929130385380404
23.8626488402677 0.930301700649297
23.882121463039 0.931472265544822
23.9015940858103 0.932642016125595
23.9210667085816 0.933810888434759
23.9405393313529 0.934978818512082
23.9600119541242 0.936145742406094
23.9794845768955 0.937311596186249
23.9989571996668 0.938476315955109
24.0184298224381 0.939639837860547
24.0379024452094 0.940802098107971
24.0573750679807 0.941963032972556
24.076847690752 0.943122578811478
24.0963203135233 0.944280672076157
24.1157929362946 0.9454372493245
24.1352655590659 0.946592247233128
24.1547381818372 0.947745602609608
24.1742108046085 0.948897252404658
24.1936834273798 0.950047133724337
24.2131560501511 0.95119518384222
24.2326286729224 0.952341340211537
24.2521012956937 0.953485540477284
24.2715739184649 0.954627722488297
24.2910465412362 0.955767824309295
24.3105191640075 0.956905784232869
24.3299917867788 0.958041540791426
24.3494644095501 0.959175032769089
24.3689370323214 0.960306199213526
24.3884096550927 0.961434979447736
24.407882277864 0.962561313081758
24.4273549006353 0.963685140024317
24.4468275234066 0.964806400494397
24.4663001461779 0.965925035032738
24.4857727689492 0.967040984513254
24.5052453917205 0.968154190154363
24.5247180144918 0.969264593530234
24.5441906372631 0.970372136581938
24.5636632600344 0.971476761628502
24.5831358828057 0.972578411377873
24.602608505577 0.973677028937766
24.6220811283483 0.974772557826413
24.6415537511196 0.975864941983198
24.6610263738909 0.976954125779183
24.6804989966622 0.978040054027507
24.6999716194335 0.979122671993673
24.7194442422048 0.980201925405703
24.7389168649761 0.981277760464169
24.7583894877474 0.982350123852093
24.7778621105186 0.983418962744709
24.7973347332899 0.98448422481909
24.8168073560612 0.985545858263629
24.8362799788325 0.986603811787382
24.8557526016038 0.987658034629263
24.8752252243751 0.988708476567079
24.8946978471464 0.989755087926427
24.9141704699177 0.990797819589422
24.933643092689 0.991836623003272
24.9531157154603 0.992871450188695
24.9725883382316 0.993902253748159
24.9920609610029 0.994928986873971
25.0115335837742 0.995951603356188
25.0310062065455 0.996970057590353
25.0504788293168 0.997984304585069
25.0699514520881 0.998994299969382
25.0894240748594 1
};
\addlegendentry{Local Search (3.6 GHz)}
\addplot [line width=1pt, darkorange25512714]
table {%
5.65135161679648 0.00167794223913729
5.67081000604765 0.00335882089270778
5.69026839529883 0.00504253961238348
5.70972678455 0.00672900196898566
5.72918517380118 0.00841811147971606
5.74864356305235 0.0101097716354738
5.76810195230353 0.0118038859282472
5.78756034155471 0.0135003578785708
5.80701873080588 0.0151990910630348
5.82647712005706 0.0168999891418382
5.84593550930823 0.0186029558863742
5.86539389855941 0.0203078952068352
5.88485228781058 0.0220147111798295
5.90431067706176 0.023723308075996
5.92376906631293 0.025433590387607
5.94322745556411 0.0271454628561483
5.96268584481528 0.0288588304998646
5.98214423406646 0.0305735986412596
6.00160262331764 0.03228967293454
6.02106101256881 0.0340069593929911
6.04051940181999 0.0357253644162744
6.05997779107116 0.0374447948176345
6.07943618032234 0.0391651578510052
6.09889456957351 0.0408863612380033
6.11835295882469 0.042608313194799
6.13781134807587 0.0443309224588516
6.15726973732704 0.0460540983155
6.17672812657822 0.0477777506243961
6.19618651582939 0.0495017898457711
6.21564490508057 0.051226127066523
6.23510329433174 0.0529506740261147
6.25456168358292 0.0546753431422716
6.27402007283409 0.0564000475364688
6.29347846208527 0.0581247010591955
6.31293685133645 0.0598492183149881
6.33239524058762 0.0615735146872193
6.3518536298388 0.0632975063626347
6.37131201908997 0.0650211103556246
6.39077040834115 0.0667442445322224
6.41022879759232 0.0684668276338182
6.4296871868435 0.0701887793005782
6.44914557609467 0.0719100200945596
6.46860396534585 0.0736304715225111
6.48806235459703 0.0753500560583492
6.5075207438482 0.0770686971653014
6.52697913309938 0.0787863193177054
6.54643752235055 0.080502848022456
6.56589591160173 0.0822182098400909
6.5853543008529 0.083932332405504
6.60481269010408 0.0856451444482805
6.62427107935525 0.0873565758126424
6.64372946860643 0.0890665574769966
6.66318785785761 0.0907750215730782
6.68264624710878 0.0924819014046781
6.70210463635996 0.0941871314659502
6.72156302561113 0.0958906474592868
6.74102141486231 0.0975923863127567
6.76047980411348 0.0992922861970977
6.77993819336466 0.100990286542256
6.79939658261583 0.102686328053464
6.81885497186701 0.104380352726854
6.83831336111819 0.106072303864592
6.85777175036936 0.107762126089539
6.87723013962054 0.109449765359413
6.89668852887171 0.111135168980472
6.91614691812289 0.112818285620681
6.93560530737406 0.11449906532239
6.95506369662524 0.116177459514487
6.97452208587641 0.117853421024042
6.99398047512759 0.119526904087427
7.01343886437877 0.121197864360909
7.03289725362994 0.122866258930712
7.05235564288112 0.124532046322544
7.07181403213229 0.126195186510578
7.09127242138347 0.127855640925899
7.11073081063464 0.12951337246439
7.13018919988582 0.131168345494077
7.149647589137 0.132820525861914
7.16910597838817 0.134469880900006
7.18856436763935 0.136116379431279
7.20802275689052 0.137759991774578
7.2274811461417 0.139400689749204
7.24693953539287 0.14103844667888
7.26639792464405 0.142673237395147
7.28585631389522 0.144305038240187
7.3053147031464 0.145933827069075
7.32477309239757 0.14755958325145
7.34423148164875 0.149182287672621
7.36368987089993 0.150801922734083
7.3831482601511 0.152418472353468
7.40260664940228 0.154031921963912
7.42206503865345 0.155642258512847
7.44152342790463 0.157249470460213
7.4609818171558 0.158853547776101
7.48044020640698 0.160454481937814
7.49989859565815 0.162052265926354
7.51935698490933 0.163646894222339
7.53881537416051 0.165238362801344
7.55827376341168 0.166826669128677
7.57773215266286 0.168411812153582
7.59719054191403 0.169993792302878
7.61664893116521 0.171572611474038
7.63610732041638 0.1731482730277
7.65556570966756 0.17472078177963
7.67502409891874 0.176290143992119
7.69448248816991 0.177856367364841
7.71394087742109 0.179419461025152
7.73339926667226 0.180979435517858
7.75285765592344 0.182536302794428
7.77231604517461 0.18409007620169
7.79177443442579 0.185640770469979
7.81123282367696 0.187188401700771
7.83069121292814 0.188732987353795
7.85014960217931 0.19027454623362
7.86960799143049 0.191813098475747
7.88906638068167 0.193348665532183
7.90852476993284 0.194881270156522
7.92798315918402 0.196410936388537
7.94744154843519 0.197937689538281
7.96689993768637 0.199461556169707
7.98635832693754 0.200982564083818
8.00581671618872 0.202500742301354
8.0252751054399 0.204016121045011
8.04473349469107 0.205528731721214
8.06419188394225 0.207038606901449
8.08365027319342 0.208545780303146
8.1031086624446 0.210050286770147
8.12256705169577 0.211552162252744
8.14202544094695 0.213051443787306
8.16148383019812 0.214548169475502
8.1809422194493 0.216042378463128
8.20040060870048 0.217534110918546
8.21985899795165 0.219023408010741
8.23931738720283 0.220510311887016
8.258775776454 0.221994865650319
8.27823416570518 0.223477113336219
8.29769255495635 0.224957099889543
8.31715094420753 0.22643487114068
8.3366093334587 0.227910473781558
8.35606772270988 0.229383955341312
8.37552611196105 0.230855364161644
8.39498450121223 0.232324749371895
8.41444289046341 0.233792160863829
8.43390127971458 0.235257649266146
8.45335966896576 0.236721265918729
8.47281805821693 0.238183062846645
8.49227644746811 0.239643092733895
8.51173483671928 0.241101408896942
8.53119322597046 0.24255806525801
8.55065161522164 0.244013116318178
8.57011000447281 0.245466617130274
8.58956839372399 0.246918623271577
8.60902678297516 0.248369190816349
8.62848517222634 0.249818376308192
8.64794356147751 0.25126623673226
8.66740195072869 0.252712829487313
8.68686033997986 0.254158212357655
8.70631872923104 0.255602443484934
8.72577711848222 0.257045581339842
8.74523550773339 0.258487684693717
8.76469389698457 0.259928812590045
8.78415228623574 0.261369024315901
8.80361067548692 0.262808379373312
8.82306906473809 0.264246937450576
8.84252745398927 0.265684758393532
8.86198584324044 0.267121902176801
8.88144423249162 0.268558428875011
8.9009026217428 0.269994398634006
8.92036101099397 0.271429871642067
8.93981940024515 0.272864908101141
8.95927778949632 0.274299568198096
8.9787361787475 0.275733912076019
8.99819456799867 0.277167999805557
9.01765295724985 0.278601891356316
9.03711134650102 0.28003564656834
9.0565697357522 0.281469325123659
9.07602812500338 0.282902986517941
9.09548651425455 0.284336690032242
9.11494490350573 0.285770494704874
9.1344032927569 0.287204459303398
9.15386168200808 0.288638642296751
9.17332007125925 0.290073101827527
9.19277846051043 0.291507895684413
9.2122368497616 0.29294308127479
9.23169523901278 0.294378715597519
9.25115362826396 0.295814855215917
9.27061201751513 0.297251556230932
9.29007040676631 0.298688874254524
9.30952879601748 0.300126864383275
9.32898718526866 0.301565581172226
9.34844557451983 0.303005078608954
9.36790396377101 0.304445410087899
9.38736235302219 0.305886628384956
9.40682074227336 0.307328785632332
9.42627913152454 0.308771933293685
9.44573752077571 0.310216122139552
9.46519591002689 0.311661402223071
9.48465429927806 0.31310782285602
9.50411268852924 0.314555432585159
9.52357107778041 0.316004279168907
9.54302946703159 0.317454409554349
9.56248785628276 0.318905869854583
9.58194624553394 0.320358705326422
9.60140463478512 0.321812960348451
9.62086302403629 0.323268678399452
9.64032141328747 0.324725902037204
9.65977980253864 0.326184672877663
9.67923819178982 0.327645031574536
9.69869658104099 0.329107017799245
9.71815497029217 0.330570670221307
9.73761335954335 0.332036026489112
9.75707174879452 0.333503123211129
9.7765301380457 0.334971995937535
9.79598852729687 0.336442679142269
9.81544691654805 0.337915206205533
9.83490530579922 0.339389609396734
9.8543636950504 0.340865919857869
9.87382208430157 0.342344167587376
9.89328047355275 0.343824381424439
9.91273886280393 0.345306589033759
9.9321972520551 0.346790816890806
9.95165564130628 0.348277090267532
9.97111403055745 0.349765433218577
9.99057241980863 0.351255868567962
10.0100308090598 0.352748417896257
10.029489198311 0.354243101528264
10.0489475875622 0.355739938521182
10.0684059768133 0.357238946653279
10.0878643660645 0.358740142413074
10.1073227553157 0.360243540989021
10.1267811445669 0.361749156259706
10.146239533818 0.363257000784563
10.1656979230692 0.364767085795099
10.1851563123204 0.366279421186652
10.2046147015716 0.367794015510653
10.2240730908227 0.369310875967429
10.2435314800739 0.37083000839952
10.2629898693251 0.37235141728553
10.2824482585763 0.373875105734502
10.3019066478274 0.375401075480827
10.3213650370786 0.376929326879679
10.3408234263298 0.378459858902989
10.360281815581 0.379992669135941
10.3797402048321 0.381527753774006
10.3991985940833 0.383065107620513
10.4186569833345 0.384604724084739
10.4381153725857 0.386146595180544
10.4575737618368 0.387690711525528
10.477032151088 0.389237062340727
10.4964905403392 0.390785635450828
10.5159489295904 0.392336417284921
10.5354073188415 0.393889392877774
10.5548657080927 0.395444545871634
10.5743240973439 0.39700185851855
10.5937824865951 0.398561311683216
10.6132408758462 0.400122884846341
10.6326992650974 0.401686556108523
10.6521576543486 0.40325230219465
10.6716160435998 0.404820098458798
10.6910744328509 0.40638991888965
10.7105328221021 0.407961736116413
10.7299912113533 0.409535521415236
10.7494496006045 0.411111244716124
10.7689079898557 0.412688874610356
10.7883663791068 0.414268378358375
10.807824768358 0.415849721898182
10.8272831576092 0.417432869854196
10.8467415468604 0.419017785546601
10.8661999361115 0.420604431001158
10.8856583253627 0.422192766959484
10.9051167146139 0.423782752889798
10.9245751038651 0.425374346998118
10.9440334931162 0.426967506239909
10.9634918823674 0.428562186332178
10.9829502716186 0.430158341766008
11.0024086608698 0.431755925819521
11.0218670501209 0.433354890571278
11.0413254393721 0.434955186914088
11.0607838286233 0.436556764569237
11.0802422178745 0.438159572101128
11.0997006071256 0.439763556932316
11.1191589963768 0.441368665358938
11.138617385628 0.442974842566533
11.1580757748792 0.444582032646242
11.1775341641303 0.446190178611374
11.1969925533815 0.447799222414349
11.2164509426327 0.449409104963983
11.2359093318839 0.451019766143139
11.255367721135 0.452631144826705
11.2748261103862 0.454243178899921
11.2942844996374 0.455855805277017
11.3137428888886 0.457468959920182
11.3332012781397 0.459082577858833
11.3526596673909 0.460696593209192
11.3721180566421 0.462310939194151
11.3915764458933 0.463925548163423
11.4110348351444 0.465540351613972
11.4304932243956 0.467155280210702
11.4499516136468 0.468770263807414
11.469410002898 0.470385231468003
11.4888683921491 0.472000111487903
11.5083267814003 0.473614831415757
11.5277851706515 0.475229318075313
11.5472435599027 0.476843497587533
11.5667019491538 0.478457295392901
11.586160338405 0.480070636273935
11.6056187276562 0.481683444377875
11.6250771169074 0.483295643239551
11.6445355061586 0.484907155804416
11.6639938954097 0.486517904451743
11.6834522846609 0.488127811017955
11.7029106739121 0.48973679682011
11.7223690631633 0.491344782679503
11.7418274524144 0.49295168894539
11.7612858416656 0.494557435518827
11.7807442309168 0.496161941876601
11.800202620168 0.497765127095257
11.8196610094191 0.499366909875204
11.8391193986703 0.500967208564894
11.8585777879215 0.50256594118506
11.8780361771727 0.504163025453009
11.8974945664238 0.505758378806959
11.916952955675 0.507351918430405
11.9364113449262 0.508943561276514
11.9558697341774 0.510533224092531
11.9753281234285 0.51212082344419
11.9947865126797 0.513706275740127
12.0142449019309 0.51528949725627
12.0337032911821 0.516870404160212
12.0531616804332 0.518448912535552
12.0726200696844 0.520024938406194
12.0920784589356 0.521598397760594
12.1115368481868 0.52316920657595
12.1309952374379 0.524737280842322
12.1504536266891 0.526302536586676
12.1699120159403 0.527864889896841
12.1893704051915 0.529424256945374
12.2088287944426 0.530980554013314
12.2282871836938 0.532533697513833
12.247745572945 0.534083604015761
12.2672039621962 0.535630190266981
12.2866623514473 0.537173373217692
12.3061207406985 0.53871307004352
12.3255791299497 0.540249198168478
12.3450375192009 0.541781675287767
12.364495908452 0.543310419390402
12.3839542977032 0.544835348781663
12.4034126869544 0.54635638210536
12.4228710762056 0.547873438365908
12.4423294654567 0.549386436950195
12.4617878547079 0.550895297649253
12.4812462439591 0.552399940679702
12.5007046332103 0.553900286704978
12.5201630224614 0.555396256856338
12.5396214117126 0.556887772753615
12.5590798009638 0.558374756525744
12.578538190215 0.559857130831032
12.5979965794662 0.561334818877173
12.6174549687173 0.562807744441007
12.6369133579685 0.564275831888
12.6563717472197 0.565739006191465
12.6758301364709 0.567197192951488
12.695288525722 0.568650318413582
12.7147469149732 0.570098309487043
12.7342053042244 0.57154109376301
12.7536636934756 0.572978599532226
12.7731220827267 0.574410755802494
12.7925804719779 0.575837492315817
12.8120388612291 0.577258739565226
12.8314972504803 0.578674428811286
12.8509556397314 0.580084492098276
12.8704140289826 0.581488862270046
12.8898724182338 0.582887472985527
12.909330807485 0.584280258733924
12.9287891967361 0.585667154849548
12.9482475859873 0.587048097526317
12.9677059752385 0.588423023831903
12.9871643644897 0.589791871721534
13.0066227537408 0.591154580051433
13.026081142992 0.592511088591905
13.0455395322432 0.593861338040071
13.0649979214944 0.595205270032224
13.0844563107455 0.596542827155837
13.1039146999967 0.597873952961193
13.1233730892479 0.599198591972654
13.1428314784991 0.60051668969955
13.1622898677502 0.601828192646709
13.1817482570014 0.603133048324598
13.2012066462526 0.604431205259104
13.2206650355038 0.605722613000926
13.2401234247549 0.6070072221346
13.2595818140061 0.608284984287137
13.2790402032573 0.60955585213629
13.2984985925085 0.610819779418439
13.3179569817597 0.612076720936091
13.3374153710108 0.613326632565014
13.356873760262 0.614569471260975
13.3763321495132 0.615805195066113
13.3957905387644 0.617033763114922
13.4152489280155 0.618255135639863
13.4347073172667 0.619469273976594
13.4541657065179 0.620676140568825
13.4736240957691 0.621875698972798
13.4930824850202 0.623067913861386
13.5125408742714 0.624252751027828
13.5319992635226 0.625430177389082
13.5514576527738 0.626600160988818
13.5709160420249 0.627762671000031
13.5903744312761 0.628917677727296
13.6098328205273 0.630065152608655
13.6292912097785 0.63120506821714
13.6487495990296 0.632337398261937
13.6682079882808 0.633462117589195
13.687666377532 0.634579202182473
13.7071247667832 0.635688629162842
13.7265831560343 0.636790376788634
13.7460415452855 0.637884424454842
13.7654999345367 0.638970752692182
13.7849583237879 0.640049343165811
13.804416713039 0.641120178673708
13.8238751022902 0.642183243144726
13.8433334915414 0.643238521636308
13.8627918807926 0.644286000331883
13.8822502700437 0.645325666537934
13.9017086592949 0.646357508680758
13.9211670485461 0.647381516302897
13.9406254377973 0.648397680059271
13.9600838270484 0.649405991713004
13.9795422162996 0.650406444130942
13.9990006055508 0.651399031278882
14.018458994802 0.652383748216504
14.0379173840531 0.653360591092016
14.0573757733043 0.65432955713652
14.0768341625555 0.655290644658091
14.0962925518067 0.656243853035596
14.1157509410578 0.657189182712232
14.135209330309 0.658126635188809
14.1546677195602 0.659056213016769
14.1741261088114 0.659977919790962
14.1935844980625 0.66089176014216
14.2130428873137 0.661797739729342
14.2325012765649 0.662695865231733
14.2519596658161 0.663586144340617
14.2714180550673 0.664468585750921
14.2908764443184 0.665343199152582
14.3103348335696 0.66620999522169
14.3297932228208 0.667068985611435
14.349251612072 0.66792018294284
14.3687100013231 0.668763600795298
14.3881683905743 0.669599253696921
14.4076267798255 0.670427157114699
14.4270851690767 0.671247327444476
14.4465435583278 0.672059782000756
14.466001947579 0.672864539006336
14.4854603368302 0.67366161758178
14.5049187260814 0.674451037734729
14.5243771153325 0.675232820349067
14.5438355045837 0.676006987173933
14.5632938938349 0.676773560812604
14.5827522830861 0.677532564711231
14.6022106723372 0.678284023147458
14.6216690615884 0.679027961218912
14.6411274508396 0.679764404831582
14.6605858400908 0.680493380688084
14.6800442293419 0.68121491627582
14.6995026185931 0.681929039855043
14.7189610078443 0.682635780446828
14.7384193970955 0.683335167820951
14.7578777863466 0.684027232483693
14.7773361755978 0.684712005665565
14.796794564849 0.685389519308967
14.8162529541002 0.686059806055776
14.8357113433513 0.686722899234881
14.8551697326025 0.687378832849669
14.8746281218537 0.68802764156545
14.8940865111049 0.688669360696858
14.913544900356 0.689304026195204
14.9330032896072 0.6899316746358
14.9524616788584 0.690552343205263
14.9719200681096 0.691166069688796
14.9913784573607 0.691772892457452
15.0108368466119 0.692372850455394
15.0302952358631 0.692965983187151
15.0497536251143 0.693552330704867
15.0692120143655 0.69413193359557
15.0886704036166 0.694704832968438
15.1081287928678 0.695271070442096
15.127587182119 0.695830688131921
15.1470455713702 0.696383728637384
15.1665039606213 0.696930235029414
15.1859623498725 0.697470250837807
15.2054207391237 0.69800382003867
15.2248791283749 0.698530987041908
15.244337517626 0.699051796678766
15.2637959068772 0.699566294189425
15.2832542961284 0.700074525210649
15.3027126853796 0.700576535763503
15.3221710746307 0.701072372241136
15.3416294638819 0.701562081396632
15.3610878531331 0.702045710330938
15.3805462423843 0.702523306480873
15.4000046316354 0.702994917607215
15.4194630208866 0.703460591782881
15.4389214101378 0.703920377381194
15.458379799389 0.704374323064243
15.4778381886401 0.704822477771343
15.4972965778913 0.705264890707598
15.5167549671425 0.705701611332561
15.5362133563937 0.706132689349013
15.5556717456448 0.70655817469184
15.575130134896 0.70697811751704
15.5945885241472 0.707392568190828
15.6140469133984 0.707801577278881
15.6335053026495 0.708205195535689
15.6529636919007 0.708603473894043
15.6724220811519 0.708996463454647
15.6918804704031 0.709384215475861
15.7113388596542 0.709766781363576
15.7307972489054 0.710144212661229
15.7502556381566 0.710516561039953
15.7697140274078 0.710883878288867
15.7891724166589 0.711246216305512
15.8086308059101 0.711603627086423
15.8280891951613 0.711956162717863
15.8475475844125 0.712303875366683
15.8670059736636 0.712646817271355
15.8864643629148 0.71298504073314
15.905922752166 0.713318598107419
15.9253811414172 0.713647541795171
15.9448395306684 0.713971924234611
15.9642979199195 0.714291797892992
15.9837563091707 0.714607215258549
16.0032146984219 0.714918228832619
16.0226730876731 0.715224891121914
16.0421314769242 0.715527254630956
16.0615898661754 0.715825371854676
16.0810482554266 0.716119295271175
16.1005066446778 0.716409077334652
16.1199650339289 0.716694770468491
16.1394234231801 0.716976427058521
16.1588818124313 0.717254099446433
16.1783402016825 0.71752783992337
16.1977985909336 0.717797700723679
16.2172569801848 0.71806373401883
16.236715369436 0.718325991911504
16.2561737586872 0.718584526429848
16.2756321479383 0.718839389521889
16.2950905371895 0.719090633050121
16.3145489264407 0.719338308786264
16.3340073156919 0.719582468406174
16.353465704943 0.719823163484929
16.3729240941942 0.72006044549208
16.3923824834454 0.720294365787064
16.4118408726966 0.72052497561478
16.4312992619477 0.720752326101333
16.4507576511989 0.720976468249937
16.4702160404501 0.72119745293698
16.4896744297013 0.721415330908256
16.5091328189524 0.721630152775349
16.5285912082036 0.72184196901218
16.5480495974548 0.722050829951719
16.567507986706 0.722256785782841
16.5869663759571 0.722459886547349
16.6064247652083 0.722660182137149
16.6258831544595 0.722857722291576
16.6453415437107 0.723052556594878
16.6647999329618 0.723244734473842
16.684258322213 0.723434305195582
16.7037167114642 0.723621317865464
16.7231751007154 0.723805821425182
16.7426334899665 0.723987864650983
16.7620918792177 0.724167496152024
16.7815502684689 0.724344764368889
16.8010086577201 0.724519717572223
16.8204670469713 0.724692403861526
16.8399254362224 0.724862871164071
16.8593838254736 0.725031167233955
16.8788422147248 0.725197339651293
16.898300603976 0.725361435821535
16.9177589932271 0.72552350297491
16.9372173824783 0.725683588166006
16.9566757717295 0.725841738273465
16.9761341609807 0.725997999999802
16.9955925502318 0.726152419871354
17.015050939483 0.726305044238333
17.0345093287342 0.726455919275007
17.0539677179854 0.726605090979986
17.0734261072365 0.726752605176628
17.0928844964877 0.726898507513544
17.1123428857389 0.727042843465222
17.1318012749901 0.727185658332745
17.1512596642412 0.72732699724462
17.1707180534924 0.727466905157698
17.1901764427436 0.727605426858198
17.2096348319948 0.727742606962828
17.2290932212459 0.72787848991999
17.2485516104971 0.728013120011081
17.2680099997483 0.728146541351884
17.2874683889995 0.728278797894036
17.3069267782506 0.728409933426589
17.3263851675018 0.728539991577642
17.345843556753 0.728669015816053
17.3653019460042 0.728797049453232
17.3847603352553 0.728924135644999
17.4042187245065 0.729050317393511
17.4236771137577 0.729175637549266
17.4431355030089 0.729300138813162
17.46259389226 0.72942386373862
17.4820522815112 0.729546854733769
17.5015106707624 0.729669154063688
17.5209690600136 0.729790803852697
17.5404274492647 0.729911846086706
17.5598858385159 0.730032322615607
17.5793442277671 0.730152275155719
17.5988026170183 0.730271745292267
17.6182610062694 0.730390774481914
17.6377193955206 0.730509404055317
17.6571777847718 0.730627675219733
17.676636174023 0.73074562906165
17.6960945632742 0.730863306549445
17.7155529525253 0.730980748536079
17.7350113417765 0.731097995761813
17.7544697310277 0.731215088856942
17.7739281202789 0.731332068344554
17.79338650953 0.731448974643308
17.8128448987812 0.731565848070219
17.8323032880324 0.731682728843462
17.8517616772836 0.731799657085184
17.8712200665347 0.731916672824318
17.8906784557859 0.73203381599941
17.9101368450371 0.732151126461439
17.9295952342883 0.732268643976643
17.9490536235394 0.732386408229336
17.9685120127906 0.732504458824724
17.9879704020418 0.732622835291711
18.007428791293 0.732741577085691
18.0268871805441 0.732860723591332
18.0463455697953 0.73298031412534
18.0658039590465 0.733100387939209
18.0852623482977 0.733220984221946
18.1047207375488 0.733342142102774
18.1241791268 0.733463900653812
18.1436375160512 0.733586298892727
18.1630959053024 0.733709375785351
18.1825542945535 0.733833170248273
18.2020126838047 0.73395772115139
18.2214710730559 0.734083067320423
18.2409294623071 0.734209247539397
18.2603878515582 0.734336300553075
18.2798462408094 0.734464265069348
18.2993046300606 0.734593179761586
18.3187630193118 0.73472308327093
18.3382214085629 0.734854014208542
18.3576797978141 0.734986011157805
18.3771381870653 0.735119112676455
18.3965965763165 0.735253357298672
18.4160549655676 0.735388783537105
18.4355133548188 0.735525429884835
18.45497174407 0.735663334817279
18.4744301333212 0.73580253679403
18.4938885225723 0.735943074260625
18.5133469118235 0.736084985650253
18.5328053010747 0.736228309385386
18.5522636903259 0.736373083879339
18.5717220795771 0.736519347537763
18.5911804688282 0.73666713876005
18.6106388580794 0.736816495940674
18.6300972473306 0.736967457470442
18.6495556365818 0.737120061737673
18.6690140258329 0.737274347129287
18.6884724150841 0.737430352031817
18.7079308043353 0.737588114832328
18.7273891935865 0.737747673919258
18.7468475828376 0.737909067683162
18.7663059720888 0.738072334517371
18.78576436134 0.738237512818556
18.8052227505912 0.738404640987204
18.8246811398423 0.738573757427993
18.8441395290935 0.73874490055008
18.8635979183447 0.738918108767282
18.8830563075959 0.739093420498167
18.902514696847 0.739270874166043
18.9219730860982 0.739450508198846
18.9414314753494 0.739632361028924
18.9608898646006 0.739816471092725
18.9803482538517 0.740002876830374
18.9998066431029 0.740191616685148
19.0192650323541 0.740382729102847
19.0387234216053 0.740576252531057
19.0581818108564 0.740772225418301
19.0776402001076 0.74097068621309
19.0970985893588 0.741171673362859
19.11655697861 0.74137522531279
19.1360153678611 0.741581380504533
19.1554737571123 0.74179017737481
19.1749321463635 0.742001654353905
19.1943905356147 0.742215849864046
19.2138489248658 0.742432802317669
19.233307314117 0.742652550115575
19.2527657033682 0.742875131644964
19.2722240926194 0.743100585277361
19.2916824818705 0.743328949366426
19.3111408711217 0.743560262245644
19.3305992603729 0.743794562225905
19.3500576496241 0.744031887592965
19.3695160388753 0.744272276604792
19.3889744281264 0.744515767488797
19.4084328173776 0.744762398438945
19.4278912066288 0.745012207612751
19.44734959588 0.745265233128165
19.4668079851311 0.745521513060332
19.4862663743823 0.745781085438241
19.5057247636335 0.746043988241258
19.5251831528847 0.746310259395543
19.5446415421358 0.746579936770348
19.564099931387 0.746853058174203
19.5835583206382 0.747129661350988
19.6030167098894 0.747409783975886
19.6224750991405 0.747693463651228
19.6419334883917 0.747980737902217
19.6613918776429 0.748271644172546
19.6808502668941 0.7485662198199
19.7003086561452 0.748864502111345
19.7197670453964 0.749166528218608
19.7392254346476 0.749472335213248
19.7586838238988 0.749781960061712
19.7781422131499 0.750095439620289
19.7976006024011 0.750412810629952
19.8170589916523 0.750734109711093
19.8365173809035 0.751059373358151
19.8559757701546 0.751388637934145
19.8754341594058 0.751721939665086
19.894892548657 0.752059314634303
19.9143509379082 0.752400798776659
19.9338093271593 0.752746427872664
19.9532677164105 0.753096237542502
19.9727261056617 0.753450263239945
19.9921844949129 0.753808540246183
20.011642884164 0.754171103663552
20.0311012734152 0.754537988409173
20.0505596626664 0.754909229208499
20.0700180519176 0.755284860588769
20.0894764411687 0.755664916872382
20.1089348304199 0.756049432170171
20.1283932196711 0.756438440374605
20.1478516089223 0.756831975152903
20.1673099981734 0.757230069940067
20.1867683874246 0.757632757931835
20.2062267766758 0.758040072077558
20.225685165927 0.758452045073006
20.2451435551781 0.758868709353089
20.2646019444293 0.759290097084523
20.2840603336805 0.759716240158414
20.3035187229317 0.760147170182782
20.3229771121829 0.760582918475019
20.342435501434 0.761023516054287
20.3618938906852 0.761468993633851
20.3813522799364 0.761919381613359
20.4008106691876 0.762374710071068
20.4202690584387 0.762835008756013
20.4397274476899 0.763300307080132
20.4591858369411 0.763770634110337
20.4786442261923 0.764246018560547
20.4981026154434 0.764726488783671
20.5175610046946 0.765212072763561
20.5370193939458 0.765702798106921
20.556477783197 0.766198692035185
20.5759361724481 0.766699781376363
20.5953945616993 0.767206092556858
20.6148529509505 0.767717651593262
20.6343113402017 0.768234484084123
20.6537697294528 0.768756615201695
20.673228118704 0.769284069683677
20.6926865079552 0.769816871824927
20.7121448972064 0.770355045469175
20.7316032864575 0.770898614000727
20.7510616757087 0.771447600336161
20.7705200649599 0.772002026916024
20.7899784542111 0.772561915696531
20.8094368434622 0.773127288141271
20.8288952327134 0.773698165212917
20.8483536219646 0.774274567364952
20.8678120112158 0.774856514533407
20.8872704004669 0.775444026128621
20.9067287897181 0.776037121027014
20.9261871789693 0.7766358175629
20.9456455682205 0.77724013352031
20.9651039574716 0.77785008612486
20.9845623467228 0.778465692035652
21.004020735974 0.779086967337206
21.0234791252252 0.779713927531443
21.0429375144763 0.780346587529708
21.0623959037275 0.780984961644843
21.0818542929787 0.781629063583311
21.1013126822299 0.782278906437382
21.1207710714811 0.782934502677367
21.1402294607322 0.783595864143923
21.1596878499834 0.784263002040425
21.1791462392346 0.784935926925401
21.1986046284858 0.785614648705045
21.2180630177369 0.786299176625806
21.2375214069881 0.786989519267053
21.2569797962393 0.787685684533833
21.2764381854905 0.788387679649707
21.2958965747416 0.789095511149678
21.3153549639928 0.78980918487322
21.334813353244 0.790528705957393
21.3542717424952 0.791254078830072
21.3737301317463 0.791985307203268
21.3931885209975 0.792722394066568
21.4126469102487 0.793465341680677
21.4321052994999 0.79421415157108
21.451563688751 0.794968824521824
21.4710220780022 0.795729360569414
21.4904804672534 0.796495758996839
21.5099388565046 0.797268018327726
21.5293972457557 0.798046136320628
21.5488556350069 0.798830109963436
21.5683140242581 0.799619935467943
21.5877724135093 0.80041560826454
21.6072308027604 0.801217122997057
21.6266891920116 0.802024473517756
21.6461475812628 0.802837652882471
21.665605970514 0.803656653345902
21.6850643597651 0.804481466357067
21.7045227490163 0.805312082554912
21.7239811382675 0.806148491764086
21.7434395275187 0.806990682990878
21.7628979167698 0.807838644419328
21.782356306021 0.808692363407504
21.8018146952722 0.809551826483953
21.8212730845234 0.810417019344335
21.8407314737745 0.811287926848231
21.8601898630257 0.812164533016134
21.8796482522769 0.813046821026625
21.8991066415281 0.813934773213736
21.9185650307792 0.814828371064506
21.9380234200304 0.815727595216724
21.9574818092816 0.816632425456867
21.9769401985328 0.817542840718243
21.996398587784 0.818458819079317
22.0158569770351 0.819380337762257
22.0353153662863 0.820307373131668
22.0547737555375 0.821239900693537
22.0742321447887 0.822177895094388
22.0936905340398 0.823121330120645
22.113148923291 0.824070178698196
22.1326073125422 0.825024412892188
22.1520657017934 0.825984003907019
22.1715240910445 0.826948922086558
22.1909824802957 0.827919136914574
22.2104408695469 0.828894617015391
22.2298992587981 0.829875330154755
22.2493576480492 0.830861243240936
22.2688160373004 0.831852322326035
22.2882744265516 0.832848532607529
22.3077328158028 0.833849838430036
22.3271912050539 0.834856203287305
22.3466495943051 0.835867589824437
22.3661079835563 0.836883959840324
22.3855663728075 0.837905274290331
22.4050247620586 0.838931493289191
22.4244831513098 0.839962576114144
22.443941540561 0.840998481208295
22.4633999298122 0.842039166184207
22.4828583190633 0.843084587827727
22.5023167083145 0.844134702102036
22.5217750975657 0.845189464151934
22.5412334868169 0.846248828308359
22.560691876068 0.847312748093127
22.5801502653192 0.848381176223917
22.5996086545704 0.849454064619468
22.6190670438216 0.850531364405023
22.6385254330727 0.851613025917994
22.6579838223239 0.852698998713853
22.6774422115751 0.85378923157226
22.6969006008263 0.85488367250341
22.7163589900774 0.855982268754611
22.7358173793286 0.857084966817089
22.7552757685798 0.858191712433012
22.774734157831 0.859302450602743
22.7941925470821 0.860417125592313
22.8136509363333 0.861535680941113
22.8331093255845 0.862658059469811
22.8525677148357 0.863784203288481
22.8720261040869 0.864914053804951
22.891484493338 0.866047551733367
22.9109428825892 0.867184637102968
22.9304012718404 0.868325249267075
22.9498596610916 0.869469326912283
22.9693180503427 0.870616808067865
22.9887764395939 0.871767630115384
23.0082348288451 0.872921729798497
23.0276932180963 0.87407904323297
23.0471516073474 0.875239505916888
23.0666099965986 0.876403052741054
23.0860683858498 0.877569617999591
23.105526775101 0.878739135400725
23.1249851643521 0.879911538077762
23.1444435536033 0.881086758600247
23.1639019428545 0.882264728985302
23.1833603321057 0.883445380709148
23.2028187213568 0.884628644718796
23.222277110608 0.885814451443917
23.2417354998592 0.887002730808875
23.2611938891104 0.88819341224493
23.2806522783615 0.889386424702601
23.3001106676127 0.890581696664185
23.3195690568639 0.891779156156443
23.3390274461151 0.892978730763417
23.3584858353662 0.894180347639417
23.3779442246174 0.895383933522136
23.3974026138686 0.896589414745914
23.4168610031198 0.897796717255132
23.4363193923709 0.899005766617745
23.4557777816221 0.900216488038938
23.4752361708733 0.901428806374908
23.4946945601245 0.902642646146765
23.5141529493756 0.903857931554553
23.5336113386268 0.905074586491373
23.553069727878 0.906292534557627
23.5725281171292 0.90751169907535
23.5919865063803 0.908732003102654
23.6114448956315 0.909953369448251
23.6309032848827 0.911175720686082
23.6503616741339 0.912398979170015
23.669820063385 0.913623067048635
23.6892784526362 0.914847906280104
23.7087368418874 0.916073418647089
23.7281952311386 0.917299525771763
23.7476536203898 0.918526149130862
23.7671120096409 0.919753210070802
23.7865703988921 0.92098062982284
23.8060287881433 0.922208329518296
23.8254871773945 0.923436230203798
23.8449455666456 0.924664252856582
23.8644039558968 0.925892318399813
23.883862345148 0.927120347717934
23.9033207343992 0.928348261672043
23.9227791236503 0.929575981115278
23.9422375129015 0.930803426908222
23.9616959021527 0.932030519934315
23.9811542914039 0.933257181115257
24.000612680655 0.934483331426423
24.0200710699062 0.935708891912261
24.0395294591574 0.936933783701678
24.0589878484086 0.938157928023408
24.0784462376597 0.939381246221361
24.0979046269109 0.940603659769939
24.1173630161621 0.941825090289317
24.1368214054133 0.943045459560697
24.1562797946644 0.944264689541502
24.1757381839156 0.945482702380539
24.1951965731668 0.946699420433096
24.214654962418 0.947914766275988
24.2341133516691 0.94912866272254
24.2535717409203 0.950341032837496
24.2730301301715 0.951551799951864
24.2924885194227 0.952760887677677
24.3119469086738 0.953968219922673
24.331405297925 0.955173720904895
24.3508636871762 0.956377315167187
24.3703220764274 0.957578927591602
24.3897804656785 0.958778483413707
24.4092388549297 0.959975908236783
24.4286972441809 0.961171128045914
24.4481556334321 0.962364069221959
24.4676140226832 0.963554658555408
24.4870724119344 0.964742823260115
24.5065308011856 0.965928490986899
24.5259891904368 0.967111589837014
24.5454475796879 0.968292048375487
24.5649059689391 0.969469795644309
24.5843643581903 0.970644761175482
24.6038227474415 0.971816875003924
24.6232811366927 0.972986067680207
24.6427395259438 0.974152270283157
24.662197915195 0.975315414432272
24.6816563044462 0.976475432299996
24.7011146936974 0.977632256623805
24.7205730829485 0.978785820718141
24.7400314721997 0.97993605848615
24.7594898614509 0.981082904431258
24.7789482507021 0.982226293668554
24.7984066399532 0.983366161935991
24.8178650292044 0.984502445605397
24.8373234184556 0.985635081693292
24.8567818077068 0.986764007871514
24.8762401969579 0.987889162477643
24.8956985862091 0.98901048452522
24.9151569754603 0.990127913713771
24.9346153647115 0.991241390438612
24.9540737539626 0.992350855800459
24.9735321432138 0.993456251614807
24.992990532465 0.994557520421113
25.0124489217162 0.995654605491745
25.0319073109673 0.996747450840727
25.0513657002185 0.997836001232245
25.0708240894697 0.998920202188947
25.0902824787209 1
};
\addlegendentry{Selective-reduction (3.6 GHz)}
\addplot [line width=1pt, forestgreen4416044]
table {%
5.45658048836308 0.00145959347352795
5.47623634375105 0.00292230990038027
5.49589219913902 0.00438806628646268
5.515548054527 0.00585677943684213
5.53520390991497 0.00732836597936412
5.55485976530295 0.0088027423884085
5.57451562069092 0.0102798250087752
5.59417147607889 0.0117595300796906
5.61382733146687 0.0132417737589256
5.63348318685484 0.0147264721470164
5.65313904224281 0.0162135413115782
5.67279489763079 0.0177028973117028
5.69245075301876 0.0191944562224311
5.71210660840673 0.0206881341592902
5.73176246379471 0.0221838473028857
5.75141831918268 0.0236815119235404
5.77107417457066 0.0251810444059682
5.79073002995863 0.0266823612739755
5.8103858853466 0.0281853792151778
5.83004174073458 0.0296900151057238
5.84969759612255 0.0311961860350162
5.86935345151052 0.0327038093304193
5.8890093068985 0.034212802581943
5.90866516228647 0.0357230836668945
5.92832101767444 0.0372345707744865
5.94797687306242 0.038747182430392
5.96763272845039 0.0402608375212365
5.98728858383837 0.0417754553190163
6.00694443922634 0.043290955505434
6.02660029461431 0.0448072581961405
6.04625615000229 0.0463242839648733
6.06591200539026 0.0478419538674818
6.08556786077823 0.0493601894658287
6.10522371616621 0.0508789128515582
6.12487957155418 0.0523980466697204
6.14453542694215 0.0539175141422425
6.16419128233013 0.0554372390912364
6.1838471377181 0.0569571459621337
6.20350299310608 0.0584771598466364
6.22315884849405 0.0599972065054759
6.24281470388202 0.0615172123909686
6.26247055927 0.0630371046693598
6.28212641465797 0.0645568112429453
6.30178227004594 0.0660762607719613
6.32143812543392 0.0675953826962345
6.34109398082189 0.06911410725658
6.36074983620987 0.0706323655159417
6.38040569159784 0.0721500893802619
6.40006154698581 0.0736672116190742
6.41971740237379 0.075183665885809
6.43937325776176 0.0766993867378025
6.45902911314973 0.0782143096560014
6.47868496853771 0.0797283710643542
6.49834082392568 0.0812415083488796
6.51799667931365 0.0827536598764048
6.53765253470163 0.0842647650129649
6.5573083900896 0.0857747641418544
6.57696424547758 0.0872835986813234
6.59662010086555 0.0887912111019113
6.61627595625352 0.0902975449434079
6.6359318116415 0.0918025448314365
6.65558766702947 0.09330615649365
6.67524352241744 0.0948083267755338
6.69489937780542 0.0963090036558063
6.71455523319339 0.0978081362614125
6.73421108858136 0.0993056748821015
6.75386694396934 0.100801570984582
6.77352279935731 0.102295777226251
6.79317865474529 0.103788247468484
6.81283451013326 0.105278936789487
6.83249036552123 0.1067678014967
6.85214622090921 0.108254799138749
6.87180207629718 0.109739888516935
6.89145793168515 0.111223029696262
6.91111378707313 0.112704184015995
6.9307696424611 0.114183314099742
6.95042549784907 0.115660383865057
6.97008135323705 0.117135358532556
6.98973720862502 0.118608204634547
7.009393064013 0.120078890023165
7.02904891940097 0.12154738387801
7.04870477478894 0.123013656713281
7.06836063017692 0.124477680384409
7.08801648556489 0.125939428094178
7.10767234095286 0.127398874398331
7.12732819634084 0.128855995210671
7.14698405172881 0.130310767807631
7.16663990711679 0.131763170832333
7.18629576250476 0.133213184298118
7.20595161789273 0.134660789591557
7.22560747328071 0.136105969474925
7.24526332866868 0.137548708088156
7.26491918405665 0.138988990950259
7.28457503944463 0.140426804960209
7.3042308948326 0.141862138397301
7.32388675022057 0.143294980920968
7.34354260560855 0.144725323570069
7.36319846099652 0.146153158761643
7.3828543163845 0.147578480289119
7.40251017177247 0.149001283320001
7.42216602716044 0.150421564393014
7.44182188254842 0.151839321414713
7.46147773793639 0.153254553655564
7.48113359332436 0.154667261745486
7.50078944871234 0.156077447668871
7.52044530410031 0.15748511475906
7.54010115948828 0.158890267692306
7.55975701487626 0.160292912481197
7.57941287026423 0.161693056467566
7.59906872565221 0.163090708314869
7.61872458104018 0.164485878000053
7.63838043642815 0.165878576804896
7.65803629181613 0.167268817306847
7.6776921472041 0.168656613369343
7.69734800259207 0.170041980131625
7.71700385798005 0.171424933998049
7.73665971336802 0.172805492626903
7.75631556875599 0.174183674918715
7.77597142414397 0.175559501004085
7.79562727953194 0.176932992231021
7.81528313491992 0.178304171151798
7.83493899030789 0.179673061509332
7.85459484569586 0.181039688223097
7.87425070108384 0.182404077374555
7.89390655647181 0.183766256192148
7.91356241185978 0.185126253035812
7.93321826724776 0.186484097381062
7.95287412263573 0.187839819802619
7.9725299780237 0.189193451957605
7.99218583341168 0.190545026568312
8.01184168879965 0.19189457740454
8.03149754418763 0.193242139265524
8.0511533995756 0.194587747961449
8.07080925496357 0.195931440294557
8.09046511035155 0.197273254039872
8.11012096573952 0.198613227925525
8.12977682112749 0.199951401612703
8.14943267651547 0.201287815675231
8.16908853190344 0.202622511578781
8.18874438729141 0.203955531659733
8.20840024267939 0.205286919103686
8.22805609806736 0.206616717923631
8.24771195345534 0.207944972937789
8.26736780884331 0.209271729747138
8.28702366423128 0.210597034712616
8.30667951961926 0.211920934932028
8.32633537500723 0.213243478216659
8.3459912303952 0.214564713067599
8.36564708578318 0.215884688651792
8.38530294117115 0.217203454777825
8.40495879655913 0.218521061871454
8.4246146519471 0.21983756095089
8.44427050733507 0.221153003601844
8.46392636272305 0.222467441952347
8.48358221811102 0.223780928647355
8.50323807349899 0.225093516823146
8.52289392888697 0.226405260081525
8.54254978427494 0.227716212463836
8.56220563966292 0.229026428424808
8.58186149505089 0.230335962806231
8.60151735043886 0.231644870810478
8.62117320582684 0.232953207973885
8.64082906121481 0.234261030140002
8.66048491660278 0.235568393432713
8.68014077199076 0.236875354229253
8.69979662737873 0.238181969133126
8.7194524827667 0.239488294946924
8.73910833815468 0.240794388645075
8.75876419354265 0.242100307346527
8.77842004893063 0.243406108287363
8.7980759043186 0.244711848793385
8.81773175970657 0.246017586252653
8.83738761509455 0.247323378088008
8.85704347048252 0.248629281729575
8.87669932587049 0.249935354587272
8.89635518125847 0.251241654023325
8.91601103664644 0.252548237324803
8.93566689203441 0.253855161676191
8.95532274742239 0.255162484131995
8.97497860281036 0.256470261589411
8.99463445819833 0.257778550761056
9.01429031358631 0.259087408147768
9.03394616897428 0.260396890011504
9.05360202436226 0.261707052348329
9.07325787975023 0.263017950861509
9.0929137351382 0.264329640934734
9.11256959052618 0.265642177605463
9.13222544591415 0.26695561553841
9.15188130130212 0.268270008999182
9.1715371566901 0.269585411828082
9.19119301207807 0.270901877414078
9.21084886746604 0.272219458668957
9.23050472285402 0.273538208001673
9.25016057824199 0.274858177292899
9.26981643362997 0.276179417869783
9.28947228901794 0.277501980480941
9.30912814440591 0.27882591527167
9.32878399979389 0.280151271759413
9.34843985518186 0.28147809880947
9.36809571056983 0.282806444610976
9.38775156595781 0.284136356653146
9.40740742134578 0.285467881701805
9.42706327673375 0.286801065776206
9.44671913212173 0.288135954126145
9.4663749875097 0.289472591209392
9.48603084289768 0.290811020669429
9.50568669828565 0.29215128531352
9.52534255367362 0.293493427091117
9.5449984090616 0.294837487072601
9.56465426444957 0.296183505428383
9.58431011983754 0.297531521408358
9.60396597522552 0.298881573321728
9.62362183061349 0.300233698517203
9.64327768600146 0.301587933363579
9.66293354138944 0.30294431323071
9.68258939677741 0.304302872470876
9.70224525216539 0.305663644400557
9.72190110755336 0.307026661282616
9.74155696294133 0.308391954308904
9.76121281832931 0.309759553583282
9.78086867371728 0.311129488105089
9.80052452910525 0.312501785753028
9.82018038449323 0.313876473269514
9.8398362398812 0.315253576245459
9.85949209526918 0.316633119105517
9.87914795065715 0.318015125093791
9.89880380604512 0.31939961626
9.9184596614331 0.320786613446125
9.93811551682107 0.322176136273522
9.95777137220905 0.323568203130523
9.97742722759702 0.324962831160514
9.99708308298499 0.326360036250512
10.016738938373 0.327759833020227
10.0363947937609 0.329162234811621
10.0560506491489 0.330567253678973
10.0757065045369 0.331974900379446
10.0953623599249 0.333385184364154
10.1150182153128 0.334798113769753
10.1346740707008 0.336213695410529
10.1543299260888 0.337631934771014
10.1739857814768 0.339052835999114
10.1936416368647 0.340476401899754
10.2132974922527 0.341902633929051
10.2329533476407 0.343331532189008
10.2526092030286 0.344763095422728
10.2722650584166 0.34619732101016
10.2919209138046 0.347634204964368
10.3115767691926 0.349073741928331
10.3312326245805 0.350515925172264
10.3508884799685 0.35196074659148
10.3705443353565 0.353408196704764
10.3902001907445 0.35485826465329
10.4098560461324 0.356310938200059
10.4295119015204 0.357766203729864
10.4491677569084 0.359224046249781
10.4688236122964 0.360684449390195
10.4884794676843 0.362147395406334
10.5081353230723 0.36361286518034
10.5277911784603 0.365080838223855
10.5474470338483 0.366551292681126
10.5671028892362 0.368024205332629
10.5867587446242 0.369499551599208
10.6064146000122 0.370977305546724
10.6260704554001 0.372457439891218
10.6457263107881 0.373939926004572
10.6653821661761 0.375424733920687
10.6850380215641 0.376911832342148
10.704693876952 0.378401188647388
10.72434973234 0.379892768898357
10.744005587728 0.381386537848662
10.763661443116 0.382882458952202
10.7833172985039 0.384380494372281
10.8029731538919 0.385880604991198
10.8226290092799 0.387382750420306
10.8422848646679 0.388886889010534
10.8619407200558 0.390392977863379
10.8815965754438 0.391900972842342
10.9012524308318 0.393410828584823
10.9209082862198 0.394922498514455
10.9405641416077 0.396435934853881
10.9602199969957 0.397951088637957
10.9798758523837 0.399467909727386
10.9995317077716 0.400986346822775
11.0191875631596 0.402506347479092
11.0388434185476 0.40402785812055
11.0584992739356 0.405550824055869
11.0781551293235 0.407075189493949
11.0978109847115 0.408600897559917
11.1174668400995 0.410127890311558
11.1371226954875 0.411656108756114
11.1567785508754 0.413185492867451
11.1764344062634 0.414715981603575
11.1960902616514 0.416247512924499
11.2157461170394 0.417780023810457
11.2354019724273 0.419313450280434
11.2550578278153 0.420847727411034
11.2747136832033 0.42238278935566
11.2943695385913 0.423918569363994
11.3140253939792 0.425454999801783
11.3336812493672 0.426992012170914
11.3533371047552 0.428529537129766
11.3729929601431 0.430067504513836
11.3926488155311 0.431605843356631
11.4123046709191 0.433144481910811
11.4319605263071 0.434683347669579
11.451616381695 0.436222367388304
11.471272237083 0.437761467106378
11.490928092471 0.439300572169279
11.510583947859 0.440839607250857
11.5302398032469 0.442378496375805
11.5498956586349 0.443917162942328
11.5695515140229 0.445455529744985
11.5892073694109 0.446993518997714
11.6088632247988 0.448531052356999
11.6285190801868 0.450068050945203
11.6481749355748 0.451604435374038
11.6678307909628 0.453140125768164
11.6874866463507 0.454675041788913
11.7071425017387 0.456209102658122
11.7267983571267 0.457742227182076
11.7464542125146 0.459274333775533
11.7661100679026 0.460805340485839
11.7857659232906 0.462335165017117
11.8054217786786 0.463863724754514
11.8250776340665 0.465390936788506
11.8447334894545 0.466916717939249
11.8643893448425 0.468440984780957
11.8840452002305 0.469963653666309
11.9037010556184 0.471484640750878
11.9233569110064 0.473003862017549
11.9430127663944 0.474521233300948
11.9626686217824 0.476036670311852
11.9823244771703 0.477550088661574
12.0019803325583 0.479061403886314
12.0216361879463 0.480570531471476
12.0412920433343 0.482077386875929
12.0609478987222 0.4835818855562
12.0806037541102 0.485083942990611
12.1002596094982 0.486583474703329
12.1199154648861 0.488080396288328
12.1395713202741 0.489574623433256
12.1592271756621 0.491066071943197
12.1788830310501 0.492554657764316
12.198538886438 0.494040297007383
12.218194741826 0.495522905971163
12.237850597214 0.497002401165668
12.257506452602 0.498478699335258
12.2771623079899 0.499951717481588
12.2968181633779 0.501421372886383
12.3164740187659 0.502887583134051
12.3361298741539 0.504350266134101
12.3557857295418 0.505809340143385
12.3754415849298 0.507264723788131
12.3950974403178 0.508716336085782
12.4147532957058 0.510164096466618
12.4344091510937 0.511607924795157
12.4540650064817 0.513047741391333
12.4737208618697 0.514483467051439
12.4933767172576 0.51591502306883
12.5130325726456 0.517342331254379
12.5326884280336 0.518765313956679
12.5523442834216 0.52018389408198
12.5720001388095 0.521597995113871
12.5916559941975 0.523007541132675
12.6113118495855 0.524412456834575
12.6309677049735 0.525812667550454
12.6506235603614 0.527208099264436
12.6702794157494 0.528598678632145
12.6899352711374 0.52998433299865
12.7095911265254 0.531364990416111
12.7292469819133 0.532740579661109
12.7489028373013 0.534111030251662
12.7685586926893 0.535476272463918
12.7882145480773 0.536836237348527
12.8078704034652 0.53819085674667
12.8275262588532 0.53954006330577
12.8471821142412 0.540883790494855
12.8668379696291 0.542221972619577
12.8864938250171 0.543554544836892
12.9061496804051 0.544881443169383
12.9258055357931 0.546202604519239
12.945461391181 0.547517966681867
12.965117246569 0.548827468359154
12.984773101957 0.550131049172365
13.004428957345 0.55142864967467
13.0240848127329 0.552720211363318
13.0437406681209 0.554005676691426
13.0633965235089 0.555284989079409
13.0830523788969 0.556558092926029
13.1027082342848 0.557824933619074
13.1223640896728 0.55908545754566
13.1420199450608 0.560339612102153
13.1616758004488 0.561587345703714
13.1813316558367 0.562828607793462
13.2009875112247 0.564063348851259
13.2206433666127 0.565291520402112
13.2402992220006 0.566513075024196
13.2599550773886 0.567727966356484
13.2796109327766 0.568936149106015
13.2992667881646 0.570137579054754
13.3189226435525 0.571332213066096
13.3385784989405 0.572520009090966
13.3582343543285 0.573700926173553
13.3778902097165 0.574874924456655
13.3975460651044 0.576041965186649
13.4172019204924 0.57720201071808
13.4368577758804 0.578355024517873
13.4565136312684 0.579500971169172
13.4761694866563 0.580639816374796
13.4958253420443 0.581771526960334
13.5154811974323 0.582896070876862
13.5351370528203 0.584013417203288
13.5547929082082 0.58512353614834
13.5744487635962 0.586226399052177
13.5941046189842 0.587321978387651
13.6137604743721 0.588410247761198
13.6334163297601 0.589491181913377
13.6530721851481 0.590564756719061
13.6727280405361 0.59163094918726
13.692383895924 0.592689737460616
13.712039751312 0.593741100814542
13.7316956067 0.594785019656017
13.751351462088 0.595821475522055
13.7710073174759 0.596850451077827
13.7906631728639 0.597871930114461
13.8103190282519 0.598885897546513
13.8299748836399 0.599892339409114
13.8496307390278 0.6008912428548
13.8692865944158 0.601882596150028
13.8889424498038 0.60286638867138
13.9085983051917 0.603842610901465
13.9282541605797 0.604811254424514
13.9479100159677 0.605772311921688
13.9675658713557 0.606725777166082
13.9872217267436 0.607671645017453
14.0068775821316 0.608609911416658
14.0265334375196 0.609540573379824
14.0461892929076 0.610463628992234
14.0658451482955 0.611379077401954
14.0855010036835 0.612286918813199
14.1051568590715 0.613187154479437
14.1248127144595 0.614079786696247
14.1444685698474 0.614964818793928
14.1641244252354 0.615842255129866
14.1837802806234 0.616712101080677
14.2034361360114 0.617574363034105
14.2230919913993 0.618429048380706
14.2427478467873 0.619276165505316
14.2624037021753 0.620115723778299
14.2820595575632 0.620947733546596
14.3017154129512 0.621772206124568
14.3213712683392 0.622589153784648
14.3410271237272 0.623398589747803
14.3606829791151 0.624200528173811
14.3803388345031 0.624994984151365
14.3999946898911 0.625781973688003
14.4196505452791 0.626561513699871
14.439306400667 0.627333622001335
14.458962256055 0.62809831729443
14.478618111443 0.628855619158167
14.498273966831 0.6296055480377
14.5179298222189 0.630348125233355
14.5375856776069 0.631083372889533
14.5572415329949 0.631811313983484
14.5768973883829 0.632531972313974
14.5965532437708 0.633245372489832
14.6162090991588 0.633951539918398
14.6358649545468 0.634650500793865
14.6555208099347 0.635342282085539
14.6751766653227 0.636026911526001
14.6948325207107 0.636704417599194
14.7144883760987 0.637374829528434
14.7341442314866 0.63803817726435
14.7538000868746 0.638694491472764
14.7734559422626 0.639343803522508
14.7931117976506 0.639986145473196
14.8127676530385 0.640621550062944
14.8324235084265 0.641250050696051
14.8520793638145 0.64187168143065
14.8717352192025 0.642486476966324
14.8913910745904 0.643094472631699
14.9110469299784 0.643695704372025
14.9307027853664 0.644290208736738
14.9503586407544 0.644878022867017
14.9700144961423 0.64545918448334
14.9896703515303 0.646033731873046
15.0093262069183 0.646601703877899
15.0289820623062 0.647163139881672
15.0486379176942 0.647718079797749
15.0682937730822 0.648266564056752
15.0879496284702 0.648808633594193
15.1076054838581 0.649344329838164
15.1272613392461 0.649873694697068
15.1469171946341 0.650396770547386
15.1665730500221 0.650913600221502
15.18622890541 0.651424226995575
15.205884760798 0.651928694577469
15.225540616186 0.65242704709475
15.245196471574 0.652919329082741
15.2648523269619 0.653405585472658
15.2845081823499 0.653885861579812
15.3041640377379 0.654360203091899
15.3238198931259 0.654828656057362
15.3434757485138 0.655291266873854
15.3631316039018 0.65574808227678
15.3827874592898 0.656199149327943
15.4024433146777 0.656644515404281
15.4220991700657 0.657084228186715
15.4417550254537 0.657518335649092
15.4614108808417 0.65794688604725
15.4810667362296 0.658369927908185
15.5007225916176 0.658787510019339
15.5203784470056 0.659199681418007
15.5400343023936 0.659606491380865
15.5596901577815 0.660007989413622
15.5793460131695 0.660404225240806
15.5990018685575 0.660795248795671
15.6186577239455 0.661181110210248
15.6383135793334 0.661561859805524
15.6579694347214 0.661937548081763
15.6776252901094 0.662308225708971
15.6972811454974 0.662673943517499
15.7169370008853 0.663034752488794
15.7365928562733 0.663390703746296
15.7562487116613 0.663741848546493
15.7759045670492 0.664088238270113
15.7955604224372 0.664429924413484
15.8152162778252 0.664766958580039
15.8348721332132 0.665099392471984
15.8545279886011 0.66542727788212
15.8741838439891 0.665750666685833
15.8938396993771 0.666069610833233
15.9134955547651 0.666384162341463
15.933151410153 0.666694373287177
15.952807265541 0.667000295799167
15.972463120929 0.667301982051175
15.992118976317 0.667599484254853
16.0117748317049 0.667892854652908
16.0314306870929 0.668182145512401
16.0510865424809 0.668467409118221
16.0707423978689 0.66874869776673
16.0903982532568 0.669026063759574
16.1100541086448 0.669299559397665
16.1297099640328 0.669569236975335
16.1493658194207 0.669835148774661
16.1690216748087 0.670097347059955
16.1886775301967 0.670355884072431
16.2083333855847 0.670610812025043
16.2279892409726 0.670862183097485
16.2476450963606 0.671110049431369
16.2673009517486 0.671354463125574
16.2869568071366 0.671595476231755
16.3066126625245 0.67183314075003
16.3262685179125 0.67206750862483
16.3459243733005 0.672298631740922
16.3655802286885 0.672526561919593
16.3852360840764 0.672751350914999
16.4048919394644 0.672973050410691
16.4245477948524 0.673191712016289
16.4442036502404 0.673407387264333
16.4638595056283 0.673620127607284
16.4835153610163 0.673829984414698
16.5031712164043 0.674037008970553
16.5228270717922 0.67424125247073
16.5424829271802 0.674442766020663
16.5621387825682 0.674641600633134
16.5817946379562 0.674837807226225
16.6014504933441 0.675031436621426
16.6211063487321 0.675222539541888
16.6407622041201 0.675411166610833
16.6604180595081 0.675597368350099
16.680073914896 0.675781195178846
16.699729770284 0.675962697412391
16.719385625672 0.676141925261195
16.73904148106 0.676318928829987
16.7586973364479 0.676493758117021
16.7783531918359 0.676666463013476
16.7980090472239 0.676837093302984
16.8176649026119 0.677005698661292
16.8373207579998 0.67717232865605
16.8569766133878 0.677337032746733
16.8766324687758 0.677499860284676
16.8962883241637 0.67766086051324
16.9159441795517 0.677820082568097
16.9356000349397 0.677977575477624
16.9552558903277 0.678133388163426
16.9749117457156 0.678287569440952
16.9945676011036 0.678440168020241
17.0142234564916 0.678591232506758
17.0338793118796 0.678740811402343
17.0535351672675 0.678888953106259
17.0731910226555 0.679035705916341
17.0928468780435 0.679181118030235
17.1125027334315 0.679325237546738
17.1321585888194 0.679468112467223
17.1518144442074 0.67960979069715
17.1714702995954 0.679750320047672
17.1911261549834 0.679889748237305
17.2107820103713 0.680028122893696
17.2304378657593 0.680165491555453
17.2500937211473 0.680301901674054
17.2697495765352 0.680437400615823
17.2894054319232 0.680572035663977
17.3090612873112 0.680705854020731
17.3287171426992 0.680838902809469
17.3483729980871 0.680971229076966
17.3680288534751 0.681102879795678
17.3876847088631 0.681233901866064
17.4073405642511 0.681364342118972
17.426996419639 0.681494247318066
17.446652275027 0.681623664162292
17.466308130415 0.681752639288384
17.485963985803 0.681881219273409
17.5056198411909 0.682009450637343
17.5252756965789 0.682137379845674
17.5449315519669 0.682265053312034
17.5645874073548 0.682392517400854
17.5842432627428 0.68251981843004
17.6038991181308 0.68264700267366
17.6235549735188 0.682774116364655
17.6432108289067 0.682901205697549
17.6628666842947 0.683028316831176
17.6825225396827 0.683155495891405
17.7021783950707 0.68328278897387
17.7218342504586 0.683410242146693
17.7414901058466 0.683537901453207
17.7611459612346 0.68366581291467
17.7808018166226 0.683794022532961
17.8004576720105 0.68392257629327
17.8201135273985 0.684051520166766
17.8397693827865 0.684180900113243
17.8594252381745 0.684310762083747
17.8790810935624 0.684441152023168
17.8987369489504 0.684572115872812
17.9183928043384 0.68470369957293
17.9380486597263 0.684835949065219
17.9577045151143 0.684968910295281
17.9773603705023 0.685102629215035
17.9970162258903 0.685237151785094
18.0166720812782 0.685372523977087
18.0363279366662 0.685508791775931
18.0559837920542 0.685646001182052
18.0756396474422 0.685784198213546
18.0952955028301 0.685923428908284
18.1149513582181 0.686063739325952
18.1346072136061 0.686205175550029
18.1542630689941 0.686347783689694
18.173918924382 0.686491609881666
18.19357477977 0.686636700291967
18.213230635158 0.686783101117613
18.232886490546 0.686930858588225
18.2525423459339 0.687080018967559
18.2721982013219 0.687230628554952
18.2918540567099 0.687382733686683
18.3115099120978 0.687536380737246
18.3311657674858 0.68769161612053
18.3508216228738 0.687848486290908
18.3704774782618 0.688007037744226
18.3901333336497 0.688167317018704
18.4097891890377 0.688329370695722
18.4294450444257 0.688493245400515
18.4491008998137 0.68865898780276
18.4687567552016 0.688826644617057
18.4884126105896 0.688996262603294
18.5080684659776 0.689167888566912
18.5277243213656 0.68934156935905
18.5473801767535 0.689517351876576
18.5670360321415 0.689695283062001
18.5866918875295 0.689875409903276
18.6063477429175 0.690057779433466
18.6260035983054 0.690242438730304
18.6456594536934 0.690429434915616
18.6653153090814 0.69061881515463
18.6849711644693 0.690810626655143
18.7046270198573 0.691004916666574
18.7242828752453 0.691201732478876
18.7439387306333 0.691401121421322
18.7635945860212 0.691603130861155
18.7832504414092 0.691807808202101
18.8029062967972 0.692015200882753
18.8225621521852 0.692225356374812
18.8422180075731 0.692438322181193
18.8618738629611 0.692654145833984
18.8815297183491 0.692872874892281
18.9011855737371 0.693094556939861
18.920841429125 0.693319239582729
18.940497284513 0.693546970446513
18.960153139901 0.69377779717372
18.979808995289 0.694011767420843
18.9994648506769 0.694248928855325
19.0191207060649 0.694489329152376
19.0387765614529 0.694733015991647
19.0584324168408 0.694980037053752
19.0780882722288 0.695230440016644
19.0977441276168 0.695484272551848
19.1173999830048 0.695741582320537
19.1370558383927 0.69600241696947
19.1567116937807 0.696266824126775
19.1763675491687 0.696534851397586
19.1960234045567 0.696806546359531
19.2156792599446 0.697081956558072
19.2353351153326 0.697361129501699
19.2549909707206 0.697644112656972
19.2746468261086 0.697930953443419
19.2943026814965 0.698221699228285
19.3139585368845 0.698516397321138
19.3336143922725 0.698815094968322
19.3532702476605 0.699117839347269
19.3729261030484 0.699424677560667
19.3925819584364 0.699735656630481
19.4122378138244 0.700050823491834
19.4318936692123 0.700370224986739
19.4515495246003 0.700693907857696
19.4712053799883 0.701021918741147
19.4908612353763 0.70135430416079
19.5105170907642 0.701691110520754
19.5301729461522 0.702032384098641
19.5498288015402 0.702378171038428
19.5694846569282 0.702728517343238
19.5891405123161 0.703083468867974
19.6087963677041 0.703443071311826
19.6284522230921 0.703807370210649
19.6481080784801 0.704176410929205
19.667763933868 0.704550238653291
19.687419789256 0.704928898381733
19.707075644644 0.705312434918258
19.726731500032 0.705700892863254
19.7463873554199 0.706094316605401
19.7660432108079 0.706492750313195
19.7856990661959 0.706896237926347
19.8053549215838 0.707304823147083
19.8250107769718 0.707718549431325
19.8446666323598 0.708137459979766
19.8643224877478 0.708561597728849
19.8839783431357 0.708991005341628
19.9036341985237 0.709425725198547
19.9232900539117 0.70986579938811
19.9429459092997 0.710311269697461
19.9626017646876 0.710762177602875
19.9822576200756 0.711218564260156
20.0019134754636 0.711680470494955
20.0215693308516 0.712147936793002
20.0412251862395 0.712621003290256
20.0608810416275 0.713099709762989
20.0805368970155 0.713584095617785
20.1001927524035 0.714074199881479
20.1198486077914 0.714570061191023
20.1395044631794 0.715071717783293
20.1591603185674 0.715579207484834
20.1788161739553 0.716092567701551
20.1984720293433 0.716611835408348
20.2181278847313 0.717137047138716
20.2377837401193 0.717668238974276
20.2574395955072 0.71820544653428
20.2770954508952 0.718748704965082
20.2967513062832 0.719298048929561
20.3164071616712 0.719853512596526
20.3360630170591 0.720415129630092
20.3557188724471 0.72098293317903
20.3753747278351 0.7215569558661
20.3950305832231 0.722137229777378
20.414686438611 0.72272378645156
20.434342293999 0.723316656869269
20.453998149387 0.723915871442359
20.473654004775 0.724521460003219
20.4933098601629 0.725133451794088
20.5129657155509 0.725751875456373
20.5326215709389 0.726376759019996
20.5522774263268 0.727008129892743
20.5719332817148 0.727646014849656
20.5915891371028 0.728290440022436
20.6112449924908 0.728941430888891
20.6309008478787 0.729599012262418
20.6505567032667 0.730263208281523
20.6702125586547 0.730934042399394
20.6898684140427 0.731611537373518
20.7095242694306 0.732295715255358
20.7291801248186 0.732986597380087
20.7488359802066 0.73368420435639
20.7684918355946 0.734388556056331
20.7881476909825 0.735099671605296
20.8078035463705 0.735817569372011
20.8274594017585 0.736542266958649
20.8471152571464 0.737273781191015
20.8667711125344 0.738012128108835
20.8864269679224 0.738757322956125
20.9060828233104 0.73950938017168
20.9257386786983 0.740268313379652
20.9453945340863 0.741034135380248
20.9650503894743 0.741806858140537
20.9847062448623 0.742586492785385
21.0043621002502 0.743373049588498
21.0240179556382 0.744166537963612
21.0436738110262 0.744966966455798
21.0633296664142 0.745774342732921
21.0829855218021 0.746588673577223
21.1026413771901 0.747409964877069
21.1222972325781 0.74823822161883
21.1419530879661 0.749073447878929
21.161608943354 0.749915646816043
21.181264798742 0.750764820663466
21.20092065413 0.751620970721644
21.2205765095179 0.752484097350883
21.2402323649059 0.753354199964223
21.2598882202939 0.754231277020505
21.2795440756819 0.755115326017615
21.2991999310698 0.756006343485914
21.3188557864578 0.756904324981869
21.3385116418458 0.757809265081871
21.3581674972338 0.758721157376258
21.3778233526217 0.759639994463542
21.3974792080097 0.760565767944839
21.4171350633977 0.761498468418518
21.4367909187857 0.762438085475059
21.4564467741736 0.763384607692129
21.4761026295616 0.764338022629885
21.4957584849496 0.765298316826499
21.5154143403376 0.766265475793914
21.5350701957255 0.767239484013827
21.5547260511135 0.768220324933915
21.5743819065015 0.769207980964295
21.5940377618894 0.770202433474225
21.6136936172774 0.771203662789053
21.6333494726654 0.77221164818741
21.6530053280534 0.773226367898655
21.6726611834413 0.774247799100574
21.6923170388293 0.775275917917335
21.7119728942173 0.776310699417694
21.7316287496053 0.777352117613476
21.7512846049932 0.778400145458304
21.7709404603812 0.779454754846605
21.7905963157692 0.780515916612876
21.8102521711572 0.781583600531224
21.8299080265451 0.782657775315176
21.8495638819331 0.783738408617764
21.8692197373211 0.78482546703188
21.8888755927091 0.785918916090919
21.908531448097 0.787018720269688
21.928187303485 0.788124842985606
21.947843158873 0.789237246600177
21.9674990142609 0.790355892420748
21.9871548696489 0.791480740702558
22.0068107250369 0.792611750651062
22.0264665804249 0.793748880424545
22.0461224358128 0.794892087137024
22.0657782912008 0.796041326861435
22.0854341465888 0.797196554633112
22.1050900019768 0.798357724453548
22.1247458573647 0.799524789294448
22.1444017127527 0.800697701102077
22.1640575681407 0.801876410801886
22.1837134235287 0.803060868303436
22.2033692789166 0.804251022505607
22.2230251343046 0.805446821302096
22.2426809896926 0.806648211587207
22.2623368450806 0.807855139261926
22.2819927004685 0.809067549240281
22.3016485558565 0.810285385455998
22.3213044112445 0.811508590869431
22.3409602666324 0.812737107474786
22.3606161220204 0.813970876307625
22.3802719774084 0.815209837452656
22.3999278327964 0.816453930051799
22.4195836881843 0.817703092312539
22.4392395435723 0.818957261516549
22.4588953989603 0.820216374028602
22.4785512543483 0.821480365305746
22.4982071097362 0.822749169906758
22.5178629651242 0.824022721501869
22.5375188205122 0.825300952882759
22.5571746759002 0.826583795972816
22.5768305312881 0.827871181837663
22.5964863866761 0.82916304069594
22.6161422420641 0.830459301930359
22.6357980974521 0.831759894098999
22.65545395284 0.833064744946869
22.675109808228 0.834373781417713
22.694765663616 0.835686929666067
22.7144215190039 0.837004115069561
22.7340773743919 0.838325262241459
22.7537332297799 0.839650295043444
22.7733890851679 0.84097913659863
22.7930449405558 0.842311709304809
22.8127007959438 0.843647934847926
22.8323566513318 0.844987734215777
22.8520125067198 0.846331027711925
22.8716683621077 0.847677734969836
22.8913242174957 0.849027774967223
22.9109800728837 0.850381066040596
22.9306359282717 0.851737525900025
22.9502917836596 0.853097071644087
22.9699476390476 0.854459619775022
22.9896034944356 0.855825086214071
23.0092593498236 0.857193386316998
23.0289152052115 0.8585644348898
23.0485710605995 0.859938146204586
23.0682269159875 0.86131443401563
23.0878827713754 0.862693211575592
23.1075386267634 0.864074391651894
23.1271944821514 0.865457886543259
23.1468503375394 0.866843608096395
23.1665061929273 0.86823146772283
23.1861620483153 0.869621376415882
23.2058179037033 0.871013244767766
23.2254737590913 0.872406982986833
23.2451296144792 0.873802500914929
23.2647854698672 0.875199708044876
23.2844413252552 0.87659851353806
23.3040971806432 0.877998826242136
23.3237530360311 0.879400554708821
23.3434088914191 0.8808036072118
23.3630647468071 0.882207891764704
23.3827206021951 0.883613316139183
23.402376457583 0.885019787883058
23.422032312971 0.886427214338537
23.441688168359 0.887835502660506
23.4613440237469 0.889244559834874
23.4809998791349 0.890654292696977
23.5006557345229 0.892064607950028
23.5203115899109 0.893475412183612
23.5399674452988 0.894886611892209
23.5596233006868 0.896298113493761
23.5792791560748 0.897709823348249
23.5989350114628 0.8991216477763
23.6185908668507 0.900533493077795
23.6382467222387 0.90194526555049
23.6579025776267 0.903356871508635
23.6775584330147 0.904768217301585
23.6972142884026 0.9061792093324
23.7168701437906 0.907589754076426
23.7365259991786 0.908999758099845
23.7561818545666 0.91040912807821
23.7758377099545 0.91181777081492
23.7954935653425 0.913225593259676
23.8151494207305 0.914632502526866
23.8348052761184 0.91603840591391
23.8544611315064 0.91744321091954
23.8741169868944 0.918846825262006
23.8937728422824 0.920249156897217
23.9134286976703 0.9216501140368
23.9330845530583 0.923049605166075
23.9527404084463 0.924447539061935
23.9723962638343 0.925843824810636
23.9920521192222 0.927238371825478
24.0117079746102 0.928631089864385
24.0313638299982 0.930021889047366
24.0510196853862 0.931410679873855
24.0706755407741 0.932797373239935
24.0903313961621 0.934181880455422
24.1099872515501 0.93556411326082
24.1296431069381 0.936943983844129
24.149298962326 0.938321404857514
24.168954817714 0.939696289433814
24.188610673102 0.9410685512029
24.2082665284899 0.942438104307872
24.2279223838779 0.94380486342108
24.2475782392659 0.945168743759985
24.2672340946539 0.946529661102835
24.2868899500418 0.947887531804164
24.3065458054298 0.9492422728101
24.3262016608178 0.950593801673487
24.3458575162058 0.951942036568809
24.3655133715937 0.953286896306912
24.3851692269817 0.95462830034953
24.4048250823697 0.955966168823591
24.4244809377577 0.957300422535317
24.4441367931456 0.958630982984108
24.4637926485336 0.959957772376202
24.4834485039216 0.961280713638112
24.5031043593095 0.962599730429834
24.5227602146975 0.963914747157822
24.5424160700855 0.96522568898773
24.5620719254735 0.966532481856912
24.5817277808614 0.967835052486679
24.6013836362494 0.969133328394312
24.6210394916374 0.970427237904829
24.6406953470254 0.971716710162489
24.6603512024133 0.973001675142053
24.6800070578013 0.974282063659784
24.6996629131893 0.975557807384179
24.7193187685773 0.976828838846445
24.7389746239652 0.978095091450712
24.7586304793532 0.979356499483967
24.7782863347412 0.980612998125726
24.7979421901292 0.981864523457436
24.8175980455171 0.983111012471589
24.8372539009051 0.984352403080576
24.8569097562931 0.985588634125253
24.876565611681 0.986819645383224
24.896221467069 0.988045377576853
24.915877322457 0.989265772380985
24.935533177845 0.990480772430385
24.9551890332329 0.99169032132689
24.9748448886209 0.992894363646276
24.9945007440089 0.994092844944836
25.0141565993969 0.995285711765673
25.0338124547848 0.996472911644697
25.0534683101728 0.997654393116335
25.0731241655608 0.998830105718957
25.0927800209488 1
};
\addlegendentry{Local Search (7 GHz)}
\addplot [line width=1pt, crimson2143940]
table {%
5.6659015418044 0.00154431659023823
5.68534769782356 0.00309083241018603
5.70479385384273 0.00463945891152379
5.72424000986189 0.00619010758418924
5.74368616588105 0.00774268998162134
5.76313232190021 0.00929711774605017
5.78257847791937 0.0108533026338233
5.80202463393853 0.0124111565407584
5.82147078995769 0.013970591527513
5.84091694597685 0.0155315198449603
5.86036310199601 0.0170938539595623
5.87980925801517 0.0186575065787292
5.89925541403434 0.0202223906761563
5.9187015700535 0.0217884195171266
5.93814772607266 0.0233555066837707
5.95759388209182 0.024923566100273
5.97704003811098 0.0264925120580143
5.99648619413014 0.0280622592406409
6.0159323501493 0.0296327227490494
6.03537850616846 0.0312038181262782
6.05482466218762 0.0327754613822945
6.07427081820678 0.0343475690186677
6.09371697422594 0.0359200580531178
6.11316313024511 0.0374928460439305
6.13260928626427 0.0390658511142276
6.15205544228343 0.0406389919760829
6.17150159830259 0.0422121879544741
6.19094775432175 0.0437853590110613
6.21039391034091 0.04535842576778
6.22984006636007 0.0469313095302414
6.24928622237923 0.0485039323109291
6.26873237839839 0.0500762168521818
6.28817853441755 0.051648086648954
6.30762469043672 0.0532194659713432
6.32707084645588 0.0547902798868757
6.34651700247504 0.0563604542825412
6.3659631584942 0.0579299158865661
6.38540931451336 0.0594985922899169
6.40485547053252 0.0610664119675247
6.42430162655168 0.0626333042992213
6.44374778257084 0.0641991995903782
6.46319393859 0.0657640290922393
6.48264009460916 0.0673277250219393
6.50208625062833 0.0688902205821983
6.52153240664749 0.0704514499806845
6.54097856266665 0.072011348449037
6.56042471868581 0.0735698522615391
6.57987087470497 0.0751268987534365
6.59931703072413 0.0766824263388888
6.61876318674329 0.07823637452855
6.63820934276245 0.0797886839467683
6.65765549878161 0.0813392963483975
6.67710165480077 0.0828881546352138
6.69654781081993 0.08443520287193
6.7159939668391 0.0859803863017995
6.73544012285826 0.0875236513618044
6.75488627887742 0.08906494569742
6.77433243489658 0.0906042181769488
6.79377859091574 0.092141418905419
6.8132247469349 0.0936764992380393
6.83267090295406 0.0952094117932059
6.85211705897322 0.0967401104650536
6.87156321499238 0.0982685504355477
6.89100937101154 0.0997946881861088
6.91045552703071 0.101318481508767
6.92990168304987 0.10283988951684
6.94934783906903 0.104358872655125
6.96879399508819 0.105875392709617
6.98824015110735 0.107389412816716
7.00768630712651 0.108900897471961
7.02713246314567 0.110409812538247
7.04657861916483 0.111916125253548
7.06602477518399 0.113419804238133
7.08547093120315 0.114920819501265
7.10491708722232 0.116419142447392
7.12436324324148 0.117914745881816
7.14380939926064 0.119407604015848
7.1632555552798 0.120897692471437
7.18270171129896 0.122384988285268
7.20214786731812 0.123869469912344
7.22159402333728 0.125351117229029
7.24104017935644 0.126829911535563
7.2604863353756 0.128305835558047
7.27993249139476 0.129778873449886
7.29937864741393 0.131249010792702
7.31882480343309 0.132716234596713
7.33827095945225 0.134180533300568
7.35771711547141 0.135641896770647
7.37716327149057 0.137100316299825
7.39660942750973 0.138555784605696
7.41605558352889 0.140008295828261
7.43550173954805 0.141457845527076
7.45494789556721 0.142904430677864
7.47439405158637 0.144348049668594
7.49384020760553 0.145788702295022
7.5132863636247 0.147226389755696
7.53273251964386 0.14866111464644
7.55217867566302 0.150092880954294
7.57162483168218 0.151521694050932
7.59107098770134 0.15294756068556
7.6105171437205 0.154370488977279
7.62996329973966 0.155790488406934
7.64940945575882 0.157207569808446
7.66885561177798 0.158621745359622
7.68830176779714 0.160033028572462
7.7077479238163 0.161441434282954
7.72719407983547 0.162846978640361
7.74664023585463 0.164249679096011
7.76608639187379 0.165649554391596
7.78553254789295 0.167046624546966
7.80497870391211 0.168440910847448
7.82442485993127 0.169832435830676
7.84387101595043 0.171221223272943
7.86331717196959 0.172607298175085
7.88276332798875 0.173990686747894
7.90220948400791 0.175371416397067
7.92165564002708 0.176749515707708
7.94110179604624 0.17812501442837
7.9605479520654 0.17949794345466
7.97999410808456 0.180868334812402
7.99944026410372 0.182236221640374
8.01888642012288 0.183601638172618
8.03833257614204 0.184964619720328
8.0577787321612 0.186325202653338
8.07722488818036 0.187683424381195
8.09667104419952 0.189039323333849
8.11611720021869 0.190392938941941
8.13556335623785 0.191744311616719
8.15500951225701 0.193093482729582
8.17445566827617 0.194440494591253
8.19390182429533 0.1957853904306
8.21334798031449 0.197128214373109
8.23279413633365 0.198469011419012
8.25224029235281 0.199807827421092
8.27168644837197 0.201144709062155
8.29113260439113 0.2024797038322
8.31057876041029 0.203812860005272
8.33002491642945 0.205144226616032
8.34947107244862 0.206473853436028
8.36891722846778 0.2078017909497
8.38836338448694 0.209128090330107
8.4078095405061 0.210452803414409
8.42725569652526 0.211775982679083
8.44670185254442 0.21309768121492
8.46614800856358 0.214417952701776
8.48559416458274 0.215736851383116
8.50504032060191 0.217054432040344
8.52448647662107 0.218370749966932
8.54393263264023 0.21968586094237
8.56337878865939 0.220999821205925
8.58282494467855 0.222312687430245
8.60227110069771 0.223624516694793
8.62171725671687 0.224935366459147
8.64116341273603 0.226245294536151
8.66060956875519 0.227554359064951
8.68005572477435 0.228862618483908
8.69950188079351 0.230170131503412
8.71894803681267 0.231476957078598
8.73839419283184 0.232783154381981
8.757840348851 0.234088782776019
8.77728650487016 0.235393901785615
8.79673266088932 0.236698571070566
8.81617881690848 0.238002850397974
8.83562497292764 0.239306799614627
8.8550711289468 0.240610478619366
8.87451728496596 0.241913947335436
8.89396344098512 0.243217265682853
8.91340959700429 0.24452049355077
8.93285575302345 0.245823690769887
8.95230190904261 0.247126917084876
8.97174806506177 0.248430232126874
8.99119422108093 0.249733695386019
9.01064037710009 0.251037366184057
9.03008653311925 0.252341303647037
9.04953268913841 0.253645566678082
9.06897884515757 0.254950213930274
9.08842500117673 0.25625530377964
9.10787115719589 0.257560894298264
9.12731731321506 0.258867043227533
9.14676346923422 0.260173807951519
9.16620962525338 0.261481245470524
9.18565578127254 0.262789412374773
9.2051019372917 0.264098364818298
9.22454809331086 0.265408158492994
9.24399424933002 0.266718848602868
9.26344040534918 0.2680304898385
9.28288656136834 0.269343136351707
9.3023327173875 0.270656841730439
9.32177887340666 0.271971658973904
9.34122502942582 0.273287640467931
9.36067118544499 0.274604837960594
9.38011734146415 0.27592330253809
9.39956349748331 0.277243084600888
9.41900965350247 0.278564233840162
9.43845580952163 0.279886799214508
9.45790196554079 0.281210828926962
9.47734812155995 0.282536370402318
9.49679427757911 0.28386347026477
9.51624043359828 0.285192174315867
9.53568658961744 0.286522527512809
9.5551327456366 0.287854573947075
9.57457890165576 0.289188356823404
9.59402505767492 0.290523918439131
9.61347121369408 0.29186130016388
9.63291736971324 0.293200542419641
9.6523635257324 0.294541684661209
9.67180968175156 0.295884765357027
9.69125583777072 0.297229821970401
9.71070199378988 0.298576890941137
9.73014814980904 0.299926007667566
9.74959430582821 0.301277206488989
9.76904046184737 0.30263052066855
9.78848661786653 0.303985982376515
9.80793277388569 0.305343622674004
9.82737892990485 0.306703471497146
9.84682508592401 0.308065557641684
9.86627124194317 0.309429908748027
9.88571739796233 0.310796551286754
9.90516355398149 0.312165510544583
9.92460971000066 0.313536810610798
9.94405586601982 0.314910474364148
9.96350202203898 0.316286523460219
9.98294817805814 0.317664978319282
10.0023943340773 0.319045858114628
10.0218404900965 0.320429180761381
10.0412866461156 0.321814962905805
10.0607328021348 0.323203219915106
10.0801789581539 0.324593965867725
10.0996251141731 0.325987213544135
10.1190712701923 0.327382974418134
10.1385174262114 0.328781258648655
10.1579635822306 0.330182075072067
10.1774097382497 0.331585431195
10.1968558942689 0.332991333187674
10.2163020502881 0.334399785877742
10.2357482063072 0.335810792744652
10.2551943623264 0.337224355914519
10.2746405183456 0.338640476155525
10.2940866743647 0.340059152873824
10.3135328303839 0.341480384109978
10.332978986403 0.342904166535911
10.3524251424222 0.344330495452373
10.3718712984414 0.34575936478694
10.3913174544605 0.347190767092524
10.4107636104797 0.348624693546404
10.4302097664988 0.35006113394978
10.449655922518 0.351500076727844
10.4691020785372 0.352941508930366
10.4885482345563 0.354385416232803
10.5079943905755 0.355831782937916
10.5274405465946 0.357280591977904
10.5468867026138 0.358731824917053
10.566332858633 0.360185461954889
10.5857790146521 0.361641481929838
10.6052251706713 0.363099862323403
10.6246713266905 0.364560579264826
10.6441174827096 0.366023607536263
10.6635636387288 0.367488920578451
10.6830097947479 0.36895649049687
10.7024559507671 0.370426288068389
10.7219021067863 0.371898282748411
10.7413482628054 0.373372442678486
10.7607944188246 0.374848734694414
10.7802405748437 0.376327124334815
10.7996867308629 0.377807575850179
10.8191328868821 0.379290052212364
10.8385790429012 0.380774515124575
10.8580251989204 0.382260925031787
10.8774713549395 0.383749241131619
10.8969175109587 0.385239421385655
10.9163636669779 0.386731422531212
10.935809822997 0.38822520009353
10.9552559790162 0.389720708398397
10.9747021350353 0.391217900585202
10.9941482910545 0.392716728620393
11.0135944470737 0.394217143311354
11.0330406030928 0.395719094320684
11.052486759112 0.397222530180869
11.0719329151312 0.398727398309353
11.0913790711503 0.400233645023984
11.1108252271695 0.401741215558843
11.1302713831886 0.403250054080437
11.1497175392078 0.404760103704261
11.169163695227 0.406271306511709
11.1886098512461 0.407783603567333
11.2080560072653 0.409296934936448
11.2275021632844 0.410811239703058
11.2469483193036 0.412326455988118
11.2663944753228 0.413842520968099
11.2858406313419 0.415359370893874
11.3052867873611 0.416876941109895
11.3247329433802 0.418395166073662
11.3441790993994 0.419913979375479
11.3636252554186 0.421433313758479
11.3830714114377 0.422953101138921
11.4025175674569 0.424473272626737
11.421963723476 0.425993758546333
11.4414098794952 0.427514488457626
11.4608560355144 0.429035391177313
11.4803021915335 0.430556394800363
11.4997483475527 0.432077426721716
11.5191945035719 0.433598413658193
11.538640659591 0.435119281670592
11.5580868156102 0.436639956185978
11.5775329716293 0.43816036202014
11.5969791276485 0.439680423400222
11.6164252836677 0.441200063987502
11.6358714396868 0.442719206900332
11.655317595706 0.444237774737201
11.6747637517251 0.44575568959994
11.6942099077443 0.447272873117037
11.7136560637635 0.448789246467069
11.7331022197826 0.45030473040223
11.7525483758018 0.451819245271951
11.7719945318209 0.453332711046605
11.7914406878401 0.454845047341278
11.8108868438593 0.456356173439608
11.8303329998784 0.457866008317675
11.8497791558976 0.459374470667932
11.8692253119168 0.46088147892318
11.8886714679359 0.462386951280555
11.9081176239551 0.46389080572554
11.9275637799742 0.465392960055977
11.9470099359934 0.466893331906085
11.9664560920126 0.468391838770452
11.9859022480317 0.469888398028021
12.0053484040509 0.471382926966033
12.02479456007 0.472875342803933
12.0442407160892 0.474365562717235
12.0636868721084 0.475853503861318
12.0831330281275 0.477339083395163
12.1025791841467 0.47882221850501
12.1220253401658 0.480302826427933
12.141471496185 0.481780824475322
12.1609176522042 0.483256130056262
12.1803638082233 0.484728660700801
12.1998099642425 0.486198334083102
12.2192561202616 0.487665068044465
12.2387022762808 0.489128780616216
12.2581484323 0.490589390042452
12.2775945883191 0.492046814802632
12.2970407443383 0.493500973634012
12.3164869003575 0.494951785553908
12.3359330563766 0.49639916988179
12.3553792123958 0.49784304626119
12.3748253684149 0.499283334681415
12.3942715244341 0.500719955499072
12.4137176804533 0.502152829459378
12.4331638364724 0.503581877717269
12.4526099924916 0.505007021858278
12.4720561485107 0.506428183919193
12.4915023045299 0.507845286408488
12.5109484605491 0.509258252326499
12.5303946165682 0.510667005185372
12.5498407725874 0.512071469028747
12.5692869286065 0.513471568451187
12.5887330846257 0.514867228617345
12.6081792406449 0.516258375280856
12.627625396664 0.517644934802958
12.6470715526832 0.519026834170829
12.6665177087024 0.520404001015636
12.6859638647215 0.521776363630293
12.7054100207407 0.523143850986925
12.7248561767598 0.524506392754021
12.744302332779 0.52586391931329
12.7637484887982 0.527216361776198
12.7831946448173 0.528563652000192
12.8026408008365 0.529905722604604
12.8220869568556 0.531242506986227
12.8415331128748 0.532573939334567
12.860979268894 0.533899954646758
12.8804254249131 0.535220488742148
12.8998715809323 0.536535478276534
12.9193177369514 0.537844860756067
12.9387638929706 0.539148574550802
12.9582100489898 0.540446558907904
12.9776562050089 0.541738753964501
12.9971023610281 0.543025100760179
13.0165485170472 0.544305541249131
13.0359946730664 0.545580018311934
13.0554408290856 0.546848475766974
13.0748869851047 0.548110858381505
13.0943331411239 0.549367111882344
13.1137792971431 0.550617182966197
13.1332254531622 0.551861019309626
13.1526716091814 0.553098569578634
13.1721177652005 0.554329783437893
13.1915639212197 0.555554611559593
13.2110100772389 0.556773005631921
13.230456233258 0.557984918367175
13.2499023892772 0.559190303509492
13.2693485452963 0.560389115842217
13.2887947013155 0.561581311194892
13.3082408573347 0.562766846449875
13.3276870133538 0.563945679548583
13.347133169373 0.565117769497372
13.3665793253921 0.566283076373034
13.3860254814113 0.567441561327934
13.4054716374305 0.568593186594772
13.4249177934496 0.569737915490979
13.4443639494688 0.570875712422742
13.463810105488 0.57200654288867
13.4832562615071 0.573130373483088
13.5027024175263 0.574247171898979
13.5221485735454 0.57535690693055
13.5415947295646 0.576459548475456
13.5610408855838 0.577555067536656
13.5804870416029 0.578643436223919
13.5999331976221 0.579724627754976
13.6193793536412 0.58079861645633
13.6388255096604 0.581865377763708
13.6582716656796 0.582924888222176
13.6777178216987 0.583977125485915
13.6971639777179 0.585022068317654
13.716610133737 0.586059696587772
13.7360562897562 0.587089991273065
13.7555024457754 0.588112934455194
13.7749486017945 0.589128509318796
13.7943947578137 0.590136700149283
13.8138409138328 0.591137492330326
13.833287069852 0.592130872341017
13.8527332258712 0.593116827752734
13.8721793818903 0.594095347225687
13.8916255379095 0.59506642050518
13.9110716939287 0.59603003841756
13.9305178499478 0.59698619286589
13.949964005967 0.597934876825321
13.9694101619861 0.598876084338191
13.9888563180053 0.599809810508842
14.0083024740245 0.60073605149816
14.0277486300436 0.601654804517858
14.0471947860628 0.60256606782448
14.0666409420819 0.603469840713162
14.0860870981011 0.604366123511124
14.1055332541203 0.605254917570928
14.1249794101394 0.606136225263485
14.1444255661586 0.607010049970823
14.1638717221777 0.607876396078625
14.1833178781969 0.608735268968546
14.2027640342161 0.609586675010291
14.2222101902352 0.610430621553496
14.2416563462544 0.611267116919387
14.2611025022736 0.612096170392236
14.2805486582927 0.612917792210616
14.2999948143119 0.613731993558467
14.319440970331 0.614538786555968
14.3388871263502 0.615338184250226
14.3583332823694 0.616130200605798
14.3777794383885 0.616914850495027
14.3972255944077 0.617692149688223
14.4166717504268 0.61846211484368
14.436117906446 0.619224763497543
14.4555640624652 0.619980114053522
14.4750102184843 0.620728185772468
14.4944563745035 0.621468998761808
14.5139025305226 0.622202573964857
14.5333486865418 0.622928933149996
14.552794842561 0.623648098899741
14.5722409985801 0.624360094599689
14.5916871545993 0.625064944427365
14.6111333106184 0.625762673340965
14.6305794666376 0.626453307068
14.6500256226568 0.627136872093856
14.6694717786759 0.627813395650266
14.6889179346951 0.628482905703705
14.7083640907143 0.629145430943714
14.7278102467334 0.629801000771155
14.7472564027526 0.630449645286401
14.7667025587717 0.631091395277486
14.7861487147909 0.631726282208181
14.8055948708101 0.63235433820605
14.8250410268292 0.63297559605045
14.8444871828484 0.633590089160502
14.8639333388675 0.634197851583043
14.8833794948867 0.634798917980542
14.9028256509059 0.635393323619009
14.922271806925 0.635981104355885
14.9417179629442 0.63656229662793
14.9611641189633 0.637136937439113
14.9806102749825 0.637705064348492
15.0000564310017 0.638266715458121
15.0195025870208 0.638821929400956
15.03894874304 0.639370745328788
15.0583948990591 0.639913202900198
15.0778410550783 0.640449342268538
15.0972872110975 0.640979204069948
15.1167333671166 0.641502829411413
15.1361795231358 0.642020259858854
15.155625679155 0.642531537425278
15.1750718351741 0.64303670455897
15.1945179911933 0.643535804131747
15.2139641472124 0.644028879427269
15.2334103032316 0.644515974129416
15.2528564592508 0.644997132310736
15.2723026152699 0.645472398420961
15.2917487712891 0.645941817275602
15.3111949273082 0.646405434044632
15.3306410833274 0.646863294241238
15.3500872393466 0.64731544371068
15.3695333953657 0.647761928619228
15.3889795513849 0.6482027954432
15.408425707404 0.648638090958103
15.4278718634232 0.649067862227869
15.4473180194424 0.649492156594206
15.4667641754615 0.649911021666049
15.4862103314807 0.650324505309131
15.5056564874999 0.650732655635665
15.525102643519 0.651135520994151
15.5445487995382 0.651533149959293
15.5639949555573 0.651925591322053
15.5834411115765 0.652312894079824
15.6028872675957 0.652695107426735
15.6223334236148 0.653072280744088
15.641779579634 0.65344446359093
15.6612257356531 0.653811705694762
15.6806718916723 0.654174056942384
15.7001180476915 0.65453156737089
15.7195642037106 0.654884287158793
15.7390103597298 0.655232266617309
15.7584565157489 0.655575556181779
15.7779026717681 0.655914206403246
15.7973488277873 0.656248267940176
15.8167949838064 0.656577791550339
15.8362411398256 0.656902828082838
15.8556872958447 0.657223428470296
15.8751334518639 0.657539643721201
15.8945796078831 0.657851524912403
15.9140257639022 0.658159123181778
15.9334719199214 0.658462489721047
15.9529180759406 0.658761675768755
15.9723642319597 0.659056732603415
15.9918103879789 0.659347711536817
16.011256543998 0.659634663907491
16.0307027000172 0.659917641074345
16.0501488560364 0.66019669441046
16.0695950120555 0.660471875297053
16.0890411680747 0.660743235117607
16.1084873240938 0.66101082525216
16.127933480113 0.661274697071768
16.1473796361322 0.66153490193313
16.1668257921513 0.661791491173376
16.1862719481705 0.662044516105027
16.2057181041896 0.662294028011116
16.2251642602088 0.662540078140473
16.244610416228 0.662782717703186
16.2640565722471 0.663021997866209
16.2835027282663 0.663257969749152
16.3029488842854 0.663490684420221
16.3223950403046 0.66372019289233
16.3418411963238 0.663946546119372
16.3612873523429 0.664169794992651
16.3807335083621 0.664389990337477
16.4001796643813 0.664607182909919
16.4196258204004 0.664821423393717
16.4390719764196 0.665032762397352
16.4585181324387 0.665241250451276
16.4779642884579 0.665446938005292
16.4974104444771 0.665649875426093
16.5168566004962 0.665850112994951
16.5363027565154 0.666047700905558
16.5557489125345 0.66624268926202
16.5751950685537 0.666435128076995
16.5946412245729 0.666625067269981
16.614087380592 0.666812556665754
16.6335335366112 0.666997645992935
16.6529796926303 0.667180384882717
16.6724258486495 0.667360822867721
16.6918720046687 0.667539009380994
16.7113181606878 0.66771499375514
16.730764316707 0.667888825221593
16.7502104727262 0.668060552910012
16.7696566287453 0.668230225847818
16.7891027847645 0.668397892959848
16.8085489407836 0.668563603068145
16.8279950968028 0.668727404891862
16.847441252822 0.668889347047299
16.8668874088411 0.669049478048049
16.8863335648603 0.669207846305265
16.9057797208794 0.669364500128047
16.9252258768986 0.66951948772393
16.9446720329178 0.669672857199491
16.9641181889369 0.669824656561061
16.9835643449561 0.669974933715538
17.0030105009752 0.670123736471309
17.0224566569944 0.670271112539263
17.0419028130136 0.670417109533907
17.0613489690327 0.670561774974577
17.0807951250519 0.670705156286737
17.100241281071 0.670847300803364
17.1196874370902 0.67098825576643
17.1391335931094 0.671128068328454
17.1585797491285 0.671266785554145
17.1780259051477 0.671404454422114
17.1974720611669 0.671541121826672
17.216918217186 0.671676834579684
17.2363643732052 0.671811639412508
17.2558105292243 0.67194558297799
17.2752566852435 0.672078711852526
17.2947028412627 0.67221107253818
17.3141489972818 0.672342711464869
17.333595153301 0.672473674992589
17.3530413093201 0.672604009413702
17.3724874653393 0.672733760955267
17.3919336213585 0.67286297578142
17.4113797773776 0.672991699995788
17.4308259333968 0.673119979643951
17.4502720894159 0.673247860715938
17.4697182454351 0.673375389148748
17.4891644014543 0.673502610828913
17.5086105574734 0.673629571595082
17.5280567134926 0.673756317240626
17.5475028695118 0.673882893516266
17.5669490255309 0.674009346132723
17.5863951815501 0.674135720763377
17.6058413375692 0.674262063046937
17.6252874935884 0.674388418590125
17.6447336496076 0.67451483297036
17.6641798056267 0.674641351738447
17.6836259616459 0.674768020421262
17.703072117665 0.674894884524439
17.7225182736842 0.675021989535045
17.7419644297034 0.675149380924246
17.7614105857225 0.675277104149961
17.7808567417417 0.675405204659499
17.8003028977608 0.675533727892183
17.81974905378 0.675662719281936
17.8391952097992 0.675792224259864
17.8586413658183 0.675922288256791
17.8780875218375 0.676052956705779
17.8975336778567 0.676184275044602
17.9169798338758 0.67631628871819
17.936425989895 0.676449043181031
17.9558721459141 0.676582583899532
17.9753183019333 0.676716956354335
17.9947644579525 0.676852206042582
18.0142106139716 0.676988378480127
18.0336567699908 0.677125519203706
18.0531029260099 0.677263673773035
18.0725490820291 0.67740288777286
18.0919952380483 0.677543206814936
18.1114413940674 0.677684676539953
18.1308875500866 0.677827342619381
18.1503337061057 0.677971250757257
18.1697798621249 0.67811644669189
18.1892260181441 0.678262976197496
18.2086721741632 0.678410885085756
18.2281183301824 0.678560219207293
18.2475644862015 0.678711024453059
18.2670106422207 0.67886334675565
18.2864567982399 0.679017232090525
18.305902954259 0.679172726477134
18.3253491102782 0.67932987597996
18.3447952662974 0.679488726709462
18.3642414223165 0.679649324822923
18.3836875783357 0.679811716525198
18.4031337343548 0.679975948069362
18.422579890374 0.680142065757253
18.4420260463932 0.680310115939913
18.4614722024123 0.68048014501792
18.4809183584315 0.680652199441606
18.5003645144506 0.680826325711176
18.5198106704698 0.681002570376698
18.539256826489 0.681180980037991
18.5587029825081 0.681361601344388
18.5781491385273 0.681544480994387
18.5975952945464 0.681729665735176
18.6170414505656 0.681917202362038
18.6364876065848 0.682107137717634
18.6559337626039 0.682299518691162
18.6753799186231 0.682494392217381
18.6948260746423 0.682691805275518
18.7142722306614 0.682891804888041
18.7337183866806 0.683094438119296
18.7531645426997 0.683299752074024
18.7726106987189 0.683507793895729
18.7920568547381 0.683718610764929
18.8115030107572 0.683932249897255
18.8309491667764 0.684148758541423
18.8503953227955 0.68436818397707
18.8698414788147 0.684590573512442
18.8892876348339 0.684815974481951
18.908733790853 0.685044434243588
18.9281799468722 0.685276000176196
18.9476261028913 0.685510719676602
18.9670722589105 0.685748640156602
18.9865184149297 0.685989809039813
19.0059645709488 0.686234273758369
19.025410726968 0.686482081749483
19.0448568829871 0.686733280451859
19.0643030390063 0.686987917301965
19.0837491950255 0.687246039730153
19.1031953510446 0.687507695156643
19.1226415070638 0.687772930987356
19.142087663083 0.688041794609601
19.1615338191021 0.688314333387623
19.1809799751213 0.688590594658002
19.2004261311404 0.688870625724905
19.2198722871596 0.689154473855197
19.2393184431788 0.689442186273406
19.2587645991979 0.689733810156547
19.2782107552171 0.690029392628794
19.2976569112362 0.690328980756019
19.3171030672554 0.690632621540186
19.3365492232746 0.690940361913595
19.3559953792937 0.691252248732996
19.3754415353129 0.691568328773557
19.394887691332 0.691888648722692
19.4143338473512 0.692213255173753
19.4337800033704 0.692542194619583
19.4532261593895 0.69287551344593
19.4726723154087 0.693213257924733
19.4921184714279 0.693555474207265
19.511564627447 0.69390220831715
19.5310107834662 0.694253506143241
19.5504569394853 0.69460941343238
19.5699030955045 0.694969975782014
19.5893492515237 0.695335238632698
19.6087954075428 0.695705247260462
19.628241563562 0.696080046769063
19.6476877195811 0.696459682082104
19.6671338756003 0.696844197935049
19.6865800316195 0.697233638867103
19.7060261876386 0.697628049212986
19.7254723436578 0.698027473094591
19.7449184996769 0.698431954412527
19.7643646556961 0.698841536837558
19.7838108117153 0.699256263801927
19.8032569677344 0.69967617849058
19.8227031237536 0.700101323832289
19.8421492797727 0.700531742490665
19.8615954357919 0.700967476855087
19.8810415918111 0.701408569031522
19.9004877478302 0.701855060833264
19.9199339038494 0.702306993771575
19.9393800598686 0.702764409046243
19.9588262158877 0.703227347536055
19.9782723719069 0.703695849789188
19.997718527926 0.704169956013523
20.0171646839452 0.704649706066883
20.0366108399644 0.705135139447198
20.0560569959835 0.705626295282602
20.0755031520027 0.706123212321465
20.0949493080218 0.70662592892236
20.114395464041 0.707134483043973
20.1338416200602 0.707648912234957
20.1532877760793 0.708169253623733
20.1727339320985 0.708695543908242
20.1921800881176 0.709227819345649
20.2116262441368 0.709766115742015
20.231072400156 0.710310468441916
20.2505185561751 0.710860912318042
20.2699647121943 0.711417481760755
20.2894108682134 0.711980210667625
20.3088570242326 0.712549132432942
20.3283031802518 0.71312427993721
20.3477493362709 0.713705685536622
20.3671954922901 0.714293381052527
20.3866416483093 0.714887397760892
20.4060878043284 0.71548776638175
20.4255339603476 0.716094517068663
20.4449801163667 0.716707679398182
20.4644262723859 0.717327282359315
20.4838724284051 0.717953354343008
20.5033185844242 0.718585923131654
20.5227647404434 0.719225015888605
20.5422108964625 0.719870659147727
20.5616570524817 0.720522878802977
20.5811032085009 0.721181700098011
20.60054936452 0.721847147615842
20.6199955205392 0.72251924526853
20.6394416765583 0.723198016286922
20.6588878325775 0.723883483210452
20.6783339885967 0.724575667876986
20.6977801446158 0.725274591412732
20.717226300635 0.725980274222218
20.7366724566542 0.726692735978334
20.7561186126733 0.727411995612453
20.7755647686925 0.728138071304627
20.7950109247116 0.728870980473866
20.8144570807308 0.729610739768506
20.83390323675 0.730357365056665
20.8533493927691 0.731110871416802
20.8727955487883 0.731871273128365
20.8922417048074 0.732638583662557
20.9116878608266 0.733412815673202
20.9311340168458 0.734193980987728
20.9505801728649 0.734982090598267
20.9700263288841 0.73577715465288
20.9894724849032 0.736579182446906
21.0089186409224 0.737388182414441
21.0283647969416 0.738204162119957
21.0478109529607 0.739027128250058
21.0672571089799 0.739857086605379
21.086703264999 0.740694042092634
21.1061494210182 0.74153799871682
21.1255955770374 0.742388959573569
21.1450417330565 0.743246926841671
21.1644878890757 0.744111901775754
21.1839340450949 0.744983884699136
21.203380201114 0.745862874996851
21.2228263571332 0.746748871108851
21.2422725131523 0.747641870523385
21.2617186691715 0.748541869770572
21.2811648251907 0.749448864416149
21.3006109812098 0.750362849055425
21.320057137229 0.751283817307426
21.3395032932481 0.752211761809232
21.3589494492673 0.753146674210532
21.3783956052865 0.754088545168374
21.3978417613056 0.755037364342129
21.4172879173248 0.755993120388673
21.4367340733439 0.756955800957782
21.4561802293631 0.757925392687747
21.4756263853823 0.758901881201214
21.4950725414014 0.759885251101254
21.5145186974206 0.760875485967661
21.5339648534397 0.761872568353477
21.5534110094589 0.762876479781765
21.5728571654781 0.763887200742613
21.5923033214972 0.76490471069038
21.6117494775164 0.765928988041188
21.6311956335356 0.766960010170664
21.6506417895547 0.767997753411926
21.6700879455739 0.769042193053825
21.689534101593 0.770093303339439
21.7089802576122 0.771151057464826
21.7284264136314 0.772215427578037
21.7478725696505 0.773286384778384
21.7673187256697 0.774363899115978
21.7867648816888 0.77544793959153
21.806211037708 0.776538474156415
21.8256571937272 0.777635469713009
21.8451033497463 0.778738892115294
21.8645495057655 0.779848706169736
21.8839956617846 0.780964875636436
21.9034418178038 0.782087363230551
21.922887973823 0.783216130623998
21.9423341298421 0.784351138447428
21.9617802858613 0.785492346292484
21.9812264418805 0.786639712714329
22.0006725978996 0.787793195234464
22.0201187539188 0.788952750343815
22.0395649099379 0.790118333506112
22.0590110659571 0.791289899161536
22.0784572219763 0.792467400730663
22.0979033779954 0.793650790618673
22.1173495340146 0.794840020219852
22.1367956900337 0.796035039922377
22.1562418460529 0.797235799113371
22.1756880020721 0.79844224618425
22.1951341580912 0.799654328536352
22.2145803141104 0.800871992586835
22.2340264701295 0.802095183774868
22.2534726261487 0.803323846568095
22.2729187821679 0.804557924469377
22.292364938187 0.805797360023819
22.3118110942062 0.80704209482606
22.3312572502253 0.808292069527855
22.3507034062445 0.809547223845918
22.3701495622637 0.810807496570048
22.3895957182828 0.812072825571518
22.409041874302 0.813343147811739
22.4284880303212 0.814618399351193
22.4479341863403 0.815898515358628
22.4673803423595 0.817183430120523
22.4868264983786 0.818473077050811
22.5062726543978 0.819767388700863
22.525718810417 0.821066296769734
22.5451649664361 0.82236973211466
22.5646111224553 0.82367762476181
22.5840572784744 0.824989903917289
22.6035034344936 0.826306497978388
22.6229495905128 0.827627334545083
22.6423957465319 0.828952340431766
22.6618419025511 0.830281441679231
22.6812880585702 0.831614563566881
22.7007342145894 0.832951630625176
22.7201803706086 0.83429256664831
22.7396265266277 0.835637294707109
22.7590726826469 0.836985737162162
22.7785188386661 0.838337815677158
22.7979649946852 0.839693451232449
22.8174111507044 0.841052564138818
22.8368573067235 0.842415074051456
22.8563034627427 0.843780899984148
22.8757496187619 0.845149960323647
22.895195774781 0.846522172844255
22.9146419308002 0.84789745472259
22.9340880868193 0.849275722552537
22.9535342428385 0.850656892360385
22.9729803988577 0.852040879620143
22.9924265548768 0.853427599269025
23.011872710896 0.854816965723107
23.0313188669151 0.856208892893143
23.0507650229343 0.857603294200548
23.0702111789535 0.859000082593527
23.0896573349726 0.860399170563357
23.1091034909918 0.861800470160815
23.1285496470109 0.863203893012739
23.1479958030301 0.864609350338727
23.1674419590493 0.866016752967967
23.1868881150684 0.867426011356186
23.2063342710876 0.868837035602714
23.2257804271068 0.870249735467674
23.2452265831259 0.871664020389264
23.2646727391451 0.873079799501147
23.2841188951642 0.874496981649943
23.3035650511834 0.875915475412801
23.3230112072026 0.877335189115062
23.3424573632217 0.878756030848004
23.3619035192409 0.880177908486655
23.38134967526 0.881600729707677
23.4007958312792 0.883024402007313
23.4202419872984 0.884448832719387
23.4396881433175 0.885873929033361
23.4591342993367 0.887299598012431
23.4785804553558 0.888725746611665
23.498026611375 0.890152281696173
23.5174727673942 0.891579110059307
23.5369189234133 0.893006138440877
23.5563650794325 0.89443327354539
23.5758112354517 0.895860422060292
23.5952573914708 0.897287490674217
23.61470354749 0.898714386095236
23.6341497035091 0.900141015069093
23.6535958595283 0.901567284397428
23.6730420155475 0.902993100955988
23.6924881715666 0.904418371712798
23.7119343275858 0.905843003746315
23.7313804836049 0.907266904263534
23.7508266396241 0.908689980618057
23.7702727956433 0.91011214032811
23.7897189516624 0.911533291094506
23.8091651076816 0.912953340818546
23.8286112637007 0.914372197619856
23.8480574197199 0.915789769854151
23.8675035757391 0.917205966130917
23.8869497317582 0.918620695331019
23.9063958877774 0.92003386662421
23.9258420437965 0.921445389486549
23.9452881998157 0.922855173717724
23.9647343558349 0.924263129458259
23.984180511854 0.92566916720662
24.0036266678732 0.927073197836197
24.0230728238924 0.928475132612169
24.0425189799115 0.929874883208238
24.0619651359307 0.931272361723237
24.0814112919498 0.932667480697591
24.100857447969 0.934060153129645
24.1203036039882 0.935450292491838
24.1397497600073 0.936837812746726
24.1591959160265 0.938222628362849
24.1786420720456 0.939604654330437
24.1980882280648 0.940983806176943
24.217534384084 0.942359999982406
24.2369805401031 0.943733152394646
24.2564266961223 0.945103180644268
24.2758728521414 0.946470002559483
24.2953190081606 0.947833536580742
24.3147651641798 0.949193701775172
24.3342113201989 0.950550417850823
24.3536574762181 0.951903605170696
24.3731036322373 0.953253184766584
24.3925497882564 0.954599078352685
24.4119959442756 0.955941208339016
24.4314421002947 0.957279497844598
24.4508882563139 0.958613870710424
24.4703344123331 0.959944251512204
24.4897805683522 0.961270565572877
24.5092267243714 0.962592738974892
24.5286728803905 0.96391069857226
24.5481190364097 0.965224372002355
24.5675651924289 0.96653368769749
24.587011348448 0.967838574896231
24.6064575044672 0.96913896365448
24.6259036604863 0.970434784856296
24.6453498165055 0.97172597022447
24.6647959725247 0.973012452330845
24.6842421285438 0.974294164606371
24.703688284563 0.975571041350911
24.7231344405822 0.976843017742779
24.7425805966013 0.978110029848011
24.7620267526205 0.979372014629375
24.7814729086396 0.980628909955115
24.8009190646588 0.981880654607414
24.820365220678 0.9831271882906
24.8398113766971 0.984368451639069
24.8592575327163 0.985604386224936
24.8787036887354 0.986834934565414
24.8981498447546 0.988060040129909
24.9175960007738 0.989279647346844
24.9370421567929 0.990493701610201
24.9564883128121 0.99170214928578
24.9759344688312 0.992904937717185
24.9953806248504 0.99410201523152
25.0148267808696 0.995293331144813
25.0342729368887 0.996478835767144
25.0537190929079 0.997658480407508
25.073165248927 0.998832217378378
25.0926114049462 1
};
\addlegendentry{Selective-reduction (7 GHz)}
\end{axis}

\end{tikzpicture}


==> figures/cdf_sc2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Energy Efficiency (Bits/W)},
xmajorgrids,
xmin=3.97412836518836, xmax=26.0982534544585,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=-0.0484633107179341, ymax=1.0499268243199,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [line width=1pt, steelblue31119180]
table {%
4.97977041470064 0.00171466732790783
4.99719956869916 0.00343356013711251
5.01462872269769 0.00515657099904272
5.03205787669621 0.00688359204679866
5.04948703069473 0.00861451500665412
5.06691618469325 0.0103492312298087
5.08434533869178 0.0120876317243776
5.1017744926903 0.013829607187606
5.11920364668882 0.0155750480382953
5.13663280068735 0.0173238444494283
5.15406195468587 0.019075886380979
5.17149110868439 0.0208310636128956
5.18892026268292 0.0225892657782412
5.20634941668144 0.0243503823964794
5.22377857067996 0.0261143029068913
5.24120772467849 0.0278809167021093
5.25863687867701 0.0296501131617542
5.27606603267553 0.0314217816861616
5.29349518667405 0.0331958117301821
5.31092434067258 0.0349720928370434
5.3283534946711 0.0367505146722576
5.34578264866962 0.03853096705756
5.36321180266815 0.0403133400048659
5.38064095666667 0.0420975237502291
5.39807011066519 0.0438834087877888
5.41549926466372 0.0456708859036895
5.43292841866224 0.0474598462099597
5.45035757266076 0.0492501811783343
5.46778672665929 0.0510417826740054
5.48521588065781 0.0528345429892888
5.50264503465633 0.0546283548771881
5.52007418865486 0.0564231115848456
5.53750334265338 0.0582187068868609
5.5549324966519 0.0600150351184669
5.57236165065042 0.0618119912085445
5.58979080464895 0.0636094707124643
5.60721995864747 0.0654073698447388
5.62464911264599 0.0672055855114715
5.64207826664452 0.0690040153425876
5.65950742064304 0.0708025577238333
5.67693657464156 0.0726011118285269
5.69436572864009 0.0743995776490499
5.71179488263861 0.0761978560280621
5.72922403663713 0.0779958486894278
5.74665319063566 0.0797934582688378
5.76408234463418 0.0815905883441148
5.7815114986327 0.0833871434651868
5.79894065263122 0.0851830291837166
5.81636980662975 0.0869781520823719
5.83379896062827 0.0887724198037246
5.85122811462679 0.0905657410787643
5.86865726862532 0.0923580257550147
5.88608642262384 0.0941491848242377
5.90351557662236 0.0959391304497151
5.92094473062089 0.0977277759930934
5.93837388461941 0.0995150360407796
5.95580303861793 0.101300826429877
5.97323219261646 0.103085064273646
5.99066134661498 0.104867667986485
6.0080905006135 0.106648557308409
6.02551965461203 0.108427653329024
6.04294880861055 0.110204878510984
6.06037796260907 0.111980156712913
6.07780711660759 0.113753413211793
6.09523627060612 0.115524574724798
6.11266542460464 0.117293569430565
6.13009457860316 0.119060326989899
6.14752373260169 0.120824778565893
6.16495288660021 0.122586856843459
6.18238204059873 0.124346496048263
6.19981119459726 0.126103631965047
6.21724034859578 0.127858201955336
6.2346695025943 0.129610144974523
6.25209865659282 0.131359401588314
6.26952781059135 0.133105913988542
6.28695696458987 0.134849626008323
6.30438611858839 0.13659048313656
6.32181527258692 0.13832843253179
6.33924442658544 0.140063423035351
6.35667358058396 0.141795405183885
6.37410273458249 0.143524331221152
6.39153188858101 0.145250155109159
6.40896104257953 0.146972832538604
6.42639019657806 0.14869232093861
6.44381935057658 0.150408579485767
6.4612485045751 0.152121569112467
6.47867765857363 0.153831252514524
6.49610681257215 0.155537594158083
6.51353596657067 0.157240560285817
6.53096512056919 0.158940118922393
6.54839427456772 0.160636239879224
6.56582342856624 0.162328894758493
6.58325258256476 0.164018056956449
6.60068173656329 0.165703701665973
6.61811089056181 0.167385805878422
6.63554004456033 0.169064348384725
6.65296919855886 0.170739309775768
6.67039835255738 0.172410672442029
6.6878275065559 0.17407842057249
6.70525666055443 0.175742540152816
6.72268581455295 0.177403018962802
6.74011496855147 0.179059846573088
6.75754412254999 0.180713014341148
6.77497327654852 0.182362515406551
6.79240243054704 0.184008344685498
6.80983158454556 0.185650498864633
6.82726073854409 0.187288976394139
6.84468989254261 0.18892377748011
6.86211904654113 0.190554904076221
6.87954820053966 0.192182359874674
6.89697735453818 0.193806150296449
6.9144065085367 0.195426282480848
6.93183566253523 0.197042765274346
6.94926481653375 0.198655609218745
6.96669397053227 0.200264826538648
6.98412312453079 0.201870431128245
7.00155227852932 0.20347243853743
7.01898143252784 0.205070865957245
7.03641058652636 0.206665732204665
7.05383974052489 0.208257057706723
7.07126889452341 0.209844864483993
7.08869804852193 0.211429176133426
7.10612720252046 0.213010017810558
7.12355635651898 0.214587416211084
7.1409855105175 0.216161399551829
7.15841466451603 0.217731997551095
7.17584381851455 0.219299241408423
7.19327297251307 0.220863163783748
7.2107021265116 0.222423798775991
7.22813128051012 0.223981181901062
7.24556043450864 0.225535350069316
7.26298958850716 0.227086341562444
7.28041874250569 0.228634196009833
7.29784789650421 0.230178954364388
7.31527705050273 0.231720658877837
7.33270620450126 0.233259353075527
7.35013535849978 0.234795081730721
7.3675645124983 0.236327890838407
7.38499366649683 0.237857827588635
7.40242282049535 0.239384940339392
7.41985197449387 0.240909278589016
7.43728112849239 0.242430892948189
7.45471028249092 0.243949835111482
7.47213943648944 0.245466157828508
7.48956859048796 0.246979914874655
7.50699774448649 0.248491161021443
7.52442689848501 0.249999952006502
7.54185605248353 0.251506344503184
7.55928520648206 0.253010396089837
7.57671436048058 0.25451216521873
7.5941435144791 0.256011711184669
7.61157266847763 0.257509094093297
7.62900182247615 0.259004374829106
7.64643097647467 0.260497615023164
7.6638601304732 0.261988877020578
7.68128928447172 0.26347822384771
7.69871843847024 0.264965719179148
7.71614759246877 0.26645142730446
7.73357674646729 0.267935413094735
7.75100590046581 0.269417741968933
7.76843505446433 0.270898479860057
7.78586420846286 0.272377693181155
7.80329336246138 0.273855448791175
7.8207225164599 0.275331813960685
7.83815167045843 0.276806856337471
7.85558082445695 0.27828064391203
7.87300997845547 0.279753244982969
7.890439132454 0.281224728122333
7.90786828645252 0.282695162140865
7.92529744045104 0.284164616053224
7.94272659444956 0.285633159043169
7.96015574844809 0.287100860428727
7.97758490244661 0.288567789627356
7.99501405644513 0.290034016121123
8.01244321044366 0.291499609421908
8.02987236444218 0.292964639036651
8.0473015184407 0.294429174432651
8.06473067243923 0.295893285002942
8.08215982643775 0.297357040031749
8.09958898043627 0.298820508660048
8.1170181344348 0.300283759851235
8.13444728843332 0.301746862356932
8.15187644243184 0.303209884682927
8.16930559643036 0.304672895055271
8.18673475042889 0.306135961386558
8.20416390442741 0.30759915124237
8.22159305842593 0.309062531807939
8.23902221242446 0.310526169855011
8.25645136642298 0.311990131708936
8.2738805204215 0.313454483216002
8.29130967442003 0.314919289711016
8.30873882841855 0.316384615985156
8.32616798241707 0.317850526254096
8.3435971364156 0.319317084126428
8.36102629041412 0.320784352572383
8.37845544441264 0.322252393892874
8.39588459841116 0.323721269688862
8.41331375240969 0.325191040831069
8.43074290640821 0.32666176743004
8.44817206040673 0.328133508806576
8.46560121440526 0.329606323462533
8.48303036840378 0.331080269052023
8.5004595224023 0.332555402353005
8.51788867640083 0.334031779239289
8.53531783039935 0.335509454652962
8.55274698439787 0.336988482577246
8.5701761383964 0.3384689160098
8.58760529239492 0.339950806936472
8.60503444639344 0.341434206305517
8.62246360039197 0.342919164002282
8.63989275439049 0.344405728824382
8.65732190838901 0.345893948457361
8.67475106238753 0.347383869450853
8.69218021638606 0.348875537195257
8.70960937038458 0.350368995898928
8.7270385243831 0.35186428856589
8.74446767838163 0.353361456974091
8.76189683238015 0.354860541654197
8.77932598637867 0.356361581868934
8.7967551403772 0.357864615592987
8.81418429437572 0.35936967949347
8.83161344837424 0.360876808910958
8.84904260237277 0.362386037841104
8.86647175637129 0.363897398916834
8.88390091036981 0.365410923391139
8.90133006436833 0.366926641120453
8.91875921836686 0.368444580548646
8.93618837236538 0.369964768691606
8.9536175263639 0.37148723112245
8.97104668036243 0.373011991957337
8.98847583436095 0.374539073841912
9.00590498835947 0.376068497938365
9.023334142358 0.377600283913124
9.04076329635652 0.379134449925181
9.05819245035504 0.380671012615049
9.07562160435356 0.382209987094357
9.09305075835209 0.38375138693609
9.11047991235061 0.385295224165468
9.12790906634913 0.386841509251473
9.14533822034766 0.388390251099017
9.16276737434618 0.389941457041771
9.18019652834471 0.391495132835627
9.19762568234323 0.393051282652829
9.21505483634175 0.394609909076736
9.23248399034027 0.396171013097258
9.2499131443388 0.397734594106925
9.26734229833732 0.39930064989762
9.28477145233584 0.400869176657957
9.30220060633437 0.402440168971317
9.31962976033289 0.404013619814524
9.33705891433141 0.405589520557178
9.35448806832994 0.407167860961629
9.37191722232846 0.408748629183603
9.38934637632698 0.410331811773461
9.4067755303255 0.411917393678112
9.42420468432403 0.413505358243549
9.44163383832255 0.415095687218033
9.45906299232107 0.416688360755906
9.4764921463196 0.418283357422023
9.49392130031812 0.419880654196827
9.51135045431664 0.421480226482025
9.52877960831517 0.4230820481069
9.54620876231369 0.424686091335219
9.56363791631221 0.426292326872761
9.58106707031073 0.427900723875442
9.59849622430926 0.429511249958038
9.61592537830778 0.4311238712035
9.6333545323063 0.432738552172861
9.65078368630483 0.434355255915716
9.66821284030335 0.435973943981282
9.68564199430188 0.437594576430022
9.7030711483004 0.439217111845839
9.72050030229892 0.440841507348814
9.73792945629744 0.442467718608502
9.75535861029597 0.44409569985776
9.77278776429449 0.445725403907119
9.79021691829301 0.447356782159668
9.80764607229154 0.448989784626471
9.82507522629006 0.450624359942483
9.84250438028858 0.452260455382974
9.85993353428711 0.453898016880441
9.87736268828563 0.455536989042011
9.89479184228415 0.457177315167316
9.91222099628267 0.458818937266837
9.9296501502812 0.460461796080704
9.94707930427972 0.462105831097951
9.96450845827824 0.4637509805762
9.98193761227677 0.465397181561788
9.99936676627529 0.467044369910299
10.0167959202738 0.468692480307525
10.0342250742723 0.470341446290809
10.0516542282709 0.471991200270789
10.0690833822694 0.473641673553523
10.0865125362679 0.475292796362977
10.1039416902664 0.476944497863876
10.121370844265 0.478596706184906
10.1387999982635 0.480249348442247
10.156229152262 0.481902350763442
10.1736583062605 0.483555638311575
10.191087460259 0.485209135309755
10.2085166142576 0.486862765065902
10.2259457682561 0.488516449997803
10.2433749222546 0.490170111658452
10.2608040762531 0.491823670761641
10.2782332302517 0.493477047207806
10.2956623842502 0.495130160110111
10.3130915382487 0.496782927820749
10.3305206922472 0.498435267957471
10.3479498462458 0.500087097430309
10.3653790002443 0.50173833246849
10.3828081542428 0.503388888647538
10.4002373082413 0.505038680916532
10.4176664622398 0.506687623625531
10.4350956162384 0.508335630553137
10.4525247702369 0.509982614934197
10.4699539242354 0.511628489487617
10.4873830782339 0.513273166444295
10.5048122322325 0.514916557575146
10.522241386231 0.516558574219216
10.5396705402295 0.518199127311867
10.557099694228 0.51983812741303
10.5745288482266 0.521475484735502
10.5919580022251 0.523111109173289
10.6093871562236 0.524744910329973
10.6268163102221 0.526376797547099
10.6442454642206 0.528006679932562
10.6616746182192 0.52963446638899
10.6791037722177 0.531260065642111
10.6965329262162 0.532883386269089
10.7139620802147 0.534504336726817
10.7313912342133 0.536122825380165
10.7488203882118 0.537738760530161
10.7662495422103 0.539352050442097
10.7836786962088 0.540962603373554
10.8011078502074 0.542570327602331
10.8185370042059 0.544175131454267
10.8359661582044 0.545776923330949
10.8533953122029 0.547375611737287
10.8708244662014 0.54897110530896
10.8882536202 0.550563312839709
10.9056827741985 0.55215214330847
10.923111928197 0.553737505906347
10.9405410821955 0.5553193100634
10.9579702361941 0.55689746547525
10.9753993901926 0.558471882129484
10.9928285441911 0.560042470331855
11.0102576981896 0.561609140732267
11.0276868521882 0.563171804350532
11.0451160061867 0.564730372601897
11.0625451601852 0.566284757322324
11.0799743141837 0.567834870793521
11.0974034681822 0.569380625767711
11.1148326221808 0.570921935492136
11.1322617761793 0.572458713733279
11.1496909301778 0.573990874800803
11.1671200841763 0.575518333571201
11.1845492381749 0.577041005511138
11.2019783921734 0.578558806700497
11.2194075461719 0.580071653855092
11.2368367001704 0.581579464349077
11.254265854169 0.583082156237013
11.2716950081675 0.584579648275604
11.289124162166 0.586071859945092
11.3065533161645 0.587558711470295
11.323982470163 0.5890401238413
11.3414116241616 0.590516018833784
11.3588407781601 0.59198631902898
11.3762699321586 0.593450947833258
11.3936990861571 0.594909829497335
11.4111282401557 0.596362889135102
11.4285573941542 0.597810052742058
11.4459865481527 0.599251247213357
11.4634157021512 0.600686400361452
11.4808448561498 0.602115440933338
11.4982740101483 0.603538298627393
11.5157031641468 0.604954904109805
11.5331323181453 0.606365189030585
11.5505614721438 0.607769086039164
11.5679906261424 0.60916652879957
11.5854197801409 0.610557452005179
11.6028489341394 0.611941791393045
11.6202780881379 0.613319483757789
11.6377072421365 0.614690466965071
11.655136396135 0.616054679964616
11.6725655501335 0.617412062802811
11.689994704132 0.618762556634861
11.7074238581306 0.620106103736505
11.7248530121291 0.621442647515296
11.7422821661276 0.622772132521433
11.7597113201261 0.624094504458149
11.7771404741246 0.625409710191666
11.7945696281232 0.62671769776069
11.8119987821217 0.628018416385475
11.8294279361202 0.629311816476431
11.8468570901187 0.630597849642296
11.8642862441173 0.631876468697859
11.8817153981158 0.633147627671236
11.8991445521143 0.634411281810708
11.9165737061128 0.635667387591114
11.9340028601114 0.636915902719799
11.9514320141099 0.638156786142126
11.9688611681084 0.639389998046547
11.9862903221069 0.640615499869235
12.0037194761054 0.641833254298283
12.021148630104 0.643043225277466
12.0385777841025 0.644245378009572
12.056006938101 0.645439678959307
12.0734360920995 0.646626095855768
12.0908652460981 0.647804597694496
12.1082944000966 0.648975154739103
12.1257235540951 0.650137738522484
12.1431527080936 0.651292321847614
12.1605818620922 0.652438878787932
12.1780110160907 0.653577384687313
12.1954401700892 0.654707816159643
12.2128693240877 0.655830151087988
12.2302984780862 0.656944368623361
12.2477276320848 0.65805044918311
12.2651567860833 0.659148374448902
12.2825859400818 0.660238127364333
12.3000150940803 0.661319692132153
12.3174442480789 0.66239305421112
12.3348734020774 0.663458200312478
12.3523025560759 0.664515118396072
12.3697317100744 0.665563797666108
12.387160864073 0.666604228566547
12.4045900180715 0.667636402776157
12.42201917207 0.668660313203221
12.4394483260685 0.669675953979896
12.456877480067 0.670683320456252
12.4743066340656 0.671682409193972
12.4917357880641 0.672673217959736
12.5091649420626 0.673655745718284
12.5265940960611 0.674629992625177
12.5440232500597 0.67559596001924
12.5614524040582 0.676553650414724
12.5788815580567 0.677503067493161
12.5963107120552 0.678444216094943
12.6137398660538 0.679377102210614
12.6311690200523 0.680301732971899
12.6485981740508 0.681218116642457
12.6660273280493 0.682126262608381
12.6834564820478 0.683026181368438
12.7008856360464 0.683917884524072
12.7183147900449 0.684801384769156
12.7357439440434 0.685676695879521
12.7531730980419 0.686543832702252
12.7706022520405 0.687402811144765
12.788031406039 0.688253648163675
12.8054605600375 0.689096361753457
12.822889714036 0.689930970934902
12.8403188680346 0.690757495743392
12.8577480220331 0.691575957216978
12.8751771760316 0.692386377384292
12.8926063300301 0.693188779252276
12.9100354840286 0.693983186793752
12.9274646380272 0.69476962493484
12.9448937920257 0.695548119542215
12.9623229460242 0.696318697410231
12.9797521000227 0.697081386247897
12.9971812540213 0.697836214665738
13.0146104080198 0.698583212162517
13.0320395620183 0.699322409111858
13.0494687160168 0.700053836748744
13.0668978700154 0.700777527155928
13.0843270240139 0.701493513250235
13.1017561780124 0.702201828768787
13.1191853320109 0.70290250825514
13.1366144860094 0.703595587045344
13.154043640008 0.704281101253944
13.1714727940065 0.70495908775991
13.188901948005 0.705629584192515
13.2063311020035 0.706292628917166
13.2237602560021 0.706948261021191
13.2411894100006 0.70759652029959
13.2586185639991 0.70823744724076
13.2760477179976 0.70887108301219
13.2934768719962 0.709497469446148
13.3109060259947 0.710116649025348
13.3283351799932 0.710728664868623
13.3457643339917 0.711333560716588
13.3631934879902 0.711931380917317
13.3806226419888 0.712522170412034
13.3980517959873 0.71310597472082
13.4154809499858 0.713682839928345
13.4329101039843 0.714252812669631
13.4503392579829 0.71481594011585
13.4677684119814 0.715372269960166
13.4851975659799 0.715921850403621
13.5026267199784 0.716464730141073
13.520055873977 0.71700095834719
13.5374850279755 0.717530584662512
13.554914181974 0.718053659179574
13.5723433359725 0.718570232429101
13.589772489971 0.719080355366286
13.6072016439696 0.719584079357141
13.6246307979681 0.720081456164944
13.6420599519666 0.720572537936766
13.6594891059651 0.721057377190101
13.6769182599637 0.721536026799595
13.6943474139622 0.722008539983869
13.7117765679607 0.722474970292465
13.7292057219592 0.722935371592888
13.7466348759578 0.723389798057777
13.7640640299563 0.723838304152184
13.7814931839548 0.72428094462098
13.7989223379533 0.724717774476393
13.8163514919518 0.725148848985664
13.8337806459504 0.725574223658846
13.8512097999489 0.725993954236735
13.8686389539474 0.72640809667894
13.8860681079459 0.726816707152097
13.9034972619445 0.727219842018227
13.920926415943 0.727617557823238
13.9383555699415 0.728009911285589
13.95578472394 0.728396959285092
13.9732138779386 0.728778758851881
13.9906430319371 0.729155367155533
14.0080721859356 0.729526841494349
14.0255013399341 0.729893239284799
14.0429304939326 0.73025461805113
14.0603596479312 0.730611035415141
14.0777888019297 0.73096254908612
14.0952179559282 0.731309216850957
14.1126471099267 0.731651096564425
14.1300762639253 0.731988246139628
14.1475054179238 0.732320723538633
14.1649345719223 0.732648586763266
14.1823637259208 0.732971893846088
14.1997928799194 0.733290702841546
14.2172220339179 0.733605071817306
14.2346511879164 0.733915058845757
14.2520803419149 0.734220721995697
14.2695094959134 0.7345221193242
14.286938649912 0.734819308868659
14.3043678039105 0.735112348639012
14.321796957909 0.735401296610148
14.3392261119075 0.735686210714491
14.3566552659061 0.735967148834766
14.3740844199046 0.736244168796946
14.3915135739031 0.736517328363378
14.4089427279016 0.736786685226092
14.4263718819002 0.737052297000284
14.4438010358987 0.737314221217981
14.4612301898972 0.737572515321889
14.4786593438957 0.737827236659412
14.4960884978942 0.738078442476853
14.5135176518928 0.738326189913788
14.5309468058913 0.738570535997622
14.5483759598898 0.738811537638309
14.5658051138883 0.739049251623261
14.5832342678869 0.739283734612411
14.6006634218854 0.739515043133466
14.6180925758839 0.739743233577317
14.6355217298824 0.739968362193622
14.652950883881 0.740190485086559
14.6703800378795 0.740409658210738
14.687809191878 0.740625937367288
14.7052383458765 0.740839378200095
14.722667499875 0.741050036192208
14.7400966538736 0.741257966662405
14.7575258078721 0.741463224761909
14.7749549618706 0.741665865471267
14.7923841158691 0.741865943597381
14.8098132698677 0.742063513770686
14.8272424238662 0.742258630442485
14.8446715778647 0.742451347882423
14.8621007318632 0.74264172017611
14.8795298858618 0.742829801222891
14.8969590398603 0.743015644733749
14.9143881938588 0.74319930422935
14.9318173478573 0.743380833038226
14.9492465018558 0.743560284295087
14.9666756558544 0.743737710939266
14.9841048098529 0.743913165713295
15.0015339638514 0.744086701161601
15.0189631178499 0.744258369629334
15.0363922718485 0.744428223261305
15.053821425847 0.744596314001052
15.0712505798455 0.744762693590017
15.088679733844 0.744927413566833
15.1061088878426 0.745090525266728
15.1235380418411 0.74525207982103
15.1409671958396 0.745412128156778
15.1583963498381 0.745570720996438
15.1758255038366 0.745727908857712
15.1932546578352 0.745883742053448
15.2106838118337 0.746038270691639
15.2281129658322 0.746191544675517
15.2455421198307 0.746343613703729
15.2629712738293 0.746494527270602
15.2804004278278 0.746644334666483
15.2978295818263 0.746793084978165
15.3152587358248 0.746940827089387
15.3326878898234 0.747087609681396
15.3501170438219 0.747233481233599
15.3675461978204 0.74737849002426
15.3849753518189 0.747522684131275
15.4024045058174 0.747666111433003
15.419833659816 0.747808819609153
15.4372628138145 0.74795085614173
15.454691967813 0.74809226831603
15.4721211218115 0.748233103221681
15.4895502758101 0.748373407753738
15.5069794298086 0.748513228613813
15.5244085838071 0.748652612311251
15.5418377378056 0.748791605164336
15.5592668918042 0.74893025330154
15.5766960458027 0.749068602662797
15.5941251998012 0.749206699000807
15.6115543537997 0.749344587882368
15.6289835077982 0.749482314689727
15.6464126617968 0.749619924621953
15.6638418157953 0.749757462696328
15.6812709697938 0.749894973749749
15.6987001237923 0.750032502440148
15.7161292777909 0.750170093247915
15.7335584317894 0.750307790477325
15.7509875857879 0.75044563825798
15.7684167397864 0.750583680546241
15.785845893785 0.75072196112666
15.8032750477835 0.750860523613412
15.820704201782 0.750999411451717
15.8381333557805 0.751138667919253
15.855562509779 0.751278336127558
15.8729916637776 0.751418459023415
15.8904208177761 0.751559079390226
15.9078499717746 0.751700239849359
15.9252791257731 0.751841982861477
15.9427082797717 0.75198435072785
15.9601374337702 0.752127385591625
15.9775665877687 0.752271129439087
15.9949957417672 0.752415624100871
16.0124248957658 0.752560911253155
16.0298540497643 0.752707032418813
16.0472832037628 0.752854028968526
16.0647123577613 0.753001942121868
16.0821415117598 0.753150812948332
16.0995706657584 0.753300682368332
16.1169998197569 0.753451591154147
16.1344289737554 0.753603579930825
16.1518581277539 0.753756689177034
16.1692872817525 0.753910959225871
16.186716435751 0.754066430265606
16.2041455897495 0.754223142340386
16.221574743748 0.754381135350876
16.2390038977466 0.754540449054846
16.2564330517451 0.754701123067694
16.2738622057436 0.754863196862924
16.2912913597421 0.755026709772542
16.3087205137406 0.75519170098741
16.3261496677392 0.75535820955752
16.3435788217377 0.755526274392213
16.3610079757362 0.75569593426033
16.3784371297347 0.755867227790288
16.3958662837333 0.756040193470102
16.4132954377318 0.756214869647321
16.4307245917303 0.756391294528906
16.4481537457288 0.756569506181029
16.4655828997274 0.756749542528805
16.4830120537259 0.756931441355945
16.5004412077244 0.757115240304342
16.5178703617229 0.757300976873571
16.5352995157214 0.757488688420328
16.55272866972 0.757678412157782
16.5701578237185 0.757870185154852
16.587586977717 0.758064044335411
16.6050161317155 0.75826002647741
16.6224452857141 0.758458168211919
16.6398744397126 0.7586585060221
16.6573035937111 0.758861076242092
16.6747327477096 0.75906591505582
16.6921619017082 0.759273058495722
16.7095910557067 0.759482542441409
16.7270202097052 0.759694402618223
16.7444493637037 0.759908674595737
16.7618785177022 0.760125393786165
16.7793076717008 0.760344595442691
16.7967368256993 0.760566314657725
16.8141659796978 0.760790586361074
16.8315951336963 0.76101744531804
16.8490242876949 0.76124692612743
16.8664534416934 0.761479063219497
16.8838825956919 0.761713890853799
16.9013117496904 0.761951443116979
16.918740903689 0.762191753920468
16.9361700576875 0.762434856998114
16.953599211686 0.762680785903734
16.9710283656845 0.762929574008588
16.988457519683 0.763181254498778
17.0058866736816 0.763435860372579
17.0233158276801 0.763693424437688
17.0407449816786 0.763953979308406
17.0581741356771 0.764217557402747
17.0756032896757 0.764484190939474
17.0930324436742 0.76475391193507
17.1104615976727 0.765026752200631
17.1278907516712 0.765302743338703
17.1453199056698 0.765581916740043
17.1627490596683 0.765864303580314
17.1801782136668 0.766149934816723
17.1976073676653 0.766438841184591
17.2150365216638 0.766731053193853
17.2324656756624 0.767026601125516
17.2498948296609 0.767325515028036
17.2673239836594 0.76762782471365
17.2847531376579 0.767933559754652
17.3021822916565 0.7682427494796
17.319611445655 0.768555422969487
17.3370405996535 0.768871609053843
17.354469753652 0.769191336306799
17.3718989076506 0.769514633043092
17.3893280616491 0.769841527314028
17.4067572156476 0.770172046903395
17.4241863696461 0.770506219323335
17.4416155236446 0.770844071810168
17.4590446776432 0.77118563132018
17.4764738316417 0.771530924525367
17.4939029856402 0.771879977809148
17.5113321396387 0.772232817262031
17.5287612936373 0.772589468677255
17.5461904476358 0.772949957546397
17.5636196016343 0.773314309054945
17.5810487556328 0.773682548077844
17.5984779096314 0.774054699175021
17.6159070636299 0.774430786586877
17.6333362176284 0.774810834229761
17.6507653716269 0.77519486569142
17.6681945256254 0.775582904226436
17.685623679624 0.775974972751641
17.7030528336225 0.776371093841516
17.720481987621 0.776771289723585
17.7379111416195 0.777175582273789
17.7553402956181 0.777583993011858
17.7727694496166 0.777996543096672
17.7901986036151 0.778413253321623
17.8076277576136 0.778834144109968
17.8250569116122 0.779259235510186
17.8424860656107 0.779688547191337
17.8599152196092 0.780122098438422
17.8773443736077 0.780559908147752
17.8947735276062 0.781001994822324
17.9122026816048 0.781448376567207
17.9296318356033 0.781899071084939
17.9470609896018 0.782354095670945
17.9644901436003 0.782813467208964
17.9819192975989 0.783277202166497
17.9993484515974 0.78374531659028
18.0167776055959 0.784217826101775
18.0342067595944 0.784694745892691
18.051635913593 0.785176090720526
18.0690650675915 0.785661874904146
18.08649422159 0.786152112319389
18.1039233755885 0.786646816394709
18.121352529587 0.787146000106849
18.1387816835856 0.78764967597656
18.1562108375841 0.788157856064349
18.1736399915826 0.788670551966281
18.1910691455811 0.789187774809816
18.2084982995797 0.7897095352497
18.2259274535782 0.790235843463894
18.2433566075767 0.790766709149564
18.2607857615752 0.791302141519115
18.2782149155738 0.791842149296284
18.2956440695723 0.792386740712285
18.3130732235708 0.792935923502019
18.3305023775693 0.793489704900334
18.3479315315678 0.794048091638356
18.3653606855664 0.794611089939877
18.3827898395649 0.795178705517816
18.4002189935634 0.795750943570735
18.4176481475619 0.796327808779442
18.4350773015605 0.796909305303646
18.452506455559 0.7974954367787
18.4699356095575 0.798086206312411
18.487364763556 0.798681616481923
18.5047939175546 0.79928166933069
18.5222230715531 0.799886366365515
18.5396522255516 0.800495708553678
18.5570813795501 0.801109696320147
18.5745105335487 0.801728329544865
18.5919396875472 0.802351607560137
18.6093688415457 0.802979529148089
18.6267979955442 0.803612092538228
18.6442271495427 0.804249295405084
18.6616563035413 0.804891134865948
18.6790854575398 0.805537607478702
18.6965146115383 0.806188709239743
18.7139437655368 0.806844435582003
18.7313729195354 0.807504781373063
18.7488020735339 0.808169740913371
18.7662312275324 0.808839307934555
18.7836603815309 0.809513475597835
18.8010895355294 0.810192236492543
18.818518689528 0.810875582634736
18.8359478435265 0.811563505465924
18.853376997525 0.81225599585189
18.8708061515235 0.812953044081629
18.8882353055221 0.813654639866383
18.9056644595206 0.814360772338787
18.9230936135191 0.815071430052124
18.9405227675176 0.815786600979691
18.9579519215162 0.816506272514267
18.9753810755147 0.817230431467703
18.9928102295132 0.817959064070611
19.0102393835117 0.818692155972176
19.0276685375102 0.819429692240071
19.0450976915088 0.820171657360492
19.0625268455073 0.820918035238305
19.0799559995058 0.821668809197301
19.0973851535043 0.822423961980575
19.1148143075029 0.823183475751014
19.1322434615014 0.823947332091897
19.1496726154999 0.824715512007624
19.1671017694984 0.825487995924542
19.184530923497 0.826264763691902
19.2019600774955 0.827045794582925
19.219389231494 0.827831067295989
19.2368183854925 0.828620559955924
19.2542475394911 0.829414250115433
19.2716766934896 0.830212114756628
19.2891058474881 0.831014130292674
19.3065350014866 0.831820272569561
19.3239641554851 0.832630516867986
19.3413933094837 0.833444837905349
19.3588224634822 0.834263209837874
19.3762516174807 0.835085606262836
19.3936807714792 0.835912000220912
19.4111099254778 0.83674236419864
19.4285390794763 0.837576670130998
19.4459682334748 0.838414889404096
19.4633973874733 0.839256992857983
19.4808265414718 0.840102950789567
19.4982556954704 0.840952732955648
19.5156848494689 0.841806308576067
19.5331140034674 0.842663646336962
19.5505431574659 0.84352471439414
19.5679723114645 0.844389480376558
19.585401465463 0.845257911389917
19.6028306194615 0.846129974020363
19.62025977346 0.847005634338298
19.6376889274586 0.8478848579023
19.6551180814571 0.848767609763149
19.6725472354556 0.849653854467962
19.6899763894541 0.850543556064431
19.7074055434527 0.851436678105171
19.7248346974512 0.852333183652165
19.7422638514497 0.853233035281318
19.7596930054482 0.854136195087111
19.7771221594467 0.855042624687353
19.7945513134453 0.855952285228044
19.8119804674438 0.856865137388322
19.8294096214423 0.857781141385519
19.8468387754408 0.858700256980311
19.8642679294394 0.859622443481961
19.8816970834379 0.860547659753661
19.8991262374364 0.861475864217966
19.9165553914349 0.862407014862318
19.9339845454335 0.863341069244662
19.951413699432 0.864277984499155
19.9688428534305 0.865217717341959
19.986272007429 0.866160224077124
20.0037011614275 0.867105460602556
20.0211303154261 0.868053382416067
20.0385594694246 0.869003944621514
20.0559886234231 0.869957101935017
20.0734177774216 0.87091280869125
20.0908469314202 0.871871018849826
20.1082760854187 0.872831686001747
20.1257052394172 0.873794763375933
20.1431343934157 0.874760203845829
20.1605635474143 0.875727959936084
20.1779927014128 0.876697983829297
20.1954218554113 0.877670227372839
20.2128510094098 0.878644642085741
20.2302801634083 0.879621179165647
20.2477093174069 0.880599789495837
20.2651384714054 0.88158042365231
20.2825676254039 0.882563031910933
20.2999967794024 0.883547564254642
20.317425933401 0.884533970380717
20.3348550873995 0.885522199708099
20.352284241398 0.886512201384773
20.3697133953965 0.887503924295202
20.3871425493951 0.888497317067812
20.4045717033936 0.889492328082529
20.4220008573921 0.890488905478369
20.4394300113906 0.891486997161066
20.4568591653891 0.892486550810759
20.4742883193877 0.893487513889712
20.4917174733862 0.894489833650081
20.5091466273847 0.895493457141724
20.5265757813832 0.896498331220045
20.5440049353818 0.897504402553881
20.5614340893803 0.898511617633419
20.5788632433788 0.899519922778152
20.5962923973773 0.900529264144864
20.6137215513758 0.90153958773565
20.6311507053744 0.902550839405957
20.6485798593729 0.903562964872661
20.6660090133714 0.904575909722163
20.6834381673699 0.905589619418512
20.7008673213685 0.906604039311551
20.718296475367 0.907619114645076
20.7357256293655 0.908634790565026
20.753154783364 0.909651012127677
20.7705839373626 0.91066772430786
20.7880130913611 0.911684872007189
20.8054422453596 0.912702400062301
20.8228713993581 0.913720253253104
20.8403005533567 0.914738376311037
20.8577297073552 0.915756713927336
20.8751588613537 0.9167752107613
20.8925880153522 0.917793811448567
20.9100171693507 0.918812460609386
20.9274463233493 0.919831102856893
20.9448754773478 0.920849682805378
20.9623046313463 0.921868145078561
20.9797337853448 0.922886434317847
20.9971629393434 0.923904495190584
21.0145920933419 0.924922272398315
21.0320212473404 0.925939710685008
21.0494504013389 0.926956754845281
21.0668795553375 0.927973349732619
21.084308709336 0.928989440267562
21.1017378633345 0.930004971445886
21.119167017333 0.931019888346766
21.1365961713315 0.93203413614091
21.1540253253301 0.933047660098679
21.1714544793286 0.934060405598181
21.1888836333271 0.935072318133339
21.2063127873256 0.936083343321931
21.2237419413242 0.937093426913608
21.2411710953227 0.938102514797871
21.2586002493212 0.939110553012027
21.2760294033197 0.940117487749109
21.2934585573182 0.941123265365753
21.3108877113168 0.942127832390053
21.3283168653153 0.943131135529363
21.3457460193138 0.944133121678076
21.3631751733123 0.945133737925344
21.3806043273109 0.946132931562771
21.3980334813094 0.947130650092053
21.4154626353079 0.948126841232574
21.4328917893064 0.949121452928958
21.450320943305 0.950114433358572
21.4677500973035 0.951105730938972
21.485179251302 0.952095294335308
21.5026084053005 0.95308307246767
21.5200375592991 0.95406901451838
21.5374667132976 0.955053069939227
21.5548958672961 0.95603518845865
21.5723250212946 0.957015320088857
21.5897541752931 0.957993415132887
21.6071833292917 0.958969424191607
21.6246124832902 0.959943298170653
21.6420416372887 0.960914988287295
21.6594707912872 0.961884446077253
21.6768999452858 0.962851623401427
21.6943290992843 0.963816472452577
21.7117582532828 0.964778945761918
21.7291874072813 0.965738996205656
21.7466165612799 0.966696577011444
21.7640457152784 0.967651641764769
21.7814748692769 0.968604144415261
21.7989040232754 0.969554039282927
21.8163331772739 0.970501281064312
21.8337623312725 0.971445824838573
21.851191485271 0.972387626073482
21.8686206392695 0.973326640631342
21.886049793268 0.974262824774826
21.9034789472666 0.975196135172725
21.9209081012651 0.976126528905623
21.9383372552636 0.977053963471474
21.9557664092621 0.977978396791104
21.9731955632607 0.978899787213618
21.9906247172592 0.979818093521716
22.0080538712577 0.980733274936931
22.0254830252562 0.981645291124762
22.0429121792547 0.982554102199724
22.0603413332533 0.983459668730301
22.0777704872518 0.984361951743811
22.0951996412503 0.985260912731163
22.1126287952488 0.986156513651536
22.1300579492474 0.987048716936946
22.1474871032459 0.987937485496724
22.1649162572444 0.98882278272189
22.1823454112429 0.989704572489434
22.1997745652415 0.990582819166488
22.21720371924 0.991457487614406
22.2346328732385 0.992328543192735
22.252062027237 0.993195951763086
22.2694911812355 0.994059679692902
22.2869203352341 0.99491969385912
22.3043494892326 0.995775961651731
22.3217786432311 0.996628450977228
22.3392077972296 0.997477130261957
22.3566369512282 0.998321968455352
22.3740661052267 0.999162935033068
22.3914952592252 1
};
\addlegendentry{Local Search (3.6 GHz)}
\addplot [line width=1pt, darkorange25512714]
table {%
5.65439231098786 0.00166711215260085
5.67384765644244 0.0033371764407529
5.69330300189702 0.00501009402064875
5.7127583473516 0.00668576595847118
5.73221369280618 0.00836409325907265
5.75166903826076 0.0100449768947508
5.77112438371533 0.0117283178341088
5.79057972916991 0.0134140170709885
5.81003507462449 0.0151019756534662
5.82949042007907 0.0167920947128968
5.84894576553365 0.0184842754929979
5.86840111098823 0.0201784193789598
5.8878564564428 0.0218744279265698
5.90731180189738 0.0235722028913404
5.92676714735196 0.0252716462576275
5.94622249280654 0.026972660267729
5.96567783826112 0.028675147450949
5.9851331837157 0.0303790106526185
6.00458852917027 0.0320841530630587
6.02404387462485 0.0337904782464756
6.04349922007943 0.0354978901697738
6.06295456553401 0.0372062932312775
6.08240991098859 0.0389155922893466
6.10186525644317 0.0406256926908764
6.12132060189775 0.0423365002996676
6.14077594735232 0.0440479215246571
6.1602312928069 0.0457598633479946
6.17968663826148 0.0474722333529559
6.19914198371606 0.049184939751679
6.21859732917064 0.0508978914127131
6.23805267462522 0.0526109978883668
6.25750802007979 0.0543241694418456
6.27696336553437 0.0560373170741655
6.29641871098895 0.0577503525508331
6.31587405644353 0.0594631884282784
6.33532940189811 0.0611757380800314
6.35478474735269 0.0628879157226291
6.37424009280727 0.0645996364412429
6.39369543826184 0.0663108162150154
6.41315078371642 0.0680213719420949
6.432606129171 0.0697312214643574
6.45206147462558 0.0714402835918047
6.47151682008016 0.073148478126629
6.49097216553474 0.0748557258869324
6.51042751098931 0.0765619487300915
6.52988285644389 0.0782670695757571
6.54933820189847 0.0799710124284787
6.56879354735305 0.0816737023999432
6.58824889280763 0.0833750657308193
6.60770423826221 0.0850750298121977
6.62715958371679 0.0867735232066161
6.64661492917136 0.0884704756686623
6.66607027462594 0.0901658181651438
6.68552562008052 0.0918594828948175
6.7049809655351 0.093551403307668
6.72443631098968 0.0952415141237283
6.74389165644426 0.096929751351433
6.76334700189883 0.098616052305497
6.78280234735341 0.100300355624311
6.80225769280799 0.101982601286845
6.82171303826257 0.103662730629057
6.84116838371715 0.105340686359791
6.86062372917173 0.107016412576164
6.88007907462631 0.108689854778439
6.89953442008088 0.110360959884362
6.91898976553546 0.11202967624297
6.93844511099004 0.113695953647864
6.95790045644462 0.115359743349934
6.9773558018992 0.117020998069527
6.99681114735378 0.118679672008069
7.01626649280835 0.120335720859121
7.03572183826293 0.121989101818863
7.05517718371751 0.123639773596016
7.07463252917209 0.125287696421179
7.09408787462667 0.126932832055592
7.11354322008125 0.128575143799312
7.13299856553583 0.130214596498798
7.1524539109904 0.131851156553911
7.17190925644498 0.133484791924309
7.19136460189956 0.135115472135257
7.21081994735414 0.136743168282819
7.23027529280872 0.138367853038464
7.2497306382633 0.139989500653054
7.26918598371787 0.141608086960229
7.28864132917245 0.143223589379181
7.30809667462703 0.144835986916822
7.32755202008161 0.146445260169329
7.34700736553619 0.148051391323088
7.36646271099077 0.149654364155015
7.38591805644534 0.151254164032269
7.40537340189992 0.152850777911349
7.4248287473545 0.154444194336573
7.44428409280908 0.156034403437947
7.46373943826366 0.157621396928422
7.48319478371824 0.159205168100534
7.50265012917282 0.160785711822438
7.52210547462739 0.162363024533327
7.54156082008197 0.16393710423825
7.56101616553655 0.165507950502318
7.58047151099113 0.167075564444305
7.59992685644571 0.168639948729659
7.61938220190029 0.170201107562899
7.63883754735487 0.171759046679427
7.65829289280944 0.173313773336748
7.67774823826402 0.174865296305093
7.6972035837186 0.176413625857463
7.71665892917318 0.177958773759094
7.73611427462776 0.179500753256343
7.75556962008234 0.181039579064994
7.77502496553691 0.182575267358015
7.79448031099149 0.184107835752731
7.81393565644607 0.185637303297456
7.83339100190065 0.187163690457566
7.85284634735523 0.188687019101025
7.87230169280981 0.190207312483377
7.89175703826438 0.191724595232196
7.91121238371896 0.193238893331015
7.93066772917354 0.194750234102728
7.95012307462812 0.196258646192485
7.9695784200827 0.197764159550072
7.98903376553728 0.199266805411796
8.00848911099186 0.200766616281875
8.02794445644643 0.202263625913345
8.04739980190101 0.20375786928849
8.06685514735559 0.205249382598798
8.08631049281017 0.206738203224463
8.10576583826475 0.208224369713431
8.12522118371933 0.209707921760001
8.14467652917391 0.211188900182995
8.16413187462848 0.212667346903499
8.18358722008306 0.214143304922185
8.20304256553764 0.215616818296231
8.22249791099222 0.217087932115838
8.2419532564468 0.218556692480361
8.26140860190138 0.220023146474061
8.28086394735595 0.221487342141484
8.30031929281053 0.222949328462491
8.31977463826511 0.224409155326924
8.33922998371969 0.225866873508954
8.35868532917427 0.22732253464108
8.37814067462885 0.228776191187828
8.39759602008342 0.230227896419132
8.417051365538 0.231677704383428
8.43650671099258 0.233125669880456
8.45596205644716 0.234571848433793
8.47541740190174 0.236016296263125
8.49487274735632 0.237459070256261
8.5143280928109 0.238900227940915
8.53378343826547 0.240339827456255
8.55323878372005 0.24177792752424
8.57269412917463 0.243214587420742
8.59214947462921 0.244649866946487
8.61160482008379 0.246083826397806
8.63106016553836 0.247516526537219
8.65051551099294 0.24894802856386
8.66997085644752 0.250378394083758
8.6894262019021 0.251807685079979
8.70888154735668 0.253235963882653
8.72833689281126 0.254663293138884
8.74779223826584 0.256089735782567
8.76724758372042 0.257515355004114
8.78670292917499 0.258940214220115
8.80615827462957 0.260364377042926
8.82561362008415 0.261787907250216
8.84506896553873 0.263210868754473
8.86452431099331 0.264633325572485
8.88397965644789 0.266055341794813
8.90343500190246 0.26747698155525
8.92289034735704 0.268898309000309
8.94234569281162 0.270319388258719
8.9618010382662 0.271740283410968
8.98125638372078 0.273161058458881
9.00071172917536 0.274581777295272
9.02016707462993 0.276002503673656
9.03962242008451 0.277423301178049
9.05907776553909 0.278844233192862
9.07853311099367 0.280265362872906
9.09798845644825 0.281686753113508
9.11744380190283 0.283108466520767
9.13689914735741 0.284530565381943
9.15635449281199 0.285953111636007
9.17580983826656 0.287376166844353
9.19526518372114 0.288799792161686
9.21472052917572 0.290224048307098
9.2341758746303 0.291648995535347
9.25363122008488 0.293074693608342
9.27308656553945 0.294501201766848
9.29254191099403 0.295928578702431
9.31199725644861 0.297356882529635
9.33145260190319 0.298786170758422
9.35090794735777 0.300216500266873
9.37036329281235 0.30164792727416
9.38981863826693 0.30308050731381
9.4092739837215 0.304514295207259
9.42872932917608 0.305949345037711
9.44818467463066 0.307385710124318
9.46764002008524 0.308823442996678
9.48709536553982 0.310262595369671
9.5065507109944 0.311703218118637
9.52600605644897 0.313145361254913
9.54546140190355 0.314589073901724
9.56491674735813 0.316034404270451
9.58437209281271 0.317481399637281
9.60382743826729 0.318930106320239
9.62328278372187 0.320380569656623
9.64273812917645 0.321832833980846
9.66219347463102 0.323286942602687
9.6816488200856 0.324742937785966
9.70110416554018 0.326200860727653
9.72055951099476 0.327660751537404
9.74001485644934 0.329122649217556
9.75947020190392 0.33058659164356
9.77892554735849 0.332052615544882
9.79838089281307 0.333520756486366
9.81783623826765 0.334991048850073
9.83729158372223 0.33646352581759
9.85674692917681 0.337938219352837
9.87620227463139 0.339415160185355
9.89565762008597 0.340894377794094
9.91511296554054 0.342375900391703
9.93456831099512 0.34385975490933
9.9540236564497 0.345345966981933
9.97347900190428 0.346834560934108
9.99293434735886 0.34832555976644
10.0123896928134 0.349818985142387
10.031845038268 0.351314857375682
10.0513003837226 0.352813195418288
10.0707557291772 0.354314016848875
10.0902110746317 0.355817337861853
10.1096664200863 0.357323173256945
10.1291217655409 0.358831536429312
10.1485771109955 0.360342439360225
10.1680324564501 0.361855892608304
10.1874878019046 0.363371905301297
10.2069431473592 0.364890485128437
10.2263984928138 0.366411638333349
10.2458538382684 0.367935369707524
10.265309183723 0.369461682584358
10.2847645291775 0.37099057883376
10.3042198746321 0.37252205885732
10.3236752200867 0.374056121584057
10.3431305655413 0.375592764466725
10.3625859109958 0.377131983478692
10.3820412564504 0.378673773111394
10.401496601905 0.380218126372348
10.4209519473596 0.381765034783746
10.4404072928142 0.383314488381604
10.4598626382687 0.384866475715493
10.4793179837233 0.386420983848825
10.4987733291779 0.387977998359712
10.5182286746325 0.389537503342386
10.5376840200871 0.391099481409179
10.5571393655416 0.392663913693071
10.5765947109962 0.394230779850789
10.5960500564508 0.395800058066465
10.6155054019054 0.397371725055845
10.6349607473599 0.398945756071054
10.6544160928145 0.400522124905902
10.6738714382691 0.402100803901739
10.6933267837237 0.40368176395385
10.7127821291783 0.405264974518382
10.7322374746328 0.406850403619814
10.7516928200874 0.408438017858947
10.771148165542 0.410027782421426
10.7906035109966 0.411619661086775
10.8100588564512 0.413213616237954
10.8295142019057 0.414809608871426
10.8489695473603 0.416407598607726
10.8684248928149 0.418007543702532
10.8878802382695 0.419609401058234
10.907335583724 0.421213126235988
10.9267909291786 0.422818673468255
10.9462462746332 0.424425995671817
10.9657016200878 0.426035044461265
10.9851569655424 0.42764577016295
11.0046123109969 0.429258121829394
11.0240676564515 0.43087204725415
11.0435230019061 0.432487492987107
11.0629783473607 0.434104404350233
11.0824336928153 0.43572272545375
11.1018890382698 0.437342399212726
11.1213443837244 0.438963367364084
11.140799729179 0.440585570484024
11.1602550746336 0.442208948005837
11.1797104200881 0.443833438238112
11.1991657655427 0.445458978383329
11.2186211109973 0.447085504556825
11.2380764564519 0.448712951806126
11.2575318019065 0.450341254130638
11.276987147361 0.451970344501687
11.2964424928156 0.453600154882898
11.3158978382702 0.455230616250911
11.3353531837248 0.456861658616408
11.3548085291793 0.45849321104547
11.3742638746339 0.460125201681221
11.3937192200885 0.461757557765779
11.4131745655431 0.463390205662486
11.4326299109977 0.465023070878421
11.4520852564522 0.466656078087166
11.4715406019068 0.468289151151845
11.4909959473614 0.469922213148396
11.510451292816 0.47155518638909
11.5299066382706 0.473187992446269
11.5493619837251 0.474820552176309
11.5688173291797 0.476452785743783
11.5882726746343 0.478084612645825
11.6077280200889 0.479715951736682
11.6271833655434 0.481346721252437
11.646638710998 0.482976838835904
11.6660940564526 0.484606221561682
11.6855494019072 0.486234785961342
11.7050047473618 0.487862448048765
11.7244600928163 0.489489123345599
11.7439154382709 0.491114726906823
11.7633707837255 0.492739173346435
11.7828261291801 0.494362376863214
11.8022814746347 0.495984251266577
11.8217368200892 0.497604710002511
11.8411921655438 0.499223666179561
11.8606475109984 0.500841032594874
11.880102856453 0.502456721760292
11.8995582019075 0.504070645928466
11.9190135473621 0.505682717119001
11.9384688928167 0.507292847144609
11.9579242382713 0.508900947637264
11.9773795837259 0.510506930074349
11.9968349291804 0.512110705804787
12.016290274635 0.513712186075134
12.0357456200896 0.515311282055648
12.0552009655442 0.516907904866295
12.0746563109988 0.518501965602707
12.0941116564533 0.520093375362063
12.1135670019079 0.5216820452689
12.1330223473625 0.523267886500829
12.1524776928171 0.524850810314161
12.1719330382716 0.526430728069418
12.1913883837262 0.528007551256732
12.2108437291808 0.529581191521119
12.2302990746354 0.53115156068762
12.24975442009 0.532718570786285
12.2692097655445 0.534282134077026
12.2886651109991 0.535842163074285
12.3081204564537 0.537398570571548
12.3275758019083 0.53895126966567
12.3470311473629 0.540500173781016
12.3664864928174 0.542045196693403
12.385941838272 0.543586252553838
12.4053971837266 0.545123255912044
12.4248525291812 0.546656121739765
12.4443078746357 0.548184765453833
12.4637632200903 0.549709102939014
12.4832185655449 0.551229050570597
12.5026739109995 0.552744525236731
12.5221292564541 0.55425544436051
12.5415846019086 0.555761725921785
12.5610399473632 0.557263288478702
12.5804952928178 0.558760051188964
12.5999506382724 0.5602519338308
12.6194059837269 0.561738856823645
12.6388613291815 0.56322074124851
12.6583166746361 0.564697508868059
12.6777720200907 0.566169082146363
12.6972273655453 0.567635384268334
12.7166827109998 0.569096339158843
12.7361380564544 0.5705518715015
12.755593401909 0.572001906757102
12.7750487473636 0.573446371181737
12.7945040928182 0.574885191844548
12.8139594382727 0.576318296645138
12.8334147837273 0.577745614330624
12.8528701291819 0.579167074512335
12.8723254746365 0.580582607682137
12.891780820091 0.581992145228394
12.9112361655456 0.583395619451559
12.9306915110002 0.58479296357938
12.9501468564548 0.586184111781742
12.9696022019094 0.587568999185105
12.9890575473639 0.588947561886573
13.0085128928185 0.590319736967566
13.0279682382731 0.591685462507101
13.0474235837277 0.593044677594676
13.0668789291823 0.594397322342759
13.0863342746368 0.595743337898879
13.1057896200914 0.597082666457311
13.125244965546 0.598415251270363
13.1447003110006 0.599741036659249
13.1641556564551 0.601059968024567
13.1836110019097 0.602371991856358
13.2030663473643 0.603677055743764
13.2225216928189 0.604975108384272
13.2419770382735 0.606266099592547
13.261432383728 0.607549980308854
13.2808877291826 0.608826702607074
13.3003430746372 0.610096219702295
13.3197984200918 0.611358485958007
13.3392537655464 0.612613456892872
13.3587091110009 0.613861089187091
13.3781644564555 0.615101340688359
13.3976198019101 0.616334170417403
13.4170751473647 0.617559538573122
13.4365304928192 0.618777406537311
13.4559858382738 0.61998773687898
13.4754411837284 0.621190493358269
13.494896529183 0.622385640929958
13.5143518746376 0.623573145746575
13.5338072200921 0.624752975161104
13.5532625655467 0.625925097729297
13.5727179110013 0.627089483211588
13.5921732564559 0.628246102574609
13.6116286019104 0.62939492799233
13.631083947365 0.630535932846792
13.6505392928196 0.631669091728469
13.6699946382742 0.632794380436242
13.6894499837288 0.633911775976997
13.7089053291833 0.635021256564838
13.7283606746379 0.636122801619946
13.7478160200925 0.637216391767049
13.7672713655471 0.638302008833541
13.7867267110017 0.639379635847237
13.8061820564562 0.640449257033763
13.8256374019108 0.64151085781361
13.8450927473654 0.642564424798817
13.86454809282 0.643609945789334
13.8840034382745 0.644647409769022
13.9034587837291 0.645676806901336
13.9229141291837 0.646698128524667
13.9423694746383 0.647711367147364
13.9618248200929 0.648716516442428
13.9812801655474 0.649713571241901
14.000735511002 0.650702527530937
14.0201908564566 0.651683382441565
14.0396462019112 0.652656134246161
14.0591015473658 0.65362078235062
14.0785568928203 0.654577327287235
14.0980122382749 0.655525770707304
14.1174675837295 0.656466115373442
14.1369229291841 0.657398365151642
14.1563782746386 0.658322525003047
14.1758336200932 0.659238600975481
14.1952889655478 0.660146600194712
14.2147443110024 0.661046530855471
14.234199656457 0.661938402212232
14.2536550019115 0.662822224569748
14.2731103473661 0.663698009273362
14.2925656928207 0.664565768699093
14.3120210382753 0.665425516243502
14.3314763837299 0.666277266313348
14.3509317291844 0.667121034315036
14.370387074639 0.667956836643872
14.3898424200936 0.668784690673117
14.4092977655482 0.669604614742861
14.4287531110027 0.670416628148715
14.4482084564573 0.671220751130328
14.4676638019119 0.672017004859739
14.4871191473665 0.672805411429567
14.5065744928211 0.673585993841052
14.5260298382756 0.674358775991936
14.5454851837302 0.675123782664217
14.5649405291848 0.675881039511761
14.5843958746394 0.676630573047784
14.603851220094 0.677372410632218
14.6233065655485 0.678106580458959
14.6427619110031 0.678833111543004
14.6622172564577 0.679552033707485
14.6816726019123 0.680263377570615
14.7011279473668 0.680967174532537
14.7205832928214 0.681663456762086
14.740038638276 0.682352257183485
14.7594939837306 0.683033609462965
14.7789493291852 0.683707547995311
14.7984046746397 0.684374107890372
14.8178600200943 0.685033324959494
14.8373153655489 0.685685235701924
14.8567707110035 0.686329877291168
14.876226056458 0.686967287561315
14.8956814019126 0.687597504993335
14.9151367473672 0.688220568701353
14.9345920928218 0.688836518418907
14.9540474382764 0.6894453944852
14.9735027837309 0.69004723783134
14.9929581291855 0.69064208996659
15.0124134746401 0.691229992964616
15.0318688200947 0.691810989449753
15.0513241655493 0.692385122583291
15.0707795110038 0.692952436049776
15.0902348564584 0.693512974043347
15.109690201913 0.694066781254106
15.1291455473676 0.694613902854524
15.1486008928221 0.695154384485893
15.1680562382767 0.695688272244831
15.1875115837313 0.696215612669832
15.2069669291859 0.696736452727887
15.2264222746405 0.697250839801159
15.245877620095 0.697758821673735
15.2653329655496 0.698260446518443
15.2847883110042 0.698755762883753
15.3042436564588 0.699244819680759
15.3236990019134 0.699727666170248
15.3431543473679 0.700204351949856
15.3626096928225 0.700674926941325
15.3820650382771 0.701139441377856
15.4015203837317 0.701597945791564
15.4209757291862 0.702050491001046
15.4404310746408 0.702497128099051
15.4598864200954 0.70293790844027
15.47934176555 0.703372883629246
15.4987971110046 0.703802105508403
15.5182524564591 0.704225626146196
15.5377078019137 0.704643497825397
15.5571631473683 0.705055773031509
15.5766184928229 0.705462504441313
15.5960738382775 0.705863744911556
15.615529183732 0.706259547467774
15.6349845291866 0.70664996529327
15.6544398746412 0.707035051718221
15.6738952200958 0.70741486020895
15.6933505655503 0.707789444357338
15.7128059110049 0.708158857870394
15.7322612564595 0.708523154559983
15.7517166019141 0.708882388332705
15.7711719473687 0.70923661317994
15.7906272928232 0.709585883168055
15.8100826382778 0.709930252428771
15.8295379837324 0.710269775149698
15.848993329187 0.71060450556504
15.8684486746416 0.710934497946461
15.8879040200961 0.711259806594132
15.9073593655507 0.711580485827943
15.9268147110053 0.711896589978886
15.9462700564599 0.712208173380622
15.9657254019144 0.712515290361213
15.985180747369 0.712817995235036
16.0046360928236 0.713116342294872
16.0240914382782 0.713410385804179
16.0435467837328 0.713700179989532
16.0630021291873 0.713985779033253
16.0824574746419 0.714267237066218
16.1019128200965 0.714544608160843
16.1213681655511 0.714817946324251
16.1408235110056 0.715087305491621
16.1602788564602 0.715352739519717
16.1797342019148 0.715614302180601
16.1991895473694 0.715872047155523
16.218644892824 0.716126028028996
16.2381002382785 0.716376298283049
16.2575555837331 0.716622911291663
16.2770109291877 0.716865920315386
16.2964662746423 0.717105378496127
16.3159216200969 0.717341338852136
16.3353769655514 0.717573854273151
16.354832311006 0.717802977515734
16.3742876564606 0.718028761198781
16.3937430019152 0.718251257799206
16.4131983473697 0.718470519647803
16.4326536928243 0.718686598925285
16.4521090382789 0.718899547658493
16.4715643837335 0.719109417716779
16.4910197291881 0.719316260808563
16.5104750746426 0.719520128478057
16.5299304200972 0.71972107210216
16.5493857655518 0.719919142887519
16.5688411110064 0.720114391867759
16.588296456461 0.720306869900876
16.6077518019155 0.720496627666793
16.6272071473701 0.72068371566508
16.6466624928247 0.720868184212829
16.6661178382793 0.721050083442695
16.6855731837338 0.721229463301085
16.7050285291884 0.721406373546509
16.724483874643 0.72158086374808
16.7439392200976 0.721752983284167
16.7633945655522 0.721922781341193
16.7828499110067 0.722090306912586
16.8023052564613 0.722255608797872
16.8217606019159 0.722418735601905
16.8412159473705 0.722579735734254
16.8606712928251 0.722738657408707
16.8801266382796 0.72289554864293
16.8995819837342 0.723050457258248
16.9190373291888 0.723203430879566
16.9384926746434 0.72335451693541
16.9579480200979 0.723503762658106
16.9774033655525 0.723651215084076
16.9968587110071 0.723796921054257
17.0163140564617 0.723940927214642
17.0357694019163 0.724083280016939
17.0552247473708 0.724224025719343
17.0746800928254 0.724363210387417
17.09413543828 0.724500879895088
17.1135907837346 0.724637079925749
17.1330461291892 0.724771855973464
17.1525014746437 0.724905253344271
17.1719568200983 0.725037317157596
17.1914121655529 0.725168092347747
17.2108675110075 0.725297623665516
17.230322856462 0.725425955679866
17.2497782019166 0.725553132779701
17.2692335473712 0.725679199175736
17.2886888928258 0.725804198902432
17.3081442382804 0.725928175820027
17.3275995837349 0.726051173616633
17.3470549291895 0.726173235810413
17.3665102746441 0.726294405751828
17.3859656200987 0.726414726625952
17.4054209655532 0.726534241454859
17.4248763110078 0.726652993100061
17.4443316564624 0.726771024265019
17.463787001917 0.726888377497707
17.4832423473716 0.727005095193226
17.5026976928261 0.727121219596479
17.5221530382807 0.727236792804885
17.5416083837353 0.727351856771152
17.5610637291899 0.727466453306078
17.5805190746445 0.727580624081408
17.599974420099 0.727694410632717
17.6194297655536 0.727807854362335
17.6388851110082 0.727920996542301
17.6583404564628 0.728033878317349
17.6777958019173 0.728146540707918
17.6972511473719 0.728259024613188
17.7167064928265 0.728371370814134
17.7361618382811 0.728483619976605
17.7556171837357 0.728595812654409
17.7750725291902 0.728707989292421
17.7945278746448 0.728820190229693
17.8139832200994 0.728932455702575
17.833438565554 0.729044825847841
17.8528939110086 0.729157340705819
17.8723492564631 0.729270040223512
17.8918046019177 0.729382964257727
17.9112599473723 0.729496152578189
17.9307152928269 0.729609644870652
17.9501706382814 0.729723480739998
17.969625983736 0.729837699713316
17.9890813291906 0.729952341242977
18.0085366746452 0.730067444709675
18.0279920200998 0.730183049425464
18.0474473655543 0.730299194636751
18.0669027110089 0.730415919527284
18.0863580564635 0.730533263221091
18.1058134019181 0.730651264785403
18.1252687473727 0.730769963233537
18.1447240928272 0.730889397527741
18.1641794382818 0.731009606582002
18.1836347837364 0.73113062926482
18.203090129191 0.731252504401926
18.2225454746455 0.731375270778966
18.2420008201001 0.73149896714413
18.2614561655547 0.731623632210736
18.2809115110093 0.731749304659759
18.3003668564639 0.731876023142305
18.3198222019184 0.732003826282031
18.339277547373 0.732132752677506
18.3587328928276 0.73226284090451
18.3781882382822 0.732394129518268
18.3976435837368 0.732526657055626
18.4170989291913 0.732660462037153
18.4365542746459 0.73279558296918
18.4560096201005 0.73293205834576
18.4754649655551 0.733069926650569
18.4949203110096 0.733209226358715
18.5143756564642 0.733349995938487
18.5338310019188 0.733492273853012
18.5532863473734 0.733636098561846
18.572741692828 0.733781508522466
18.5921970382825 0.733928542191699
18.6116523837371 0.734077238027045
18.6311077291917 0.734227634487929
18.6505630746463 0.734379770036857
18.6700184201008 0.734533683140482
18.6894737655554 0.734689412270583
18.70892911101 0.734846995904945
18.7283844564646 0.73500647252815
18.7478398019192 0.735167880632268
18.7672951473737 0.735331258717451
18.7867504928283 0.735496645292432
18.8062058382829 0.73566407887492
18.8256611837375 0.735833597991894
18.8451165291921 0.736005241179799
18.8645718746466 0.736179046984628
18.8840272201012 0.736355053961915
18.9034825655558 0.736533300676605
18.9229379110104 0.736713825702829
18.9423932564649 0.736896667623564
18.9618486019195 0.737081865030191
18.9813039473741 0.737269456521931
19.0007592928287 0.737459480705186
19.0202146382833 0.737651976192752
19.0396699837378 0.737846981602931
19.0591253291924 0.738044535558525
19.078580674647 0.738244676685715
19.0980360201016 0.738447443612827
19.1174913655562 0.73865287496898
19.1369467110107 0.738861009382623
19.1564020564653 0.739071885479947
19.1758574019199 0.739285541883187
19.1953127473745 0.739502017208805
19.214768092829 0.739721350065549
19.2342234382836 0.739943579052401
19.2536787837382 0.740168742756404
19.2731341291928 0.740396879750365
19.2925894746474 0.740628028590443
19.3120448201019 0.74086222781362
19.3315001655565 0.741099515935043
19.3509555110111 0.741339931445258
19.3704108564657 0.741583512807311
19.3898662019202 0.741830298453741
19.4093215473748 0.742080326783445
19.4287768928294 0.742333636158427
19.448232238284 0.742590264900424
19.4676875837386 0.742850251287417
19.4871429291931 0.743113633550018
19.5065982746477 0.743380449867741
19.5260536201023 0.743650738365153
19.5455089655569 0.743924537107906
19.5649643110115 0.744201884098653
19.584419656466 0.744482817272844
19.6038750019206 0.744767374494408
19.6233303473752 0.745055593551316
19.6427856928298 0.745347512151027
19.6622410382843 0.745643167915827
19.6816963837389 0.745942598378041
19.7011517291935 0.746245840975141
19.7206070746481 0.74655293304474
19.7400624201027 0.746863911819471
19.7595177655572 0.747178814421755
19.7789731110118 0.747497677858463
19.7984284564664 0.747820539015465
19.817883801921 0.748147434652074
19.8373391473756 0.748478401395379
19.8567944928301 0.748813475734481
19.8762498382847 0.749152694014612
19.8957051837393 0.749496092431165
19.9151605291939 0.74984370702361
19.9346158746484 0.750195573669317
19.954071220103 0.750551728077279
19.9735265655576 0.750912205781736
19.9929819110122 0.751277042135704
20.0124372564668 0.751646272304407
20.0318926019213 0.752019931258625
20.0513479473759 0.75239805376794
20.0708032928305 0.752780674393898
20.0902586382851 0.753167827483086
20.1097139837397 0.753559547160121
20.1291693291942 0.753955867320551
20.1486246746488 0.754356821623683
20.1680800201034 0.754762443485325
20.187535365558 0.755172766070453
20.2069907110125 0.755587822285796
20.2264460564671 0.756007644772362
20.2459014019217 0.756432265897877
20.2653567473763 0.756861717749161
20.2848120928309 0.75729603212444
20.3042674382854 0.757735240525592
20.32372278374 0.758179374150327
20.3431781291946 0.75862846388431
20.3626334746492 0.759082540293229
20.3820888201038 0.759541633614806
20.4015441655583 0.760005773750753
20.4209995110129 0.760474990258682
20.4404548564675 0.760949312343968
20.4599102019221 0.761428768851567
20.4793655473766 0.761913388257791
20.4988208928312 0.762403198662043
20.5182762382858 0.762898227778522
20.5377315837404 0.763398502927887
20.557186929195 0.763904051028896
20.5766422746495 0.764414898590015
20.5960976201041 0.764931071701003
20.6155529655587 0.765452596024476
20.6350083110133 0.765979496787452
20.6544636564679 0.766511798772878
20.6739190019224 0.767049526311149
20.693374347377 0.767592703271618
20.7128296928316 0.76814135305409
20.7322850382862 0.768695498580329
20.7517403837407 0.769255162285549
20.7711957291953 0.769820366109921
20.7906510746499 0.770391131490081
20.8101064201045 0.770967479350646
20.8295617655591 0.771549430095749
20.8490171110136 0.772137003600585
20.8684724564682 0.772730219202982
20.8879278019228 0.773329095694992
20.9073831473774 0.77393365131451
20.9268384928319 0.774543903736924
20.9462938382865 0.775159870066796
20.9657491837411 0.775781566829582
20.9852045291957 0.776409009963396
21.0046598746503 0.777042214810811
21.0241152201048 0.777681196110712
21.0435705655594 0.778325967990203
21.063025911014 0.778976543956559
21.0824812564686 0.779632936889249
21.1019366019232 0.780295159032009
21.1213919473777 0.78096322198499
21.1408472928323 0.781637136696967
21.1603026382869 0.782316913457626
21.1797579837415 0.783002561889924
21.199213329196 0.783694090942532
21.2186686746506 0.784391508882353
21.2381240201052 0.78509482328714
21.2575793655598 0.785804041038192
21.2770347110144 0.786519168313149
21.2964900564689 0.787240210578887
21.3159454019235 0.787967172584506
21.3354007473781 0.788700058354433
21.3548560928327 0.789438871181626
21.3743114382873 0.790183613620886
21.3937667837418 0.790934287482297
21.4132221291964 0.791690893824771
21.432677474651 0.792453432949722
21.4521328201056 0.793221904394865
21.4715881655601 0.793996306928139
21.4910435110147 0.79477663854177
21.5104988564693 0.795562896446464
21.5299542019239 0.796355077065738
21.5494095473785 0.797153176030398
21.568864892833 0.79795718817316
21.5883202382876 0.798767107523417
21.6077755837422 0.799582927302163
21.6272309291968 0.800404639917069
21.6466862746514 0.801232236957719
21.6661416201059 0.802065709191006
21.6855969655605 0.802905046556691
21.7050523110151 0.803750238163135
21.7245076564697 0.804601272283194
21.7439630019242 0.805458136350298
21.7634183473788 0.806320816954692
21.7828736928334 0.807189299839869
21.802329038288 0.808063569899179
21.8217843837426 0.808943611172624
21.8412397291971 0.809829406843839
21.8606950746517 0.810720939237265
21.8801504201063 0.811618189815517
21.8996057655609 0.812521139176938
21.9190611110154 0.813429767053362
21.93851645647 0.814344052308072
21.9579718019246 0.815263972933957
21.9774271473792 0.816189506051878
21.9968824928338 0.817120627909244
22.0163378382883 0.818057313878789
22.0357931837429 0.818999538457565
22.0552485291975 0.819947275266147
22.0747038746521 0.820900497048058
22.0941592201067 0.821859175669401
22.1136145655612 0.822823282118717
22.1330699110158 0.823792786507065
22.1525252564704 0.824767658068317
22.171980601925 0.825747865159682
22.1914359473795 0.826733375262455
22.2108912928341 0.827724154982993
22.2303466382887 0.828720170053913
22.2498019837433 0.829721385335527
22.2692573291979 0.830727764817505
22.2887126746524 0.831739271620766
22.308168020107 0.832755867999606
22.3276233655616 0.833777515344056
22.3470787110162 0.834804174182478
22.3665340564708 0.835835804184389
22.3859894019253 0.836872364163529
22.4054447473799 0.837913812081161
22.4249000928345 0.838960105049606
22.4443554382891 0.840011199336015
22.4638107837436 0.841067050366384
22.4832661291982 0.842127612729798
22.5027214746528 0.843192840182922
22.5221768201074 0.844262685654717
22.541632165562 0.845337101251405
22.5610875110165 0.846416038261669
22.5805428564711 0.847499447162079
22.5999982019257 0.848587277622772
22.6194535473803 0.849679478513355
22.6389088928349 0.850775997909049
22.6583642382894 0.851876783097061
22.677819583744 0.852981780583206
22.6972749291986 0.854090936098739
22.7167302746532 0.85520419460744
22.7361856201077 0.85632150031292
22.7556409655623 0.857442796666157
22.7750963110169 0.858568026373262
22.7945516564715 0.859697131403475
22.8140070019261 0.860830052997381
22.8334623473806 0.861966731675356
22.8529176928352 0.863107107246232
22.8723730382898 0.864251118816187
22.8918283837444 0.865398704797845
22.9112837291989 0.866549802919607
22.9307390746535 0.867704350235183
22.9501944201081 0.868862283133346
22.9696497655627 0.870023537347894
22.9891051110173 0.871188047967819
23.0085604564718 0.872355749447684
23.0280158019264 0.873526575618203
23.047471147381 0.874700459697022
23.0669264928356 0.875877334299695
23.0863818382902 0.87705713145086
23.1058371837447 0.878239782595607
23.1252925291993 0.879425218611031
23.1447478746539 0.880613369817976
23.1642032201085 0.881804165992961
23.1836585655631 0.882997536380285
23.2031139110176 0.884193409704311
23.2225692564722 0.885391714181924
23.2420246019268 0.886592377535152
23.2614799473814 0.887795327003963
23.2809352928359 0.889000489359221
23.3003906382905 0.890207790915796
23.3198459837451 0.89141715754584
23.3393013291997 0.892628514692203
23.3587566746543 0.893841787382004
23.3782120201088 0.895056900240345
23.3976673655634 0.89627377750416
23.417122711018 0.897492343036204
23.4365780564726 0.898712520339171
23.4560334019271 0.899934232569937
23.4754887473817 0.901157402553933
23.4949440928363 0.902381952799622
23.5143994382909 0.903607805513108
23.5338547837455 0.904834882612838
23.5533101292 0.906063105744417
23.5727654746546 0.907292396295521
23.5922208201092 0.908522675410905
23.6116761655638 0.909753864007504
23.6311315110184 0.910985882789613
23.6505868564729 0.912218652264157
23.6700422019275 0.913452092756031
23.6894975473821 0.914686124423511
23.7089528928367 0.915920667273738
23.7284082382912 0.917155641178253
23.7478635837458 0.918390965888599
23.7673189292004 0.919626561051965
23.786774274655 0.920862346226881
23.8062296201096 0.922098240898954
23.8256849655641 0.923334164496642
23.8451403110187 0.924570036407049
23.8645956564733 0.925805775991761
23.8840510019279 0.927041302602686
23.9035063473825 0.928276535597926
23.922961692837 0.929511394357642
23.9424170382916 0.93074579829994
23.9618723837462 0.931979666896743
23.9813277292008 0.933212919689665
24.0007830746553 0.934445476305876
24.0202384201099 0.93567725647394
24.0396937655645 0.936908180039647
24.0591491110191 0.938138166981804
24.0786044564737 0.939367137428003
24.0980598019282 0.940595011670349
24.1175151473828 0.941821710181147
24.1369704928374 0.943047153628539
24.156425838292 0.94427126289209
24.1758811837466 0.945493959078317
24.1953365292011 0.946715163536156
24.2147918746557 0.947934797872355
24.2342472201103 0.9491527839668
24.2537025655649 0.950369043987761
24.2731579110194 0.951583500407054
24.292613256474 0.952796076015116
24.3120686019286 0.954006693935984
24.3315239473832 0.955215277642179
24.3509792928378 0.956421750969486
24.3704346382923 0.957626038131625
24.3898899837469 0.95882806373481
24.4093453292015 0.960027752792193
24.4288006746561 0.961225030738179
24.4482560201106 0.962419823442622
24.4677113655652 0.963612057224886
24.4871667110198 0.96480165886777
24.5066220564744 0.965988555631291
24.526077401929 0.967172675266329
24.5455327473835 0.968353946028111
24.5649880928381 0.969532296689552
24.5844434382927 0.970707656554435
24.6038987837473 0.971879955470429
24.6233541292019 0.973049123841937
24.6428094746564 0.974215092642779
24.662264820111 0.9753777934287
24.6817201655656 0.976537158349702
24.7011755110202 0.977693120162185
24.7206308564747 0.978845612240915
24.7400862019293 0.979994568590796
24.7595415473839 0.98113992385845
24.7789968928385 0.982281613343602
24.7984522382931 0.983419573010263
24.8179075837476 0.984553739497716
24.8373629292022 0.985684050131288
24.8568182746568 0.986810442932921
24.8762736201114 0.987932856631523
24.895728965566 0.989051230673112
24.9151843110205 0.990165505230732
24.9346396564751 0.99127562121416
24.9540950019297 0.992381520279377
24.9735503473843 0.993483144837827
24.9930056928388 0.994580438065433
25.0124610382934 0.995673343911392
25.031916383748 0.996761807106735
25.0513717292026 0.997845773172649
25.0708270746572 0.998925188428564
25.0902824201117 1
};
\addlegendentry{Selective-reduction (3.6 GHz)}
\addplot [line width=1pt, forestgreen4416044]
table {%
5.10401892466464 0.0014635136019675
5.12052369670721 0.0029290038663861
5.13702846874979 0.00439641446660138
5.15353324079236 0.00586568920264633
5.17003801283494 0.00733677201433432
5.18654278487751 0.0088096069943291
5.20304755692009 0.0102841384011874
5.21955232896266 0.0117603106723697
5.23605710100524 0.0132380684372151
5.25256187304781 0.0147173565298757
5.26906664509039 0.0161981200022051
5.28557141713296 0.0176803041365989
5.30207618917554 0.0191638544587806
5.31858096121811 0.0206487167505293
5.33508573326069 0.0221348370623455
5.35159050530326 0.0236221617260491
5.36809527734584 0.0251106373673067
5.38460004938841 0.0266002109180832
5.40110482143098 0.0280908296290132
5.41760959347356 0.0295824410816881
5.43411436551613 0.0310749932008545
5.45061913755871 0.0325684342665199
5.46712390960128 0.0340627129259606
5.48362868164386 0.0355577782056288
5.50013345368643 0.0370535795229538
5.51663822572901 0.0385500666980325
5.53314299777158 0.0400471899652069
5.54964776981416 0.0415448999845227
5.56615254185673 0.0430431478530657
5.58265731389931 0.0445418851161713
5.59916208594188 0.0460410637785045
5.61566685798446 0.0475406363150039
5.63217163002703 0.0490405556816887
5.64867640206961 0.0505407753263218
5.66518117411218 0.0520412491989277
5.68168594615476 0.0535419317621595
5.69819071819733 0.0550427780015116
5.7146954902399 0.0565437434353757
5.73120026228248 0.058044784124934
5.74770503432505 0.0595458566838876
5.76420980636763 0.0610469182880167
5.7807145784102 0.0625479266845674
5.79721935045278 0.0640488402014628
5.81372412249535 0.0655496177563354
5.83022889453793 0.0670502188653759
5.8467336665805 0.068550603651996
5.86323843862308 0.0700507328553018
5.87974321066565 0.0715505678383751
5.89624798270823 0.0730500705963574
5.9127527547508 0.0745492037643367
5.92925752679338 0.076047930625031
5.94576229883595 0.0775462151162673
5.96226707087853 0.0790440218382531
5.9787718429211 0.0805413160606363
5.99527661496368 0.0820380637293523
6.01178138700625 0.0835342314732552
6.02828615904883 0.085029786610529
6.0447909310914 0.0865246971548791
6.06129570313397 0.0880189318214985
6.07780047517655 0.0895124600328086
6.09430524721912 0.0910052519239715
6.1108100192617 0.0924972783481713
6.12731479130427 0.0939885108816623
6.14381956334685 0.0954789218285826
6.16032433538942 0.0969684842255305
6.176829107432 0.098457171845902
6.19333387947457 0.0999449592039874
6.20983865151715 0.101431821558826
6.22634342355972 0.102917734917814
6.2428481956023 0.104402676040074
6.25935296764487 0.105886622439566
6.27585773968745 0.107369552387958
6.29236251173002 0.108851444917246
6.3088672837726 0.110332279822121
6.32537205581517 0.111812037662081
6.34187682785775 0.113290699763296
6.35838159990032 0.114768248220213
6.37488637194289 0.116244665896908
6.39139114398547 0.117719936428185
6.40789591602804 0.11919404422041
6.42440068807062 0.120666974452098
6.44090546011319 0.122138713074234
6.45741023215577 0.123609246810342
6.47391500419834 0.12507856315629
6.49041977624092 0.126546650379839
6.50692454828349 0.128013497519936
6.52342932032607 0.129479094385743
6.53993409236864 0.130943431555407
6.55643886441122 0.132406500374581
6.57294363645379 0.133868292954671
6.58944840849637 0.13532880217084
6.60595318053894 0.136788021659745
6.62245795258152 0.138245945817018
6.63896272462409 0.139702569794497
6.65546749666667 0.141157889497191
6.67197226870924 0.142611901580001
6.68847704075182 0.144064603444179
6.70498181279439 0.145515993233535
6.72148658483696 0.146966069830399
6.73799135687954 0.148414832851323
6.75449612892211 0.149862282642538
6.77100090096469 0.151308420275165
6.78750567300726 0.152753247540177
6.80401044504984 0.154196766943114
6.82051521709241 0.155638981698559
6.83701998913499 0.15707989572437
6.85352476117756 0.158519513635672
6.87002953322014 0.159957840738613
6.88653430526271 0.161394883023882
6.90303907730529 0.162830647159993
6.91954384934786 0.164265140486342
6.93604862139044 0.165698371006028
6.95255339343301 0.167130347378453
6.96905816547559 0.168561078911694
6.98556293751816 0.169990575554652
7.00206770956074 0.171418847888989
7.01857248160331 0.172845907120838
7.03507725364588 0.174271765072306
7.05158202568846 0.175696434172766
7.06808679773103 0.177119927449933
7.08459156977361 0.178542258520752
7.10109634181618 0.179963441582061
7.11760111385876 0.181383491401075
7.13410588590133 0.182802423305664
7.15061065794391 0.184220253174441
7.16711542998648 0.185636997426663
7.18362020202906 0.187052673011943
7.20012497407163 0.188467297399783
7.21662974611421 0.189880888568928
7.23313451815678 0.191293464996545
7.24963929019936 0.192705045647231
7.26614406224193 0.194115649961852
7.28264883428451 0.195525297846223
7.29915360632708 0.196934009659628
7.31565837836966 0.198341806203176
7.33216315041223 0.19974870870802
7.3486679224548 0.201154738823416
7.36517269449738 0.202559918604647
7.38167746653995 0.203964270500801
7.39818223858253 0.205367817342425
7.4146870106251 0.206770582329033
7.43119178266768 0.208172589016504
7.44769655471025 0.209573861304349
7.46420132675283 0.21097442342286
7.4807060987954 0.212374299920154
7.49721087083798 0.213773515649098
7.51371564288055 0.215172095754143
7.53022041492313 0.216570065658047
7.5467251869657 0.21796745104851
7.56322995900828 0.219364277864719
7.57973473105085 0.220760572283808
7.59623950309343 0.222156360707234
7.612744275136 0.223551669747082
7.62924904717858 0.224946526212299
7.64575381922115 0.226340957094857
7.66225859126373 0.227734989555864
7.6787633633063 0.229128650911609
7.69526813534887 0.230521968619564
7.71177290739145 0.231914970264332
7.72827767943402 0.233307683543563
7.7447824514766 0.234700136253825
7.76128722351917 0.236092356276449
7.77779199556175 0.23748437156334
7.79429676760432 0.238876210122781
7.8108015396469 0.240267900005204
7.82730631168947 0.241659469288959
7.84381108373205 0.243050946066075
7.86031585577462 0.244442358428019
7.8768206278172 0.245833734451455
7.89332539985977 0.247225102184022
7.90983017190235 0.248616489630107
7.92633494394492 0.250007924736659
7.9428397159875 0.251399435379008
7.95934448803007 0.252791049346719
7.97584926007265 0.254182794329486
7.99235403211522 0.25557469790305
8.00885880415779 0.256966787515173
8.02536357620037 0.258359090471656
8.04186834824294 0.259751633922404
8.05837312028552 0.261144444847562
8.07487789232809 0.262537550043697
8.09138266437067 0.263930976110065
8.10788743641324 0.265324749434935
8.12439220845582 0.266718896182
8.14089698049839 0.268113442276867
8.15740175254097 0.269508413393634
8.17390652458354 0.270903834941554
8.19041129662612 0.2722997320518
8.20691606866869 0.273696129564333
8.22342084071127 0.275093052014863
8.23992561275384 0.276490523621935
8.25643038479642 0.277888568274116
8.27293515683899 0.279287209517309
8.28943992888157 0.280686470542183
8.30594470092414 0.28208637417174
8.32244947296672 0.283486942849001
8.33895424500929 0.284888198624838
8.35545901705187 0.286290163145938
8.37196378909444 0.287692857642919
8.38846856113701 0.289096302918588
8.40497333317959 0.290500519336352
8.42147810522216 0.291905526808789
8.43798287726474 0.293311344786373
8.45448764930731 0.294717992246367
8.47099242134989 0.296125487681883
8.48749719339246 0.297533849091111
8.50400196543504 0.298943093966727
8.52050673747761 0.300353239285478
8.53701150952019 0.301764301497942
8.55351628156276 0.303176296518487
8.57002105360534 0.304589239715408
8.58652582564791 0.30600314590126
8.60303059769049 0.307418029323387
8.61953536973306 0.308833903654648
8.63604014177564 0.310250781984343
8.65254491381821 0.311668676809351
8.66904968586078 0.313087600025465
8.68555445790336 0.314507562918948
8.70205922994593 0.31592857615829
8.71856400198851 0.317350649786194
8.73506877403108 0.318773793211772
8.75157354607366 0.320198015202963
8.76807831811623 0.321623323879176
8.78458309015881 0.323049726704159
8.80108786220138 0.324477230479094
8.81759263424396 0.325905841335926
8.83409740628653 0.327335564730917
8.85060217832911 0.328766405438443
8.86710695037168 0.330198367545023
8.88361172241426 0.331631454443583
8.90011649445683 0.333065668827966
8.91662126649941 0.334501012687681
8.93312603854198 0.335937487302892
8.94963081058456 0.337375093239654
8.96613558262713 0.3388138303454
8.98264035466971 0.340253697744663
8.99914512671228 0.341694693835056
9.01564989875486 0.343136816283503
9.03215467079743 0.344580062022711
9.04865944284001 0.3460244272479
9.06516421488258 0.347469907413786
9.08166898692515 0.348916497231814
9.09817375896773 0.350364190667646
9.1146785310103 0.351812980938902
9.13118330305288 0.353262860513158
9.14768807509545 0.354713821106196
9.16419284713803 0.356165853680513
9.1806976191806 0.35761894844408
9.19720239122318 0.359073094849364
9.21370716326575 0.360528281592599
9.23021193530833 0.361984496613315
9.2467167073509 0.363441727094125
9.26322147939348 0.364899959460758
9.27972625143605 0.366359179382361
9.29623102347863 0.367819371772039
9.3127357955212 0.369280520787664
9.32924056756378 0.370742609832924
9.34574533960635 0.372205621558631
9.36225011164892 0.373669537864282
9.3787548836915 0.375134339899864
9.39525965573407 0.376600008067914
9.41176442777665 0.378066522025825
9.42826919981922 0.379533860688399
9.4447739718618 0.381002002230649
9.46127874390437 0.382470924090838
9.47778351594695 0.383940602973774
9.49428828798952 0.38541101485433
9.5107930600321 0.38688213498122
9.52729783207467 0.388353937881002
9.54380260411725 0.389826397362324
9.56030737615982 0.3912994865204
9.5768121482024 0.392773177741723
9.59331692024497 0.394247442709006
9.60982169228755 0.395722252406352
9.62632646433012 0.397197577124653
9.64283123637269 0.398673386467207
9.65933600841527 0.400149649355564
9.67584078045785 0.401626334035588
9.69234555250042 0.403103408083735
9.70885032454299 0.404580838413549
9.72535509658557 0.406058591282364
9.74185986862814 0.407536632298224
9.75836464067072 0.409014926426998
9.77486941271329 0.41049343799971
9.79137418475587 0.411972130720063
9.80787895679844 0.413450967672159
9.82438372884102 0.414929911328422
9.84088850088359 0.416408923557704
9.85739327292617 0.417887965633582
9.87389804496874 0.419366998242847
9.89040281701132 0.420845981494162
9.90690758905389 0.422324874926912
9.92341236109647 0.42380363752022
9.93991713313904 0.425282227702138
9.95642190518162 0.426760603359011
9.97292667722419 0.428238721844996
9.98943144926676 0.429716539991753
10.0059362213093 0.431194014118286
10.0224409933519 0.432671100040943
10.0389457653945 0.43414775308356
10.0554505374371 0.435623928087762
10.0719553094796 0.437099579423396
10.0884600815222 0.43857466099911
10.1049648535648 0.440049126273064
10.1214696256074 0.441522928263773
10.1379743976499 0.442996019561078
10.1544791696925 0.444468352337238
10.1709839417351 0.445939878358143
10.1874887137777 0.447410548994646
10.2039934858202 0.448880315233994
10.2204982578628 0.450349127691383
10.2370030299054 0.451816936621603
10.253507801948 0.453283691930784
10.2700125739905 0.454749343188245
10.2865173460331 0.456213839638419
10.3030221180757 0.457677130212881
10.3195268901183 0.459139163542441
10.3360316621608 0.460599887969333
10.3525364342034 0.462059251559458
10.369041206246 0.463517202114713
10.3855459782886 0.464973687185378
10.4020507503311 0.466428654082559
10.4185555223737 0.467882049890701
10.4350602944163 0.469333821480137
10.4515650664589 0.470783915519698
10.4680698385014 0.472232278489361
10.484574610544 0.473678856692936
10.5010793825866 0.475123596270789
10.5175841546292 0.4765664432126
10.5340889266717 0.478007343370138
10.5505936987143 0.479446242470069
10.5670984707569 0.480883086126776
10.5836032427995 0.482317819855191
10.600108014842 0.483750389083646
10.6166127868846 0.485180739166717
10.6331175589272 0.486608815398081
10.6496223309698 0.488034563023361
10.6661271030123 0.489457927252966
10.6826318750549 0.490878853274927
10.6991366470975 0.492297286267708
10.7156414191401 0.493713171412999
10.7321461911826 0.495126453908494
10.7486509632252 0.496537078980631
10.7651557352678 0.497944991897307
10.7816605073104 0.499350137980552
10.7981652793529 0.500752462619171
10.8146700513955 0.502151911281336
10.8311748234381 0.503548429527133
10.8476795954807 0.50494196302106
10.8641843675232 0.506332457544464
10.8806891395658 0.507719859007928
10.8971939116084 0.509104113463586
10.913698683651 0.510485167117381
10.9302034556935 0.511862966341246
10.9467082277361 0.513237457685214
10.9632129997787 0.514608587889455
10.9797177718212 0.515976303896224
10.9962225438638 0.517340552861732
11.0127273159064 0.518701282167931
11.029232087949 0.520058439434199
11.0457368599915 0.521411972528939
11.0622416320341 0.522761829581079
11.0787464040767 0.52410795899147
11.0952511761193 0.525450309444182
11.1117559481618 0.526788829917689
11.1282607202044 0.528123469695953
11.144765492247 0.52945417837938
11.1612702642896 0.53078090589568
11.1777750363321 0.53210360251059
11.1942798083747 0.533422218838485
11.2107845804173 0.534736705852864
11.2272893524599 0.536047014896708
11.2437941245024 0.537353097692703
11.260298896545 0.538654906353345
11.2768036685876 0.53995239339089
11.2933084406302 0.541245511727185
11.3098132126727 0.542534214703352
11.3263179847153 0.543818456089325
11.3428227567579 0.545098190093251
11.3593275288005 0.546373371370744
11.375832300843 0.547643955033982
11.3923370728856 0.548909896660664
11.4088418449282 0.550171152302807
11.4253466169708 0.551427678495393
11.4418513890133 0.552679432264857
11.4583561610559 0.553926371137416
11.4748609330985 0.555168453147241
11.4913657051411 0.556405636844469
11.5078704771836 0.557637881303042
11.5243752492262 0.558865146128394
11.5408800212688 0.560087391464967
11.5573847933114 0.561304578003552
11.5738895653539 0.562516666988475
11.5903943373965 0.563723620224604
11.6068991094391 0.564925400084185
11.6234038814817 0.566121969513509
11.6399086535242 0.567313292039404
11.6564134255668 0.568499331775555
11.6729181976094 0.569680053428643
11.689422969652 0.570855422304316
11.7059277416945 0.572025404312979
11.7224325137371 0.573189965975404
11.7389372857797 0.574349074428169
11.7554420578223 0.575502697428912
11.7719468298648 0.576650803361412
11.7884516019074 0.577793361240483
11.80495637395 0.578930340716699
11.8214611459926 0.580061712080928
11.8379659180351 0.581187446268693
11.8544706900777 0.582307514864351
11.8709754621203 0.583421890105091
11.8874802341629 0.584530544884754
11.9039850062054 0.585633452757469
11.920489778248 0.586730587941115
11.9369945502906 0.587821925320594
11.9534993223332 0.588907440450936
11.9700040943757 0.589987109560215
11.9865088664183 0.591060909552293
12.0030136384609 0.59212881800938
12.0195184105035 0.593190813194423
12.036023182546 0.594246874053311
12.0525279545886 0.595296980216908
12.0690327266312 0.596341112002912
12.0855374986738 0.59737925041753
12.1020422707163 0.598411377156989
12.1185470427589 0.599437474608871
12.1350518148015 0.600457525853271
12.1515565868441 0.601471514663791
12.1680613588866 0.602479425508355
12.1845661309292 0.603481243549867
12.2010709029718 0.604476954646688
12.2175756750144 0.605466545352957
12.2340804470569 0.606450002918739
12.2505852190995 0.607427315290015
12.2670899911421 0.608398471108506
12.2835947631847 0.609363459711335
12.3000995352272 0.610322271130532
12.3166043072698 0.61127489609238
12.3331090793124 0.612221326016604
12.349613851355 0.613161553015404
12.3661186233975 0.614095569892338
12.3826233954401 0.61502337014105
12.3991281674827 0.615944947943849
12.4156329395253 0.616860298170144
12.4321377115678 0.617769416374723
12.4486424836104 0.618672298795902
12.465147255653 0.619568942353518
12.4816520276956 0.620459344646793
12.4981567997381 0.621343503952047
12.5146615717807 0.622221419220289
12.5311663438233 0.623093090074663
12.5476711158659 0.623958516807766
12.5641758879084 0.624817700378835
12.580680659951 0.625670642410808
12.5971854319936 0.626517345187258
12.6136902040361 0.627357811649202
12.6301949760787 0.628192045391788
12.6466997481213 0.629020050660874
12.6632045201639 0.629841832349471
12.6797092922065 0.630657395994089
12.696214064249 0.631466747770964
12.7127188362916 0.632269894492174
12.7292236083342 0.63306684360165
12.7457283803767 0.633857603171083
12.7622331524193 0.634642181895726
12.7787379244619 0.635420589090101
12.7952426965045 0.636192834683601
12.811747468547 0.636958929216003
12.8282522405896 0.637718883832889
12.8447570126322 0.638472710280971
12.8612617846748 0.639220420903334
12.8777665567173 0.639962028634594
12.8942713287599 0.64069754699597
12.9107761008025 0.641426990090277
12.9272808728451 0.642150372596849
12.9437856448876 0.642867709766371
12.9602904169302 0.643579017415658
12.9767951889728 0.644284311922351
12.9932999610154 0.64498361021955
13.0098047330579 0.645676929790383
13.0263095051005 0.646364288662515
13.0428142771431 0.647045705402591
13.0593190491857 0.647721199110628
13.0758238212282 0.648390789414354
13.0923285932708 0.649054496463489
13.1088333653134 0.64971234092398
13.125338137356 0.650364343972192
13.1418429093985 0.651010527289052
13.1583476814411 0.651650913054149
13.1748524534837 0.652285523939801
13.1913572255263 0.652914383105084
13.2078619975688 0.653537514189818
13.2243667696114 0.654154941308536
13.240871541654 0.654766689044413
13.2573763136966 0.655372782443174
13.2738810857391 0.655973247006973
13.2903858577817 0.656568108688256
13.3068906298243 0.657157393883598
13.3233954018669 0.657741129427531
13.3399001739094 0.658319342586348
13.356404945952 0.658892061051905
13.3729097179946 0.659459312935404
13.3894144900372 0.660021126761173
13.4059192620797 0.660577531460441
13.4224240341223 0.661128556365107
13.4389288061649 0.661674231201512
13.4554335782075 0.662214586084208
13.47193835025 0.662749651509737
13.4884431222926 0.663279458350405
13.5049478943352 0.663804037848077
13.5214526663778 0.664323421607974
13.5379574384203 0.664837641592481
13.5544622104629 0.665346730114973
13.5709669825055 0.665850719833659
13.5874717545481 0.666349643745438
13.6039765265906 0.666843535179778
13.6204812986332 0.667332427792619
13.6369860706758 0.667816355560298
13.6534908427184 0.668295352773501
13.6699956147609 0.668769454031238
13.6865003868035 0.669238694234858
13.7030051588461 0.669703108582082
13.7195099308887 0.670162732561079
13.7360147029312 0.670617601944573
13.7525194749738 0.671067752783988
13.7690242470164 0.671513221403624
13.785529019059 0.671954044394887
13.8020337911015 0.672390258610543
13.8185385631441 0.672821901159031
13.8350433351867 0.673249009398803
13.8515481072293 0.673671620932728
13.8680528792718 0.674089773602528
13.8845576513144 0.674503505483271
13.901062423357 0.674912854877909
13.9175671953996 0.67531786031187
13.9340719674421 0.675718560527704
13.9505767394847 0.676114994479774
13.9670815115273 0.676507201329011
13.9835862835699 0.676895220437722
14.0000910556124 0.677279091364451
14.016595827655 0.677658853858904
14.0331005996976 0.678034547856928
14.0496053717402 0.678406213475555
14.0661101437827 0.678773891008097
14.0826149158253 0.67913762091932
14.0991196878679 0.679497443840659
14.1156244599105 0.679853400565517
14.132129231953 0.680205532044613
14.1486340039956 0.680553879381404
14.1651387760382 0.680898483827567
14.1816435480807 0.681239386778553
14.1981483201233 0.681576629769201
14.2146530921659 0.681910254469425
14.2311578642085 0.68224030267997
14.2476626362511 0.682566816328227
14.2641674082936 0.68288983746413
14.2806721803362 0.683209408256112
14.2971769523788 0.683525570987136
14.3136817244214 0.683838368050796
14.3301864964639 0.684147841947483
14.3466912685065 0.684454035280632
14.3631960405491 0.684756990753026
14.3797008125916 0.685056751163184
14.3962055846342 0.685353359401812
14.4127103566768 0.685646858448327
14.4292151287194 0.685937291367455
14.4457199007619 0.686224701305896
14.4622246728045 0.686509131489062
14.4787294448471 0.68679062521789
14.4952342168897 0.687069225865716
14.5117389889322 0.687344976875233
14.5282437609748 0.687617921755507
14.5447485330174 0.687888104079076
14.56125330506 0.688155567479106
14.5777580771025 0.688420355646629
14.5942628491451 0.688682512327842
14.6107676211877 0.688942081321481
14.6272723932303 0.689199106476259
14.6437771652728 0.689453631688379
14.6602819373154 0.689705700899105
14.676786709358 0.689955358092413
14.6932914814006 0.690202647292698
14.7097962534431 0.690447612562554
14.7263010254857 0.690690298000618
14.7428057975283 0.690930747739476
14.7593105695709 0.691169005943639
14.7758153416134 0.69140511680758
14.792320113656 0.691639124553835
14.8088248856986 0.691871073431163
14.8253296577412 0.692101007712773
14.8418344297837 0.692328971694607
14.8583392018263 0.692555009693687
14.8748439738689 0.692779166046517
14.8913487459115 0.693001485107548
14.907853517954 0.693222011247692
14.9243582899966 0.693440788852904
14.9408630620392 0.69365786232281
14.9573678340818 0.693873276069391
14.9738726061243 0.694087074515723
14.9903773781669 0.694299302094769
15.0068821502095 0.694510003248217
15.0233869222521 0.694719222425376
15.0398916942946 0.694927004082116
15.0563964663372 0.695133392679852
15.0729012383798 0.695338432684588
15.0894060104224 0.695542168565987
15.1059107824649 0.695744644796504
15.1224155545075 0.695945905850552
15.1389203265501 0.696145996203707
15.1554250985927 0.696344960331965
15.1719298706352 0.696542842711024
15.1884346426778 0.696739687815617
15.2049394147204 0.696935540118871
15.221444186763 0.697130444091709
15.2379489588055 0.69732444420228
15.2544537308481 0.697517584915428
15.2709585028907 0.697709910692182
15.2874632749333 0.697901465989289
15.3039680469758 0.698092295258763
15.3204728190184 0.698282442947469
15.336977591061 0.698471953496729
15.3534823631036 0.698660871341953
15.3699871351461 0.698849240912292
15.3864919071887 0.699037106630313
15.4029966792313 0.699224512911692
15.4195014512739 0.69941150416493
15.4360062233164 0.699598124791076
15.452510995359 0.699784419183477
15.4690157674016 0.699970431727535
15.4855205394442 0.700156206800473
15.5020253114867 0.700341788771122
15.5185300835293 0.700527221999707
15.5350348555719 0.700712550837648
15.5515396276145 0.70089781962736
15.568044399657 0.701083072702068
15.5845491716996 0.701268354385612
15.6010539437422 0.701453708992264
15.6175587157848 0.701639180826544
15.6340634878273 0.701824814183026
15.6505682598699 0.702010653346154
15.6670730319125 0.702196742590042
15.6835778039551 0.702383126178274
15.7000825759976 0.702569848363697
15.7165873480402 0.7027569533882
15.7330921200828 0.70294448548249
15.7495968921254 0.703132488865849
15.7661016641679 0.70332100774588
15.7826064362105 0.70351008631824
15.7991112082531 0.703699768766354
15.8156159802957 0.703890099261112
15.8321207523382 0.704081121960548
15.8486255243808 0.704272881009492
15.8651302964234 0.704465420539212
15.881635068466 0.704658784667016
15.8981398405085 0.704853017495846
15.9146446125511 0.705048163113829
15.9311493845937 0.705244265593816
15.9476541566363 0.705441368992876
15.9641589286788 0.705639517351772
15.9806637007214 0.705838754694399
15.997168472764 0.706039125027187
16.0136732448065 0.706240672338476
16.0301780168491 0.706443440597846
16.0466827888917 0.706647473755418
16.0631875609343 0.70685281574111
16.0796923329768 0.707059510463858
16.0961971050194 0.707267601810791
16.112701877062 0.707477133646369
16.1292066491046 0.707688149811475
16.1457114211471 0.707900694122456
16.1622161931897 0.708114810370134
16.1787209652323 0.708330542318751
16.1952257372749 0.70854793370488
16.2117305093174 0.708767028236278
16.22823528136 0.708987869590696
16.2447400534026 0.709210501414631
16.2612448254452 0.70943496732203
16.2777495974877 0.709661310892938
16.2942543695303 0.709889575672093
16.3107591415729 0.710119805167463
16.3272639136155 0.710352042848734
16.343768685658 0.710586332145731
16.3602734577006 0.710822716446785
16.3767782297432 0.711061239097048
16.3932830017858 0.711301943396733
16.4097877738283 0.71154487259931
16.4262925458709 0.71179006990963
16.4427973179135 0.712037578481989
16.4593020899561 0.712287441418132
16.4758068619986 0.712539701765191
16.4923116340412 0.712794402513561
16.5088164060838 0.713051586594708
16.5253211781264 0.713311296878918
16.5418259501689 0.713573576172969
16.5583307222115 0.713838467217754
16.5748354942541 0.714106012685814
16.5913402662967 0.714376255178831
16.6078450383392 0.714649237225026
16.6243498103818 0.71492500127651
16.6408545824244 0.715203589706555
16.657359354467 0.715485044806803
16.6738641265095 0.715769408784398
16.6903688985521 0.716056723759056
16.7068736705947 0.716347031760061
16.7233784426373 0.716640374723196
16.7398832146798 0.7169367944876
16.7563879867224 0.717236332792553
16.772892758765 0.717539031274198
16.7893975308076 0.717844931462188
16.8059023028501 0.718154074776263
16.8224070748927 0.718466502522759
16.8389118469353 0.718782255891043
16.8554166189779 0.719101375949884
16.8719213910204 0.719423903643752
16.888426163063 0.71974987978904
16.9049309351056 0.720079345070232
16.9214357071482 0.720412340035983
16.9379404791907 0.720748905095151
16.9544452512333 0.721089080512739
16.9709500232759 0.721432906405786
16.9874547953185 0.721780422739181
17.003959567361 0.722131669321413
17.0204643394036 0.722486685800252
17.0369691114462 0.722845511658367
17.0534738834888 0.723208186208873
17.0699786555313 0.723574748590819
17.0864834275739 0.723945237764605
17.1029881996165 0.724319692507341
17.1194929716591 0.724698151408139
17.1359977437016 0.725080652863343
17.1525025157442 0.725467235071697
17.1690072877868 0.725857936029453
17.1855120598294 0.72625279352542
17.2020168318719 0.726651845135952
17.2185216039145 0.727055128219875
17.2350263759571 0.727462679913363
17.2515311479997 0.727874537124753
17.2680359200422 0.728290736529304
17.2845406920848 0.728711314563907
17.3010454641274 0.729136307421736
17.31755023617 0.729565751046849
17.3340550082125 0.729999681128741
17.3505597802551 0.730438133096841
17.3670645522977 0.730881142114965
17.3835693243403 0.731328743075724
17.4000740963828 0.731780970594881
17.4165788684254 0.732237859005662
17.433083640468 0.732699442353034
17.4495884125106 0.73316575438793
17.4660931845531 0.73363682856144
17.4825979565957 0.734112698018958
17.4991027286383 0.734593395594301
17.5156075006809 0.73507895380378
17.5321122727234 0.735569404840247
17.548617044766 0.736064780567103
17.5651218168086 0.736565112512277
17.5816265888512 0.737070431862176
17.5981313608937 0.737580769455607
17.6146361329363 0.738096155777674
17.6311409049789 0.738616620953646
17.6476456770214 0.73914219474281
17.664150449064 0.739672906532298
17.6806552211066 0.740208785330893
17.6971599931492 0.740749859762828
17.7136647651917 0.741296158061558
17.7301695372343 0.741847708063523
17.7466743092769 0.742404537201906
17.7631790813195 0.742966672500371
17.779683853362 0.743534140566801
17.7961886254046 0.744106967587025
17.8126933974472 0.74468517931855
17.8291981694898 0.74526880108428
17.8457029415323 0.745857857766245
17.8622077135749 0.74645237379933
17.8787124856175 0.747052373165006
17.8952172576601 0.747657879385072
17.9117220297026 0.7482689155154
17.9282268017452 0.7488855041397
17.9447315737878 0.749507667363291
17.9612363458304 0.750135426806889
17.9777411178729 0.750768803600414
17.9942458899155 0.751407818376818
18.0107506619581 0.752052491265929
18.0272554340007 0.752702841888328
18.0437602060432 0.753358889349245
18.0602649780858 0.754020652232487
18.0767697501284 0.754688148594398
18.093274522171 0.755361395957848
18.1097792942135 0.756040411306265
18.1262840662561 0.756725211077693
18.1427888382987 0.757415811158906
18.1592936103413 0.758112226879545
18.1757983823838 0.758814473006322
18.1923031544264 0.759522563737247
18.208807926469 0.760236512695924
18.2253126985116 0.760956332925888
18.2418174705541 0.761682036884998
18.2583222425967 0.762413636439887
18.2748270146393 0.763151142860469
18.2913317866819 0.763894566814509
18.3078365587244 0.764643918362252
18.324341330767 0.765399206951121
18.3408461028096 0.766160441410483
18.3573508748522 0.766927629946478
18.3738556468947 0.767700780136928
18.3903604189373 0.768479898926316
18.4068651909799 0.769264992620845
18.4233699630225 0.770056066883569
18.439874735065 0.770853126729613
18.4563795071076 0.77165617652147
18.4728842791502 0.772465219964388
18.4893890511928 0.773280260101839
18.5058938232353 0.774101299311087
18.5223985952779 0.774928339298835
18.5389033673205 0.77576138109698
18.5554081393631 0.776600425058451
18.5719129114056 0.777445470853155
18.5884176834482 0.77829651746402
18.6049224554908 0.779153563183138
18.6214272275334 0.780016605608016
18.6379319995759 0.780885641637933
18.6544367716185 0.781760667470402
18.6709415436611 0.782641678597749
18.6874463157037 0.783528669803794
18.7039510877462 0.784421635160659
18.7204558597888 0.785320568025681
18.7369606318314 0.786225461038452
18.753465403874 0.787136306117971
18.7699701759165 0.788053094459922
18.7864749479591 0.788975816534077
18.8029797200017 0.789904462081818
18.8194844920443 0.790839020113794
18.8359892640868 0.791779478907702
18.8524940361294 0.792725826006193
18.868998808172 0.793678048214923
18.8855035802146 0.794636131600725
18.9020083522571 0.795600061489925
18.9185131242997 0.796569822466784
18.9350178963423 0.797545398372091
18.9515226683849 0.798526772301883
18.9680274404274 0.799513926606314
18.98453221247 0.800506842888666
19.0010369845126 0.801505502004494
19.0175417565552 0.802509884060927
19.0340465285977 0.803519968416109
19.0505513006403 0.80453573367879
19.0670560726829 0.80555715770806
19.0835608447255 0.806584217613236
19.100065616768 0.807616889753903
19.1165703888106 0.808655149740097
19.1330751608532 0.809698972432648
19.1495799328958 0.810748331943673
19.1660847049383 0.811803201637225
19.1825894769809 0.812863554130093
19.1990942490235 0.81392936129276
19.2155990210661 0.815000594250521
19.2321037931086 0.816077223384749
19.2486085651512 0.817159218334326
19.2651133371938 0.818246547997232
19.2816181092363 0.819339180532286
19.2981228812789 0.820437083361056
19.3146276533215 0.821540223169918
19.3311324253641 0.822648565912282
19.3476371974066 0.823762076810978
19.3641419694492 0.824880720360797
19.3806467414918 0.8260044603312
19.3971515135344 0.827133259769182
19.4136562855769 0.828267081002296
19.4301610576195 0.829405885641847
19.4466658296621 0.830549634586236
19.4631706017047 0.83169828802447
19.4796753737472 0.832851805439833
19.4961801457898 0.834010145613718
19.5126849178324 0.835173266629614
19.529189689875 0.836341125877261
19.5456944619175 0.837513680056958
19.5621992339601 0.838690885184033
19.5787040060027 0.839872696593475
19.5952087780453 0.841059068944713
19.6117135500878 0.842249956226572
19.6282183221304 0.843445311762363
19.644723094173 0.844645088215151
19.6612278662156 0.84584923759316
19.6777326382581 0.847057711255352
19.6942374103007 0.848270459917139
19.7107421823433 0.849487433656268
19.7272469543859 0.850708581918844
19.7437517264284 0.851933853525513
19.760256498471 0.85316319667779
19.7767612705136 0.854396558964536
19.7932660425562 0.855633887368591
19.8097708145987 0.856875128273541
19.8262755866413 0.85812022747064
19.8427803586839 0.859369130165875
19.8592851307265 0.860621780987169
19.875789902769 0.861878123991729
19.8922946748116 0.863138102673534
19.9087994468542 0.86440165997096
19.9253042188968 0.865668738274543
19.9418089909393 0.866939279434877
19.9583137629819 0.868213224770642
19.9748185350245 0.869490515076769
19.9913233070671 0.870771090632735
20.0078280791096 0.872054891210978
20.0243328511522 0.87334185608545
20.0408376231948 0.874631924040286
20.0573423952374 0.875925033378598
20.0738471672799 0.877221121931388
20.0903519393225 0.878520127066585
20.1068567113651 0.879821985698191
20.1233614834077 0.881126634295544
20.1398662554502 0.882434008892695
20.1563710274928 0.883744045097893
20.1728757995354 0.885056678103174
20.189380571578 0.886371842694065
20.2058853436205 0.887689473259378
20.2223901156631 0.889009503801117
20.2388948877057 0.890331867944473
20.2553996597483 0.891656498947918
20.2719044317908 0.892983329713399
20.2884092038334 0.894312292796608
20.304913975876 0.895643320417357
20.3214187479186 0.896976344470023
20.3379235199611 0.898311296534087
20.3544282920037 0.899648107884746
20.3709330640463 0.900986709503609
20.3874378360889 0.902327032089463
20.4039426081314 0.903669006069108
20.420447380174 0.905012561608273
20.4369521522166 0.906357628622586
20.4534569242592 0.907704136788612
20.4699616963017 0.909052015554958
20.4864664683443 0.910401194153425
20.5029712403869 0.911751601610221
20.5194760124295 0.913103166757229
20.535980784472 0.914455818243317
20.5524855565146 0.915809484545701
20.5689903285572 0.917164093981346
20.5854951005998 0.918519574718413
20.6019998726423 0.919875854787734
20.6185046446849 0.921232862094334
20.6350094167275 0.922590524428973
20.6515141887701 0.923948769479722
20.6680189608126 0.925307524843563
20.6845237328552 0.926666718038012
20.7010285048978 0.928026276512757
20.7175332769404 0.929386127661318
20.7340380489829 0.930746198832717
20.7505428210255 0.932106417343153
20.7670475930681 0.933466710487694
20.7835523651107 0.934827005551965
20.8000571371532 0.936187229823838
20.8165619091958 0.937547310605118
20.8330666812384 0.93890717522323
20.849571453281 0.940266751042887
20.8660762253235 0.941625965477757
20.8825809973661 0.942984746002104
20.8990857694087 0.944343020162419
20.9155905414512 0.945700715589031
20.9320953134938 0.947057760007685
20.9486000855364 0.948414081251097
20.965104857579 0.949769607270489
20.9816096296215 0.951124266147068
20.9981144016641 0.952477986103495
21.0146191737067 0.953830695515292
21.0311239457493 0.955182322922222
21.0476287177918 0.956532797039615
21.0641334898344 0.957882046769651
21.080638261877 0.959230001212587
21.0971430339196 0.960576589677934
21.1136478059621 0.961921741695576
21.1301525780047 0.963265387026824
21.1466573500473 0.964607455675418
21.1631621220899 0.965947877898449
21.1796668941324 0.967286584217227
21.196171666175 0.968623505428068
21.2126764382176 0.969958572613008
21.2291812102602 0.971291717150447
21.2456859823027 0.972622870725703
21.2621907543453 0.973951965341493
21.2786955263879 0.975278933328325
21.2952002984305 0.976603707354803
21.311705070473 0.977926220437841
21.3282098425156 0.979246405952787
21.3447146145582 0.98056419764345
21.3612193866008 0.981879529632028
21.3777241586433 0.983192336428942
21.3942289306859 0.984502552942558
21.4107337027285 0.985810114488814
21.4272384747711 0.987114956800733
21.4437432468136 0.988417016037829
21.4602480188562 0.989716228795401
21.4767527908988 0.991012532113715
21.4932575629414 0.992305863487065
21.5097623349839 0.993596160872722
21.5262671070265 0.994883362699756
21.5427718790691 0.996167407877744
21.5592766511117 0.997448235805342
21.5757814231542 0.998725786378744
21.5922861951968 1
};
\addlegendentry{Local Search (7 GHz)}
\addplot [line width=1pt, crimson2143940]
table {%
5.66650311014363 0.00154053059374131
5.68594866399228 0.00308322989847661
5.70539421784093 0.00462800595802899
5.72483977168958 0.00617476685802291
5.74428532553824 0.00772342075292631
5.76373087938689 0.00927387589314633
5.78317643323554 0.0108260406521677
5.80262198708419 0.0123798235537237
5.82206754093284 0.0139351332989876
5.84151309478149 0.0154918787937758
5.86095864863014 0.0170499691757492
5.88040420247879 0.0186093138416043
5.89984975632744 0.0201698224742409
5.9192953101761 0.0217314050698977
5.93874086402475 0.0232939719652422
5.9581864178734 0.0248574338644061
5.97763197172205 0.0264217018659537
5.9970775255707 0.0279866874897727
6.01652307941935 0.0295523027038768
6.035968633268 0.0311184599511082
6.05541418711665 0.032685072175729
6.07485974096531 0.0342520528498915
6.09430529481396 0.0358193159999749
6.11375084866261 0.0373867762327785
6.13319640251126 0.0389543487615599
6.15264195635991 0.0405219494319071
6.17208751020856 0.0420894947474344
6.19153306405721 0.0436569018952901
6.21097861790586 0.045224088771466
6.23042417175452 0.0467909740058978
6.24986972560317 0.0483574769873456
6.26931527945182 0.0499235178880434
6.28876083330047 0.0514890176881082
6.30820638714912 0.0530538981996971
6.32765194099777 0.0546180820909025
6.34709749484642 0.0561814929093749
6.36654304869507 0.0577440551056634
6.38598860254373 0.0593056940562635
6.40543415639238 0.0608663360863618
6.42487971024103 0.0624259084922689
6.44432526408968 0.063984339563529
6.46377081793833 0.0655415586046981
6.48321637178698 0.0670974959567803
6.50266192563563 0.0686520830183128
6.52210747948428 0.0702052522660907
6.54155303333294 0.0717569372755223
6.56099858718159 0.0733070727406054
6.58044414103024 0.0748555944935166
6.59988969487889 0.0764024395238036
6.61933524872754 0.0779475459971737
6.63878080257619 0.079490853273868
6.65822635642484 0.0810323019266145
6.67767191027349 0.0825718337581518
6.69711746412214 0.0841093918183146
6.7165630179708 0.0856449204206746
6.73600857181945 0.0871783651587276
6.7554541256681 0.0887096729216214
6.77489967951675 0.090238791909415
6.7943452333654 0.0917656716478642
6.81379078721405 0.093290263002725
6.8332363410627 0.0948125181935699
6.85268189491135 0.0963323908071088
6.87212744876001 0.0978498358100098
6.89157300260866 0.0993648095612134
6.91101855645731 0.100877269823733
6.93046411030596 0.10238717577594
6.94990966415461 0.103894488022321
6.96935521800326 0.105399168603711
6.98880077185191 0.106901181006989
7.00824632570056 0.108400490174238
7.02769187954922 0.109897062511361
7.04713743339787 0.111390865896149
7.06658298724652 0.112881869685799
7.08602854109517 0.114370044723876
7.10547409494382 0.115855363346717
7.12491964879247 0.117337799389274
7.14436520264112 0.118817328190387
7.16381075648977 0.120293926597496
7.18325631033843 0.121767572970777
7.20270186418708 0.123238247186708
7.22214741803573 0.124705930641056
7.24159297188438 0.126170606251291
7.26103852573303 0.12763225845842
7.28048407958168 0.129090873228238
7.29992963343033 0.130546438052001
7.31937518727898 0.131998941946516
7.33882074112764 0.133448375453644
7.35826629497629 0.134894730639227
7.37771184882494 0.136338001091421
7.39715740267359 0.137778181918458
7.41660295652224 0.139215269745812
7.43604851037089 0.140649262712791
7.45549406421954 0.142080160468541
7.47493961806819 0.143507964167475
7.49438517191685 0.144932676464118
7.5138307257655 0.146354301507374
7.53327627961415 0.147772844934215
7.5527218334628 0.149188313862805
7.57216738731145 0.150600716885039
7.5916129411601 0.152010064058518
7.61105849500875 0.153416366897962
7.6305040488574 0.154819638366051
7.64994960270606 0.156219892863708
7.66939515655471 0.157617146219831
7.68884071040336 0.159011415680458
7.70828626425201 0.160402719897399
7.72773181810066 0.16179107891631
7.74717737194931 0.16317651416423
7.76662292579796 0.164559048436585
7.78606847964661 0.165938705883654
7.80551403349527 0.167315511996517
7.82495958734392 0.168689493592472
7.84440514119257 0.170060678799947
7.86385069504122 0.171429097042894
7.88329624888987 0.172794779024682
7.90274180273852 0.174157756711494
7.92218735658717 0.175518063315232
7.94163291043582 0.176875733275934
7.96107846428447 0.178230802243719
7.98052401813313 0.179583307060258
7.99996957198178 0.180933285739779
8.01941512583043 0.182280777449621
8.03886067967908 0.183625822490333
8.05830623352773 0.184968462275342
8.07775178737638 0.186308739310177
8.09719734122503 0.187646697171272
8.11664289507369 0.18898238048436
8.13608844892234 0.190315834902446
8.15553400277099 0.191647107083391
8.17497955661964 0.192976244667102
8.19442511046829 0.19430329625234
8.21387066431694 0.195628311373155
8.23331621816559 0.196951340474963
8.25276177201424 0.198272434890259
8.27220732586289 0.199591646814001
8.29165287971155 0.200909029278647
8.3110984335602 0.202224636128871
8.33054398740885 0.203538521995971
8.3499895412575 0.204850742271963
8.36943509510615 0.20616135308339
8.3888806489548 0.207470411264842
8.40832620280345 0.208777974332204
8.4277717566521 0.210084100455645
8.44721731050076 0.211388848432352
8.46666286434941 0.212692277659021
8.48610841819806 0.213994448104128
8.50555397204671 0.215295420279968
8.52499952589536 0.2165952552145
8.54444507974401 0.217894014422983
8.56389063359266 0.219191759879433
8.58333618744131 0.22048855398791
8.60278174128997 0.221784459553635
8.62222729513862 0.22307953975396
8.64167284898727 0.224373858109198
8.66111840283592 0.225667478453326
8.68056395668457 0.226960464904571
8.70000951053322 0.228252881835893
8.71945506438187 0.229544793845371
8.73890061823052 0.230836265726516
8.75834617207918 0.232127362438507
8.77779172592783 0.233418149076372
8.79723727977648 0.234708690841131
8.81668283362513 0.23599905300989
8.83612838747378 0.237289300905929
8.85557394132243 0.238579499868772
8.87501949517108 0.239869715224258
8.89446504901973 0.241160012254633
8.91391060286839 0.242450456168658
8.93335615671704 0.243741112071763
8.95280171056569 0.24503204493625
8.97224726441434 0.246323319571546
8.99169281826299 0.247615000594547
9.01113837211164 0.248907152400031
9.03058392596029 0.250199839131175
9.05002947980894 0.25149312465018
9.06947503365759 0.252787072509013
9.08892058750625 0.25408174592028
9.1083661413549 0.255377207728248
9.12781169520355 0.256673520380008
9.1472572490522 0.257970745896821
9.16670280290085 0.259268945845622
9.1861483567495 0.260568181310728
9.20559391059815 0.261868512865732
9.22503946444681 0.263170000545618
9.24448501829546 0.264472703819089
9.26393057214411 0.265776681561128
9.28337612599276 0.267081992025808
9.30282167984141 0.268388692819343
9.32226723369006 0.269696840873415
9.34171278753871 0.271006492418767
9.36115834138736 0.272317702959082
9.38060389523601 0.273630527245158
9.40004944908467 0.274945019249385
9.41949500293332 0.276261232140542
9.43894055678197 0.277579218258905
9.45838611063062 0.278899029091706
9.47783166447927 0.280220715248921
9.49727721832792 0.281544326439416
9.51672277217657 0.282869911447456
9.53616832602522 0.284197518109583
9.55561387987388 0.285527193291868
9.57505943372253 0.286858982867565
9.59450498757118 0.288192931695145
9.61395054141983 0.289529083596745
9.63339609526848 0.29086748133703
9.65284164911713 0.292208166602472
9.67228720296578 0.293551179981061
9.69173275681444 0.294896560942449
9.71117831066309 0.296244347818544
9.73062386451174 0.297594577784549
9.75006941836039 0.298947286840466
9.76951497220904 0.300302509793054
9.78896052605769 0.301660280238273
9.80840607990634 0.303020630544197
9.82785163375499 0.304383591834414
9.84729718760364 0.305749193971915
9.8667427414523 0.307117465543484
9.88618829530095 0.308488433844587
9.9056338491496 0.309862124864763
9.92507940299825 0.311238563273545
9.9445249568469 0.312617772406873
9.96397051069555 0.313999774254057
9.9834160645442 0.315384589445244
10.0028616183929 0.316772237239431
10.0223071722415 0.318162735513008
10.0417527260902 0.31955610074884
10.0611982799388 0.320952348025892
10.0806438337875 0.322351491009406
10.1000893876361 0.323753541941615
10.1195349414848 0.325158511633024
10.1389804953334 0.326566409454239
10.1584260491821 0.327977243328351
10.1778716030307 0.329391019723885
10.1973171568794 0.330807743648311
10.216762710728 0.332227418642115
10.2362082645767 0.333650046773439
10.2556538184253 0.335075628633285
10.275099372274 0.33650416333129
10.2945449261226 0.337935648492065
10.3139904799713 0.339370080252104
10.3334360338199 0.340807453257271
10.3528815876686 0.342247760660842
10.3723271415172 0.343690994122127
10.3917726953659 0.345137143805661
10.4112182492145 0.346586198380955
10.4306638030632 0.348038145022827
10.4501093569118 0.349492969412286
10.4695549107605 0.350950655737997
10.4890004646091 0.352411186698293
10.5084460184578 0.353874543503762
10.5278915723064 0.35534070588039
10.5473371261551 0.356809652073258
10.5667826800037 0.3582813588508
10.5862282338524 0.35975580150961
10.605673787701 0.361232953879802
10.6251193415497 0.362712788330911
10.6445648953983 0.364195275778345
10.664010449247 0.365680385690371
10.6834560030956 0.367168086095638
10.7029015569443 0.368658343591232
10.7223471107929 0.370151123351262
10.7417926646416 0.371646389135962
10.7612382184903 0.373144103301318
10.7806837723389 0.374644226809208
10.8001293261876 0.376146719238045
10.8195748800362 0.377651538793932
10.8390204338849 0.379158642322307
10.8584659877335 0.380667985320081
10.8779115415822 0.382179521948273
10.8973570954308 0.383693205045107
10.9168026492795 0.3852089861396
10.9362482031281 0.386726815465607
10.9556937569768 0.388246641976329
10.9751393108254 0.389768413359282
10.9945848646741 0.391292076051701
11.0140304185227 0.392817575256394
11.0334759723714 0.394344854958025
11.05292152622 0.395873857939823
11.0723670800687 0.397404525800705
11.0918126339173 0.398936798972815
11.111258187766 0.400470616739459
11.1307037416146 0.40200591725344
11.1501492954633 0.403542637555768
11.1695948493119 0.405080713594762
11.1890404031606 0.406620080245505
11.2084859570092 0.408160671329669
11.2279315108579 0.409702419635689
11.2473770647065 0.411245256939277
11.2668226185552 0.41278911402427
11.2862681724038 0.414333920703803
11.3057137262525 0.415879605841796
11.3251592801011 0.417426097374743
11.3446048339498 0.418973322333805
11.3640503877984 0.420521206867182
11.3834959416471 0.422069676262763
11.4029414954957 0.423618654971041
11.4223870493444 0.425168066628296
11.441832603193 0.426717834080006
11.4612781570417 0.428267879404513
11.4807237108903 0.429818123936904
11.500169264739 0.431368488293116
11.5196148185876 0.432918892394245
11.5390603724363 0.434469255491048
11.558505926285 0.436019496188637
11.5779514801336 0.437569532471348
11.5973970339823 0.439119281727768
11.6168425878309 0.440668660775927
11.6362881416796 0.442217585888627
11.6557336955282 0.443765972818911
11.6751792493769 0.445313736825648
11.6946248032255 0.44686079269924
11.7140703570742 0.448407054787422
11.7335159109228 0.449952437021165
11.7529614647715 0.451496852940647
11.7724070186201 0.453040215721306
11.7918525724688 0.454582438199952
11.8112981263174 0.456123432900919
11.8307436801661 0.457663112062271
11.8501892340147 0.459201387662026
11.8696347878634 0.460738171444403
11.889080341712 0.462273374946075
11.9085258955607 0.463806909522423
11.9279714494093 0.465338686373777
11.947417003258 0.466868616571626
11.9668625571066 0.46839661108481
11.9863081109553 0.469922580805654
12.0057536648039 0.47144643657606
12.0251992186526 0.472968089213526
12.0446447725012 0.474487449537102
12.0640903263499 0.476004428393253
12.0835358801985 0.477518936681636
12.1029814340472 0.479030885380771
12.1224269878958 0.480540185573603
12.1418725417445 0.482046748472934
12.1613180955931 0.483550485446737
12.1807636494418 0.485051308043317
12.2002092032904 0.486549128016327
12.2196547571391 0.48804385734963
12.2391003109877 0.489535408281984
12.2585458648364 0.491023693331554
12.277991418685 0.492508625320243
12.2974369725337 0.493990117397821
12.3168825263824 0.495468083065857
12.336328080231 0.496942436201436
12.3557736340797 0.498413091080659
12.3752191879283 0.499879962401917
12.394664741777 0.501342965308924
12.4141102956256 0.502802015413512
12.4335558494743 0.504257028818174
12.4530014033229 0.505707922138343
12.4724469571716 0.507154612524417
12.4918925110202 0.508597017683498
12.5113380648689 0.510035055900857
12.5307836187175 0.511468646061115
12.5502291725662 0.512897707669124
12.5696747264148 0.51432216087055
12.5891202802635 0.515741926472151
12.6085658341121 0.517156925961741
12.6280113879608 0.518567081527834
12.6474569418094 0.519972316078963
12.6669024956581 0.521372553262672
12.6863480495067 0.522767717484169
12.7057936033554 0.524157733924635
12.725239157204 0.525542528559192
12.7446847110527 0.52692202817452
12.7641302649013 0.528296160386106
12.78357581875 0.529664853655152
12.8030213725986 0.531028037305098
12.8224669264473 0.53238564153779
12.8419124802959 0.533737597449266
12.8613580341446 0.535083837045168
12.8808035879932 0.536424293255772
12.9002491418419 0.537758899950639
12.9196946956905 0.539087591952868
12.9391402495392 0.540410305052965
12.9585858033878 0.541726976022323
12.9780313572365 0.543037542626294
12.9974769110851 0.544341943636872
13.0169224649338 0.545640118844972
13.0363680187824 0.546932009072305
13.0558135726311 0.548217556182852
13.0752591264797 0.549496703093923
13.0947046803284 0.550769393786821
13.114150234177 0.552035573317081
13.1335957880257 0.553295187824315
13.1530413418744 0.554548184541632
13.172486895723 0.555794511804652
13.1919324495717 0.55703411906011
13.2113780034203 0.558266956874041
13.230823557269 0.559492976939554
13.2502691111176 0.560712132084197
13.2697146649663 0.561924376276903
13.2891602188149 0.563129664634527
13.3086057726636 0.56432795342797
13.3280513265122 0.565519200087896
13.3474968803609 0.566703363210029
13.3669424342095 0.567880402560052
13.3863879880582 0.569050279078092
13.4058335419068 0.570212954882801
13.4252790957555 0.57136839327503
13.4447246496041 0.572516558741103
13.4641702034528 0.57365741695569
13.4836157573014 0.574790934784278
13.5030613111501 0.575917080285252
13.5225068649987 0.577035822711573
13.5419524188474 0.578147132512077
13.561397972696 0.579250981332372
13.5808435265447 0.580347342015362
13.6002890803933 0.58143618860138
13.619734634242 0.582517496327945
13.6391801880906 0.583591241629144
13.6586257419393 0.584657402134642
13.6780712957879 0.585715956668321
13.6975168496366 0.586766885246557
13.7169624034852 0.587810169076136
13.7364079573339 0.58884579055181
13.7558535111825 0.589873733253507
13.7752990650312 0.590893981943187
13.7947446188798 0.591906522561357
13.8141901727285 0.592911342223247
13.8336357265771 0.593908429214652
13.8530812804258 0.594897772987439
13.8725268342744 0.595879364154744
13.8919723881231 0.596853194485827
13.9114179419718 0.597819256900637
13.9308634958204 0.598777545464047
13.9503090496691 0.599728055379798
13.9697546035177 0.600670782984139
13.9892001573664 0.601605725739175
14.008645711215 0.602532882225929
14.0280912650637 0.603452252137119
14.0475368189123 0.604363836269662
14.066982372761 0.605267636516908
14.0864279266096 0.606163655860603
14.1058734804583 0.607051898362604
14.1253190343069 0.607932369156335
14.1447645881556 0.608805074437995
14.1642101420042 0.609670021457532
14.1836556958529 0.610527218509378
14.2031012497015 0.611376674922958
14.2225468035502 0.612218401052975
14.2419923573988 0.613052408269487
14.2614379112475 0.613878708947766
14.2808834650961 0.614697316457957
14.3003290189448 0.615508245154547
14.3197745727934 0.616311510365638
14.3392201266421 0.617107128382037
14.3586656804907 0.617895116446173
14.3781112343394 0.618675492740838
14.397556788188 0.619448276377775
14.4170023420367 0.620213487386097
14.4364478958853 0.620971146700559
14.455893449734 0.621721276149692
14.4753390035826 0.622463898443793
14.4947845574313 0.623199037162785
14.5142301112799 0.623926716743957
14.5336756651286 0.624646962469577
14.5531212189772 0.625359800454405
14.5725667728259 0.626065257633093
14.5920123266745 0.626763361747491
14.6114578805232 0.627454141333856
14.6309034343718 0.628137625709984
14.6503489882205 0.628813844962252
14.6697945420692 0.629482829932598
14.6892400959178 0.630144612205428
14.7086856497665 0.630799224094464
14.7281312036151 0.63144669862954
14.7475767574638 0.63208706954335
14.7670223113124 0.632720371258153
14.7864678651611 0.633346638872445
14.8059134190097 0.633965908147601
14.8253589728584 0.634578215494492
14.844804526707 0.635183597960088
14.8642500805557 0.635782093214051
14.8836956344043 0.636373739535315
14.903141188253 0.636958575798676
14.9225867421016 0.637536641461381
14.9420322959503 0.638107976549735
14.9614778497989 0.638672621645718
14.9809234036476 0.639230617873635
15.0003689574962 0.639782006886785
15.0198145113449 0.640326830854166
15.0392600651935 0.640865132447229
15.0587056190422 0.641396954826657
15.0781511728908 0.641922341629217
15.0975967267395 0.642441336954647
15.1170422805881 0.642953985352611
15.1364878344368 0.643460331809721
15.1559333882854 0.643960421736627
15.1753789421341 0.644454300955172
15.1948244959827 0.644942015685642
15.2142700498314 0.645423612534086
15.23371560368 0.64589913847973
15.2531611575287 0.646368640862482
15.2726067113773 0.646832167370533
15.292052265226 0.647289766028059
15.3114978190746 0.647741485183028
15.3309433729233 0.648187373495117
15.3503889267719 0.648627479923738
15.3698344806206 0.649061853716183
15.3892800344692 0.649490544395892
15.4087255883179 0.649913601750837
15.4281711421665 0.650331075822041
15.4476166960152 0.650743016892226
15.4670622498638 0.65114947547459
15.4865078037125 0.651550502301727
15.5059533575612 0.651946148314686
15.5253989114098 0.65233646465217
15.5448444652585 0.652721502639886
15.5642900191071 0.653101313780041
15.5837355729558 0.653475949740989
15.6031811268044 0.653845462347036
15.6226266806531 0.654209903568397
15.6420722345017 0.654569325511315
15.6615177883504 0.654923780408341
15.680963342199 0.655273320608778
15.7004088960477 0.655617998569288
15.7198544498963 0.655957866844671
15.739300003745 0.656292978078809
15.7587455575936 0.656623384995783
15.7781911114423 0.656949140391165
15.7976366652909 0.657270297123481
15.8170822191396 0.65758690810585
15.8365277729882 0.657899026297805
15.8559733268369 0.658206704697286
15.8754188806855 0.658509996332817
15.8948644345342 0.65880895425586
15.9143099883828 0.659103631533359
15.9337555422315 0.659394081240452
15.9532010960801 0.659680356453381
15.9726466499288 0.659962510242578
15.9920922037774 0.660240595665936
16.0115377576261 0.660514665762268
16.0309833114747 0.660784773544947
16.0504288653234 0.661050971995734
16.069874419172 0.661313314058796
16.0893199730207 0.6615718526349
16.1087655268693 0.661826640575803
16.128211080718 0.662077730678821
16.1476566345666 0.662325175681586
16.1671021884153 0.662569028256991
16.1865477422639 0.662809341008314
16.2059932961126 0.663046166464532
16.2254388499613 0.663279557075819
16.2448844038099 0.66350956520922
16.2643299576585 0.663736243144521
16.2837755115072 0.663959643070288
16.3032210653559 0.664179817080093
16.3226666192045 0.664396817168925
16.3421121730532 0.664610695229768
16.3615577269018 0.664821503050371
16.3810032807505 0.665029292310184
16.4004488345991 0.665234114577476
16.4198943884478 0.665436021306627
16.4393399422964 0.665635063835587
16.4587854961451 0.66583129338352
16.4782310499937 0.6660247610486
16.4976766038424 0.666215517805993
16.517122157691 0.666403614505995
16.5365677115397 0.666589101872336
16.5560132653883 0.666772030500655
16.575458819237 0.666952450857128
16.5949043730856 0.66713041327726
16.6143499269343 0.667305967964833
16.6337954807829 0.667479164991012
16.6532410346316 0.667650054293601
16.6726865884802 0.667818685676456
16.6921321423289 0.66798510880904
16.7115776961775 0.668149373226131
16.7310232500262 0.668311528327673
16.7504688038748 0.668471623378767
16.7699143577235 0.668629707509806
16.7893599115721 0.668785829716746
16.8088054654208 0.66894003886151
16.8282510192694 0.669092383672526
16.8476965731181 0.669242912745396
16.8671421269667 0.669391674543692
16.8865876808154 0.669538717399876
16.906033234664 0.66968408951634
16.9254787885127 0.669827838966569
16.9449243423613 0.66997001369642
16.96436989621 0.670110661525508
16.9838154500586 0.670249830148715
17.0032610039073 0.670387567137794
17.0227065577559 0.670523919943086
17.0421521116046 0.670658935895339
17.0615976654532 0.670792662207618
17.0810432193019 0.670925145977323
17.1004887731506 0.67105643418829
17.1199343269992 0.671186573712984
17.1393798808479 0.671315611314787
17.1588254346965 0.671443593650355
17.1782709885452 0.671570567272069
17.1977165423938 0.671696578630557
17.2171620962425 0.671821674077289
17.2366076500911 0.671945899867249
17.2560532039398 0.672069302161668
17.2754987577884 0.672191927030825
17.2949443116371 0.672313820456911
17.3143898654857 0.672435028336949
17.3338354193344 0.672555596485767
17.353280973183 0.672675570639027
17.3727265270317 0.672794996456297
17.3921720808803 0.672913919524177
17.411617634729 0.673032385359451
17.4310631885776 0.673150439412296
17.4505087424263 0.673268127069512
17.4699542962749 0.673385493657792
17.4893998501236 0.673502584447013
17.5088454039722 0.673619444653561
17.5282909578209 0.673736119443668
17.5477365116695 0.673852653936776
17.5671820655182 0.673969093208913
17.5866276193668 0.674085482296077
17.6060731732155 0.674201866197634
17.6255187270641 0.674318289879719
17.6449642809128 0.674434798278637
17.6644098347614 0.674551436304264
17.6838553886101 0.674668248843449
17.7033009424587 0.674785280763393
17.7227464963074 0.674902576915033
17.742192050156 0.675020182136403
17.7616376040047 0.675138141255974
17.7810831578533 0.675256499095986
17.800528711702 0.675375300475737
17.8199742655506 0.675494590214862
17.8394198193993 0.67561441313657
17.858865373248 0.675734814070848
17.8783109270966 0.67585583785764
17.8977564809453 0.675977529349963
17.9172020347939 0.676099933417005
17.9366475886426 0.676223094947154
17.9560931424912 0.676347058850997
17.9755386963399 0.676471870064247
17.9949842501885 0.676597573550633
18.0144298040372 0.676724214304719
18.0338753578858 0.676851837354661
18.0533209117345 0.676980487764909
18.0727664655831 0.677110210638834
18.0922120194318 0.677241051121282
18.1116575732804 0.677373054401063
18.1311031271291 0.677506265713356
18.1505486809777 0.67764073034204
18.1699942348264 0.677776493621941
18.189439788675 0.677913600940994
18.2088853425237 0.678052097742317
18.2283308963723 0.6781920295262
18.247776450221 0.678333441851991
18.2672220040696 0.678476380339903
18.2866675579183 0.678620890672701
18.3061131117669 0.678767018597314
18.3255586656156 0.678914809926319
18.3450042194642 0.679064310539341
18.3644497733129 0.67921556638433
18.3838953271615 0.679368623478737
18.4033408810102 0.679523527910573
18.4227864348588 0.679680325839355
18.4422319887075 0.679839063496934
18.4616775425561 0.679999787188205
18.4811230964048 0.680162543291694
18.5005686502534 0.680327378260025
18.5200142041021 0.680494338620256
18.5394597579507 0.680663470974094
18.5589053117994 0.680834821997972
18.578350865648 0.681008438443005
18.5977964194967 0.681184367134808
18.6172419733454 0.681362654973171
18.636687527194 0.681543348931616
18.6561330810427 0.681726496056795
18.6755786348913 0.681912143467762
18.69502418874 0.682100338355097
18.7144697425886 0.682291127979893
18.7339152964373 0.682484559672586
18.7533608502859 0.682680680831654
18.7728064041346 0.68287953892216
18.7922519579832 0.683081181474144
18.8116975118319 0.683285656080873
18.8311430656805 0.683493010396938
18.8505886195292 0.68370329213619
18.8700341733778 0.683916549069534
18.8894797272265 0.684132829022568
18.9089252810751 0.684352179873053
18.9283708349238 0.68457464954825
18.9478163887724 0.684800286022076
18.9672619426211 0.685029137312126
18.9867074964697 0.685261251476515
19.0061530503184 0.685496676610576
19.025598604167 0.685735460843397
19.0450441580157 0.685977652334193
19.0644897118643 0.686223299268518
19.083935265713 0.686472449854327
19.1033808195616 0.686725152317865
19.1228263734103 0.686981454899402
19.1422719272589 0.687241405848803
19.1617174811076 0.687505053420947
19.1811630349562 0.68777244587097
19.2006085888049 0.688043631449363
19.2200541426535 0.688318658396895
19.2394996965022 0.688597574939392
19.2589452503508 0.68888042928234
19.2783908041995 0.689167269605341
19.2978363580481 0.689458144056401
19.3172819118968 0.689753100746071
19.3367274657454 0.690052187741416
19.3561730195941 0.690355453059841
19.3756185734427 0.690662944662752
19.3950641272914 0.690974710449064
19.41450968114 0.691290798248559
19.4339552349887 0.691611255815082
19.4534007888373 0.691936130819597
19.472846342686 0.69226547084308
19.4922918965347 0.692599323369269
19.5117374503833 0.69293773577727
19.531183004232 0.693280755334004
19.5506285580806 0.693628429186519
19.5700741119293 0.693980804354156
19.5895196657779 0.694337927720572
19.6089652196266 0.694699846025621
19.6284107734752 0.6950666058571
19.6478563273239 0.695438253642355
19.6673018811725 0.695814835639759
19.6867474350212 0.696196397930046
19.7061929888698 0.696582986407528
19.7256385427185 0.696974646771172
19.7450840965671 0.697371424515559
19.7645296504158 0.697773364921716
19.7839752042644 0.698180513047827
19.8034207581131 0.698592913719828
19.8228663119617 0.699010611521881
19.8423118658104 0.699433650786739
19.861757419659 0.699862075586
19.8812029735077 0.700295929720248
19.9006485273563 0.7007352567091
19.920094081205 0.701180099781135
19.9395396350536 0.701630501863742
19.9589851889023 0.702086505572855
19.9784307427509 0.70254815320261
19.9978762965996 0.703015486714903
20.0173218504482 0.70348854772886
20.0367674042969 0.70396737751024
20.0562129581455 0.704452016960735
20.0756585119942 0.704942506607213
20.0951040658428 0.705438886590882
20.1145496196915 0.705941196656382
20.1339951735401 0.706449476140818
20.1534407273888 0.706963763962726
20.1728862812374 0.707484098610988
20.1923318350861 0.708010518133685
20.2117773889347 0.708543060126909
20.2312229427834 0.709081761723524
20.2506684966321 0.709626659581883
20.2701140504807 0.710177789874516
20.2895596043294 0.710735188276776
20.309005158178 0.71129888995546
20.3284507120267 0.711868929557406
20.3478962658753 0.712445341198063
20.367341819724 0.713028158450052
20.3867873735726 0.713617414331711
20.4062329274213 0.714213141295634
20.4256784812699 0.714815371217205
20.4451240351186 0.715424135383135
20.4645695889672 0.716039464480006
20.4840151428159 0.71666138858282
20.5034606966645 0.717289937143572
20.5229062505132 0.717925138979833
20.5423518043618 0.718567022263368
20.5617973582105 0.719215614508772
20.5812429120591 0.719870942562148
20.6006884659078 0.720533032589822
20.6201340197564 0.7212019100671
20.6395795736051 0.721877599767072
20.6590251274537 0.722560125749474
20.6784706813024 0.723249511349603
20.697916235151 0.723945779167297
20.7173617889997 0.724648951055985
20.7368073428483 0.725359048111802
20.756252896697 0.726076090662791
20.7756984505456 0.726800098258183
20.7951440043943 0.727531089657762
20.8145895582429 0.728269082821324
20.8340351120916 0.729014094898237
20.8534806659402 0.729766142217097
20.8729262197889 0.730525240275494
20.8923717736375 0.731291403729892
20.9118173274862 0.732064646385619
20.9312628813348 0.732844981186984
20.9507084351835 0.733632420207522
20.9701539890321 0.734426974640365
20.9895995428808 0.735228654788752
21.0090450967295 0.736037470056679
21.0284906505781 0.736853428939699
21.0479362044268 0.737676539015864
21.0673817582754 0.73850680693683
21.0868273121241 0.739344238419119
21.1062728659727 0.740188838235545
21.1257184198214 0.741040610206811
21.14516397367 0.741899557193276
21.1646095275187 0.742765681086909
21.1840550813673 0.743638982803414
21.203500635216 0.744519462274552
21.2229461890646 0.745407118440649
21.2423917429133 0.746301949243308
21.2618372967619 0.74720395161831
21.2812828506106 0.748113121488728
21.3007284044592 0.74902945375825
21.3201739583079 0.749952942304712
21.3396195121565 0.750883579973848
21.3590650660052 0.751821358573265
21.3785106198538 0.75276626886664
21.3979561737025 0.753718300568147
21.4174017275511 0.754677442337119
21.4368472813998 0.755643681772942
21.4562928352484 0.756617005410196
21.4757383890971 0.757597398714035
21.4951839429457 0.758584846075816
21.5146294967944 0.759579330808977
21.534075050643 0.760580835145179
21.5535206044917 0.761589340230688
21.5729661583403 0.762604826123038
21.592411712189 0.763627271787941
21.6118572660376 0.764656655096475
21.6313028198863 0.765692952822537
21.6507483737349 0.76673614064057
21.6701939275836 0.767786193123565
21.6896394814322 0.768843083741342
21.7090850352809 0.76990678485911
21.7285305891295 0.770977267736313
21.7479761429782 0.772054502525757
21.7674216968268 0.77313845827303
21.7868672506755 0.774229102916206
21.8063128045242 0.775326403285845
21.8257583583728 0.776430325105286
21.8452039122215 0.777540832991232
21.8646494660701 0.778657890454638
21.8840950199188 0.779781459901891
21.9035405737674 0.780911502636294
21.9229861276161 0.782047978859854
21.9424316814647 0.783190847675365
21.9618772353134 0.784340067088801
21.981322789162 0.785495594012011
22.0007683430107 0.78665738426572
22.0202138968593 0.787825392582838
22.039659450708 0.788999572612073
22.0591050045566 0.79017987692185
22.0785505584053 0.791366257004543
22.0979961122539 0.792558663281014
22.1174416661026 0.79375704510545
22.1368872199512 0.794961350770526
22.1563327737999 0.796171527512857
22.1757783276485 0.79738752151877
22.1952238814972 0.798609277930381
22.2146694353458 0.799836740851972
22.2341149891945 0.801069853356682
22.2535605430431 0.8023085574935
22.2730060968918 0.803552794294559
22.2924516507404 0.80480250378274
22.3118972045891 0.80605762497957
22.3313427584377 0.807318095913428
22.3507883122864 0.808583853628044
22.370233866135 0.809854834191302
22.3896794199837 0.811130972704331
22.4091249738323 0.812412203310898
22.428570527681 0.813698459207088
22.4480160815296 0.814989672651275
22.4674616353783 0.816285774974385
22.4869071892269 0.817586696590436
22.5063527430756 0.818892367007372
22.5257982969242 0.820202714838165
22.5452438507729 0.821517667812208
22.5646894046216 0.822837152786974
22.5841349584702 0.824161095759946
22.6035805123188 0.825489421880827
22.6230260661675 0.826822055464001
22.6424716200162 0.828158920001267
22.6619171738648 0.82949993817483
22.6813627277135 0.830845031870544
22.7008082815621 0.832194122191409
22.7202538354108 0.833547129471319
22.7396993892594 0.834903973289049
22.7591449431081 0.836264572482483
22.7785904969567 0.837628845163085
22.7980360508054 0.838996708730592
22.817481604654 0.840368079887941
22.8369271585027 0.841742874656419
22.8563727123513 0.843121008391026
22.8758182662 0.84450239579606
22.8952638200486 0.845886950940908
22.9147093738973 0.847274587276036
22.9341549277459 0.84866521764919
22.9536004815946 0.850058754321782
22.9730460354432 0.851455108985469
22.9924915892919 0.852854192778919
23.0119371431405 0.85425591630475
23.0313826969892 0.855660189646649
23.0508282508378 0.857066922386658
23.0702738046865 0.858476023622616
23.0897193585351 0.859887401985772
23.1091649123838 0.861300965658535
23.1286104662324 0.862716622392382
23.1480560200811 0.864134279525898
23.1675015739297 0.865553844002956
23.1869471277784 0.866975222391019
23.206392681627 0.868398320899573
23.2258382354757 0.869823045398672
23.2452837893243 0.871249301437587
23.264729343173 0.872676994263576
23.2841748970216 0.874106028840733
23.3036204508703 0.875536309868944
23.3230660047189 0.876967741802919
23.3425115585676 0.878400228871308
23.3619571124162 0.879833675095891
23.3814026662649 0.881267984310831
23.4008482201136 0.882703060181988
23.4202937739622 0.884138806226289
23.4397393278109 0.885575125831145
23.4591848816595 0.887011922273909
23.4786304355082 0.888449098741363
23.4980759893568 0.889886558349244
23.5175215432055 0.89132420416178
23.5369670970541 0.892761939211247
23.5564126509028 0.894199666517535
23.5758582047514 0.895637289107712
23.5953037586001 0.897074710035588
23.6147493124487 0.898511832401261
23.6341948662974 0.899948559370651
23.653640420146 0.90138479419501
23.6730859739947 0.902820440230396
23.6925315278433 0.904255400957114
23.711977081692 0.905689579999113
23.7314226355406 0.907122881143329
23.7508681893893 0.908555208358976
23.7703137432379 0.909986465816772
23.7897592970866 0.911416557908094
23.8092048509352 0.91284538926406
23.8286504047839 0.914272864774526
23.8480959586325 0.915698889606998
23.8675415124812 0.917123369225445
23.8869870663298 0.918546209409017
23.9064326201785 0.919967316270649
23.9258781740271 0.921386596275559
23.9453237278758 0.922803956259621
23.9647692817244 0.924219303447619
23.9842148355731 0.925632545471362
24.0036603894217 0.927043590387674
24.0231059432704 0.928452346696227
24.042551497119 0.929858723357237
24.0619970509677 0.931262629809002
24.0814426048163 0.932663975985282
24.100888158665 0.934062672332507
24.1203337125136 0.935458629826829
24.1397792663623 0.936851759990979
24.1592248202109 0.938241974910964
24.1786703740596 0.939629187252557
24.1981159279083 0.941013310277613
24.2175614817569 0.942394257860175
24.2370070356056 0.943771944502391
24.2564525894542 0.945146285350212
24.2758981433029 0.946517196208891
24.2953436971515 0.947884593558259
24.3147892510002 0.949248394567782
24.3342348048488 0.950608517111393
24.3536803586975 0.951964879782104
24.3731259125461 0.953317401906366
24.3925714663948 0.954666003558212
24.4120170202434 0.956010605573146
24.4314625740921 0.957351129561792
24.4509081279407 0.958687497923288
24.4703536817894 0.960019633858439
24.489799235638 0.961347461382601
24.5092447894867 0.962670905338309
24.5286903433353 0.963989891407649
24.548135897184 0.965304346124354
24.5675814510326 0.966614196885636
24.5870270048813 0.967919371963742
24.6064725587299 0.969219800517236
24.6259181125786 0.970515412602007
24.6453636664272 0.971806139181987
24.6648092202759 0.973091912139596
24.6842547741245 0.974372664285893
24.7037003279732 0.97564832937044
24.7231458818218 0.976918842090884
24.7425914356705 0.978184138102234
24.7620369895191 0.979444154025857
24.7814825433678 0.980698827458165
24.8009280972164 0.981948096979014
24.8203736510651 0.983191902159803
24.8398192049137 0.984430183571267
24.8592647587624 0.985662882790972
24.878710312611 0.986889942410508
24.8981558664597 0.988111306042375
24.9176014203083 0.989326918326568
24.937046974157 0.990536724936853
24.9564925280057 0.991740672586737
24.9759380818543 0.992938709035135
24.995383635703 0.994130783091722
25.0148291895516 0.995316844621987
25.0342747434003 0.996496844551976
25.0537202972489 0.997670734872719
25.0731658510976 0.998838468644366
25.0926114049462 1
};
\addlegendentry{Selective-reduction (7 GHz)}
\end{axis}

\end{tikzpicture}


==> figures/empirical_cdf_sc1.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Energy Efficiency (Bits/W)},
xmajorgrids,
xmin=4.47477051173379, xmax=26.074589997578,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [line width=1pt, steelblue31119180, const plot mark left]
table {%
5.63627392633467 0.00263852242744063
5.63627392633467 0.00527704485488127
5.63627392633467 0.0079155672823219
5.63966449881727 0.0105540897097625
5.63984029480836 0.0131926121372032
5.63984029480836 0.0158311345646438
5.64420346501377 0.0184696569920844
5.64556894195324 0.0211081794195251
5.64556894195324 0.0237467018469657
5.64556894195324 0.0263852242744063
5.64589811471684 0.029023746701847
5.64589811471684 0.0316622691292876
5.64589811471684 0.0343007915567282
5.64591233346716 0.0369393139841689
5.64778898411419 0.0395778364116095
5.64778898411419 0.0422163588390501
5.64877017745583 0.0448548812664908
5.64946266314779 0.0474934036939314
5.64972873812987 0.050131926121372
5.65148896057596 0.0527704485488127
5.65148896057596 0.0554089709762533
5.65149648429278 0.0580474934036939
5.65149648429278 0.0606860158311346
5.65176466557138 0.0633245382585752
5.6526177672257 0.0659630606860158
5.6526177672257 0.0686015831134565
5.65338374709222 0.0712401055408971
5.65391478652715 0.0738786279683377
5.65401998351069 0.0765171503957784
5.65428853105234 0.079155672823219
5.65428853105234 0.0817941952506596
5.65438248576216 0.0844327176781003
5.65438248576216 0.0870712401055409
5.65438248576216 0.0897097625329815
5.65438248576216 0.0923482849604222
5.6598668621876 0.0949868073878628
5.65990202221457 0.0976253298153034
5.66025603515361 0.100263852242744
5.66029727256751 0.102902374670185
5.66321850013109 0.105540897097625
5.74226236550167 0.108179419525066
5.75176199471532 0.110817941952507
5.7518129702571 0.113456464379947
5.7518129702571 0.116094986807388
5.75673980423626 0.118733509234828
5.75907814837658 0.121372031662269
5.75974335959302 0.12401055408971
5.76153512029975 0.12664907651715
5.76423981423498 0.129287598944591
5.76446722819493 0.131926121372032
5.76554117508979 0.134564643799472
5.76735419362994 0.137203166226913
5.76945362352052 0.139841688654354
5.7697575945455 0.142480211081794
5.77165766664455 0.145118733509235
5.77352703878261 0.147757255936675
5.7737557274457 0.150395778364116
5.77404507611891 0.153034300791557
5.85029834678315 0.155672823218997
5.86794722531188 0.158311345646438
5.86988618175459 0.160949868073879
5.87113315469961 0.163588390501319
5.8843196300955 0.16622691292876
5.88500480215943 0.168865435356201
5.88500480215943 0.171503957783641
5.88931216216091 0.174142480211082
5.88982481205647 0.176781002638522
5.89384138160682 0.179419525065963
5.89384138160682 0.182058047493404
5.89392526351025 0.184696569920844
5.89400491459759 0.187335092348285
5.89400491459759 0.189973614775726
5.8941565580119 0.192612137203166
6.00242710926944 0.195250659630607
6.00888677199203 0.197889182058047
6.00922789570797 0.200527704485488
6.00991693459554 0.203166226912929
6.00991693459554 0.205804749340369
6.01044296505661 0.20844327176781
6.01044296505661 0.211081794195251
6.01044296505661 0.213720316622691
6.01068606216708 0.216358839050132
6.01068606216708 0.218997361477573
6.01068606216708 0.221635883905013
6.01068606216708 0.224274406332454
6.01348750513568 0.226912928759894
6.0149866626435 0.229551451187335
6.0149866626435 0.232189973614776
6.01546554593136 0.234828496042216
6.01546554593136 0.237467018469657
6.01546554593136 0.240105540897098
6.01546554593136 0.242744063324538
6.01546554593136 0.245382585751979
6.01546554593136 0.24802110817942
6.01546554593136 0.25065963060686
6.01557940825659 0.253298153034301
6.01557940825659 0.255936675461741
6.01571120451503 0.258575197889182
6.01571120451503 0.261213720316623
6.01575219843266 0.263852242744063
6.01607249076725 0.266490765171504
6.01607249076725 0.269129287598945
6.01607249076725 0.271767810026385
6.01607249076725 0.274406332453826
6.01607249076725 0.277044854881267
6.13690881247321 0.279683377308707
6.13690881247321 0.282321899736148
6.13690881247321 0.284960422163588
6.13690881247321 0.287598944591029
6.13690881247321 0.29023746701847
6.13690881247321 0.29287598944591
6.13690881247321 0.295514511873351
6.13690881247321 0.298153034300792
6.13690881247321 0.300791556728232
6.13690881247321 0.303430079155673
6.13690881247321 0.306068601583113
6.13690881247321 0.308707124010554
6.13690881247321 0.311345646437995
6.13690881247321 0.313984168865435
6.13690881247321 0.316622691292876
6.13690881247321 0.319261213720317
6.14189044515541 0.321899736147757
6.14189044515541 0.324538258575198
6.14189044515541 0.327176781002639
6.14189044515541 0.329815303430079
6.14189044515541 0.33245382585752
6.14189044515541 0.33509234828496
6.14189044515541 0.337730870712401
6.27323325487237 0.340369393139842
6.27323325487237 0.343007915567282
6.27323325487237 0.345646437994723
6.27323325487237 0.348284960422164
6.27323325487237 0.350923482849604
6.27323325487237 0.353562005277045
6.27323325487237 0.356200527704486
10.9166202700629 0.358839050131926
10.9414941211374 0.361477572559367
10.9430626482378 0.364116094986807
10.9430626482378 0.366754617414248
10.9556004791057 0.369393139841689
10.9714849393425 0.372031662269129
10.9714849393425 0.37467018469657
10.9714849393425 0.377308707124011
10.9720348896799 0.379947229551451
10.9819236481803 0.382585751978892
10.9822408984494 0.385224274406332
10.9920582492979 0.387862796833773
11.0189276960448 0.390501319261214
11.068259011339 0.393139841688654
11.0779502721291 0.395778364116095
11.1023317580302 0.398416886543536
11.1086682724671 0.401055408970976
11.1086682724671 0.403693931398417
11.1113277814535 0.406332453825858
11.1253841020746 0.408970976253298
11.1253841020746 0.411609498680739
11.1281011826986 0.414248021108179
11.1281011826986 0.41688654353562
11.1281011826986 0.419525065963061
11.1281011826986 0.422163588390501
11.1377748502086 0.424802110817942
11.1538817569981 0.427440633245383
11.1567424098571 0.430079155672823
11.1989855741938 0.432717678100264
11.2606639300111 0.435356200527704
11.2723375922024 0.437994722955145
11.2854969066896 0.440633245382586
11.3980905347302 0.443271767810026
11.3997116975581 0.445910290237467
11.4027647638971 0.448548812664908
11.4119585951923 0.451187335092348
11.4119585951923 0.453825857519789
11.4123092007444 0.45646437994723
11.4123092007444 0.45910290237467
11.4534014816623 0.461741424802111
11.4613255968575 0.464379947229551
11.4613255968575 0.467018469656992
11.4796278607793 0.469656992084433
11.4799028670744 0.472295514511873
11.4919669390584 0.474934036939314
11.493209295692 0.477572559366755
11.5001935134151 0.480211081794195
11.500548560557 0.482849604221636
11.5119123352164 0.485488126649077
11.5404702437317 0.488126649076517
11.5436410215614 0.490765171503958
11.5441140038336 0.493403693931398
11.5441140038336 0.496042216358839
11.5513491979416 0.49868073878628
11.6823102476095 0.50131926121372
11.7261479659551 0.503957783641161
11.7261479659551 0.506596306068602
11.7261479659551 0.509234828496042
11.735017425086 0.511873350923483
11.735017425086 0.514511873350924
11.736155323285 0.517150395778364
11.7650732944859 0.519788918205805
11.7672848237792 0.522427440633245
11.7800092116856 0.525065963060686
11.7800092116856 0.527704485488127
11.7800092116856 0.530343007915567
11.7829474062568 0.532981530343008
11.9990260945618 0.535620052770449
12.006301397445 0.538258575197889
12.0077197658576 0.54089709762533
12.0084325347441 0.54353562005277
12.0084325347441 0.546174142480211
12.0084325347441 0.548812664907652
12.0084325347441 0.551451187335092
12.0084927713144 0.554089709762533
12.0084927713144 0.556728232189974
12.0084927713144 0.559366754617414
12.0205787706975 0.562005277044855
12.0205787706975 0.564643799472295
12.0281829481184 0.567282321899736
12.0281829481184 0.569920844327177
12.0284486049245 0.572559366754617
12.0284486049245 0.575197889182058
12.0290241369141 0.577836411609499
12.0290241369141 0.580474934036939
12.0290241369141 0.58311345646438
12.0290241369141 0.585751978891821
12.0290241369141 0.588390501319261
12.0290600514862 0.591029023746702
12.0290600514862 0.593667546174143
12.031087150648 0.596306068601583
12.031087150648 0.598944591029024
12.031087150648 0.601583113456464
12.031087150648 0.604221635883905
12.031087150648 0.606860158311346
12.031087150648 0.609498680738786
12.2641507067256 0.612137203166227
12.2641507067256 0.614775725593668
12.2641507067256 0.617414248021108
12.2641507067256 0.620052770448549
12.2641507067256 0.622691292875989
12.2641507067256 0.62532981530343
12.2641507067256 0.627968337730871
12.2641507067256 0.630606860158311
12.2641507067256 0.633245382585752
12.2641507067256 0.635883905013193
12.2641507067256 0.638522427440633
12.2641507067256 0.641160949868074
12.2641507067256 0.643799472295514
12.2641507067256 0.646437994722955
12.2641507067256 0.649076517150396
12.2641507067256 0.651715039577836
12.2820061805126 0.654353562005277
12.2820061805126 0.656992084432718
12.2820061805126 0.659630606860158
12.2820061805126 0.662269129287599
12.2820061805126 0.66490765171504
12.2820061805126 0.66754617414248
12.2820061805126 0.670184696569921
12.5458816311142 0.672823218997362
12.5458816311142 0.675461741424802
12.5458816311142 0.678100263852243
12.5458816311142 0.680738786279683
12.5458816311142 0.683377308707124
12.5458816311142 0.686015831134565
12.5458816311142 0.688654353562005
17.3231357322555 0.691292875989446
18.1410983637489 0.693931398416887
18.5097162032709 0.696569920844327
18.5771274952869 0.699208443271768
18.7790791421806 0.701846965699208
19.0028013627786 0.704485488126649
19.0461737668766 0.70712401055409
19.2320767102371 0.70976253298153
19.535293446344 0.712401055408971
19.5986194451399 0.715039577836412
19.5986194451399 0.717678100263852
19.5986194451399 0.720316622691293
19.6179154752895 0.722955145118733
19.6231695789834 0.725593667546174
19.8663052291684 0.728232189973615
19.9622489756946 0.730870712401055
20.1375048845086 0.733509234828496
20.1502783834225 0.736147757255937
20.2044736701055 0.738786279683377
20.2858804027267 0.741424802110818
20.2969699165885 0.744063324538259
20.2970364642199 0.746701846965699
20.4258036248011 0.74934036939314
20.5689991408786 0.75197889182058
20.6965609221728 0.754617414248021
21.0840492839598 0.757255936675462
21.137923317099 0.759894459102902
21.1486002968403 0.762532981530343
21.2155337712957 0.765171503957784
21.2476469247012 0.767810026385224
21.3422625790392 0.770448548812665
21.3639653634313 0.773087071240106
21.5648552793832 0.775725593667546
21.5648552793832 0.778364116094987
21.5655800618829 0.781002638522427
21.5941619517924 0.783641160949868
21.8764496436519 0.786279683377309
21.9947548655852 0.788918205804749
22.0448263253001 0.79155672823219
22.0489563511038 0.794195250659631
22.0894659996729 0.796833773087071
22.1270009582136 0.799472295514512
22.4394689730765 0.802110817941952
22.4821060449998 0.804749340369393
22.7003085911882 0.807387862796834
22.8084928419404 0.810026385224274
22.8084928419404 0.812664907651715
22.8597110331519 0.815303430079156
22.9966219100639 0.817941952506596
23.0176518281744 0.820580474934037
23.2750731142075 0.823218997361478
23.3458975457158 0.825857519788918
23.4043823278816 0.828496042216359
23.4577144050434 0.831134564643799
23.4906352949326 0.83377308707124
23.4906352949326 0.836411609498681
23.4906352949326 0.839050131926121
23.4924160896687 0.841688654353562
23.4924160896687 0.844327176781003
23.8550409760801 0.846965699208443
23.8550409760801 0.849604221635884
23.8550409760801 0.852242744063325
23.8550409760801 0.854881266490765
23.8639165025964 0.857519788918206
23.8639165025964 0.860158311345646
23.8689687575581 0.862796833773087
23.8689687575581 0.865435356200528
23.8689687575581 0.868073878627968
24.0117752676801 0.870712401055409
24.0117752676801 0.87335092348285
24.0422366104552 0.87598944591029
24.0422366104552 0.878627968337731
24.0423181782898 0.881266490765171
24.0423181782898 0.883905013192612
24.0455821506695 0.886543535620053
24.0455821506695 0.889182058047493
24.0455821506695 0.891820580474934
24.0455821506695 0.894459102902375
24.0455821506695 0.897097625329815
24.0455821506695 0.899736147757256
24.0455821506695 0.902374670184697
24.0455821506695 0.905013192612137
24.0532506346005 0.907651715039578
24.0532506346005 0.910290237467018
24.0532506346005 0.912928759894459
24.0532506346005 0.9155672823219
24.0532506346005 0.91820580474934
24.0532506346005 0.920844327176781
24.4849741006003 0.923482849604222
24.4849741006003 0.926121372031662
24.4849741006003 0.928759894459103
24.4849741006003 0.931398416886544
24.4849741006003 0.934036939313984
24.4849741006003 0.936675461741425
24.4849741006003 0.939313984168865
24.4849741006003 0.941952506596306
24.4849741006003 0.944591029023747
24.4849741006003 0.947229551451187
24.4849741006003 0.949868073878628
24.4849741006003 0.952506596306069
24.4849741006003 0.955145118733509
24.4849741006003 0.95778364116095
24.4849741006003 0.96042216358839
24.4849741006003 0.963060686015831
24.5560517494057 0.965699208443272
24.5560517494057 0.968337730870712
24.5560517494057 0.970976253298153
24.5560517494057 0.973614775725594
24.5560517494057 0.976253298153034
24.5560517494057 0.978891820580475
24.5560517494057 0.981530343007916
25.0894240748594 0.984168865435356
25.0894240748594 0.986807387862797
25.0894240748594 0.989445910290237
25.0894240748594 0.992084432717678
25.0894240748594 0.994722955145119
25.0894240748594 0.997361477572559
25.0894240748594 1
};
%\addlegendentry{Local Search (3.6 GHz)}
\addlegendentry{FR1 - Local Search}

\addplot [line width=1pt, darkorange25512714, const plot mark left]
table {%
5.52434531552893 0.00257731958762887
5.52434531552893 0.00515463917525773
5.54045672413201 0.0077319587628866
5.58926432938244 0.0103092783505155
5.65135161679648 0.0128865979381443
5.65439231098786 0.0154639175257732
5.65439231098786 0.0180412371134021
5.65443262191226 0.0206185567010309
5.65452525154623 0.0231958762886598
5.65452548472677 0.0257731958762887
5.65541278197329 0.0283505154639175
5.65546500923358 0.0309278350515464
5.65577744180243 0.0335051546391753
5.65577744180243 0.0360824742268041
5.65577744180243 0.038659793814433
5.65608661049895 0.0412371134020619
5.65608705880372 0.0438144329896907
5.65608705880372 0.0463917525773196
5.65608705880372 0.0489690721649485
5.65831641352476 0.0515463917525773
5.65835184630312 0.0541237113402062
5.6588105572312 0.0567010309278351
5.65896906455344 0.0592783505154639
5.65950995239217 0.0618556701030928
5.65955206783855 0.0644329896907216
5.65955206783855 0.0670103092783505
5.65957612812074 0.0695876288659794
5.6595935835347 0.0721649484536082
5.6595935835347 0.0747422680412371
5.73008607216529 0.077319587628866
5.73008607216529 0.0798969072164948
5.73008607216529 0.0824742268041237
5.73421642470618 0.0850515463917526
5.7342164247078 0.0876288659793814
5.73950939245874 0.0902061855670103
5.74015733093505 0.0927835051546392
5.74027519956918 0.095360824742268
5.74107352605514 0.0979381443298969
5.74847620881888 0.100515463917526
5.74847620881888 0.103092783505155
5.74927630026106 0.105670103092784
5.7498424887572 0.108247422680412
5.75083656626565 0.110824742268041
5.75083656626565 0.11340206185567
5.7508365742 0.115979381443299
5.75398485573489 0.118556701030928
5.7543149764128 0.121134020618557
5.7543149764128 0.123711340206186
5.7543149764128 0.126288659793814
5.75434673422078 0.128865979381443
5.75434673422078 0.131443298969072
5.76995531169276 0.134020618556701
5.77000476722383 0.13659793814433
5.7712215639167 0.139175257731959
5.85956586190691 0.141752577319588
5.86498114334276 0.144329896907216
5.86498114334449 0.146907216494845
5.88462974245625 0.149484536082474
5.88476531944913 0.152061855670103
5.88485335143945 0.154639175257732
5.88569250023579 0.157216494845361
5.88569250023579 0.15979381443299
5.88569250023579 0.162371134020619
5.88871166989394 0.164948453608247
5.88871166989394 0.167525773195876
5.88881342951791 0.170103092783505
5.88881342951791 0.172680412371134
5.88888781578938 0.175257731958763
5.88927342719955 0.177835051546392
5.88927342719955 0.180412371134021
5.88927342720369 0.182989690721649
5.889829616509 0.185567010309278
5.88989084511558 0.188144329896907
5.88997249323087 0.190721649484536
5.89401620049879 0.193298969072165
5.89411921591183 0.195876288659794
5.89411921591183 0.198453608247423
5.89411921591183 0.201030927835052
5.89411921645392 0.20360824742268
5.89414924808709 0.206185567010309
5.89436498609129 0.208762886597938
5.8943705118037 0.211340206185567
5.8943705118037 0.213917525773196
6.01017652086476 0.216494845360825
6.01029757254902 0.219072164948454
6.01041042345899 0.221649484536082
6.01041042345899 0.224226804123711
6.01041042345899 0.22680412371134
6.01041042345899 0.229381443298969
6.01041042345899 0.231958762886598
6.01075600653908 0.234536082474227
6.01075600653908 0.237113402061856
6.01515419144851 0.239690721649485
6.01515419144851 0.242268041237113
6.01561466963686 0.244845360824742
6.01561466963686 0.247422680412371
6.01561466963686 0.25
6.0156185760166 0.252577319587629
6.01562467588283 0.255154639175258
6.01562566303292 0.257731958762887
6.0156994423441 0.260309278350515
6.0156994423441 0.262886597938144
6.0156994423441 0.265463917525773
6.01573000888081 0.268041237113402
6.01573000888081 0.270618556701031
6.01573000888081 0.27319587628866
6.01585708157628 0.275773195876289
6.01585708157628 0.278350515463918
6.01585708157628 0.280927835051546
6.01585708157628 0.283505154639175
6.01585708157628 0.286082474226804
6.13807255067742 0.288659793814433
6.13807255067742 0.291237113402062
6.13807255067742 0.293814432989691
6.13807255067742 0.29639175257732
6.13807255067742 0.298969072164948
6.13807255067742 0.301546391752577
6.13807255067742 0.304123711340206
6.13807255067742 0.306701030927835
6.13807255067742 0.309278350515464
6.13904016121581 0.311855670103093
6.13910012876596 0.314432989690722
6.13910012876596 0.31701030927835
6.13910012876596 0.319587628865979
6.13910012876596 0.322164948453608
6.13910012876596 0.324742268041237
6.1408524540135 0.327319587628866
6.1408524540135 0.329896907216495
6.14085747922787 0.332474226804124
6.14085747962076 0.335051546391753
6.14085747962076 0.337628865979381
6.14176100036729 0.34020618556701
6.14177844469217 0.342783505154639
6.14177844469217 0.345360824742268
6.14177844469217 0.347938144329897
6.14177844469217 0.350515463917526
6.14177844469217 0.353092783505155
6.14177844469217 0.355670103092784
6.27271906662928 0.358247422680412
6.27271906662928 0.360824742268041
6.27271906662928 0.36340206185567
6.27292427414101 0.365979381443299
6.27292427414101 0.368556701030928
6.27292427414101 0.371134020618557
6.27292451845606 0.373711340206186
9.61050997373188 0.376288659793814
9.9342410338659 0.378865979381443
9.93725523066693 0.381443298969072
9.93725523066693 0.384020618556701
10.2172441297287 0.38659793814433
10.421698118221 0.389175257731959
10.4260569491137 0.391752577319588
10.4282946895538 0.394329896907216
10.4282946895538 0.396907216494845
10.4490156439375 0.399484536082474
10.4705117486284 0.402061855670103
10.4722687993916 0.404639175257732
10.4722687993916 0.407216494845361
10.4722687993916 0.40979381443299
10.4722687993916 0.412371134020619
10.5067825784567 0.414948453608247
10.5077322483293 0.417525773195876
10.6563668097875 0.420103092783505
10.662408117727 0.422680412371134
10.9333873516892 0.425257731958763
11.0189046002644 0.427835051546392
11.0700218800987 0.430412371134021
11.1873011306231 0.43298969072165
11.1873011306231 0.435567010309278
11.1920099175632 0.438144329896907
11.1920099175632 0.440721649484536
11.1992141076664 0.443298969072165
11.2155140159395 0.445876288659794
11.2230989328799 0.448453608247423
11.2240416321598 0.451030927835052
11.224191936502 0.45360824742268
11.2341970219088 0.456185567010309
11.2347780345228 0.458762886597938
11.2347780345228 0.461340206185567
11.2347780345228 0.463917525773196
11.2688708759178 0.466494845360825
11.2709556518984 0.469072164948454
11.2709825603355 0.471649484536082
11.2712314704324 0.474226804123711
11.2720853156486 0.47680412371134
11.272320998619 0.479381443298969
11.274571482137 0.481958762886598
11.2825317306309 0.484536082474227
11.2825317306309 0.487113402061856
11.3020934222677 0.489690721649485
11.3051111837065 0.492268041237113
11.3058985331757 0.494845360824742
11.3058985331757 0.497422680412371
11.4980661857417 0.5
11.4991225145749 0.502577319587629
11.521569962518 0.505154639175258
11.5248036611823 0.507731958762887
11.5248036611823 0.510309278350515
11.6882422787094 0.512886597938144
11.6964743866612 0.515463917525773
11.6964743866785 0.518041237113402
11.6964743866785 0.520618556701031
11.7235905753114 0.52319587628866
11.7248637820236 0.525773195876289
11.7265146177659 0.528350515463918
11.7281415854017 0.530927835051546
11.7334493814369 0.533505154639175
11.7334493814369 0.536082474226804
11.7375391662512 0.538659793814433
11.7375391662512 0.541237113402062
11.7375391662512 0.543814432989691
11.7609444853415 0.54639175257732
11.7609444870732 0.548969072164949
11.7615853961228 0.551546391752577
11.7661612432969 0.554123711340206
11.7673910986007 0.556701030927835
11.7795199582876 0.559278350515464
11.782795969999 0.561855670103093
11.782795969999 0.564432989690722
11.7831346469498 0.56701030927835
11.7834635165205 0.569587628865979
11.7834635165205 0.572164948453608
11.7834635165205 0.574742268041237
11.7834635165205 0.577319587628866
12.0073130396101 0.579896907216495
12.0088122018228 0.582474226804124
12.0088122018228 0.585051546391753
12.0088122018228 0.587628865979381
12.0092841378413 0.59020618556701
12.0092841378413 0.592783505154639
12.0092841378413 0.595360824742268
12.0092841378413 0.597938144329897
12.0278565424337 0.600515463917526
12.0278565424337 0.603092783505155
12.0289815592633 0.605670103092783
12.0289815592633 0.608247422680412
12.0289815592633 0.610824742268041
12.0293168027674 0.61340206185567
12.0293168027674 0.615979381443299
12.0295595702657 0.618556701030928
12.0295595702657 0.621134020618557
12.0295595702657 0.623711340206186
12.0295713082737 0.626288659793814
12.0299087990339 0.628865979381443
12.0299087990339 0.631443298969072
12.0299087990339 0.634020618556701
12.0299087990339 0.63659793814433
12.0299275926382 0.639175257731959
12.0299275926382 0.641752577319588
12.0299275926382 0.644329896907217
12.2713957803903 0.646907216494845
12.2713957803903 0.649484536082474
12.2713957803903 0.652061855670103
12.2713957803903 0.654639175257732
12.2713957803903 0.657216494845361
12.2713957803903 0.65979381443299
12.2713957803903 0.662371134020619
12.2713957803903 0.664948453608247
12.2713957803903 0.667525773195876
12.2713957803903 0.670103092783505
12.2713957803903 0.672680412371134
12.2713957803903 0.675257731958763
12.2713957803903 0.677835051546392
12.2713957803903 0.680412371134021
12.2713957803903 0.68298969072165
12.2713957803903 0.685567010309278
12.277734482257 0.688144329896907
12.2781903799186 0.690721649484536
12.2782179842357 0.693298969072165
12.2782179842357 0.695876288659794
12.2782179842357 0.698453608247423
12.2782179842357 0.701030927835051
12.282776689708 0.70360824742268
12.282776689708 0.706185567010309
12.282776689708 0.708762886597938
12.2829704028214 0.711340206185567
12.2829704028214 0.713917525773196
12.2829704028214 0.716494845360825
12.2829704028214 0.719072164948454
12.5453508456905 0.721649484536082
12.5453508456905 0.724226804123711
12.5453508465536 0.72680412371134
12.5453508465536 0.729381443298969
12.5453508465536 0.731958762886598
12.5453508465536 0.734536082474227
12.5460711272132 0.737113402061856
18.7915588223693 0.739690721649485
20.9939497760697 0.742268041237113
20.9939497760697 0.744845360824742
21.0739926426735 0.747422680412371
21.3515447021025 0.75
21.4007302269988 0.752577319587629
21.4007302269988 0.755154639175258
21.8586834511826 0.757731958762887
22.3447601362701 0.760309278350515
22.3470674530332 0.762886597938144
22.4681518662033 0.765463917525773
22.4749779702016 0.768041237113402
22.4775030635234 0.770618556701031
22.5032030390279 0.77319587628866
22.5195603775652 0.775773195876289
22.519560480997 0.778350515463918
22.519560480997 0.780927835051546
22.7346290577559 0.783505154639175
22.7687719828135 0.786082474226804
22.8468793634148 0.788659793814433
22.8527989275849 0.791237113402062
22.8824955463219 0.793814432989691
22.8824955463219 0.79639175257732
22.8887422166321 0.798969072164949
22.9414789810898 0.801546391752577
22.9414789810898 0.804123711340206
23.1267403646435 0.806701030927835
23.2852714946302 0.809278350515464
23.2852714959266 0.811855670103093
23.3049502166026 0.814432989690722
23.3757702106187 0.81701030927835
23.403216840808 0.819587628865979
23.4768955369022 0.822164948453608
23.4815536226721 0.824742268041237
23.4927901523459 0.827319587628866
23.4927901543822 0.829896907216495
23.4927901543822 0.832474226804124
23.5030985199069 0.835051546391753
23.5030985214248 0.837628865979381
23.5030985214248 0.84020618556701
23.877157663028 0.842783505154639
23.877157663028 0.845360824742268
23.8962666122173 0.847938144329897
23.8962666122173 0.850515463917526
23.8962666122173 0.853092783505155
23.8962666122173 0.855670103092783
23.8962666122173 0.858247422680412
23.8962666122173 0.860824742268041
23.8962666122173 0.86340206185567
24.0413152033978 0.865979381443299
24.0413152033978 0.868556701030928
24.0429977946863 0.871134020618557
24.0429977946863 0.873711340206186
24.0429977946863 0.876288659793814
24.0429977972975 0.878865979381443
24.0429977972975 0.881443298969072
24.0466612789546 0.884020618556701
24.0466612789546 0.88659793814433
24.0466803046867 0.889175257731959
24.0466803046867 0.891752577319588
24.0466803046867 0.894329896907217
24.0466803046867 0.896907216494845
24.0466803046867 0.899484536082474
24.0486224258504 0.902061855670103
24.0486224258504 0.904639175257732
24.0492327500208 0.907216494845361
24.0492327500208 0.90979381443299
24.5156188505139 0.912371134020619
24.5156188505139 0.914948453608247
24.5156188505139 0.917525773195876
24.5156188505139 0.920103092783505
24.5156188505139 0.922680412371134
24.5156188505139 0.925257731958763
24.5156188505139 0.927835051546392
24.5156188505139 0.930412371134021
24.5156188505139 0.93298969072165
24.5156188531707 0.935567010309278
24.5156188531707 0.938144329896907
24.5156188531707 0.940721649484536
24.5156188531707 0.943298969072165
24.5156188531707 0.945876288659794
24.5156188531707 0.948453608247423
24.5156188539332 0.951030927835051
24.5435631495923 0.95360824742268
24.5435631495923 0.956185567010309
24.5435631495923 0.958762886597938
24.5436671814974 0.961340206185567
24.543667183396 0.963917525773196
24.5618583853948 0.966494845360825
24.5618583853948 0.969072164948454
24.5618583853948 0.971649484536082
24.5618583853948 0.974226804123711
24.5618583853948 0.97680412371134
24.5618583853948 0.979381443298969
24.561858394613 0.981958762886598
25.0891526148298 0.984536082474227
25.0891526148298 0.987113402061856
25.0902824201117 0.989690721649485
25.0902824787209 0.992268041237113
25.0902824787209 0.994845360824742
25.0902824787209 0.997422680412371
25.0902824787209 1
};
%\addlegendentry{Pruning-Based (3.6 GHz)}
\addlegendentry{FR1 - Selective-reduction}
\addplot [line width=1pt, forestgreen4416044, const plot mark left]
table {%
5.45658048836308 0.00293255131964809
5.45658048836308 0.00586510263929619
5.45658048836308 0.00879765395894428
5.56033289844951 0.0117302052785924
5.66567117477991 0.0146627565982405
5.66567117477991 0.0175953079178886
5.66582151717326 0.0205278592375367
5.66582151717326 0.0234604105571848
5.66634220868903 0.0263929618768328
5.66644744230593 0.0293255131964809
5.66648183983403 0.032258064516129
5.66680990091777 0.0351906158357771
5.66705384335928 0.0381231671554252
5.66712541475258 0.0410557184750733
5.66712541475258 0.0439882697947214
5.66712541475258 0.0469208211143695
5.66712541475258 0.0498533724340176
5.66713651978144 0.0527859237536657
5.66716991770245 0.0557184750733138
5.66751380728517 0.0586510263929619
5.66778748426666 0.06158357771261
5.66812346450747 0.0645161290322581
5.66817922569675 0.0674486803519062
5.66824607178843 0.0703812316715543
5.66845930685774 0.0733137829912024
5.66849343073857 0.0762463343108504
5.77765469406104 0.0791788856304985
5.77765469406104 0.0821114369501466
5.77788952018427 0.0850439882697947
5.77788952018427 0.0879765395894428
5.77808796754089 0.0909090909090909
5.77812408182637 0.093841642228739
5.77831757169122 0.0967741935483871
5.77937381237849 0.0997067448680352
5.77969323680486 0.102639296187683
5.77969323680486 0.105571847507331
5.77971263045364 0.108504398826979
5.77972897304249 0.111436950146628
5.77995344392054 0.114369501466276
5.78019338047509 0.117302052785924
5.78019338047509 0.120234604105572
5.78019338047509 0.12316715542522
5.89558401709648 0.126099706744868
5.89558401709648 0.129032258064516
5.89558401709648 0.131964809384164
5.89558401709648 0.134897360703812
5.89558401709648 0.13782991202346
5.89570499136878 0.140762463343109
5.89571757784456 0.143695014662757
5.89571757784456 0.146627565982405
5.89572989347962 0.149560117302053
5.89580817640567 0.152492668621701
5.89583277015671 0.155425219941349
5.89583700520309 0.158357771260997
5.89583700520309 0.161290322580645
5.89585203734288 0.164222873900293
5.89585203734288 0.167155425219941
5.89593801730478 0.170087976539589
5.89593801730478 0.173020527859238
5.89593801730478 0.175953079178886
5.89593801730478 0.178885630498534
6.0165589492602 0.181818181818182
6.0165589492602 0.18475073313783
6.0165589492602 0.187683284457478
6.0165589492602 0.190615835777126
6.0165589492602 0.193548387096774
6.0165589492602 0.196480938416422
6.0165589492602 0.19941348973607
6.0165589492602 0.202346041055718
6.01656260439749 0.205278592375367
6.01658524971142 0.208211143695015
6.0166107127119 0.211143695014663
6.0166107127119 0.214076246334311
6.0166107127119 0.217008797653959
6.0166107127119 0.219941348973607
6.0166107127119 0.222873900293255
6.0166107127119 0.225806451612903
6.0166107127119 0.228739002932551
6.0166107127119 0.231671554252199
6.0166107127119 0.234604105571848
6.0166107127119 0.237536656891496
6.0166107127119 0.240469208211144
6.0166107127119 0.243401759530792
6.0166107127119 0.24633431085044
6.0166107127119 0.249266862170088
6.0166107127119 0.252199413489736
6.0166107127119 0.255131964809384
6.01661504137738 0.258064516129032
6.01661504137738 0.26099706744868
6.01661504137738 0.263929618768328
6.01661504137738 0.266862170087977
6.01661504137738 0.269794721407625
6.01661504137738 0.272727272727273
6.01664885555406 0.275659824046921
6.01664885555406 0.278592375366569
6.01664885555406 0.281524926686217
6.01664885555406 0.284457478005865
6.01664885555406 0.287390029325513
6.1423832068221 0.290322580645161
6.1423832068221 0.293255131964809
6.1423832068221 0.296187683284457
6.1423832068221 0.299120234604106
6.1423832068221 0.302052785923754
6.1423832068221 0.304985337243402
6.1423832068221 0.30791788856305
6.27318170392517 0.310850439882698
6.27318170392517 0.313782991202346
6.27318170392517 0.316715542521994
6.27318170392517 0.319648093841642
6.27318170392517 0.32258064516129
6.27318170392517 0.325513196480938
6.27318170392517 0.328445747800586
10.7132000422275 0.331378299120235
11.3242204733059 0.334310850439883
11.3242204733059 0.337243401759531
11.3244109354928 0.340175953079179
11.3264560789718 0.343108504398827
11.3266994582512 0.346041055718475
11.3274126109224 0.348973607038123
11.3274126109224 0.351906158357771
11.3274126109224 0.354838709677419
11.3278206613238 0.357771260997067
11.3293854794183 0.360703812316716
11.3293854794183 0.363636363636364
11.3293854794183 0.366568914956012
11.3294574420709 0.36950146627566
11.3301758130862 0.372434017595308
11.3306757323079 0.375366568914956
11.3306757323079 0.378299120234604
11.3306757323079 0.381231671554252
11.3308501449852 0.3841642228739
11.3308501449852 0.387096774193548
11.3315318565202 0.390029325513196
11.3326000447882 0.392961876832845
11.3328127385096 0.395894428152493
11.3340522505386 0.398826979472141
11.334576907978 0.401759530791789
11.3346450938341 0.404692082111437
11.3351142717912 0.407624633431085
11.3353401823418 0.410557184750733
11.3357692358758 0.413489736070381
11.5514496134609 0.416422287390029
11.5515127648531 0.419354838709677
11.5515421438298 0.422287390029326
11.5517428966488 0.425219941348974
11.5517428966488 0.428152492668622
11.5563480856806 0.43108504398827
11.5571652065373 0.434017595307918
11.5571652065373 0.436950146627566
11.5573242433607 0.439882697947214
11.5579748695651 0.442815249266862
11.5580809190924 0.44574780058651
11.5581099333879 0.448680351906158
11.5588968371026 0.451612903225806
11.5599664632107 0.454545454545455
11.5599664632107 0.457478005865103
11.5599664632107 0.460410557184751
11.5600067434457 0.463343108504399
11.7899067312012 0.466275659824047
11.7899067312012 0.469208211143695
11.7899067312012 0.472140762463343
11.7899067312012 0.475073313782991
11.7899067312012 0.478005865102639
11.7901787088066 0.480938416422287
11.7901933906024 0.483870967741935
11.7901933906024 0.486803519061584
11.7902616082112 0.489736070381232
11.7904302595667 0.49266862170088
11.7909087278865 0.495601173020528
11.7909787242966 0.498533724340176
11.7909787242966 0.501466275659824
11.7909787242966 0.504398826979472
11.7916474188442 0.50733137829912
11.7916474188442 0.510263929618768
11.7916963734096 0.513196480938416
11.7916963734096 0.516129032258065
11.7916963734096 0.519061583577713
11.7916963734096 0.521994134897361
12.0326203562149 0.524926686217009
12.0326203562149 0.527859237536657
12.0326203562149 0.530791788856305
12.0326203562149 0.533724340175953
12.032803992657 0.536656891495601
12.032803992657 0.539589442815249
12.0328187209153 0.542521994134897
12.0329958082458 0.545454545454545
12.0329958082458 0.548387096774194
12.0329958082458 0.551319648093842
12.0329958082458 0.55425219941349
12.0329958082458 0.557184750733138
12.0329958082458 0.560117302052786
12.0329958082458 0.563049853372434
12.0329958082458 0.565982404692082
12.0329958082458 0.56891495601173
12.0329958082458 0.571847507331378
12.0329958082458 0.574780058651026
12.0329958082458 0.577712609970675
12.0329958082458 0.580645161290323
12.0329958082458 0.583577712609971
12.0329958082458 0.586510263929619
12.0329958082458 0.589442815249267
12.0330202311348 0.592375366568915
12.0330202311348 0.595307917888563
12.0330202311348 0.598240469208211
12.0330202311348 0.601173020527859
12.0330202311348 0.604105571847507
12.0330202311348 0.607038123167155
12.033176900832 0.609970674486804
12.033176900832 0.612903225806452
12.033176900832 0.6158357771261
12.033176900832 0.618768328445748
12.033176900832 0.621700879765396
12.033176900832 0.624633431085044
12.2845107650626 0.627565982404692
12.2845107650626 0.63049853372434
12.2845107650626 0.633431085043988
12.2845107650626 0.636363636363636
12.2845107650626 0.639296187683284
12.2845107650626 0.642228739002933
12.2845107650626 0.645161290322581
12.5467210597537 0.648093841642229
12.5467210597537 0.651026392961877
12.5467210597537 0.653958944281525
12.5467210597537 0.656891495601173
12.5467210597537 0.659824046920821
12.5467210597537 0.662756598240469
12.5467210597537 0.665689149560117
22.6170811593715 0.668621700879765
22.6189988724564 0.671554252199413
22.6189988724564 0.674486803519062
22.6203935019736 0.67741935483871
22.6203935019736 0.680351906158358
22.6203935019736 0.683284457478006
22.6326823801691 0.686217008797654
22.6326823801691 0.689149560117302
22.6344267133379 0.69208211143695
22.6344474185295 0.695014662756598
22.634865256064 0.697947214076246
22.63592237619 0.700879765395894
22.63592237619 0.703812316715543
22.63592237619 0.706744868035191
22.6395073405156 0.709677419354839
22.6395073405156 0.712609970674487
22.6395073405156 0.715542521994135
22.6395073405156 0.718475073313783
22.6475222002326 0.721407624633431
22.6487880220606 0.724340175953079
22.6546929364014 0.727272727272727
22.661604419698 0.730205278592375
22.6632201810907 0.733137829912023
22.6632201810907 0.736070381231672
22.6640824168856 0.73900293255132
22.6651280817554 0.741935483870968
23.0843943404821 0.744868035190616
23.0844516316801 0.747800586510264
23.0851228409883 0.750733137829912
23.0851869399318 0.75366568914956
23.0851869399318 0.756598240469208
23.1021517926039 0.759530791788856
23.1023487163857 0.762463343108504
23.104810460414 0.765395894428152
23.1092363375258 0.768328445747801
23.1101243238669 0.771260997067449
23.1109902547624 0.774193548387097
23.1109902547624 0.777126099706745
23.1112493377303 0.780058651026393
23.1112499132739 0.782991202346041
23.1154430690562 0.785923753665689
23.1185849062691 0.788856304985337
23.5718239062328 0.791788856304985
23.575578198351 0.794721407624633
23.575578198351 0.797653958944281
23.575578198351 0.80058651026393
23.575578198351 0.803519061583578
23.575578198351 0.806451612903226
23.575578198351 0.809384164222874
23.5767420136765 0.812316715542522
23.5775111275628 0.81524926686217
23.5781540081878 0.818181818181818
23.5782359722881 0.821114369501466
23.5782359722881 0.824046920821114
23.5785835180933 0.826979472140763
23.579055667214 0.829912023460411
23.579055667214 0.832844574780059
23.579055667214 0.835777126099707
23.5794309335724 0.838709677419355
23.5814673639984 0.841642228739003
23.5814673639984 0.844574780058651
24.0634310499962 0.847507331378299
24.0634310499962 0.850439882697947
24.0634310499962 0.853372434017595
24.0634310499962 0.856304985337243
24.0637490709859 0.859237536656892
24.0637490709859 0.86217008797654
24.0640723719691 0.865102639296188
24.0640723719691 0.868035190615836
24.0640723719691 0.870967741935484
24.0640723719691 0.873900293255132
24.0640723719691 0.87683284457478
24.0640723719691 0.879765395894428
24.0640723719691 0.882697947214076
24.0640723719691 0.885630498533724
24.0640723719691 0.888563049853372
24.0640723719691 0.891495601173021
24.0640723719691 0.894428152492669
24.0640723719691 0.897360703812317
24.0640723719691 0.900293255131965
24.0640723719691 0.903225806451613
24.0640723719691 0.906158357771261
24.0640723719691 0.909090909090909
24.0643116608302 0.912023460410557
24.0643116608302 0.914956011730205
24.0643116608302 0.917888563049853
24.0643634109384 0.920821114369501
24.0643634109384 0.92375366568915
24.0643634109384 0.926686217008798
24.0643634109384 0.929618768328446
24.0643634109384 0.932551319648094
24.0643634109384 0.935483870967742
24.0643634109384 0.93841642228739
24.0643634109384 0.941348973607038
24.0653430503623 0.944281524926686
24.0653430503623 0.947214076246334
24.0653430503623 0.950146627565982
24.0653430503623 0.953079178885631
24.0653430503623 0.956011730205279
24.0653430503623 0.958944281524927
24.5674323782836 0.961876832844575
24.5674323782836 0.964809384164223
24.5674323782836 0.967741935483871
24.5674323782836 0.970674486803519
24.5674323782836 0.973607038123167
24.5674323782836 0.976539589442815
24.5674323782836 0.979472140762463
25.0927800209488 0.982404692082111
25.0927800209488 0.98533724340176
25.0927800209488 0.988269794721408
25.0927800209488 0.991202346041056
25.0927800209488 0.994134897360704
25.0927800209488 0.997067448680352
25.0927800209488 1
};
%\addlegendentry{Local Search (7 GHz)}
\addlegendentry{FR3 - Local Search}
\addplot [line width=1pt, crimson2143940, const plot mark left]
table {%
5.6659015418044 0.00280898876404494
5.66620367155803 0.00561797752808989
5.66653226502845 0.00842696629213483
5.66655965611612 0.0112359550561798
5.66663836951885 0.0140449438202247
5.66668659051661 0.0168539325842697
5.66671054779024 0.0196629213483146
5.66674921456553 0.0224719101123595
5.66674945995834 0.0252808988764045
5.66674945995834 0.0280898876404494
5.66674945995834 0.0308988764044944
5.66674945995834 0.0337078651685393
5.66674945995834 0.0365168539325843
5.66679634965601 0.0393258426966292
5.66716276704863 0.0421348314606742
5.66716276704863 0.0449438202247191
5.66716276704863 0.047752808988764
5.66717676856909 0.050561797752809
5.66719973650444 0.0533707865168539
5.66719973650444 0.0561797752808989
5.66719973650444 0.0589887640449438
5.66720175389922 0.0617977528089888
5.66720175389922 0.0646067415730337
5.667322136682 0.0674157303370786
5.66735326034296 0.0702247191011236
5.66738203660958 0.0730337078651685
5.66743494059907 0.0758426966292135
5.66746999021883 0.0786516853932584
5.66780742910194 0.0814606741573034
5.66831187210366 0.0842696629213483
5.66835048027237 0.0870786516853933
5.77916417645167 0.0898876404494382
5.77922399963512 0.0926966292134832
5.77924008769763 0.0955056179775281
5.77942765359264 0.098314606741573
5.77942765359264 0.101123595505618
5.77948594293171 0.103932584269663
5.77951669812852 0.106741573033708
5.77952340273676 0.109550561797753
5.77952340273676 0.112359550561798
5.77953390741481 0.115168539325843
5.77955565219275 0.117977528089888
5.77955565219275 0.120786516853933
5.77955565219275 0.123595505617978
5.77958748263887 0.126404494382022
5.77958748263887 0.129213483146067
5.77960389452024 0.132022471910112
5.77962613730648 0.134831460674157
5.77984301063295 0.137640449438202
5.89551256194969 0.140449438202247
5.89551256194969 0.143258426966292
5.89551256194969 0.146067415730337
5.89551256194969 0.148876404494382
5.89551256194969 0.151685393258427
5.89551256194969 0.154494382022472
5.89551256194969 0.157303370786517
5.89559771387317 0.160112359550562
5.89567601458047 0.162921348314607
5.89567601458047 0.165730337078652
5.89570265804137 0.168539325842697
5.89580114458955 0.171348314606742
5.89582540529841 0.174157303370787
5.8958429926034 0.176966292134831
5.8958429926034 0.179775280898876
5.89584794939549 0.182584269662921
5.89584794939549 0.185393258426966
6.01620804974953 0.188202247191011
6.01620804974953 0.191011235955056
6.01625186581973 0.193820224719101
6.01625186581973 0.196629213483146
6.01625186581973 0.199438202247191
6.01625186581973 0.202247191011236
6.01625186581973 0.205056179775281
6.01625186581973 0.207865168539326
6.01636288069778 0.210674157303371
6.01636288069778 0.213483146067416
6.01636288069778 0.216292134831461
6.01650544117889 0.219101123595506
6.01650544117889 0.221910112359551
6.01652732092759 0.224719101123595
6.01652732092759 0.22752808988764
6.01652732092759 0.230337078651685
6.01652732092759 0.23314606741573
6.01657537971644 0.235955056179775
6.01657537971644 0.23876404494382
6.01657537971644 0.241573033707865
6.01658754448745 0.24438202247191
6.01658754448745 0.247191011235955
6.01658754448745 0.25
6.01661072495011 0.252808988764045
6.01661953137443 0.25561797752809
6.01661953137443 0.258426966292135
6.01661953137443 0.26123595505618
6.01661953137443 0.264044943820225
6.01661953137443 0.26685393258427
6.01661953137443 0.269662921348315
6.01661953137443 0.27247191011236
6.01661953137443 0.275280898876405
6.01661953137443 0.278089887640449
6.01662419305205 0.280898876404494
6.01662419305205 0.283707865168539
6.01666172933028 0.286516853932584
6.01666172933028 0.289325842696629
6.01666172933028 0.292134831460674
6.01666172933028 0.294943820224719
6.01666588959116 0.297752808988764
6.14218768935459 0.300561797752809
6.1423566574439 0.303370786516854
6.1423566574439 0.306179775280899
6.1423566574439 0.308988764044944
6.1423566574439 0.311797752808989
6.1423566574439 0.314606741573034
6.1423566574439 0.317415730337079
6.27339906817833 0.320224719101124
6.27339906817833 0.323033707865169
6.27339906817833 0.325842696629214
6.27340148181674 0.328651685393258
6.27340148181674 0.331460674157303
6.2734852617966 0.334269662921348
6.2734852617966 0.337078651685393
11.3255712856144 0.339887640449438
11.3266687683964 0.342696629213483
11.3282904037932 0.345505617977528
11.3282908606715 0.348314606741573
11.3283845504387 0.351123595505618
11.328395649701 0.353932584269663
11.3287900518945 0.356741573033708
11.3291554009616 0.359550561797753
11.3293305325426 0.362359550561798
11.3293305325426 0.365168539325843
11.3293305325426 0.367977528089888
11.3293450054024 0.370786516853933
11.3293450054024 0.373595505617978
11.3293472485855 0.376404494382022
11.3293472485855 0.379213483146067
11.3305805554993 0.382022471910112
11.3308394969894 0.384831460674157
11.3309412316857 0.387640449438202
11.3309412316857 0.390449438202247
11.3309412316857 0.393258426966292
11.3309635464 0.396067415730337
11.3316351706159 0.398876404494382
11.3316351894567 0.401685393258427
11.3319976228608 0.404494382022472
11.3320190664853 0.407303370786517
11.3334305195829 0.410112359550562
11.3335057458922 0.412921348314607
11.334083899652 0.415730337078652
11.3355961471315 0.418539325842697
11.3355961471315 0.421348314606742
11.5561135261047 0.424157303370786
11.5562675573646 0.426966292134831
11.5574021737955 0.429775280898876
11.5574528399271 0.432584269662921
11.5574528399271 0.435393258426966
11.5575002937344 0.438202247191011
11.5575749413487 0.441011235955056
11.5575749413487 0.443820224719101
11.5575749413487 0.446629213483146
11.5578273018264 0.449438202247191
11.5579948459994 0.452247191011236
11.558034070473 0.455056179775281
11.5580506482546 0.457865168539326
11.558056162451 0.460674157303371
11.5580956597154 0.463483146067416
11.5580956597154 0.466292134831461
11.7902857440976 0.469101123595506
11.790402869439 0.471910112359551
11.790402869439 0.474719101123595
11.790402869439 0.47752808988764
11.790402869439 0.480337078651685
11.7904641779814 0.48314606741573
11.7904641779814 0.485955056179775
11.7904641779814 0.48876404494382
11.7908133662062 0.491573033707865
11.7908276554426 0.49438202247191
11.7908808115108 0.497191011235955
11.7909016773762 0.5
11.7909277965209 0.502808988764045
11.7909277965209 0.50561797752809
11.7909277965209 0.508426966292135
11.7910681105901 0.51123595505618
11.7910681105901 0.514044943820225
12.0321560077892 0.51685393258427
12.0321560077892 0.519662921348315
12.0324533000457 0.52247191011236
12.0324533000457 0.525280898876405
12.0324533000457 0.528089887640449
12.0324533000457 0.530898876404494
12.0324533000457 0.533707865168539
12.0324533000457 0.536516853932584
12.0324533000457 0.539325842696629
12.0325599345952 0.542134831460674
12.0325599345952 0.544943820224719
12.0325599345952 0.547752808988764
12.0325599345952 0.550561797752809
12.0327770189511 0.553370786516854
12.0327770189511 0.556179775280899
12.0328418114387 0.558988764044944
12.0328776759202 0.561797752808989
12.0328776759202 0.564606741573034
12.0328776759202 0.567415730337079
12.0328776759202 0.570224719101124
12.0328975406157 0.573033707865168
12.0328975406157 0.575842696629214
12.0328975406157 0.578651685393258
12.0328975406157 0.581460674157303
12.0328975406157 0.584269662921348
12.0329475942059 0.587078651685393
12.0329475942059 0.589887640449438
12.0329651938026 0.592696629213483
12.0329651938026 0.595505617977528
12.0329651938026 0.598314606741573
12.0329651938026 0.601123595505618
12.0329651938026 0.603932584269663
12.0329651938026 0.606741573033708
12.0329651938026 0.609550561797753
12.0332948737531 0.612359550561798
12.0332948737531 0.615168539325843
12.0332948737531 0.617977528089888
12.0332948737531 0.620786516853933
12.0332948737531 0.623595505617977
12.0332948737531 0.626404494382023
12.2839373462485 0.629213483146067
12.2839373462485 0.632022471910112
12.2839373462485 0.634831460674157
12.2839373462485 0.637640449438202
12.2839373462485 0.640449438202247
12.2839373462485 0.643258426966292
12.2844142909643 0.646067415730337
12.5466495172188 0.648876404494382
12.5466495172188 0.651685393258427
12.5466495172188 0.654494382022472
12.5466495172188 0.657303370786517
12.5466495172188 0.660112359550562
12.5466495172188 0.662921348314607
12.5466495172188 0.665730337078652
22.638374356123 0.668539325842697
22.6387337214615 0.671348314606742
22.6388409384027 0.674157303370786
22.6388409384027 0.676966292134832
22.639264214469 0.679775280898876
22.6394544452143 0.682584269662921
22.6395941076639 0.685393258426966
22.6395941076639 0.688202247191011
22.6395941076639 0.691011235955056
22.6409671764544 0.693820224719101
22.6418066685933 0.696629213483146
22.6418066685933 0.699438202247191
22.6421038086805 0.702247191011236
22.6421038086805 0.705056179775281
22.6421038086805 0.707865168539326
22.6421038086805 0.710674157303371
22.6421038086805 0.713483146067416
22.6465538396012 0.716292134831461
22.6473931924946 0.719101123595506
22.6473931924946 0.721910112359551
22.647500240243 0.724719101123595
22.6481340344905 0.72752808988764
22.6507988802021 0.730337078651685
22.6507988802021 0.73314606741573
22.652329143966 0.735955056179775
22.652329143966 0.73876404494382
22.6523481926742 0.741573033707865
22.657810149631 0.74438202247191
22.6583151997057 0.747191011235955
22.6606036961026 0.75
22.6667557078159 0.752808988764045
22.6671837753258 0.75561797752809
23.1030954138524 0.758426966292135
23.1034326074339 0.76123595505618
23.1036897224837 0.764044943820225
23.1084277077109 0.76685393258427
23.1084277077109 0.769662921348315
23.1086174190513 0.77247191011236
23.1086667542799 0.775280898876405
23.1092365836089 0.778089887640449
23.1092365836089 0.780898876404494
23.109297237998 0.783707865168539
23.1107514467802 0.786516853932584
23.1108451659532 0.789325842696629
23.1110298965596 0.792134831460674
23.1110366577859 0.794943820224719
23.1111881628215 0.797752808988764
23.1112208130489 0.800561797752809
23.1157174949965 0.803370786516854
23.5764024227991 0.806179775280899
23.5764024227991 0.808988764044944
23.5768955852017 0.811797752808989
23.5768955852017 0.814606741573034
23.576955877922 0.817415730337079
23.576955877922 0.820224719101124
23.576955877922 0.823033707865168
23.576955877922 0.825842696629214
23.5786931714379 0.828651685393258
23.5788829866469 0.831460674157303
23.5789234926775 0.834269662921348
23.5790417662836 0.837078651685393
23.5799876923535 0.839887640449438
23.5799876923535 0.842696629213483
23.5799888086146 0.845505617977528
24.0620203699543 0.848314606741573
24.0620203699543 0.851123595505618
24.0633573049726 0.853932584269663
24.0633573049726 0.856741573033708
24.0633573049726 0.859550561797753
24.0633573049726 0.862359550561798
24.0636611022943 0.865168539325843
24.0636611022943 0.867977528089888
24.0636611022943 0.870786516853933
24.0636611022943 0.873595505617977
24.0636611022943 0.876404494382023
24.0645133490286 0.879213483146067
24.0645133490286 0.882022471910112
24.0645133490286 0.884831460674157
24.0645133490286 0.887640449438202
24.0645133490286 0.890449438202247
24.0645133490286 0.893258426966292
24.0645133490286 0.896067415730337
24.0645133490286 0.898876404494382
24.0645133490286 0.901685393258427
24.0645751292368 0.904494382022472
24.0646445982211 0.907303370786517
24.0646445982211 0.910112359550562
24.0646445982211 0.912921348314607
24.0646445982211 0.915730337078652
24.0646445982211 0.918539325842697
24.0646445982211 0.921348314606742
24.0646445982211 0.924157303370786
24.0646481461559 0.926966292134832
24.0646481461559 0.929775280898876
24.0646582120845 0.932584269662921
24.0646582120845 0.935393258426966
24.0646582120845 0.938202247191011
24.0646582120845 0.941011235955056
24.0646582120845 0.943820224719101
24.0648429466377 0.946629213483146
24.0648429466377 0.949438202247191
24.0651836485305 0.952247191011236
24.0651836485305 0.955056179775281
24.0658454000148 0.957865168539326
24.0658454000148 0.960674157303371
24.5663753707352 0.963483146067416
24.5663753707352 0.966292134831461
24.5663753707352 0.969101123595506
24.5663753707352 0.971910112359551
24.5663753707352 0.974719101123595
24.5663753707352 0.97752808988764
24.5663753707352 0.980337078651685
25.0926114049462 0.98314606741573
25.0926114049462 0.985955056179775
25.0926114049462 0.98876404494382
25.0926114049462 0.991573033707865
25.0926114049462 0.99438202247191
25.0926114049462 0.997191011235955
25.0926114049462 1
};
%\addlegendentry{Pruning-Based (7 GHz)}
\addlegendentry{FR3 - Selective-reduction}
\end{axis}

\end{tikzpicture}


==> figures/empirical_cdf_sc1_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorchid16547173}{RGB}{165,47,173}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen31162195}{RGB}{255, 105, 180}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Energy Efficiency [Bits/W]},
xmajorgrids,
xmin=4.47477051173379, xmax=26.074589997578,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [line width=1pt, steelblue31119180, const plot mark left]
table {%
5.63627392633467 0.00263852242744063
5.63627392633467 0.00527704485488127
5.63627392633467 0.0079155672823219
5.63966449881727 0.0105540897097625
5.63984029480836 0.0131926121372032
5.63984029480836 0.0158311345646438
5.64420346501377 0.0184696569920844
5.64556894195324 0.0211081794195251
5.64556894195324 0.0237467018469657
5.64556894195324 0.0263852242744063
5.64589811471684 0.029023746701847
5.64589811471684 0.0316622691292876
5.64589811471684 0.0343007915567282
5.64591233346716 0.0369393139841689
5.64778898411419 0.0395778364116095
5.64778898411419 0.0422163588390501
5.64877017745583 0.0448548812664908
5.64946266314779 0.0474934036939314
5.64972873812987 0.050131926121372
5.65148896057596 0.0527704485488127
5.65148896057596 0.0554089709762533
5.65149648429278 0.0580474934036939
5.65149648429278 0.0606860158311346
5.65176466557138 0.0633245382585752
5.6526177672257 0.0659630606860158
5.6526177672257 0.0686015831134565
5.65338374709222 0.0712401055408971
5.65391478652715 0.0738786279683377
5.65401998351069 0.0765171503957784
5.65428853105234 0.079155672823219
5.65428853105234 0.0817941952506596
5.65438248576216 0.0844327176781003
5.65438248576216 0.0870712401055409
5.65438248576216 0.0897097625329815
5.65438248576216 0.0923482849604222
5.6598668621876 0.0949868073878628
5.65990202221457 0.0976253298153034
5.66025603515361 0.100263852242744
5.66029727256751 0.102902374670185
5.66321850013109 0.105540897097625
5.74226236550167 0.108179419525066
5.75176199471532 0.110817941952507
5.7518129702571 0.113456464379947
5.7518129702571 0.116094986807388
5.75673980423626 0.118733509234828
5.75907814837658 0.121372031662269
5.75974335959302 0.12401055408971
5.76153512029975 0.12664907651715
5.76423981423498 0.129287598944591
5.76446722819493 0.131926121372032
5.76554117508979 0.134564643799472
5.76735419362994 0.137203166226913
5.76945362352052 0.139841688654354
5.7697575945455 0.142480211081794
5.77165766664455 0.145118733509235
5.77352703878261 0.147757255936675
5.7737557274457 0.150395778364116
5.77404507611891 0.153034300791557
5.85029834678315 0.155672823218997
5.86794722531188 0.158311345646438
5.86988618175459 0.160949868073879
5.87113315469961 0.163588390501319
5.8843196300955 0.16622691292876
5.88500480215943 0.168865435356201
5.88500480215943 0.171503957783641
5.88931216216091 0.174142480211082
5.88982481205647 0.176781002638522
5.89384138160682 0.179419525065963
5.89384138160682 0.182058047493404
5.89392526351025 0.184696569920844
5.89400491459759 0.187335092348285
5.89400491459759 0.189973614775726
5.8941565580119 0.192612137203166
6.00242710926944 0.195250659630607
6.00888677199203 0.197889182058047
6.00922789570797 0.200527704485488
6.00991693459554 0.203166226912929
6.00991693459554 0.205804749340369
6.01044296505661 0.20844327176781
6.01044296505661 0.211081794195251
6.01044296505661 0.213720316622691
6.01068606216708 0.216358839050132
6.01068606216708 0.218997361477573
6.01068606216708 0.221635883905013
6.01068606216708 0.224274406332454
6.01348750513568 0.226912928759894
6.0149866626435 0.229551451187335
6.0149866626435 0.232189973614776
6.01546554593136 0.234828496042216
6.01546554593136 0.237467018469657
6.01546554593136 0.240105540897098
6.01546554593136 0.242744063324538
6.01546554593136 0.245382585751979
6.01546554593136 0.24802110817942
6.01546554593136 0.25065963060686
6.01557940825659 0.253298153034301
6.01557940825659 0.255936675461741
6.01571120451503 0.258575197889182
6.01571120451503 0.261213720316623
6.01575219843266 0.263852242744063
6.01607249076725 0.266490765171504
6.01607249076725 0.269129287598945
6.01607249076725 0.271767810026385
6.01607249076725 0.274406332453826
6.01607249076725 0.277044854881267
6.13690881247321 0.279683377308707
6.13690881247321 0.282321899736148
6.13690881247321 0.284960422163588
6.13690881247321 0.287598944591029
6.13690881247321 0.29023746701847
6.13690881247321 0.29287598944591
6.13690881247321 0.295514511873351
6.13690881247321 0.298153034300792
6.13690881247321 0.300791556728232
6.13690881247321 0.303430079155673
6.13690881247321 0.306068601583113
6.13690881247321 0.308707124010554
6.13690881247321 0.311345646437995
6.13690881247321 0.313984168865435
6.13690881247321 0.316622691292876
6.13690881247321 0.319261213720317
6.14189044515541 0.321899736147757
6.14189044515541 0.324538258575198
6.14189044515541 0.327176781002639
6.14189044515541 0.329815303430079
6.14189044515541 0.33245382585752
6.14189044515541 0.33509234828496
6.14189044515541 0.337730870712401
6.27323325487237 0.340369393139842
6.27323325487237 0.343007915567282
6.27323325487237 0.345646437994723
6.27323325487237 0.348284960422164
6.27323325487237 0.350923482849604
6.27323325487237 0.353562005277045
6.27323325487237 0.356200527704486
10.9166202700629 0.358839050131926
10.9414941211374 0.361477572559367
10.9430626482378 0.364116094986807
10.9430626482378 0.366754617414248
10.9556004791057 0.369393139841689
10.9714849393425 0.372031662269129
10.9714849393425 0.37467018469657
10.9714849393425 0.377308707124011
10.9720348896799 0.379947229551451
10.9819236481803 0.382585751978892
10.9822408984494 0.385224274406332
10.9920582492979 0.387862796833773
11.0189276960448 0.390501319261214
11.068259011339 0.393139841688654
11.0779502721291 0.395778364116095
11.1023317580302 0.398416886543536
11.1086682724671 0.401055408970976
11.1086682724671 0.403693931398417
11.1113277814535 0.406332453825858
11.1253841020746 0.408970976253298
11.1253841020746 0.411609498680739
11.1281011826986 0.414248021108179
11.1281011826986 0.41688654353562
11.1281011826986 0.419525065963061
11.1281011826986 0.422163588390501
11.1377748502086 0.424802110817942
11.1538817569981 0.427440633245383
11.1567424098571 0.430079155672823
11.1989855741938 0.432717678100264
11.2606639300111 0.435356200527704
11.2723375922024 0.437994722955145
11.2854969066896 0.440633245382586
11.3980905347302 0.443271767810026
11.3997116975581 0.445910290237467
11.4027647638971 0.448548812664908
11.4119585951923 0.451187335092348
11.4119585951923 0.453825857519789
11.4123092007444 0.45646437994723
11.4123092007444 0.45910290237467
11.4534014816623 0.461741424802111
11.4613255968575 0.464379947229551
11.4613255968575 0.467018469656992
11.4796278607793 0.469656992084433
11.4799028670744 0.472295514511873
11.4919669390584 0.474934036939314
11.493209295692 0.477572559366755
11.5001935134151 0.480211081794195
11.500548560557 0.482849604221636
11.5119123352164 0.485488126649077
11.5404702437317 0.488126649076517
11.5436410215614 0.490765171503958
11.5441140038336 0.493403693931398
11.5441140038336 0.496042216358839
11.5513491979416 0.49868073878628
11.6823102476095 0.50131926121372
11.7261479659551 0.503957783641161
11.7261479659551 0.506596306068602
11.7261479659551 0.509234828496042
11.735017425086 0.511873350923483
11.735017425086 0.514511873350924
11.736155323285 0.517150395778364
11.7650732944859 0.519788918205805
11.7672848237792 0.522427440633245
11.7800092116856 0.525065963060686
11.7800092116856 0.527704485488127
11.7800092116856 0.530343007915567
11.7829474062568 0.532981530343008
11.9990260945618 0.535620052770449
12.006301397445 0.538258575197889
12.0077197658576 0.54089709762533
12.0084325347441 0.54353562005277
12.0084325347441 0.546174142480211
12.0084325347441 0.548812664907652
12.0084325347441 0.551451187335092
12.0084927713144 0.554089709762533
12.0084927713144 0.556728232189974
12.0084927713144 0.559366754617414
12.0205787706975 0.562005277044855
12.0205787706975 0.564643799472295
12.0281829481184 0.567282321899736
12.0281829481184 0.569920844327177
12.0284486049245 0.572559366754617
12.0284486049245 0.575197889182058
12.0290241369141 0.577836411609499
12.0290241369141 0.580474934036939
12.0290241369141 0.58311345646438
12.0290241369141 0.585751978891821
12.0290241369141 0.588390501319261
12.0290600514862 0.591029023746702
12.0290600514862 0.593667546174143
12.031087150648 0.596306068601583
12.031087150648 0.598944591029024
12.031087150648 0.601583113456464
12.031087150648 0.604221635883905
12.031087150648 0.606860158311346
12.031087150648 0.609498680738786
12.2641507067256 0.612137203166227
12.2641507067256 0.614775725593668
12.2641507067256 0.617414248021108
12.2641507067256 0.620052770448549
12.2641507067256 0.622691292875989
12.2641507067256 0.62532981530343
12.2641507067256 0.627968337730871
12.2641507067256 0.630606860158311
12.2641507067256 0.633245382585752
12.2641507067256 0.635883905013193
12.2641507067256 0.638522427440633
12.2641507067256 0.641160949868074
12.2641507067256 0.643799472295514
12.2641507067256 0.646437994722955
12.2641507067256 0.649076517150396
12.2641507067256 0.651715039577836
12.2820061805126 0.654353562005277
12.2820061805126 0.656992084432718
12.2820061805126 0.659630606860158
12.2820061805126 0.662269129287599
12.2820061805126 0.66490765171504
12.2820061805126 0.66754617414248
12.2820061805126 0.670184696569921
12.5458816311142 0.672823218997362
12.5458816311142 0.675461741424802
12.5458816311142 0.678100263852243
12.5458816311142 0.680738786279683
12.5458816311142 0.683377308707124
12.5458816311142 0.686015831134565
12.5458816311142 0.688654353562005
17.3231357322555 0.691292875989446
18.1410983637489 0.693931398416887
18.5097162032709 0.696569920844327
18.5771274952869 0.699208443271768
18.7790791421806 0.701846965699208
19.0028013627786 0.704485488126649
19.0461737668766 0.70712401055409
19.2320767102371 0.70976253298153
19.535293446344 0.712401055408971
19.5986194451399 0.715039577836412
19.5986194451399 0.717678100263852
19.5986194451399 0.720316622691293
19.6179154752895 0.722955145118733
19.6231695789834 0.725593667546174
19.8663052291684 0.728232189973615
19.9622489756946 0.730870712401055
20.1375048845086 0.733509234828496
20.1502783834225 0.736147757255937
20.2044736701055 0.738786279683377
20.2858804027267 0.741424802110818
20.2969699165885 0.744063324538259
20.2970364642199 0.746701846965699
20.4258036248011 0.74934036939314
20.5689991408786 0.75197889182058
20.6965609221728 0.754617414248021
21.0840492839598 0.757255936675462
21.137923317099 0.759894459102902
21.1486002968403 0.762532981530343
21.2155337712957 0.765171503957784
21.2476469247012 0.767810026385224
21.3422625790392 0.770448548812665
21.3639653634313 0.773087071240106
21.5648552793832 0.775725593667546
21.5648552793832 0.778364116094987
21.5655800618829 0.781002638522427
21.5941619517924 0.783641160949868
21.8764496436519 0.786279683377309
21.9947548655852 0.788918205804749
22.0448263253001 0.79155672823219
22.0489563511038 0.794195250659631
22.0894659996729 0.796833773087071
22.1270009582136 0.799472295514512
22.4394689730765 0.802110817941952
22.4821060449998 0.804749340369393
22.7003085911882 0.807387862796834
22.8084928419404 0.810026385224274
22.8084928419404 0.812664907651715
22.8597110331519 0.815303430079156
22.9966219100639 0.817941952506596
23.0176518281744 0.820580474934037
23.2750731142075 0.823218997361478
23.3458975457158 0.825857519788918
23.4043823278816 0.828496042216359
23.4577144050434 0.831134564643799
23.4906352949326 0.83377308707124
23.4906352949326 0.836411609498681
23.4906352949326 0.839050131926121
23.4924160896687 0.841688654353562
23.4924160896687 0.844327176781003
23.8550409760801 0.846965699208443
23.8550409760801 0.849604221635884
23.8550409760801 0.852242744063325
23.8550409760801 0.854881266490765
23.8639165025964 0.857519788918206
23.8639165025964 0.860158311345646
23.8689687575581 0.862796833773087
23.8689687575581 0.865435356200528
23.8689687575581 0.868073878627968
24.0117752676801 0.870712401055409
24.0117752676801 0.87335092348285
24.0422366104552 0.87598944591029
24.0422366104552 0.878627968337731
24.0423181782898 0.881266490765171
24.0423181782898 0.883905013192612
24.0455821506695 0.886543535620053
24.0455821506695 0.889182058047493
24.0455821506695 0.891820580474934
24.0455821506695 0.894459102902375
24.0455821506695 0.897097625329815
24.0455821506695 0.899736147757256
24.0455821506695 0.902374670184697
24.0455821506695 0.905013192612137
24.0532506346005 0.907651715039578
24.0532506346005 0.910290237467018
24.0532506346005 0.912928759894459
24.0532506346005 0.9155672823219
24.0532506346005 0.91820580474934
24.0532506346005 0.920844327176781
24.4849741006003 0.923482849604222
24.4849741006003 0.926121372031662
24.4849741006003 0.928759894459103
24.4849741006003 0.931398416886544
24.4849741006003 0.934036939313984
24.4849741006003 0.936675461741425
24.4849741006003 0.939313984168865
24.4849741006003 0.941952506596306
24.4849741006003 0.944591029023747
24.4849741006003 0.947229551451187
24.4849741006003 0.949868073878628
24.4849741006003 0.952506596306069
24.4849741006003 0.955145118733509
24.4849741006003 0.95778364116095
24.4849741006003 0.96042216358839
24.4849741006003 0.963060686015831
24.5560517494057 0.965699208443272
24.5560517494057 0.968337730870712
24.5560517494057 0.970976253298153
24.5560517494057 0.973614775725594
24.5560517494057 0.976253298153034
24.5560517494057 0.978891820580475
24.5560517494057 0.981530343007916
25.0894240748594 0.984168865435356
25.0894240748594 0.986807387862797
25.0894240748594 0.989445910290237
25.0894240748594 0.992084432717678
25.0894240748594 0.994722955145119
25.0894240748594 0.997361477572559
25.0894240748594 1
};
\addlegendentry{FR1 - Local Search}
\addplot [line width=1pt, darkorange25512714, const plot mark left]
table {%
5.52434531552893 0.00257731958762887
5.52434531552893 0.00515463917525773
5.54045672413201 0.0077319587628866
5.58926432938244 0.0103092783505155
5.65135161679648 0.0128865979381443
5.65439231098786 0.0154639175257732
5.65439231098786 0.0180412371134021
5.65443262191226 0.0206185567010309
5.65452525154623 0.0231958762886598
5.65452548472677 0.0257731958762887
5.65541278197329 0.0283505154639175
5.65546500923358 0.0309278350515464
5.65577744180243 0.0335051546391753
5.65577744180243 0.0360824742268041
5.65577744180243 0.038659793814433
5.65608661049895 0.0412371134020619
5.65608705880372 0.0438144329896907
5.65608705880372 0.0463917525773196
5.65608705880372 0.0489690721649485
5.65831641352476 0.0515463917525773
5.65835184630312 0.0541237113402062
5.6588105572312 0.0567010309278351
5.65896906455344 0.0592783505154639
5.65950995239217 0.0618556701030928
5.65955206783855 0.0644329896907216
5.65955206783855 0.0670103092783505
5.65957612812074 0.0695876288659794
5.6595935835347 0.0721649484536082
5.6595935835347 0.0747422680412371
5.73008607216529 0.077319587628866
5.73008607216529 0.0798969072164948
5.73008607216529 0.0824742268041237
5.73421642470618 0.0850515463917526
5.7342164247078 0.0876288659793814
5.73950939245874 0.0902061855670103
5.74015733093505 0.0927835051546392
5.74027519956918 0.095360824742268
5.74107352605514 0.0979381443298969
5.74847620881888 0.100515463917526
5.74847620881888 0.103092783505155
5.74927630026106 0.105670103092784
5.7498424887572 0.108247422680412
5.75083656626565 0.110824742268041
5.75083656626565 0.11340206185567
5.7508365742 0.115979381443299
5.75398485573489 0.118556701030928
5.7543149764128 0.121134020618557
5.7543149764128 0.123711340206186
5.7543149764128 0.126288659793814
5.75434673422078 0.128865979381443
5.75434673422078 0.131443298969072
5.76995531169276 0.134020618556701
5.77000476722383 0.13659793814433
5.7712215639167 0.139175257731959
5.85956586190691 0.141752577319588
5.86498114334276 0.144329896907216
5.86498114334449 0.146907216494845
5.88462974245625 0.149484536082474
5.88476531944913 0.152061855670103
5.88485335143945 0.154639175257732
5.88569250023579 0.157216494845361
5.88569250023579 0.15979381443299
5.88569250023579 0.162371134020619
5.88871166989394 0.164948453608247
5.88871166989394 0.167525773195876
5.88881342951791 0.170103092783505
5.88881342951791 0.172680412371134
5.88888781578938 0.175257731958763
5.88927342719955 0.177835051546392
5.88927342719955 0.180412371134021
5.88927342720369 0.182989690721649
5.889829616509 0.185567010309278
5.88989084511558 0.188144329896907
5.88997249323087 0.190721649484536
5.89401620049879 0.193298969072165
5.89411921591183 0.195876288659794
5.89411921591183 0.198453608247423
5.89411921591183 0.201030927835052
5.89411921645392 0.20360824742268
5.89414924808709 0.206185567010309
5.89436498609129 0.208762886597938
5.8943705118037 0.211340206185567
5.8943705118037 0.213917525773196
6.01017652086476 0.216494845360825
6.01029757254902 0.219072164948454
6.01041042345899 0.221649484536082
6.01041042345899 0.224226804123711
6.01041042345899 0.22680412371134
6.01041042345899 0.229381443298969
6.01041042345899 0.231958762886598
6.01075600653908 0.234536082474227
6.01075600653908 0.237113402061856
6.01515419144851 0.239690721649485
6.01515419144851 0.242268041237113
6.01561466963686 0.244845360824742
6.01561466963686 0.247422680412371
6.01561466963686 0.25
6.0156185760166 0.252577319587629
6.01562467588283 0.255154639175258
6.01562566303292 0.257731958762887
6.0156994423441 0.260309278350515
6.0156994423441 0.262886597938144
6.0156994423441 0.265463917525773
6.01573000888081 0.268041237113402
6.01573000888081 0.270618556701031
6.01573000888081 0.27319587628866
6.01585708157628 0.275773195876289
6.01585708157628 0.278350515463918
6.01585708157628 0.280927835051546
6.01585708157628 0.283505154639175
6.01585708157628 0.286082474226804
6.13807255067742 0.288659793814433
6.13807255067742 0.291237113402062
6.13807255067742 0.293814432989691
6.13807255067742 0.29639175257732
6.13807255067742 0.298969072164948
6.13807255067742 0.301546391752577
6.13807255067742 0.304123711340206
6.13807255067742 0.306701030927835
6.13807255067742 0.309278350515464
6.13904016121581 0.311855670103093
6.13910012876596 0.314432989690722
6.13910012876596 0.31701030927835
6.13910012876596 0.319587628865979
6.13910012876596 0.322164948453608
6.13910012876596 0.324742268041237
6.1408524540135 0.327319587628866
6.1408524540135 0.329896907216495
6.14085747922787 0.332474226804124
6.14085747962076 0.335051546391753
6.14085747962076 0.337628865979381
6.14176100036729 0.34020618556701
6.14177844469217 0.342783505154639
6.14177844469217 0.345360824742268
6.14177844469217 0.347938144329897
6.14177844469217 0.350515463917526
6.14177844469217 0.353092783505155
6.14177844469217 0.355670103092784
6.27271906662928 0.358247422680412
6.27271906662928 0.360824742268041
6.27271906662928 0.36340206185567
6.27292427414101 0.365979381443299
6.27292427414101 0.368556701030928
6.27292427414101 0.371134020618557
6.27292451845606 0.373711340206186
9.61050997373188 0.376288659793814
9.9342410338659 0.378865979381443
9.93725523066693 0.381443298969072
9.93725523066693 0.384020618556701
10.2172441297287 0.38659793814433
10.421698118221 0.389175257731959
10.4260569491137 0.391752577319588
10.4282946895538 0.394329896907216
10.4282946895538 0.396907216494845
10.4490156439375 0.399484536082474
10.4705117486284 0.402061855670103
10.4722687993916 0.404639175257732
10.4722687993916 0.407216494845361
10.4722687993916 0.40979381443299
10.4722687993916 0.412371134020619
10.5067825784567 0.414948453608247
10.5077322483293 0.417525773195876
10.6563668097875 0.420103092783505
10.662408117727 0.422680412371134
10.9333873516892 0.425257731958763
11.0189046002644 0.427835051546392
11.0700218800987 0.430412371134021
11.1873011306231 0.43298969072165
11.1873011306231 0.435567010309278
11.1920099175632 0.438144329896907
11.1920099175632 0.440721649484536
11.1992141076664 0.443298969072165
11.2155140159395 0.445876288659794
11.2230989328799 0.448453608247423
11.2240416321598 0.451030927835052
11.224191936502 0.45360824742268
11.2341970219088 0.456185567010309
11.2347780345228 0.458762886597938
11.2347780345228 0.461340206185567
11.2347780345228 0.463917525773196
11.2688708759178 0.466494845360825
11.2709556518984 0.469072164948454
11.2709825603355 0.471649484536082
11.2712314704324 0.474226804123711
11.2720853156486 0.47680412371134
11.272320998619 0.479381443298969
11.274571482137 0.481958762886598
11.2825317306309 0.484536082474227
11.2825317306309 0.487113402061856
11.3020934222677 0.489690721649485
11.3051111837065 0.492268041237113
11.3058985331757 0.494845360824742
11.3058985331757 0.497422680412371
11.4980661857417 0.5
11.4991225145749 0.502577319587629
11.521569962518 0.505154639175258
11.5248036611823 0.507731958762887
11.5248036611823 0.510309278350515
11.6882422787094 0.512886597938144
11.6964743866612 0.515463917525773
11.6964743866785 0.518041237113402
11.6964743866785 0.520618556701031
11.7235905753114 0.52319587628866
11.7248637820236 0.525773195876289
11.7265146177659 0.528350515463918
11.7281415854017 0.530927835051546
11.7334493814369 0.533505154639175
11.7334493814369 0.536082474226804
11.7375391662512 0.538659793814433
11.7375391662512 0.541237113402062
11.7375391662512 0.543814432989691
11.7609444853415 0.54639175257732
11.7609444870732 0.548969072164949
11.7615853961228 0.551546391752577
11.7661612432969 0.554123711340206
11.7673910986007 0.556701030927835
11.7795199582876 0.559278350515464
11.782795969999 0.561855670103093
11.782795969999 0.564432989690722
11.7831346469498 0.56701030927835
11.7834635165205 0.569587628865979
11.7834635165205 0.572164948453608
11.7834635165205 0.574742268041237
11.7834635165205 0.577319587628866
12.0073130396101 0.579896907216495
12.0088122018228 0.582474226804124
12.0088122018228 0.585051546391753
12.0088122018228 0.587628865979381
12.0092841378413 0.59020618556701
12.0092841378413 0.592783505154639
12.0092841378413 0.595360824742268
12.0092841378413 0.597938144329897
12.0278565424337 0.600515463917526
12.0278565424337 0.603092783505155
12.0289815592633 0.605670103092783
12.0289815592633 0.608247422680412
12.0289815592633 0.610824742268041
12.0293168027674 0.61340206185567
12.0293168027674 0.615979381443299
12.0295595702657 0.618556701030928
12.0295595702657 0.621134020618557
12.0295595702657 0.623711340206186
12.0295713082737 0.626288659793814
12.0299087990339 0.628865979381443
12.0299087990339 0.631443298969072
12.0299087990339 0.634020618556701
12.0299087990339 0.63659793814433
12.0299275926382 0.639175257731959
12.0299275926382 0.641752577319588
12.0299275926382 0.644329896907217
12.2713957803903 0.646907216494845
12.2713957803903 0.649484536082474
12.2713957803903 0.652061855670103
12.2713957803903 0.654639175257732
12.2713957803903 0.657216494845361
12.2713957803903 0.65979381443299
12.2713957803903 0.662371134020619
12.2713957803903 0.664948453608247
12.2713957803903 0.667525773195876
12.2713957803903 0.670103092783505
12.2713957803903 0.672680412371134
12.2713957803903 0.675257731958763
12.2713957803903 0.677835051546392
12.2713957803903 0.680412371134021
12.2713957803903 0.68298969072165
12.2713957803903 0.685567010309278
12.277734482257 0.688144329896907
12.2781903799186 0.690721649484536
12.2782179842357 0.693298969072165
12.2782179842357 0.695876288659794
12.2782179842357 0.698453608247423
12.2782179842357 0.701030927835051
12.282776689708 0.70360824742268
12.282776689708 0.706185567010309
12.282776689708 0.708762886597938
12.2829704028214 0.711340206185567
12.2829704028214 0.713917525773196
12.2829704028214 0.716494845360825
12.2829704028214 0.719072164948454
12.5453508456905 0.721649484536082
12.5453508456905 0.724226804123711
12.5453508465536 0.72680412371134
12.5453508465536 0.729381443298969
12.5453508465536 0.731958762886598
12.5453508465536 0.734536082474227
12.5460711272132 0.737113402061856
18.7915588223693 0.739690721649485
20.9939497760697 0.742268041237113
20.9939497760697 0.744845360824742
21.0739926426735 0.747422680412371
21.3515447021025 0.75
21.4007302269988 0.752577319587629
21.4007302269988 0.755154639175258
21.8586834511826 0.757731958762887
22.3447601362701 0.760309278350515
22.3470674530332 0.762886597938144
22.4681518662033 0.765463917525773
22.4749779702016 0.768041237113402
22.4775030635234 0.770618556701031
22.5032030390279 0.77319587628866
22.5195603775652 0.775773195876289
22.519560480997 0.778350515463918
22.519560480997 0.780927835051546
22.7346290577559 0.783505154639175
22.7687719828135 0.786082474226804
22.8468793634148 0.788659793814433
22.8527989275849 0.791237113402062
22.8824955463219 0.793814432989691
22.8824955463219 0.79639175257732
22.8887422166321 0.798969072164949
22.9414789810898 0.801546391752577
22.9414789810898 0.804123711340206
23.1267403646435 0.806701030927835
23.2852714946302 0.809278350515464
23.2852714959266 0.811855670103093
23.3049502166026 0.814432989690722
23.3757702106187 0.81701030927835
23.403216840808 0.819587628865979
23.4768955369022 0.822164948453608
23.4815536226721 0.824742268041237
23.4927901523459 0.827319587628866
23.4927901543822 0.829896907216495
23.4927901543822 0.832474226804124
23.5030985199069 0.835051546391753
23.5030985214248 0.837628865979381
23.5030985214248 0.84020618556701
23.877157663028 0.842783505154639
23.877157663028 0.845360824742268
23.8962666122173 0.847938144329897
23.8962666122173 0.850515463917526
23.8962666122173 0.853092783505155
23.8962666122173 0.855670103092783
23.8962666122173 0.858247422680412
23.8962666122173 0.860824742268041
23.8962666122173 0.86340206185567
24.0413152033978 0.865979381443299
24.0413152033978 0.868556701030928
24.0429977946863 0.871134020618557
24.0429977946863 0.873711340206186
24.0429977946863 0.876288659793814
24.0429977972975 0.878865979381443
24.0429977972975 0.881443298969072
24.0466612789546 0.884020618556701
24.0466612789546 0.88659793814433
24.0466803046867 0.889175257731959
24.0466803046867 0.891752577319588
24.0466803046867 0.894329896907217
24.0466803046867 0.896907216494845
24.0466803046867 0.899484536082474
24.0486224258504 0.902061855670103
24.0486224258504 0.904639175257732
24.0492327500208 0.907216494845361
24.0492327500208 0.90979381443299
24.5156188505139 0.912371134020619
24.5156188505139 0.914948453608247
24.5156188505139 0.917525773195876
24.5156188505139 0.920103092783505
24.5156188505139 0.922680412371134
24.5156188505139 0.925257731958763
24.5156188505139 0.927835051546392
24.5156188505139 0.930412371134021
24.5156188505139 0.93298969072165
24.5156188531707 0.935567010309278
24.5156188531707 0.938144329896907
24.5156188531707 0.940721649484536
24.5156188531707 0.943298969072165
24.5156188531707 0.945876288659794
24.5156188531707 0.948453608247423
24.5156188539332 0.951030927835051
24.5435631495923 0.95360824742268
24.5435631495923 0.956185567010309
24.5435631495923 0.958762886597938
24.5436671814974 0.961340206185567
24.543667183396 0.963917525773196
24.5618583853948 0.966494845360825
24.5618583853948 0.969072164948454
24.5618583853948 0.971649484536082
24.5618583853948 0.974226804123711
24.5618583853948 0.97680412371134
24.5618583853948 0.979381443298969
24.561858394613 0.981958762886598
25.0891526148298 0.984536082474227
25.0891526148298 0.987113402061856
25.0902824201117 0.989690721649485
25.0902824787209 0.992268041237113
25.0902824787209 0.994845360824742
25.0902824787209 0.997422680412371
25.0902824787209 1
};
\addlegendentry{FR1 - Selective-reduction}
\addplot [line width=1pt, darkorchid16547173, const plot mark left]
table {%
4.77441828487617 0.0022075055187638
4.77441828487617 0.00441501103752759
4.77441828487617 0.00662251655629139
4.77441828487617 0.00883002207505519
4.77441828487617 0.011037527593819
4.77441828487617 0.0132450331125828
4.77441828487617 0.0154525386313466
4.77441828487617 0.0176600441501104
4.77441828487617 0.0198675496688742
4.77441828487617 0.022075055187638
4.77441828487617 0.0242825607064018
4.77441828487617 0.0264900662251656
4.77441828487617 0.0286975717439294
4.77441828487617 0.0309050772626932
4.77441828487617 0.033112582781457
4.77441828487617 0.0353200883002208
4.77441828487617 0.0375275938189845
4.77441828487617 0.0397350993377483
4.77441828487617 0.0419426048565121
4.77441828487617 0.0441501103752759
4.77441828487617 0.0463576158940397
4.77441828487617 0.0485651214128035
4.77441828487617 0.0507726269315673
4.77441828487617 0.0529801324503311
4.77441828487617 0.0551876379690949
4.77441828487617 0.0573951434878587
4.77441828487617 0.0596026490066225
4.77441828487617 0.0618101545253863
4.77441828487617 0.0640176600441501
4.77441828487617 0.0662251655629139
4.77441828487617 0.0684326710816777
4.77441828487617 0.0706401766004415
4.77441828487617 0.0728476821192053
4.77441828487617 0.0750551876379691
4.77441828487617 0.0772626931567329
4.77441828487617 0.0794701986754967
4.77441828487617 0.0816777041942605
4.77441828487617 0.0838852097130243
4.84233708769066 0.0860927152317881
4.84233708769066 0.0883002207505519
4.84233708769066 0.0905077262693157
4.84233708769066 0.0927152317880795
4.84233708769066 0.0949227373068433
4.84233708769066 0.0971302428256071
4.84233708769066 0.0993377483443709
4.84475189107594 0.101545253863135
4.84475189107594 0.103752759381898
4.84633114950784 0.105960264900662
4.84633114950784 0.108167770419426
4.84633114950784 0.11037527593819
4.84633114950784 0.112582781456954
4.91192740906549 0.114790286975717
4.91259812916487 0.116997792494481
4.91259812916487 0.119205298013245
4.91259812916487 0.121412803532009
4.91259812916487 0.123620309050773
4.91259812916487 0.125827814569536
4.91732574765281 0.1280353200883
4.92136123430575 0.130242825607064
4.92136123430575 0.132450331125828
4.92136123430575 0.134657836644592
4.92136123430575 0.136865342163355
4.92136123430575 0.139072847682119
4.92253175754817 0.141280353200883
4.92253175754817 0.143487858719647
4.92253175754817 0.145695364238411
4.92253175754817 0.147902869757174
4.92253175754817 0.150110375275938
4.92253175754817 0.152317880794702
4.92253175754817 0.154525386313466
4.92253175754817 0.15673289183223
4.92253175754817 0.158940397350993
4.92253175754817 0.161147902869757
4.92370159068009 0.163355408388521
4.92370159068009 0.165562913907285
4.92469522262023 0.167770419426049
4.92469522262023 0.169977924944812
4.92469522262023 0.172185430463576
4.92469522262023 0.17439293598234
4.92469522262023 0.176600441501104
4.92469522262023 0.178807947019868
4.92469522262023 0.181015452538631
4.92469522262023 0.183222958057395
4.92469522262023 0.185430463576159
4.92502499455694 0.187637969094923
4.92502499455694 0.189845474613687
4.92502499455694 0.19205298013245
4.92664911746888 0.194260485651214
4.92664911746888 0.196467991169978
4.92664911746888 0.198675496688742
4.92664911746888 0.200883002207506
4.92664911746888 0.203090507726269
4.92664911746888 0.205298013245033
4.92664911746888 0.207505518763797
4.92664911746888 0.209713024282561
4.92664911746888 0.211920529801325
4.92664911746888 0.214128035320088
4.92690931408277 0.216335540838852
4.92690931408277 0.218543046357616
4.92690931408277 0.22075055187638
4.92690931408277 0.222958057395143
4.93173492516585 0.225165562913907
4.93173492516585 0.227373068432671
4.93173492516585 0.229580573951435
4.93173492516585 0.231788079470199
4.93173492516585 0.233995584988962
4.93173492516585 0.236203090507726
5.09977193819892 0.23841059602649
5.09977193819892 0.240618101545254
5.09977193819892 0.242825607064018
5.09977193819892 0.245033112582781
5.09977193819892 0.247240618101545
5.09977193819892 0.249448123620309
5.09977193819892 0.251655629139073
5.09977193819892 0.253863134657837
5.68041098909588 0.2560706401766
5.68041098909588 0.258278145695364
5.68041098909588 0.260485651214128
5.68041098909588 0.262693156732892
5.68041098909588 0.264900662251656
5.68041098909588 0.267108167770419
5.68041098909588 0.269315673289183
5.68041098909588 0.271523178807947
5.68041098909588 0.273730684326711
5.68041098909588 0.275938189845475
5.68041098909588 0.278145695364238
5.68041098909588 0.280353200883002
5.68041098909588 0.282560706401766
5.68041098909588 0.28476821192053
5.68041098909588 0.286975717439294
5.68041098909588 0.289183222958057
5.68041098909588 0.291390728476821
5.68041098909588 0.293598233995585
5.68041098909588 0.295805739514349
5.68041098909588 0.298013245033113
5.68041098909588 0.300220750551876
5.68041098909588 0.30242825607064
5.68041098909588 0.304635761589404
5.68041098909588 0.306843267108168
5.68041098909588 0.309050772626932
5.68041098909588 0.311258278145695
5.68041098909588 0.313465783664459
5.68041098909588 0.315673289183223
5.68041098909588 0.317880794701987
6.14699178516018 0.320088300220751
6.14699178516018 0.322295805739514
6.14699178516018 0.324503311258278
6.14699178516018 0.326710816777042
6.14699178516018 0.328918322295806
6.14699178516018 0.33112582781457
6.14699178516018 0.333333333333333
9.54883656975234 0.335540838852097
9.54883656975234 0.337748344370861
9.54883656975234 0.339955849889625
9.54883656975234 0.342163355408389
9.54883656975234 0.344370860927152
9.54883656975234 0.346578366445916
9.54883656975234 0.34878587196468
9.54883656975234 0.350993377483444
9.54883656975234 0.353200883002208
9.54883656975234 0.355408388520971
9.54883656975234 0.357615894039735
9.54883656975234 0.359823399558499
9.54883656975234 0.362030905077263
9.54883656975234 0.364238410596026
9.54883656975234 0.36644591611479
9.54883656975234 0.368653421633554
9.54883656975234 0.370860927152318
9.54883656975234 0.373068432671082
9.54883656975234 0.375275938189845
9.54883656975234 0.377483443708609
9.54883656975234 0.379690949227373
9.54883656975234 0.381898454746137
9.54883656975234 0.384105960264901
9.54883656975234 0.386313465783664
9.54883656975234 0.388520971302428
9.65725853713522 0.390728476821192
9.65725853713522 0.392935982339956
9.65725853713522 0.39514348785872
9.65725853713522 0.397350993377483
9.65725853713522 0.399558498896247
9.69384769786745 0.401766004415011
9.69384769786746 0.403973509933775
9.69384769786746 0.406181015452539
9.69384769786746 0.408388520971302
9.6984076505481 0.410596026490066
9.6991421128304 0.41280353200883
9.6991421128304 0.415011037527594
9.8090155048328 0.417218543046358
9.8090155048328 0.419426048565121
9.8090155048328 0.421633554083885
9.8090155048328 0.423841059602649
9.8090155048328 0.426048565121413
9.8090155048328 0.428256070640177
9.82253845070863 0.43046357615894
9.82679171896973 0.432671081677704
9.82679171896973 0.434878587196468
9.82679171896973 0.437086092715232
9.82992901633043 0.439293598233996
9.83584964011697 0.441501103752759
9.84543665842651 0.443708609271523
9.84636062435814 0.445916114790287
9.84636062435814 0.448123620309051
9.84636062435814 0.450331125827815
9.84636062435814 0.452538631346578
9.84636062435814 0.454746136865342
9.8490940892153 0.456953642384106
9.8490940892153 0.45916114790287
9.84909408921531 0.461368653421634
9.8498643097112 0.463576158940397
9.8498643097112 0.465783664459161
9.8498643097112 0.467991169977925
9.8498643097112 0.470198675496689
9.8498643097112 0.472406181015453
9.85273841624997 0.474613686534216
9.85273841624997 0.47682119205298
9.85273841624997 0.479028697571744
9.85273841624997 0.481236203090508
9.85273841624997 0.483443708609272
9.85273841624997 0.485651214128035
9.85273841624997 0.487858719646799
9.85273841624997 0.490066225165563
9.85273841624998 0.492273730684327
9.85273841624998 0.494481236203091
9.85322895150012 0.496688741721854
9.85322895150012 0.498896247240618
9.85381994025454 0.501103752759382
9.85381994025454 0.503311258278146
9.85381994025454 0.50551876379691
9.85381994025454 0.507726269315673
9.85381994025454 0.509933774834437
9.85381994025455 0.512141280353201
9.85381994025455 0.514348785871965
9.85381994025455 0.516556291390728
9.85381994025455 0.518763796909492
9.85694928255855 0.520971302428256
9.85694928255855 0.52317880794702
9.85694928255855 0.525386313465784
9.85694928255856 0.527593818984547
9.85694928255856 0.529801324503311
9.85694928255856 0.532008830022075
9.85694928255856 0.534216335540839
9.85694928255856 0.536423841059603
9.85694928255856 0.538631346578366
9.85694928255856 0.54083885209713
9.85748770319062 0.543046357615894
9.85748770319062 0.545253863134658
9.85748770319062 0.547461368653422
9.85748770319062 0.549668874172185
9.86346985033171 0.551876379690949
9.86346985033171 0.554083885209713
9.86346985033171 0.556291390728477
9.86346985033171 0.558498896247241
9.86346985033171 0.560706401766004
9.86346985033171 0.562913907284768
9.97923554979469 0.565121412803532
9.97923554979469 0.567328918322296
9.97923554979469 0.56953642384106
10.1995438763978 0.571743929359823
10.1995438763978 0.573951434878587
10.1995438763978 0.576158940397351
10.1995438763978 0.578366445916115
10.1995438763978 0.580573951434879
10.1995438763978 0.582781456953642
10.1995438763978 0.584988962472406
10.1995438763978 0.58719646799117
11.3608219781918 0.589403973509934
11.3608219781918 0.591611479028698
11.3608219781918 0.593818984547461
11.3608219781918 0.596026490066225
11.3608219781918 0.598233995584989
11.3608219781918 0.600441501103753
11.3608219781918 0.602649006622517
11.3608219781918 0.60485651214128
11.3608219781918 0.607064017660044
11.3608219781918 0.609271523178808
11.3608219781918 0.611479028697572
11.3608219781918 0.613686534216336
11.3608219781918 0.615894039735099
11.3608219781918 0.618101545253863
11.3608219781918 0.620309050772627
11.3608219781918 0.622516556291391
11.3608219781918 0.624724061810154
11.3608219781918 0.626931567328918
11.3608219781918 0.629139072847682
11.3608219781918 0.631346578366446
11.3608219781918 0.63355408388521
11.3608219781918 0.635761589403974
11.3608219781918 0.637969094922737
11.3608219781918 0.640176600441501
11.3608219781918 0.642384105960265
11.3608219781918 0.644591611479029
11.3608219781918 0.646799116997792
11.3608219781918 0.649006622516556
11.3608219781918 0.65121412803532
12.2939835703204 0.653421633554084
12.2939835703204 0.655629139072848
12.2939835703204 0.657836644591612
12.2939835703204 0.660044150110375
12.2939835703204 0.662251655629139
12.2939835703204 0.664459161147903
12.2939835703204 0.666666666666667
19.0976731395047 0.66887417218543
19.0976731395047 0.671081677704194
19.0976731395047 0.673289183222958
19.0976731395047 0.675496688741722
19.0976731395047 0.677704194260486
19.0976731395047 0.679911699779249
19.0976731395047 0.682119205298013
19.0976731395047 0.684326710816777
19.0976731395047 0.686534216335541
19.0976731395047 0.688741721854305
19.0976731395047 0.690949227373068
19.0976731395047 0.693156732891832
19.0976731395047 0.695364238410596
19.0976731395047 0.69757174392936
19.0976731395047 0.699779249448124
19.0976731395047 0.701986754966887
19.0976731395047 0.704194260485651
19.0976731395047 0.706401766004415
19.0976731395047 0.708609271523179
19.0976731395047 0.710816777041943
19.0976731395047 0.713024282560706
19.0976731395047 0.71523178807947
19.0976731395047 0.717439293598234
19.0976731395047 0.719646799116998
19.0976731395047 0.721854304635762
19.4012956464431 0.724061810154525
19.4012956464431 0.726269315673289
19.4012956464431 0.728476821192053
19.4012956464431 0.730684326710817
19.6027159979016 0.732891832229581
19.6027159979016 0.735099337748344
19.6027159979016 0.737306843267108
19.6027159979016 0.739514348785872
19.6027159979016 0.741721854304636
19.6737009474008 0.7439293598234
19.6737009474008 0.746136865342163
19.6737009474008 0.748344370860927
19.6737009474008 0.750551876379691
19.6737009474008 0.752759381898455
19.6737009474008 0.754966887417219
19.6966385082195 0.757174392935982
19.7008266932491 0.759381898454746
19.7008266932491 0.76158940397351
19.7008266932491 0.763796909492274
19.7013615314041 0.766004415011038
19.7269397006634 0.768211920529801
19.7269397006634 0.770419426048565
19.7269397006634 0.772626931567329
19.7269397006634 0.774834437086093
19.7269397006634 0.777041942604856
19.7269397006634 0.77924944812362
19.8986680779393 0.781456953642384
19.9158097621227 0.783664459161148
19.9212352901683 0.785871964679912
19.9212352901683 0.788079470198676
19.9342585899736 0.790286975717439
19.9384738805117 0.792494481236203
19.9384738805117 0.794701986754967
19.9384738805118 0.796909492273731
19.9389012935213 0.799116997792494
19.9389012935213 0.801324503311258
19.9389012935213 0.803532008830022
19.9389012935213 0.805739514348786
19.9389012935213 0.80794701986755
19.9447923043554 0.810154525386313
19.9447923043554 0.812362030905077
19.9447923043554 0.814569536423841
19.9447923043554 0.816777041942605
19.9447923043554 0.818984547461369
19.9605576589499 0.821192052980132
19.9605576589499 0.823399558498896
19.9605576589499 0.82560706401766
19.9605576589499 0.827814569536424
19.9605576589499 0.830022075055188
19.9605576589499 0.832229580573951
19.9605576589499 0.834437086092715
19.9605576589499 0.836644591611479
19.9605576589499 0.838852097130243
19.9605576589499 0.841059602649007
19.9676981733294 0.84326710816777
19.9676981733294 0.845474613686534
20.0873878530422 0.847682119205298
20.0873878530422 0.849889624724062
20.0873878530422 0.852097130242826
20.0873878530422 0.854304635761589
20.0873878530422 0.856512141280353
20.0873878530422 0.858719646799117
20.0873878530422 0.860927152317881
20.0873878530422 0.863134657836645
20.0873878530422 0.865342163355408
20.1471369148481 0.867549668874172
20.1471369148481 0.869757174392936
20.1471369148481 0.8719646799117
20.1471369148481 0.874172185430464
20.1471369148481 0.876379690949227
20.1471369148481 0.878587196467991
20.1471369148481 0.880794701986755
20.1805819302801 0.883002207505519
20.1805819302801 0.885209713024283
20.1805819302801 0.887417218543046
20.1883668116732 0.88962472406181
20.1923644087026 0.891832229580574
20.1923644087026 0.894039735099338
20.1947721166719 0.896247240618102
20.1947721166719 0.898454746136865
20.1947721166719 0.900662251655629
20.1947721166719 0.902869757174393
20.3990877527957 0.905077262693157
20.3990877527957 0.907284768211921
20.3990877527957 0.909492273730684
20.3990877527957 0.911699779249448
20.3990877527957 0.913907284768212
20.3990877527957 0.916114790286976
20.3990877527957 0.91832229580574
20.3990877527957 0.920529801324503
22.7216439563835 0.922737306843267
22.7216439563835 0.924944812362031
22.7216439563835 0.927152317880795
22.7216439563835 0.929359823399558
22.7216439563835 0.931567328918322
22.7216439563835 0.933774834437086
22.7216439563835 0.93598233995585
22.7216439563835 0.938189845474614
22.7216439563835 0.940397350993378
22.7216439563835 0.942604856512141
22.7216439563835 0.944812362030905
22.7216439563835 0.947019867549669
22.7216439563835 0.949227373068433
22.7216439563835 0.951434878587196
22.7216439563835 0.95364238410596
22.7216439563835 0.955849889624724
22.7216439563835 0.958057395143488
22.7216439563835 0.960264900662252
22.7216439563835 0.962472406181015
22.7216439563835 0.964679911699779
22.7216439563835 0.966887417218543
22.7216439563835 0.969094922737307
22.7216439563835 0.971302428256071
22.7216439563835 0.973509933774834
22.7216439563835 0.975717439293598
22.7216439563835 0.977924944812362
22.7216439563835 0.980132450331126
22.7216439563835 0.98233995584989
22.7216439563835 0.984547461368653
24.5879671406407 0.986754966887417
24.5879671406407 0.988962472406181
24.5879671406407 0.991169977924945
24.5879671406407 0.993377483443709
24.5879671406407 0.995584988962472
24.5879671406407 0.997792494481236
24.5879671406407 1
};
\addlegendentry{FR1 - Greedy}
\addplot [line width=1pt, forestgreen4416044, const plot mark left]
table {%
5.45658048836308 0.00293255131964809
5.45658048836308 0.00586510263929619
5.45658048836308 0.00879765395894428
5.56033289844951 0.0117302052785924
5.66567117477991 0.0146627565982405
5.66567117477991 0.0175953079178886
5.66582151717326 0.0205278592375367
5.66582151717326 0.0234604105571848
5.66634220868903 0.0263929618768328
5.66644744230593 0.0293255131964809
5.66648183983403 0.032258064516129
5.66680990091777 0.0351906158357771
5.66705384335928 0.0381231671554252
5.66712541475258 0.0410557184750733
5.66712541475258 0.0439882697947214
5.66712541475258 0.0469208211143695
5.66712541475258 0.0498533724340176
5.66713651978144 0.0527859237536657
5.66716991770245 0.0557184750733138
5.66751380728517 0.0586510263929619
5.66778748426666 0.06158357771261
5.66812346450747 0.0645161290322581
5.66817922569675 0.0674486803519062
5.66824607178843 0.0703812316715543
5.66845930685774 0.0733137829912024
5.66849343073857 0.0762463343108504
5.77765469406104 0.0791788856304985
5.77765469406104 0.0821114369501466
5.77788952018427 0.0850439882697947
5.77788952018427 0.0879765395894428
5.77808796754089 0.0909090909090909
5.77812408182637 0.093841642228739
5.77831757169122 0.0967741935483871
5.77937381237849 0.0997067448680352
5.77969323680486 0.102639296187683
5.77969323680486 0.105571847507331
5.77971263045364 0.108504398826979
5.77972897304249 0.111436950146628
5.77995344392054 0.114369501466276
5.78019338047509 0.117302052785924
5.78019338047509 0.120234604105572
5.78019338047509 0.12316715542522
5.89558401709648 0.126099706744868
5.89558401709648 0.129032258064516
5.89558401709648 0.131964809384164
5.89558401709648 0.134897360703812
5.89558401709648 0.13782991202346
5.89570499136878 0.140762463343109
5.89571757784456 0.143695014662757
5.89571757784456 0.146627565982405
5.89572989347962 0.149560117302053
5.89580817640567 0.152492668621701
5.89583277015671 0.155425219941349
5.89583700520309 0.158357771260997
5.89583700520309 0.161290322580645
5.89585203734288 0.164222873900293
5.89585203734288 0.167155425219941
5.89593801730478 0.170087976539589
5.89593801730478 0.173020527859238
5.89593801730478 0.175953079178886
5.89593801730478 0.178885630498534
6.0165589492602 0.181818181818182
6.0165589492602 0.18475073313783
6.0165589492602 0.187683284457478
6.0165589492602 0.190615835777126
6.0165589492602 0.193548387096774
6.0165589492602 0.196480938416422
6.0165589492602 0.19941348973607
6.0165589492602 0.202346041055718
6.01656260439749 0.205278592375367
6.01658524971142 0.208211143695015
6.0166107127119 0.211143695014663
6.0166107127119 0.214076246334311
6.0166107127119 0.217008797653959
6.0166107127119 0.219941348973607
6.0166107127119 0.222873900293255
6.0166107127119 0.225806451612903
6.0166107127119 0.228739002932551
6.0166107127119 0.231671554252199
6.0166107127119 0.234604105571848
6.0166107127119 0.237536656891496
6.0166107127119 0.240469208211144
6.0166107127119 0.243401759530792
6.0166107127119 0.24633431085044
6.0166107127119 0.249266862170088
6.0166107127119 0.252199413489736
6.0166107127119 0.255131964809384
6.01661504137738 0.258064516129032
6.01661504137738 0.26099706744868
6.01661504137738 0.263929618768328
6.01661504137738 0.266862170087977
6.01661504137738 0.269794721407625
6.01661504137738 0.272727272727273
6.01664885555406 0.275659824046921
6.01664885555406 0.278592375366569
6.01664885555406 0.281524926686217
6.01664885555406 0.284457478005865
6.01664885555406 0.287390029325513
6.1423832068221 0.290322580645161
6.1423832068221 0.293255131964809
6.1423832068221 0.296187683284457
6.1423832068221 0.299120234604106
6.1423832068221 0.302052785923754
6.1423832068221 0.304985337243402
6.1423832068221 0.30791788856305
6.27318170392517 0.310850439882698
6.27318170392517 0.313782991202346
6.27318170392517 0.316715542521994
6.27318170392517 0.319648093841642
6.27318170392517 0.32258064516129
6.27318170392517 0.325513196480938
6.27318170392517 0.328445747800586
10.7132000422275 0.331378299120235
11.3242204733059 0.334310850439883
11.3242204733059 0.337243401759531
11.3244109354928 0.340175953079179
11.3264560789718 0.343108504398827
11.3266994582512 0.346041055718475
11.3274126109224 0.348973607038123
11.3274126109224 0.351906158357771
11.3274126109224 0.354838709677419
11.3278206613238 0.357771260997067
11.3293854794183 0.360703812316716
11.3293854794183 0.363636363636364
11.3293854794183 0.366568914956012
11.3294574420709 0.36950146627566
11.3301758130862 0.372434017595308
11.3306757323079 0.375366568914956
11.3306757323079 0.378299120234604
11.3306757323079 0.381231671554252
11.3308501449852 0.3841642228739
11.3308501449852 0.387096774193548
11.3315318565202 0.390029325513196
11.3326000447882 0.392961876832845
11.3328127385096 0.395894428152493
11.3340522505386 0.398826979472141
11.334576907978 0.401759530791789
11.3346450938341 0.404692082111437
11.3351142717912 0.407624633431085
11.3353401823418 0.410557184750733
11.3357692358758 0.413489736070381
11.5514496134609 0.416422287390029
11.5515127648531 0.419354838709677
11.5515421438298 0.422287390029326
11.5517428966488 0.425219941348974
11.5517428966488 0.428152492668622
11.5563480856806 0.43108504398827
11.5571652065373 0.434017595307918
11.5571652065373 0.436950146627566
11.5573242433607 0.439882697947214
11.5579748695651 0.442815249266862
11.5580809190924 0.44574780058651
11.5581099333879 0.448680351906158
11.5588968371026 0.451612903225806
11.5599664632107 0.454545454545455
11.5599664632107 0.457478005865103
11.5599664632107 0.460410557184751
11.5600067434457 0.463343108504399
11.7899067312012 0.466275659824047
11.7899067312012 0.469208211143695
11.7899067312012 0.472140762463343
11.7899067312012 0.475073313782991
11.7899067312012 0.478005865102639
11.7901787088066 0.480938416422287
11.7901933906024 0.483870967741935
11.7901933906024 0.486803519061584
11.7902616082112 0.489736070381232
11.7904302595667 0.49266862170088
11.7909087278865 0.495601173020528
11.7909787242966 0.498533724340176
11.7909787242966 0.501466275659824
11.7909787242966 0.504398826979472
11.7916474188442 0.50733137829912
11.7916474188442 0.510263929618768
11.7916963734096 0.513196480938416
11.7916963734096 0.516129032258065
11.7916963734096 0.519061583577713
11.7916963734096 0.521994134897361
12.0326203562149 0.524926686217009
12.0326203562149 0.527859237536657
12.0326203562149 0.530791788856305
12.0326203562149 0.533724340175953
12.032803992657 0.536656891495601
12.032803992657 0.539589442815249
12.0328187209153 0.542521994134897
12.0329958082458 0.545454545454545
12.0329958082458 0.548387096774194
12.0329958082458 0.551319648093842
12.0329958082458 0.55425219941349
12.0329958082458 0.557184750733138
12.0329958082458 0.560117302052786
12.0329958082458 0.563049853372434
12.0329958082458 0.565982404692082
12.0329958082458 0.56891495601173
12.0329958082458 0.571847507331378
12.0329958082458 0.574780058651026
12.0329958082458 0.577712609970675
12.0329958082458 0.580645161290323
12.0329958082458 0.583577712609971
12.0329958082458 0.586510263929619
12.0329958082458 0.589442815249267
12.0330202311348 0.592375366568915
12.0330202311348 0.595307917888563
12.0330202311348 0.598240469208211
12.0330202311348 0.601173020527859
12.0330202311348 0.604105571847507
12.0330202311348 0.607038123167155
12.033176900832 0.609970674486804
12.033176900832 0.612903225806452
12.033176900832 0.6158357771261
12.033176900832 0.618768328445748
12.033176900832 0.621700879765396
12.033176900832 0.624633431085044
12.2845107650626 0.627565982404692
12.2845107650626 0.63049853372434
12.2845107650626 0.633431085043988
12.2845107650626 0.636363636363636
12.2845107650626 0.639296187683284
12.2845107650626 0.642228739002933
12.2845107650626 0.645161290322581
12.5467210597537 0.648093841642229
12.5467210597537 0.651026392961877
12.5467210597537 0.653958944281525
12.5467210597537 0.656891495601173
12.5467210597537 0.659824046920821
12.5467210597537 0.662756598240469
12.5467210597537 0.665689149560117
22.6170811593715 0.668621700879765
22.6189988724564 0.671554252199413
22.6189988724564 0.674486803519062
22.6203935019736 0.67741935483871
22.6203935019736 0.680351906158358
22.6203935019736 0.683284457478006
22.6326823801691 0.686217008797654
22.6326823801691 0.689149560117302
22.6344267133379 0.69208211143695
22.6344474185295 0.695014662756598
22.634865256064 0.697947214076246
22.63592237619 0.700879765395894
22.63592237619 0.703812316715543
22.63592237619 0.706744868035191
22.6395073405156 0.709677419354839
22.6395073405156 0.712609970674487
22.6395073405156 0.715542521994135
22.6395073405156 0.718475073313783
22.6475222002326 0.721407624633431
22.6487880220606 0.724340175953079
22.6546929364014 0.727272727272727
22.661604419698 0.730205278592375
22.6632201810907 0.733137829912023
22.6632201810907 0.736070381231672
22.6640824168856 0.73900293255132
22.6651280817554 0.741935483870968
23.0843943404821 0.744868035190616
23.0844516316801 0.747800586510264
23.0851228409883 0.750733137829912
23.0851869399318 0.75366568914956
23.0851869399318 0.756598240469208
23.1021517926039 0.759530791788856
23.1023487163857 0.762463343108504
23.104810460414 0.765395894428152
23.1092363375258 0.768328445747801
23.1101243238669 0.771260997067449
23.1109902547624 0.774193548387097
23.1109902547624 0.777126099706745
23.1112493377303 0.780058651026393
23.1112499132739 0.782991202346041
23.1154430690562 0.785923753665689
23.1185849062691 0.788856304985337
23.5718239062328 0.791788856304985
23.575578198351 0.794721407624633
23.575578198351 0.797653958944281
23.575578198351 0.80058651026393
23.575578198351 0.803519061583578
23.575578198351 0.806451612903226
23.575578198351 0.809384164222874
23.5767420136765 0.812316715542522
23.5775111275628 0.81524926686217
23.5781540081878 0.818181818181818
23.5782359722881 0.821114369501466
23.5782359722881 0.824046920821114
23.5785835180933 0.826979472140763
23.579055667214 0.829912023460411
23.579055667214 0.832844574780059
23.579055667214 0.835777126099707
23.5794309335724 0.838709677419355
23.5814673639984 0.841642228739003
23.5814673639984 0.844574780058651
24.0634310499962 0.847507331378299
24.0634310499962 0.850439882697947
24.0634310499962 0.853372434017595
24.0634310499962 0.856304985337243
24.0637490709859 0.859237536656892
24.0637490709859 0.86217008797654
24.0640723719691 0.865102639296188
24.0640723719691 0.868035190615836
24.0640723719691 0.870967741935484
24.0640723719691 0.873900293255132
24.0640723719691 0.87683284457478
24.0640723719691 0.879765395894428
24.0640723719691 0.882697947214076
24.0640723719691 0.885630498533724
24.0640723719691 0.888563049853372
24.0640723719691 0.891495601173021
24.0640723719691 0.894428152492669
24.0640723719691 0.897360703812317
24.0640723719691 0.900293255131965
24.0640723719691 0.903225806451613
24.0640723719691 0.906158357771261
24.0640723719691 0.909090909090909
24.0643116608302 0.912023460410557
24.0643116608302 0.914956011730205
24.0643116608302 0.917888563049853
24.0643634109384 0.920821114369501
24.0643634109384 0.92375366568915
24.0643634109384 0.926686217008798
24.0643634109384 0.929618768328446
24.0643634109384 0.932551319648094
24.0643634109384 0.935483870967742
24.0643634109384 0.93841642228739
24.0643634109384 0.941348973607038
24.0653430503623 0.944281524926686
24.0653430503623 0.947214076246334
24.0653430503623 0.950146627565982
24.0653430503623 0.953079178885631
24.0653430503623 0.956011730205279
24.0653430503623 0.958944281524927
24.5674323782836 0.961876832844575
24.5674323782836 0.964809384164223
24.5674323782836 0.967741935483871
24.5674323782836 0.970674486803519
24.5674323782836 0.973607038123167
24.5674323782836 0.976539589442815
24.5674323782836 0.979472140762463
25.0927800209488 0.982404692082111
25.0927800209488 0.98533724340176
25.0927800209488 0.988269794721408
25.0927800209488 0.991202346041056
25.0927800209488 0.994134897360704
25.0927800209488 0.997067448680352
25.0927800209488 1
};
\addlegendentry{FR3 - Local Search}
\addplot [line width=1pt, crimson2143940, const plot mark left]
table {%
5.66650311014363 0.00264550264550265
5.66651247030201 0.00529100529100529
5.66653017481362 0.00793650793650794
5.66655965611612 0.0105820105820106
5.66663836951885 0.0132275132275132
5.66668659051661 0.0158730158730159
5.66670517311535 0.0185185185185185
5.66672964775962 0.0211640211640212
5.66677926681386 0.0238095238095238
5.66677926681386 0.0264550264550265
5.66679634965601 0.0291005291005291
5.66680054181519 0.0317460317460317
5.66680054181519 0.0343915343915344
5.66680054181519 0.037037037037037
5.66716342856432 0.0396825396825397
5.66716342856432 0.0423280423280423
5.66716342856432 0.044973544973545
5.66717676856909 0.0476190476190476
5.66720175389922 0.0502645502645503
5.66720175389922 0.0529100529100529
5.66720175389922 0.0555555555555556
5.66720175389922 0.0582010582010582
5.66720476052301 0.0608465608465608
5.66736196379136 0.0634920634920635
5.66737279469239 0.0661375661375661
5.66737320783266 0.0687830687830688
5.66738114693764 0.0714285714285714
5.66738114693764 0.0740740740740741
5.66780742910194 0.0767195767195767
5.66781784425547 0.0793650793650794
5.66782210750387 0.082010582010582
5.66831187210366 0.0846560846560847
5.66831187210366 0.0873015873015873
5.66835048027237 0.0899470899470899
5.77916417645167 0.0925925925925926
5.77922399963512 0.0952380952380952
5.77924008769763 0.0978835978835979
5.77929149705104 0.100529100529101
5.77937608363851 0.103174603174603
5.77945142984104 0.105820105820106
5.77950355082413 0.108465608465608
5.77951669812852 0.111111111111111
5.77952340273676 0.113756613756614
5.77952340273676 0.116402116402116
5.77953390741481 0.119047619047619
5.77953390741481 0.121693121693122
5.77953390741481 0.124338624338624
5.77958748263887 0.126984126984127
5.77964405601856 0.12962962962963
5.77966108205707 0.132275132275132
5.77967240972766 0.134920634920635
5.77967240972766 0.137566137566138
5.77984301063295 0.14021164021164
5.89551256194969 0.142857142857143
5.89551256194969 0.145502645502645
5.89551256194969 0.148148148148148
5.89551256194969 0.150793650793651
5.89551256194969 0.153439153439153
5.89551256194969 0.156084656084656
5.89551256194969 0.158730158730159
5.89556427617364 0.161375661375661
5.89556427617364 0.164021164021164
5.89567601458047 0.166666666666667
5.89569333774192 0.169312169312169
5.89580114458955 0.171957671957672
5.89580114458955 0.174603174603175
5.89582540529841 0.177248677248677
5.8958429926034 0.17989417989418
5.8958429926034 0.182539682539683
5.8958429926034 0.185185185185185
5.89584794939549 0.187830687830688
6.01620804974953 0.19047619047619
6.01625186581973 0.193121693121693
6.01625186581973 0.195767195767196
6.01625186581973 0.198412698412698
6.01625186581973 0.201058201058201
6.01625186581973 0.203703703703704
6.01625186581973 0.206349206349206
6.01625186581973 0.208994708994709
6.01625186581973 0.211640211640212
6.01636288069778 0.214285714285714
6.01636288069778 0.216931216931217
6.01636288069778 0.21957671957672
6.01636288069778 0.222222222222222
6.01650544117889 0.224867724867725
6.01650544117889 0.227513227513228
6.01652732092759 0.23015873015873
6.01652732092759 0.232804232804233
6.01652732092759 0.235449735449735
6.01652732092759 0.238095238095238
6.01657537971644 0.240740740740741
6.01657537971644 0.243386243386243
6.01657537971644 0.246031746031746
6.01658754448745 0.248677248677249
6.01658754448745 0.251322751322751
6.01661072495011 0.253968253968254
6.01661953137443 0.256613756613757
6.01661953137443 0.259259259259259
6.01661953137443 0.261904761904762
6.01661953137443 0.264550264550265
6.01661953137443 0.267195767195767
6.01661953137443 0.26984126984127
6.01662419305205 0.272486772486772
6.01662419305205 0.275132275132275
6.01666172933028 0.277777777777778
6.01666172933028 0.28042328042328
6.01666172933028 0.283068783068783
6.01666172933028 0.285714285714286
6.01666567991304 0.288359788359788
6.01666567991304 0.291005291005291
6.01666588959116 0.293650793650794
6.01666588959116 0.296296296296296
6.14218768935459 0.298941798941799
6.14218768935459 0.301587301587302
6.14231263008474 0.304232804232804
6.1423566574439 0.306878306878307
6.1423566574439 0.30952380952381
6.1423566574439 0.312169312169312
6.1423566574439 0.314814814814815
6.27339906817833 0.317460317460317
6.27339906817833 0.32010582010582
6.27340148181674 0.322751322751323
6.27340148181674 0.325396825396825
6.2734852617966 0.328042328042328
6.2734852617966 0.330687830687831
6.2734852617966 0.333333333333333
11.3266687683964 0.335978835978836
11.3266687683964 0.338624338624339
11.3282908606715 0.341269841269841
11.3283729986702 0.343915343915344
11.3283845504387 0.346560846560847
11.3283845504387 0.349206349206349
11.328395649701 0.351851851851852
11.3293450054024 0.354497354497354
11.3293450054024 0.357142857142857
11.3293450054024 0.35978835978836
11.3293450054024 0.362433862433862
11.3293472485855 0.365079365079365
11.3293472485855 0.367724867724868
11.3293880092021 0.37037037037037
11.3305805554993 0.373015873015873
11.3305805554993 0.375661375661376
11.3308048960078 0.378306878306878
11.3308676912391 0.380952380952381
11.3309412316857 0.383597883597884
11.3309412316857 0.386243386243386
11.3309412316857 0.388888888888889
11.3309412316857 0.391534391534392
11.3309635463348 0.394179894179894
11.3316351706159 0.396825396825397
11.331637563278 0.399470899470899
11.3318309874672 0.402116402116402
11.3319954511942 0.404761904761905
11.3320182732282 0.407407407407407
11.3334417075335 0.41005291005291
11.3335057458715 0.412698412698413
11.3340839006634 0.415343915343915
11.3355062545816 0.417989417989418
11.3355961471315 0.420634920634921
11.3355961471315 0.423280423280423
11.5561135261047 0.425925925925926
11.5562032291029 0.428571428571429
11.5562675573646 0.431216931216931
11.5564731190191 0.433862433862434
11.5574021737955 0.436507936507937
11.5574528399271 0.439153439153439
11.5574528399271 0.441798941798942
11.5575002937344 0.444444444444444
11.5575093673204 0.447089947089947
11.5575749413487 0.44973544973545
11.5575789740194 0.452380952380952
11.5578273018264 0.455026455026455
11.5578273018264 0.457671957671958
11.5579325986559 0.46031746031746
11.5579325986559 0.462962962962963
11.5580010533069 0.465608465608466
11.558034070473 0.468253968253968
11.5580506482546 0.470899470899471
11.5589945559843 0.473544973544974
11.7901569867885 0.476190476190476
11.790402869439 0.478835978835979
11.790402869439 0.481481481481481
11.790402869439 0.484126984126984
11.790402869439 0.486772486772487
11.7904410710878 0.489417989417989
11.7904641779814 0.492063492063492
11.7904641779814 0.494708994708995
11.7904641779814 0.497354497354497
11.7906480053039 0.5
11.7908619205373 0.502645502645503
11.7908808115108 0.505291005291005
11.7909016773762 0.507936507936508
11.7909277965209 0.510582010582011
11.7909277965209 0.513227513227513
11.7909277965209 0.515873015873016
11.7910681105901 0.518518518518518
11.7911101252604 0.521164021164021
12.0321560077892 0.523809523809524
12.0321560077892 0.526455026455027
12.0324533000457 0.529100529100529
12.0324533000457 0.531746031746032
12.0324533000457 0.534391534391534
12.0324533000457 0.537037037037037
12.0324533000457 0.53968253968254
12.0324533000457 0.542328042328042
12.0324533000457 0.544973544973545
12.0324533000457 0.547619047619048
12.0324533000457 0.55026455026455
12.0325599345952 0.552910052910053
12.0325599345952 0.555555555555556
12.0325599345952 0.558201058201058
12.0325599345952 0.560846560846561
12.0327130487955 0.563492063492063
12.0327770189511 0.566137566137566
12.0327770189511 0.568783068783069
12.0327770189511 0.571428571428571
12.0327770189511 0.574074074074074
12.0328418114387 0.576719576719577
12.0328776759202 0.579365079365079
12.0328776759202 0.582010582010582
12.0328776759202 0.584656084656085
12.0328776759202 0.587301587301587
12.0328975406157 0.58994708994709
12.0328975406157 0.592592592592593
12.0328975406157 0.595238095238095
12.0328975406157 0.597883597883598
12.0328975406157 0.600529100529101
12.0329475942059 0.603174603174603
12.0329475942059 0.605820105820106
12.0329651938026 0.608465608465608
12.0329651938026 0.611111111111111
12.0329651938026 0.613756613756614
12.0332948737531 0.616402116402116
12.0332948737531 0.619047619047619
12.0332948737531 0.621693121693122
12.0332948737531 0.624338624338624
12.0332948737531 0.626984126984127
12.0332948737531 0.62962962962963
12.2839373462485 0.632275132275132
12.2839373462485 0.634920634920635
12.2844142909643 0.637566137566138
12.2844142909643 0.64021164021164
12.2844142909643 0.642857142857143
12.2844142909643 0.645502645502645
12.2844547858477 0.648148148148148
12.5466495172188 0.650793650793651
12.5466495172188 0.653439153439153
12.5466495172188 0.656084656084656
12.5466495172188 0.658730158730159
12.5466495172188 0.661375661375661
12.5466495172188 0.664021164021164
12.5466495172188 0.666666666666667
22.6384750781206 0.669312169312169
22.638733901815 0.671957671957672
22.6388409384027 0.674603174603175
22.6388409384027 0.677248677248677
22.6388867137705 0.67989417989418
22.639264214469 0.682539682539683
22.6395941076639 0.685185185185185
22.6395941076639 0.687830687830688
22.6409653681315 0.69047619047619
22.6418066685933 0.693121693121693
22.6418066685933 0.695767195767196
22.6418066685933 0.698412698412698
22.6418066685933 0.701058201058201
22.6418066685933 0.703703703703704
22.6418066685933 0.706349206349206
22.6418643802983 0.708994708994709
22.6473931924946 0.711640211640212
22.647500240243 0.714285714285714
22.647500240243 0.716931216931217
22.6477481452336 0.71957671957672
22.6481340344905 0.722222222222222
22.6481340344905 0.724867724867725
22.6481340344905 0.727513227513228
22.6507988802021 0.73015873015873
22.6507988802021 0.732804232804233
22.6523270292957 0.735449735449735
22.6523270292957 0.738095238095238
22.6523334904265 0.740740740740741
22.6578565876209 0.743386243386243
22.6583151997057 0.746031746031746
22.6606036961026 0.748677248677249
22.6667557078159 0.751322751322751
22.6668006532333 0.753968253968254
22.6671837753258 0.756613756613757
23.1030954138524 0.759259259259259
23.103432658876 0.761904761904762
23.1036811912205 0.764550264550265
23.1045113514658 0.767195767195767
23.1084277094193 0.76984126984127
23.1084277094193 0.772486772486772
23.1086174190513 0.775132275132275
23.1086667532722 0.777777777777778
23.1092365836089 0.78042328042328
23.109297237998 0.783068783068783
23.109297237998 0.785714285714286
23.1106387793894 0.788359788359788
23.11084516595 0.791005291005291
23.1110875009016 0.793650793650794
23.1110875009016 0.796296296296296
23.1111331404698 0.798941798941799
23.1111331404698 0.801587301587302
23.1111881628215 0.804232804232804
23.1157174949965 0.806878306878307
23.5759253627603 0.80952380952381
23.5761386204422 0.812169312169312
23.576955877922 0.814814814814815
23.576955877922 0.817460317460317
23.576955877922 0.82010582010582
23.576955877922 0.822751322751323
23.576955877922 0.825396825396825
23.576955877922 0.828042328042328
23.576955877922 0.830687830687831
23.5785159736547 0.833333333333333
23.5789234926775 0.835978835978836
23.5789234926775 0.838624338624339
23.5789234926775 0.841269841269841
23.579018603647 0.843915343915344
23.5793333371523 0.846560846560847
23.5799888086146 0.849206349206349
23.5799888086146 0.851851851851852
23.5799888086146 0.854497354497355
24.0620203699543 0.857142857142857
24.0620203699543 0.85978835978836
24.0633573049726 0.862433862433862
24.0633573049726 0.865079365079365
24.0633573049726 0.867724867724868
24.0633573049726 0.87037037037037
24.0636611022943 0.873015873015873
24.0636611022943 0.875661375661376
24.0636611022943 0.878306878306878
24.0636611022943 0.880952380952381
24.0636611022943 0.883597883597884
24.0644498488963 0.886243386243386
24.0644498488963 0.888888888888889
24.0644498488963 0.891534391534392
24.0645133490286 0.894179894179894
24.0645133490286 0.896825396825397
24.0645751292368 0.899470899470899
24.0646445982211 0.902116402116402
24.0646445982211 0.904761904761905
24.0646445982211 0.907407407407407
24.0646445982211 0.91005291005291
24.0646481461559 0.912698412698413
24.0646481461559 0.915343915343915
24.0646481461559 0.917989417989418
24.0646582120845 0.920634920634921
24.0646582120845 0.923280423280423
24.0646582120845 0.925925925925926
24.0646582120845 0.928571428571429
24.0646582120845 0.931216931216931
24.0646582120845 0.933862433862434
24.0646582120845 0.936507936507937
24.0646582120845 0.939153439153439
24.0646582120845 0.941798941798942
24.0646582120845 0.944444444444444
24.0646582120845 0.947089947089947
24.0648429466377 0.94973544973545
24.0648429466377 0.952380952380952
24.0651836485305 0.955026455026455
24.0658454000148 0.957671957671958
24.0658454000148 0.96031746031746
24.0658454000148 0.962962962962963
24.5663753707352 0.965608465608466
24.5663753707352 0.968253968253968
24.5663753707352 0.970899470899471
24.5663753707352 0.973544973544973
24.5663753707352 0.976190476190476
24.5663753707352 0.978835978835979
24.5663753707352 0.981481481481482
25.0926114049462 0.984126984126984
25.0926114049462 0.986772486772487
25.0926114049462 0.989417989417989
25.0926114049462 0.992063492063492
25.0926114049462 0.994708994708995
25.0926114049462 0.997354497354497
25.0926114049462 1
};
\addlegendentry{FR3 - Selective-reduction}
\addplot [line width=1pt, lightseagreen31162195, const plot mark left]
table {%
5.68041098909588 0.0022075055187638
5.68041098909588 0.00441501103752759
5.68041098909588 0.00662251655629139
5.68041098909588 0.00883002207505519
5.68041098909588 0.011037527593819
5.68041098909588 0.0132450331125828
5.68041098909588 0.0154525386313466
5.68041098909588 0.0176600441501104
5.68041098909588 0.0198675496688742
5.68041098909588 0.022075055187638
5.68041098909588 0.0242825607064018
5.68041098909588 0.0264900662251656
5.68041098909588 0.0286975717439294
5.68041098909588 0.0309050772626932
5.68041098909588 0.033112582781457
5.68041098909588 0.0353200883002208
5.68041098909588 0.0375275938189845
5.68041098909588 0.0397350993377483
5.68041098909588 0.0419426048565121
5.68041098909588 0.0441501103752759
5.68041098909588 0.0463576158940397
5.68041098909588 0.0485651214128035
5.68041098909588 0.0507726269315673
5.68041098909588 0.0529801324503311
5.68041098909588 0.0551876379690949
5.68041098909588 0.0573951434878587
5.68041098909588 0.0596026490066225
5.68041098909588 0.0618101545253863
5.68041098909588 0.0640176600441501
5.68041098909588 0.0662251655629139
5.68041098909588 0.0684326710816777
5.68041098909588 0.0706401766004415
5.68041098909588 0.0728476821192053
5.68041098909588 0.0750551876379691
5.68041098909588 0.0772626931567329
5.68041098909588 0.0794701986754967
5.68041098909588 0.0816777041942605
5.68041098909588 0.0838852097130243
5.68041098909588 0.0860927152317881
5.68041098909588 0.0883002207505519
5.68041098909588 0.0905077262693157
5.68041098909588 0.0927152317880795
5.68041098909588 0.0949227373068433
5.68041098909588 0.0971302428256071
5.68041098909588 0.0993377483443709
5.68041098909588 0.101545253863135
5.68041098909588 0.103752759381898
5.68041098909588 0.105960264900662
5.68041098909588 0.108167770419426
5.68041098909588 0.11037527593819
5.68041098909588 0.112582781456954
5.68041098909588 0.114790286975717
5.68041098909588 0.116997792494481
5.68041098909588 0.119205298013245
5.68041098909588 0.121412803532009
5.68041098909588 0.123620309050773
5.68041098909588 0.125827814569536
5.68041098909588 0.1280353200883
5.68041098909588 0.130242825607064
5.68041098909588 0.132450331125828
5.68041098909588 0.134657836644592
5.68041098909588 0.136865342163355
5.68041098909588 0.139072847682119
5.68041098909588 0.141280353200883
5.68041098909588 0.143487858719647
5.68041098909588 0.145695364238411
5.68041098909588 0.147902869757174
5.68041098909588 0.150110375275938
5.68041098909588 0.152317880794702
5.68041098909588 0.154525386313466
5.68041098909588 0.15673289183223
5.68041098909588 0.158940397350993
5.68041098909588 0.161147902869757
5.68041098909588 0.163355408388521
5.68041098909588 0.165562913907285
5.68041098909588 0.167770419426049
5.68041098909588 0.169977924944812
5.68041098909588 0.172185430463576
5.68041098909588 0.17439293598234
5.68041098909588 0.176600441501104
5.68041098909588 0.178807947019868
5.68041098909588 0.181015452538631
5.68041098909588 0.183222958057395
5.68041098909588 0.185430463576159
5.68041098909588 0.187637969094923
5.68041098909588 0.189845474613687
5.68041098909588 0.19205298013245
5.68041098909588 0.194260485651214
5.68041098909588 0.196467991169978
5.68041098909588 0.198675496688742
5.68041098909588 0.200883002207506
5.68041098909588 0.203090507726269
5.68041098909588 0.205298013245033
5.68041098909588 0.207505518763797
5.68041098909588 0.209713024282561
5.68041098909588 0.211920529801325
5.68041098909588 0.214128035320088
5.68041098909588 0.216335540838852
5.68041098909588 0.218543046357616
5.68041098909588 0.22075055187638
5.68041098909588 0.222958057395143
5.68041098909588 0.225165562913907
5.68041098909588 0.227373068432671
5.68041098909588 0.229580573951435
5.68041098909588 0.231788079470199
5.68041098909588 0.233995584988962
5.68041098909588 0.236203090507726
5.68041098909588 0.23841059602649
5.68041098909588 0.240618101545254
5.68041098909588 0.242825607064018
5.68041098909588 0.245033112582781
5.68041098909588 0.247240618101545
5.68041098909588 0.249448123620309
5.68041098909588 0.251655629139073
5.68041098909588 0.253863134657837
5.68041098909588 0.2560706401766
5.68041098909588 0.258278145695364
5.68041098909588 0.260485651214128
5.68041098909588 0.262693156732892
5.68041098909588 0.264900662251656
5.68041098909588 0.267108167770419
5.68041098909588 0.269315673289183
5.68041098909588 0.271523178807947
5.68041098909588 0.273730684326711
5.68041098909588 0.275938189845475
5.68041098909588 0.278145695364238
5.68041098909588 0.280353200883002
5.68041098909588 0.282560706401766
5.68041098909588 0.28476821192053
5.68041098909588 0.286975717439294
5.68041098909588 0.289183222958057
5.68041098909588 0.291390728476821
5.68041098909588 0.293598233995585
5.68041098909588 0.295805739514349
5.68041098909588 0.298013245033113
5.68041098909588 0.300220750551876
5.68041098909588 0.30242825607064
5.68041098909588 0.304635761589404
5.68041098909588 0.306843267108168
5.68041098909588 0.309050772626932
5.68041098909588 0.311258278145695
5.68041098909588 0.313465783664459
5.68041098909588 0.315673289183223
5.68041098909588 0.317880794701987
5.68041098909588 0.320088300220751
5.68041098909588 0.322295805739514
5.68041098909588 0.324503311258278
5.68041098909588 0.326710816777042
5.68041098909588 0.328918322295806
5.68041098909588 0.33112582781457
5.68041098909588 0.333333333333333
11.3608219781918 0.335540838852097
11.3608219781918 0.337748344370861
11.3608219781918 0.339955849889625
11.3608219781918 0.342163355408389
11.3608219781918 0.344370860927152
11.3608219781918 0.346578366445916
11.3608219781918 0.34878587196468
11.3608219781918 0.350993377483444
11.3608219781918 0.353200883002208
11.3608219781918 0.355408388520971
11.3608219781918 0.357615894039735
11.3608219781918 0.359823399558499
11.3608219781918 0.362030905077263
11.3608219781918 0.364238410596026
11.3608219781918 0.36644591611479
11.3608219781918 0.368653421633554
11.3608219781918 0.370860927152318
11.3608219781918 0.373068432671082
11.3608219781918 0.375275938189845
11.3608219781918 0.377483443708609
11.3608219781918 0.379690949227373
11.3608219781918 0.381898454746137
11.3608219781918 0.384105960264901
11.3608219781918 0.386313465783664
11.3608219781918 0.388520971302428
11.3608219781918 0.390728476821192
11.3608219781918 0.392935982339956
11.3608219781918 0.39514348785872
11.3608219781918 0.397350993377483
11.3608219781918 0.399558498896247
11.3608219781918 0.401766004415011
11.3608219781918 0.403973509933775
11.3608219781918 0.406181015452539
11.3608219781918 0.408388520971302
11.3608219781918 0.410596026490066
11.3608219781918 0.41280353200883
11.3608219781918 0.415011037527594
11.3608219781918 0.417218543046358
11.3608219781918 0.419426048565121
11.3608219781918 0.421633554083885
11.3608219781918 0.423841059602649
11.3608219781918 0.426048565121413
11.3608219781918 0.428256070640177
11.3608219781918 0.43046357615894
11.3608219781918 0.432671081677704
11.3608219781918 0.434878587196468
11.3608219781918 0.437086092715232
11.3608219781918 0.439293598233996
11.3608219781918 0.441501103752759
11.3608219781918 0.443708609271523
11.3608219781918 0.445916114790287
11.3608219781918 0.448123620309051
11.3608219781918 0.450331125827815
11.3608219781918 0.452538631346578
11.3608219781918 0.454746136865342
11.3608219781918 0.456953642384106
11.3608219781918 0.45916114790287
11.3608219781918 0.461368653421634
11.3608219781918 0.463576158940397
11.3608219781918 0.465783664459161
11.3608219781918 0.467991169977925
11.3608219781918 0.470198675496689
11.3608219781918 0.472406181015453
11.3608219781918 0.474613686534216
11.3608219781918 0.47682119205298
11.3608219781918 0.479028697571744
11.3608219781918 0.481236203090508
11.3608219781918 0.483443708609272
11.3608219781918 0.485651214128035
11.3608219781918 0.487858719646799
11.3608219781918 0.490066225165563
11.3608219781918 0.492273730684327
11.3608219781918 0.494481236203091
11.3608219781918 0.496688741721854
11.3608219781918 0.498896247240618
11.3608219781918 0.501103752759382
11.3608219781918 0.503311258278146
11.3608219781918 0.50551876379691
11.3608219781918 0.507726269315673
11.3608219781918 0.509933774834437
11.3608219781918 0.512141280353201
11.3608219781918 0.514348785871965
11.3608219781918 0.516556291390728
11.3608219781918 0.518763796909492
11.3608219781918 0.520971302428256
11.3608219781918 0.52317880794702
11.3608219781918 0.525386313465784
11.3608219781918 0.527593818984547
11.3608219781918 0.529801324503311
11.3608219781918 0.532008830022075
11.3608219781918 0.534216335540839
11.3608219781918 0.536423841059603
11.3608219781918 0.538631346578366
11.3608219781918 0.54083885209713
11.3608219781918 0.543046357615894
11.3608219781918 0.545253863134658
11.3608219781918 0.547461368653422
11.3608219781918 0.549668874172185
11.3608219781918 0.551876379690949
11.3608219781918 0.554083885209713
11.3608219781918 0.556291390728477
11.3608219781918 0.558498896247241
11.3608219781918 0.560706401766004
11.3608219781918 0.562913907284768
11.3608219781918 0.565121412803532
11.3608219781918 0.567328918322296
11.3608219781918 0.56953642384106
11.3608219781918 0.571743929359823
11.3608219781918 0.573951434878587
11.3608219781918 0.576158940397351
11.3608219781918 0.578366445916115
11.3608219781918 0.580573951434879
11.3608219781918 0.582781456953642
11.3608219781918 0.584988962472406
11.3608219781918 0.58719646799117
11.3608219781918 0.589403973509934
11.3608219781918 0.591611479028698
11.3608219781918 0.593818984547461
11.3608219781918 0.596026490066225
11.3608219781918 0.598233995584989
11.3608219781918 0.600441501103753
11.3608219781918 0.602649006622517
11.3608219781918 0.60485651214128
11.3608219781918 0.607064017660044
11.3608219781918 0.609271523178808
11.3608219781918 0.611479028697572
11.3608219781918 0.613686534216336
11.3608219781918 0.615894039735099
11.3608219781918 0.618101545253863
11.3608219781918 0.620309050772627
11.3608219781918 0.622516556291391
11.3608219781918 0.624724061810154
11.3608219781918 0.626931567328918
11.3608219781918 0.629139072847682
11.3608219781918 0.631346578366446
11.3608219781918 0.63355408388521
11.3608219781918 0.635761589403974
11.3608219781918 0.637969094922737
11.3608219781918 0.640176600441501
11.3608219781918 0.642384105960265
11.3608219781918 0.644591611479029
11.3608219781918 0.646799116997792
11.3608219781918 0.649006622516556
11.3608219781918 0.65121412803532
11.3608219781918 0.653421633554084
11.3608219781918 0.655629139072848
11.3608219781918 0.657836644591612
11.3608219781918 0.660044150110375
11.3608219781918 0.662251655629139
11.3608219781918 0.664459161147903
11.3608219781918 0.666666666666667
22.7216439563835 0.66887417218543
22.7216439563835 0.671081677704194
22.7216439563835 0.673289183222958
22.7216439563835 0.675496688741722
22.7216439563835 0.677704194260486
22.7216439563835 0.679911699779249
22.7216439563835 0.682119205298013
22.7216439563835 0.684326710816777
22.7216439563835 0.686534216335541
22.7216439563835 0.688741721854305
22.7216439563835 0.690949227373068
22.7216439563835 0.693156732891832
22.7216439563835 0.695364238410596
22.7216439563835 0.69757174392936
22.7216439563835 0.699779249448124
22.7216439563835 0.701986754966887
22.7216439563835 0.704194260485651
22.7216439563835 0.706401766004415
22.7216439563835 0.708609271523179
22.7216439563835 0.710816777041943
22.7216439563835 0.713024282560706
22.7216439563835 0.71523178807947
22.7216439563835 0.717439293598234
22.7216439563835 0.719646799116998
22.7216439563835 0.721854304635762
22.7216439563835 0.724061810154525
22.7216439563835 0.726269315673289
22.7216439563835 0.728476821192053
22.7216439563835 0.730684326710817
22.7216439563835 0.732891832229581
22.7216439563835 0.735099337748344
22.7216439563835 0.737306843267108
22.7216439563835 0.739514348785872
22.7216439563835 0.741721854304636
22.7216439563835 0.7439293598234
22.7216439563835 0.746136865342163
22.7216439563835 0.748344370860927
22.7216439563835 0.750551876379691
22.7216439563835 0.752759381898455
22.7216439563835 0.754966887417219
22.7216439563835 0.757174392935982
22.7216439563835 0.759381898454746
22.7216439563835 0.76158940397351
22.7216439563835 0.763796909492274
22.7216439563835 0.766004415011038
22.7216439563835 0.768211920529801
22.7216439563835 0.770419426048565
22.7216439563835 0.772626931567329
22.7216439563835 0.774834437086093
22.7216439563835 0.777041942604856
22.7216439563835 0.77924944812362
22.7216439563835 0.781456953642384
22.7216439563835 0.783664459161148
22.7216439563835 0.785871964679912
22.7216439563835 0.788079470198676
22.7216439563835 0.790286975717439
22.7216439563835 0.792494481236203
22.7216439563835 0.794701986754967
22.7216439563835 0.796909492273731
22.7216439563835 0.799116997792494
22.7216439563835 0.801324503311258
22.7216439563835 0.803532008830022
22.7216439563835 0.805739514348786
22.7216439563835 0.80794701986755
22.7216439563835 0.810154525386313
22.7216439563835 0.812362030905077
22.7216439563835 0.814569536423841
22.7216439563835 0.816777041942605
22.7216439563835 0.818984547461369
22.7216439563835 0.821192052980132
22.7216439563835 0.823399558498896
22.7216439563835 0.82560706401766
22.7216439563835 0.827814569536424
22.7216439563835 0.830022075055188
22.7216439563835 0.832229580573951
22.7216439563835 0.834437086092715
22.7216439563835 0.836644591611479
22.7216439563835 0.838852097130243
22.7216439563835 0.841059602649007
22.7216439563835 0.84326710816777
22.7216439563835 0.845474613686534
22.7216439563835 0.847682119205298
22.7216439563835 0.849889624724062
22.7216439563835 0.852097130242826
22.7216439563835 0.854304635761589
22.7216439563835 0.856512141280353
22.7216439563835 0.858719646799117
22.7216439563835 0.860927152317881
22.7216439563835 0.863134657836645
22.7216439563835 0.865342163355408
22.7216439563835 0.867549668874172
22.7216439563835 0.869757174392936
22.7216439563835 0.8719646799117
22.7216439563835 0.874172185430464
22.7216439563835 0.876379690949227
22.7216439563835 0.878587196467991
22.7216439563835 0.880794701986755
22.7216439563835 0.883002207505519
22.7216439563835 0.885209713024283
22.7216439563835 0.887417218543046
22.7216439563835 0.88962472406181
22.7216439563835 0.891832229580574
22.7216439563835 0.894039735099338
22.7216439563835 0.896247240618102
22.7216439563835 0.898454746136865
22.7216439563835 0.900662251655629
22.7216439563835 0.902869757174393
22.7216439563835 0.905077262693157
22.7216439563835 0.907284768211921
22.7216439563835 0.909492273730684
22.7216439563835 0.911699779249448
22.7216439563835 0.913907284768212
22.7216439563835 0.916114790286976
22.7216439563835 0.91832229580574
22.7216439563835 0.920529801324503
22.7216439563835 0.922737306843267
22.7216439563835 0.924944812362031
22.7216439563835 0.927152317880795
22.7216439563835 0.929359823399558
22.7216439563835 0.931567328918322
22.7216439563835 0.933774834437086
22.7216439563835 0.93598233995585
22.7216439563835 0.938189845474614
22.7216439563835 0.940397350993378
22.7216439563835 0.942604856512141
22.7216439563835 0.944812362030905
22.7216439563835 0.947019867549669
22.7216439563835 0.949227373068433
22.7216439563835 0.951434878587196
22.7216439563835 0.95364238410596
22.7216439563835 0.955849889624724
22.7216439563835 0.958057395143488
22.7216439563835 0.960264900662252
22.7216439563835 0.962472406181015
22.7216439563835 0.964679911699779
22.7216439563835 0.966887417218543
22.7216439563835 0.969094922737307
22.7216439563835 0.971302428256071
22.7216439563835 0.973509933774834
22.7216439563835 0.975717439293598
22.7216439563835 0.977924944812362
22.7216439563835 0.980132450331126
22.7216439563835 0.98233995584989
22.7216439563835 0.984547461368653
22.7216439563835 0.986754966887417
22.7216439563835 0.988962472406181
22.7216439563835 0.991169977924945
22.7216439563835 0.993377483443709
22.7216439563835 0.995584988962472
22.7216439563835 0.997792494481236
22.7216439563835 1
};
\addlegendentry{FR3 - Greedy}
\end{axis}

\end{tikzpicture}


==> figures/empirical_cdf_sc2.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Energy Efficiency (Bits/W)},
xmajorgrids,
xmin=3.97412836518836, xmax=26.0982534544585,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [line width=1pt, steelblue31119180, const plot mark left]
table {%
4.97977041470064 0.00313479623824451
5.01328369716289 0.00626959247648903
5.01969068362264 0.00940438871473354
5.03188991829613 0.0125391849529781
5.04347685762981 0.0156739811912226
5.04578047351899 0.0188087774294671
5.05052150482658 0.0219435736677116
5.05903432987283 0.0250783699059561
5.0847593605142 0.0282131661442006
5.08713942720824 0.0313479623824451
5.09142545582876 0.0344827586206897
5.09334710094583 0.0376175548589342
5.09455093701019 0.0407523510971787
5.09625747037077 0.0438871473354232
5.10095433163003 0.0470219435736677
5.10173759821852 0.0501567398119122
5.10483829905167 0.0532915360501567
5.10935260280629 0.0564263322884013
5.10952900929736 0.0595611285266458
5.1181492331871 0.0626959247648903
5.13095261670467 0.0658307210031348
5.14787214952928 0.0689655172413793
5.16631867377864 0.0721003134796238
5.17080856040589 0.0752351097178683
5.17267454145244 0.0783699059561129
5.17989389500234 0.0815047021943574
5.17994818181714 0.0846394984326019
5.18128541389289 0.0877742946708464
5.18809448214869 0.0909090909090909
5.19061890837279 0.0940438871473354
5.1978781465127 0.0971786833855799
5.21074585879256 0.100313479623824
5.21074585879256 0.103448275862069
5.24996705810648 0.106583072100313
5.24996705810648 0.109717868338558
5.31165529634325 0.112852664576803
5.31165529634325 0.115987460815047
5.34069983365155 0.119122257053292
5.35454474461635 0.122257053291536
5.35466409648881 0.125391849529781
5.36289044141942 0.128526645768025
5.36781043186902 0.13166144200627
5.37062890254065 0.134796238244514
5.37073805144368 0.137931034482759
5.37667303704288 0.141065830721003
5.37687903764074 0.144200626959248
5.3979340246505 0.147335423197492
5.44012907311231 0.150470219435737
5.44964277603352 0.153605015673981
5.44964277603352 0.156739811912226
5.45042072382243 0.15987460815047
5.45423498881165 0.163009404388715
5.53395022123321 0.166144200626959
5.53395022123321 0.169278996865204
5.53395022123321 0.172413793103448
5.53484637241109 0.175548589341693
5.53484637241109 0.178683385579937
5.54833670422494 0.181818181818182
5.54875261110197 0.184952978056426
5.54883908241267 0.188087774294671
5.54883908241267 0.191222570532915
5.54883908241267 0.19435736677116
5.56774465748871 0.197492163009404
5.56774465748871 0.200626959247649
5.56774465748871 0.203761755485893
5.56899803938854 0.206896551724138
5.56906314814663 0.210031347962382
5.56906314814663 0.213166144200627
5.56906314814663 0.216300940438871
5.56997038514009 0.219435736677116
5.56997038514009 0.22257053291536
5.56997038514009 0.225705329153605
5.57018562773114 0.22884012539185
5.57204217588985 0.231974921630094
5.57204217588985 0.235109717868339
5.58241535297157 0.238244514106583
5.58252255097265 0.241379310344828
5.58252255097265 0.244514106583072
5.58252255097265 0.247648902821317
5.58252255097265 0.250783699059561
5.58793130550004 0.253918495297806
5.58793130550004 0.25705329153605
5.59036644117909 0.260188087774295
5.59036644117909 0.263322884012539
5.59036644117909 0.266457680250784
5.59144194345936 0.269592476489028
5.59144194345936 0.272727272727273
5.59207579788199 0.275862068965517
5.59207579788199 0.278996865203762
5.59207579788199 0.282131661442006
5.59207579788199 0.285266457680251
5.5949157842071 0.288401253918495
5.5949157842071 0.29153605015674
5.5949157842071 0.294670846394984
5.5949157842071 0.297805642633229
5.5949157842071 0.300940438871473
5.59748990005195 0.304075235109718
5.59748990005195 0.307210031347962
5.59748990005195 0.310344827586207
5.59748990005195 0.313479623824451
5.59748990005195 0.316614420062696
5.59748990005195 0.31974921630094
5.59748990005195 0.322884012539185
5.59949664785575 0.326018808777429
5.59949664785575 0.329153605015674
5.59949664785575 0.332288401253919
5.59949664785575 0.335423197492163
5.59949664785575 0.338557993730408
5.59949664785575 0.341692789968652
5.59949664785575 0.344827586206897
5.59949664785575 0.347962382445141
5.59949664785575 0.351097178683386
5.59993244545939 0.35423197492163
5.60350081786861 0.357366771159875
5.60350081786861 0.360501567398119
5.60350081786861 0.363636363636364
5.60350081786861 0.366771159874608
5.60350081786861 0.369905956112853
5.60350081786861 0.373040752351097
5.60350081786861 0.376175548589342
9.28649474931324 0.379310344827586
9.3695877130079 0.382445141065831
9.51278477089962 0.385579937304075
9.51278477089962 0.38871473354232
9.53848480245332 0.391849529780564
9.56964813297974 0.394984326018809
9.57118506572431 0.398119122257053
9.58847745326424 0.401253918495298
9.58847745326424 0.404388714733542
9.58939979213765 0.407523510971787
9.60936430677241 0.410658307210031
9.6609627437625 0.413793103448276
9.66099963452821 0.41692789968652
9.67197718652043 0.420062695924765
9.67482816821038 0.423197492163009
9.67885260363552 0.426332288401254
9.68009231222473 0.429467084639498
9.70877629805444 0.432601880877743
9.92753128326382 0.435736677115987
9.96986805836891 0.438871473354232
9.96986805836891 0.442006269592476
9.97325115772463 0.445141065830721
9.97907781962828 0.448275862068966
9.99071811488088 0.45141065830721
10.0080472089683 0.454545454545455
10.0671168382084 0.457680250783699
10.0692137894386 0.460815047021944
10.0695966643153 0.463949843260188
10.073913532401 0.467084639498433
10.0778478555636 0.470219435736677
10.0778478555636 0.473354231974922
10.0922608975803 0.476489028213166
10.1017238960915 0.479623824451411
10.160316065162 0.482758620689655
10.1622191551189 0.4858934169279
10.1752408067488 0.489028213166144
10.1851790470932 0.492163009404389
10.1871375186764 0.495297805642633
10.1960965035162 0.498432601880878
10.1965548776876 0.501567398119122
10.2090840135551 0.504702194357367
10.2098862180904 0.507836990595611
10.211566192528 0.510971786833856
10.211566192528 0.5141065830721
10.2334060765288 0.517241379310345
10.2865484241895 0.520376175548589
10.3161475704069 0.523510971786834
10.3161475704069 0.526645768025078
10.3628189205321 0.529780564263323
10.3628189205321 0.532915360501567
10.3628189205321 0.536050156739812
10.3913453571447 0.539184952978056
10.3922777549307 0.542319749216301
10.3922777549307 0.545454545454545
10.3922777549307 0.54858934169279
10.3952123803598 0.551724137931034
10.3952123803598 0.554858934169279
10.3952123803598 0.557993730407524
10.3989016469323 0.561128526645768
10.3989016469323 0.564263322884012
10.3989016469323 0.567398119122257
10.5209737746639 0.570532915360502
10.5209737746639 0.573667711598746
10.5209737746639 0.576802507836991
10.7035275089171 0.579937304075235
10.7257711371302 0.58307210031348
10.7257711371302 0.586206896551724
10.7257711371302 0.589341692789969
10.7381089394627 0.592476489028213
10.7381089394627 0.595611285266458
10.7827033798391 0.598746081504702
10.7827033798391 0.601880877742947
10.7827033798391 0.605015673981191
10.7827033798391 0.608150470219436
10.7830403687179 0.61128526645768
11.1399911123746 0.614420062695925
11.1416014226373 0.617554858934169
11.151727796155 0.620689655172414
11.151727796155 0.623824451410658
11.151727796155 0.626959247648903
11.156681499192 0.630094043887147
11.156796606098 0.633228840125392
11.1592412125002 0.636363636363636
11.1592497702535 0.639498432601881
11.1592497702535 0.642633228840125
11.1592497702535 0.64576802507837
11.1689788438516 0.648902821316614
11.1689788438516 0.652037617554859
11.1689788438516 0.655172413793103
11.1689788438516 0.658307210031348
11.1720374220953 0.661442006269592
11.1767875155309 0.664576802507837
11.1767875155309 0.667711598746082
11.1767875155309 0.670846394984326
11.1767875155309 0.67398119122257
11.1767875155309 0.677115987460815
11.178628878963 0.68025078369906
11.178628878963 0.683385579937304
11.1889863177198 0.686520376175549
11.1889863177198 0.689655172413793
11.1890905930185 0.692789968652038
11.1890905930185 0.695924764890282
11.1890905930185 0.699059561128527
11.1890905930185 0.702194357366771
11.1890905930185 0.705329153605016
11.1890905930185 0.70846394984326
11.1890905930185 0.711598746081505
11.1890905930185 0.714733542319749
11.2032507122435 0.717868338557994
11.2032507122435 0.721003134796238
11.2032507122435 0.724137931034483
11.2032507122435 0.727272727272727
11.2032507122435 0.730407523510972
11.2032507122435 0.733542319749216
11.2032507122435 0.736677115987461
18.3265210619947 0.739811912225705
18.4269495990445 0.74294670846395
18.7826018460498 0.746081504702194
18.9329145977787 0.749216300940439
19.08536792708 0.752351097178683
19.1474688694265 0.755485893416928
19.1475445185607 0.758620689655172
19.1626824446378 0.761755485893417
19.2320491704358 0.764890282131661
19.4566785594226 0.768025078369906
19.5270523977107 0.77115987460815
19.5270523977107 0.774294670846395
19.5458750696965 0.777429467084639
19.6384610728843 0.780564263322884
20.011253779327 0.783699059561129
20.0335706563922 0.786833855799373
20.133946455769 0.789968652037618
20.133946455769 0.793103448275862
20.133946455769 0.796238244514107
20.133946455769 0.799373040752351
20.1526284358277 0.802507836990596
20.243063005021 0.80564263322884
20.243063005021 0.808777429467085
20.243063005021 0.811912225705329
20.2735389839291 0.815047021943574
20.2735389839291 0.818181818181818
20.2735389839291 0.821316614420063
20.2735389839291 0.824451410658307
20.3010154664825 0.827586206896552
20.3010154664825 0.830721003134796
20.3010154664825 0.833855799373041
20.3156001418091 0.836990595611285
20.3182105867725 0.84012539184953
20.3182105867725 0.843260188087774
20.3182105867725 0.846394984326019
20.3182490358393 0.849529780564263
20.3444343324553 0.852664576802508
20.3703633244506 0.855799373040752
20.3703633244506 0.858934169278997
20.3703633244506 0.862068965517241
20.3780200214195 0.865203761755486
20.3957470436095 0.86833855799373
20.3957470436095 0.871473354231975
20.3957470436095 0.874608150470219
20.3957470436095 0.877742946708464
20.7197638938032 0.880877742946709
20.727022142584 0.884012539184953
20.8857983741334 0.887147335423197
21.0631296601423 0.890282131661442
21.3014952372057 0.893416927899687
21.4807771231416 0.896551724137931
21.6962129264998 0.899686520376176
21.6962129264998 0.90282131661442
21.6962129264998 0.905956112852665
21.6974418902971 0.909090909090909
22.1887534053309 0.912225705329154
22.1887534053309 0.915360501567398
22.1887534053309 0.918495297805643
22.1887534053309 0.921630094043887
22.1887534053309 0.924764890282132
22.1887534053309 0.927899686520376
22.1907010445766 0.931034482758621
22.1907010445766 0.934169278996865
22.2066056472473 0.93730407523511
22.2066056472473 0.940438871473354
22.2066056472473 0.943573667711599
22.2223506674954 0.946708463949843
22.3350104963861 0.949843260188088
22.3350104963861 0.952978056426332
22.3350104963861 0.956112852664577
22.3350104963861 0.959247648902821
22.3350104963861 0.962382445141066
22.3350104963861 0.96551724137931
22.3350104963861 0.968652037617555
22.3350104963861 0.971786833855799
22.3360678344537 0.974921630094044
22.3360678344537 0.978056426332288
22.3914952592252 0.981191222570533
22.3914952592252 0.984326018808777
22.3914952592252 0.987460815047022
22.3914952592252 0.990595611285266
22.3914952592252 0.993730407523511
22.3914952592252 0.996865203761755
22.3914952592252 1
};
%\addlegendentry{Local Search (3.6 GHz)}
\addlegendentry{FR1 - Local Search}
\addplot [line width=1pt, darkorange25512714, const plot mark left]
table {%
5.65439231098786 0.0028169014084507
5.65439231098786 0.00563380281690141
5.65443262191226 0.00845070422535211
5.65443262191226 0.0112676056338028
5.65452514792103 0.0140845070422535
5.65491398948251 0.0169014084507042
5.6554650220464 0.0197183098591549
5.65577744180243 0.0225352112676056
5.65577744180243 0.0253521126760563
5.65577744180243 0.028169014084507
5.65577744180243 0.0309859154929577
5.65577744180243 0.0338028169014084
5.65577744180243 0.0366197183098592
5.65608705880372 0.0394366197183099
5.74847620881888 0.0422535211267606
5.74847620881888 0.0450704225352113
5.74960080476825 0.047887323943662
5.7498424887572 0.0507042253521127
5.74996883719356 0.0535211267605634
5.75083656626565 0.0563380281690141
5.75083656626565 0.0591549295774648
5.75083656626565 0.0619718309859155
5.75398485573489 0.0647887323943662
5.75434673422078 0.0676056338028169
5.75434673422078 0.0704225352112676
5.75434673422078 0.0732394366197183
5.75445625022259 0.076056338028169
5.75445625022259 0.0788732394366197
5.76995531169276 0.0816901408450704
5.77000476693725 0.0845070422535211
5.7712215639167 0.0873239436619718
5.85956586190691 0.0901408450704225
5.86498114334276 0.0929577464788732
5.86498114334276 0.0957746478873239
5.88462972140139 0.0985915492957746
5.88476531944913 0.101408450704225
5.88485335143945 0.104225352112676
5.88493333650928 0.107042253521127
5.88510267540491 0.109859154929577
5.88569250023579 0.112676056338028
5.88569250023579 0.115492957746479
5.88569250023579 0.11830985915493
5.8887116698825 0.12112676056338
5.88871166989394 0.123943661971831
5.88881342951791 0.126760563380282
5.88881342951791 0.129577464788732
5.88888781578938 0.132394366197183
5.88927342719957 0.135211267605634
5.88927342720369 0.138028169014085
5.88927342720369 0.140845070422535
5.88982961658452 0.143661971830986
5.88989084511602 0.146478873239437
5.88997249339843 0.149295774647887
5.89398669702152 0.152112676056338
5.89411045380628 0.154929577464789
5.89411045380628 0.157746478873239
5.89411921645392 0.16056338028169
5.89411921645392 0.163380281690141
5.89415101890484 0.166197183098592
5.8943705118037 0.169014084507042
5.8943705118037 0.171830985915493
5.89437051227082 0.174647887323944
6.01017652086476 0.177464788732394
6.01041812621079 0.180281690140845
6.01073978086562 0.183098591549296
6.01073978086562 0.185915492957746
6.01075600653908 0.188732394366197
6.01075600653908 0.191549295774648
6.01075600653908 0.194366197183099
6.01075600653908 0.197183098591549
6.01075600653908 0.2
6.01536385748969 0.202816901408451
6.01536385748969 0.205633802816901
6.01561466963686 0.208450704225352
6.01561466963686 0.211267605633803
6.01561466963686 0.214084507042254
6.0156185760166 0.216901408450704
6.0156185760166 0.219718309859155
6.0156185760166 0.222535211267606
6.01562467588283 0.225352112676056
6.01562566303292 0.228169014084507
6.0156994423441 0.230985915492958
6.0156994423441 0.233802816901408
6.0157060501023 0.236619718309859
6.0157060501023 0.23943661971831
6.0157060501023 0.242253521126761
6.0157060501023 0.245070422535211
6.01573000888081 0.247887323943662
6.01585708157628 0.250704225352113
6.01585708157628 0.253521126760563
6.13807255067742 0.256338028169014
6.13807255067742 0.259154929577465
6.13807255067742 0.261971830985915
6.13807255067742 0.264788732394366
6.13807255067742 0.267605633802817
6.13807255067742 0.270422535211268
6.13807255067742 0.273239436619718
6.13807255067742 0.276056338028169
6.13807255067742 0.27887323943662
6.13807255067742 0.28169014084507
6.13904016121581 0.284507042253521
6.13904016121581 0.287323943661972
6.13904016121581 0.290140845070423
6.13904016121581 0.292957746478873
6.13910012876596 0.295774647887324
6.13910012876596 0.298591549295775
6.1408524540135 0.301408450704225
6.1408524540135 0.304225352112676
6.1408524540135 0.307042253521127
6.14085747922787 0.309859154929577
6.14085747962076 0.312676056338028
6.14085747962076 0.315492957746479
6.14176100036729 0.31830985915493
6.14176100036729 0.32112676056338
6.14176100036729 0.323943661971831
6.14176100036729 0.326760563380282
6.14176100036729 0.329577464788732
6.14176100036729 0.332394366197183
6.14177844469217 0.335211267605634
6.27271906662928 0.338028169014085
6.27271906662928 0.340845070422535
6.27271906662928 0.343661971830986
6.27271906662928 0.346478873239437
6.27292427414101 0.349295774647887
6.27292427414101 0.352112676056338
6.27292427414101 0.354929577464789
9.61263483488087 0.357746478873239
9.61263483488087 0.36056338028169
9.93565372461831 0.363380281690141
9.93621079130929 0.366197183098592
9.9372486074108 0.369014084507042
9.93800155413037 0.371830985915493
9.93800155413037 0.374647887323944
10.0866115998034 0.377464788732394
10.3728528708183 0.380281690140845
10.4628647400049 0.383098591549296
10.4722687993916 0.385915492957746
10.9373928113789 0.388732394366197
10.9377981152555 0.391549295774648
10.9673370316595 0.394366197183099
11.1457041318569 0.397183098591549
11.1588116360846 0.4
11.1880334366589 0.402816901408451
11.1882218097187 0.405633802816901
11.1897241885249 0.408450704225352
11.1920099175632 0.411267605633803
11.1920099175632 0.414084507042254
11.2155140159395 0.416901408450704
11.2206607556802 0.419718309859155
11.2707071491242 0.422535211267606
11.2712376365881 0.425352112676056
11.2765267937828 0.428169014084507
11.2824684963297 0.430985915492958
11.2825317306309 0.433802816901408
11.4980661857417 0.436619718309859
11.4994482355559 0.43943661971831
11.5064705417422 0.442253521126761
11.5215699625181 0.445070422535211
11.5248036611823 0.447887323943662
11.5248036611823 0.450704225352113
11.6834904819103 0.453521126760563
11.6963887043943 0.456338028169014
11.6964743866612 0.459154929577465
11.6964743866785 0.461971830985915
11.7235905753114 0.464788732394366
11.7248637634264 0.467605633802817
11.7265146177659 0.470422535211268
11.7281415877913 0.473239436619718
11.7334493818207 0.476056338028169
11.7334493818207 0.47887323943662
11.7375391662512 0.48169014084507
11.7375391662512 0.484507042253521
11.7375391662512 0.487323943661972
11.7463798989001 0.490140845070423
11.7609444853415 0.492957746478873
11.7609444870732 0.495774647887324
11.7615854218459 0.498591549295775
11.7661612432969 0.501408450704225
11.7673910980845 0.504225352112676
11.7795199602524 0.507042253521127
11.782795969999 0.509859154929577
11.782795969999 0.512676056338028
11.7827959704741 0.515492957746479
11.783134646448 0.51830985915493
11.7834635160363 0.52112676056338
11.7834635165205 0.523943661971831
11.7834635165205 0.526760563380282
11.7834635166257 0.529577464788732
12.0073130396101 0.532394366197183
12.007783378747 0.535211267605634
12.0088122018228 0.538028169014084
12.0092841378413 0.540845070422535
12.0092841378413 0.543661971830986
12.0092841378413 0.546478873239437
12.0092841378413 0.549295774647887
12.0092841378413 0.552112676056338
12.0092841378413 0.554929577464789
12.0278419371753 0.557746478873239
12.0278565424337 0.56056338028169
12.0293168027674 0.563380281690141
12.0293168027674 0.566197183098592
12.0293168027674 0.569014084507042
12.0293168027674 0.571830985915493
12.0293168027674 0.574647887323944
12.0295595702657 0.577464788732394
12.0295595702657 0.580281690140845
12.0295713082737 0.583098591549296
12.0295713082737 0.585915492957746
12.029751717205 0.588732394366197
12.029751717205 0.591549295774648
12.029751717205 0.594366197183099
12.029751717205 0.597183098591549
12.029751717205 0.6
12.0299087990339 0.602816901408451
12.0299087990339 0.605633802816901
12.0299275926382 0.608450704225352
12.2713957803903 0.611267605633803
12.2713957803903 0.614084507042253
12.2713957803903 0.616901408450704
12.2713957803903 0.619718309859155
12.2713957803903 0.622535211267606
12.2713957803903 0.625352112676056
12.2713957803903 0.628169014084507
12.2713957803903 0.630985915492958
12.2713957803903 0.633802816901408
12.2713957803903 0.636619718309859
12.2713957803903 0.63943661971831
12.2713957803903 0.642253521126761
12.2713957803903 0.645070422535211
12.2713957803903 0.647887323943662
12.2713957803903 0.650704225352113
12.2713957803903 0.653521126760563
12.277734482257 0.656338028169014
12.277734482257 0.659154929577465
12.277734482257 0.661971830985915
12.277734482257 0.664788732394366
12.2782179842357 0.667605633802817
12.2782179842357 0.670422535211268
12.282776689708 0.673239436619718
12.282776689708 0.676056338028169
12.282776689708 0.67887323943662
12.282776689708 0.68169014084507
12.282776689708 0.684507042253521
12.2829704028214 0.687323943661972
12.2829704028214 0.690140845070423
12.5453508456905 0.692957746478873
12.5453508465536 0.695774647887324
12.5460711272132 0.698591549295775
12.5460711272132 0.701408450704225
12.5460711272132 0.704225352112676
12.5460711272132 0.707042253521127
12.5460711272132 0.709859154929578
20.9939497760697 0.712676056338028
21.3551082762434 0.715492957746479
21.4971052254306 0.71830985915493
21.6489283392696 0.72112676056338
21.6489283392696 0.723943661971831
22.2544674020256 0.726760563380282
22.3727664971277 0.729577464788732
22.4294136279424 0.732394366197183
22.4681518662033 0.735211267605634
22.4681518662033 0.738028169014085
22.4775030635234 0.740845070422535
22.5033479843527 0.743661971830986
22.5195593522189 0.746478873239437
22.519560480997 0.749295774647887
22.519560480997 0.752112676056338
22.7346290577559 0.754929577464789
22.7687719881286 0.757746478873239
22.8034989618661 0.76056338028169
22.8169235100628 0.763380281690141
22.8527989275849 0.766197183098592
22.8887422166321 0.769014084507042
22.920143304247 0.771830985915493
22.9414789810898 0.774647887323944
22.9414789810898 0.777464788732394
23.1267403851802 0.780281690140845
23.2852714946302 0.783098591549296
23.2852714946302 0.785915492957746
23.3049502166026 0.788732394366197
23.3757702371063 0.791549295774648
23.4032168408103 0.794366197183099
23.4768955369022 0.797183098591549
23.4815536226721 0.8
23.4927901523459 0.802816901408451
23.4927901523459 0.805633802816901
23.4927901543822 0.808450704225352
23.4927901543822 0.811267605633803
23.5030985199069 0.814084507042254
23.5030985214248 0.816901408450704
23.5030985214248 0.819718309859155
23.8771576630387 0.822535211267606
23.8771576630387 0.825352112676056
23.8962666122173 0.828169014084507
23.8962666122173 0.830985915492958
23.8962666122173 0.833802816901408
23.8962666122173 0.836619718309859
23.8962666122173 0.83943661971831
23.8962666122173 0.842253521126761
23.8962666122173 0.845070422535211
24.0413152033978 0.847887323943662
24.0424802692689 0.850704225352113
24.0429977931563 0.853521126760563
24.0429977931563 0.856338028169014
24.0429977946863 0.859154929577465
24.0429977972975 0.861971830985915
24.0429977972975 0.864788732394366
24.0457775989687 0.867605633802817
24.0457775989687 0.870422535211268
24.0457775989687 0.873239436619718
24.0466612789546 0.876056338028169
24.0466803046867 0.87887323943662
24.0466803046867 0.88169014084507
24.0466803046867 0.884507042253521
24.0466803046867 0.887323943661972
24.0486224258504 0.890140845070423
24.0486224258504 0.892957746478873
24.0486224258504 0.895774647887324
24.0492327500208 0.898591549295775
24.5156188505139 0.901408450704225
24.5156188505139 0.904225352112676
24.5156188505139 0.907042253521127
24.5156188505139 0.909859154929577
24.5156188531707 0.912676056338028
24.5156188531707 0.915492957746479
24.5156188531707 0.91830985915493
24.5156188531707 0.92112676056338
24.5156188531707 0.923943661971831
24.5156188531707 0.926760563380282
24.5156188531707 0.929577464788732
24.5156188531707 0.932394366197183
24.5156188531707 0.935211267605634
24.5156188531707 0.938028169014084
24.5156188539332 0.940845070422535
24.5156188539332 0.943661971830986
24.5435631495923 0.946478873239437
24.5435631495923 0.949295774647887
24.5435631495923 0.952112676056338
24.5436671814974 0.954929577464789
24.5436671814974 0.957746478873239
24.543667183396 0.96056338028169
24.5614915479321 0.963380281690141
24.5618583853948 0.966197183098592
24.5618583853948 0.969014084507042
24.561858394613 0.971830985915493
24.561858394613 0.974647887323944
24.561858394613 0.977464788732394
24.561858394613 0.980281690140845
25.0891526148298 0.983098591549296
25.0891526148298 0.985915492957746
25.0902824201117 0.988732394366197
25.0902824201117 0.991549295774648
25.0902824201117 0.994366197183099
25.0902824201117 0.997183098591549
25.0902824201117 1
};
%\addlegendentry{Pruning-Based (3.6 GHz)}
\addlegendentry{FR1 - Selective-reduction}
\addplot [line width=1pt, forestgreen4416044, const plot mark left]
table {%
5.10401892466464 0.00452488687782805
5.10585347575607 0.00904977375565611
5.10596321713317 0.0135746606334842
5.10693505768222 0.0180995475113122
5.10924880340839 0.0226244343891403
5.10930708008471 0.0271493212669683
5.10965318553088 0.0316742081447964
5.11054307691798 0.0361990950226244
5.11107716071349 0.0407239819004525
5.11126526726799 0.0452488687782805
5.11126526726799 0.0497737556561086
5.11126526726799 0.0542986425339367
5.1117923179205 0.0588235294117647
5.1117923179205 0.0633484162895928
5.11247169484775 0.0678733031674208
5.11272588780281 0.0723981900452489
5.11272588780281 0.0769230769230769
5.11375817588782 0.081447963800905
5.11382526552584 0.085972850678733
5.11389704707186 0.0904977375565611
5.1148825929507 0.0950226244343891
5.1148825929507 0.0995475113122172
5.1148825929507 0.104072398190045
5.11544696808875 0.108597285067873
5.11544696808875 0.113122171945701
5.11544696808875 0.117647058823529
5.11544696808875 0.122171945701357
5.11544696808875 0.126696832579186
5.11615126574643 0.131221719457014
5.11615126574643 0.135746606334842
5.11615126574643 0.14027149321267
5.11615126574643 0.144796380090498
5.11615126574643 0.149321266968326
5.19648994299616 0.153846153846154
5.19846127641891 0.158371040723982
5.20027128275692 0.16289592760181
5.20283419893484 0.167420814479638
5.20362485522895 0.171945701357466
5.20552810660156 0.176470588235294
5.20552810660156 0.180995475113122
5.20621717282622 0.18552036199095
5.20621717282622 0.190045248868778
5.20621717282622 0.194570135746606
5.30175673861238 0.199095022624434
5.30175673861238 0.203619909502262
5.30175673861238 0.208144796380091
5.30175673861238 0.212669683257919
5.30175673861238 0.217194570135747
5.30175673861238 0.221719457013575
5.30175673861238 0.226244343891403
5.396508775423 0.230769230769231
5.396508775423 0.235294117647059
5.39685933357195 0.239819004524887
5.39685933357195 0.244343891402715
5.39685933357195 0.248868778280543
5.39685933357195 0.253393665158371
5.39685933357195 0.257918552036199
5.39878026883304 0.262443438914027
5.39878026883304 0.266968325791855
5.39878026883304 0.271493212669683
5.39878026883304 0.276018099547511
5.39878026883304 0.280542986425339
5.39878026883304 0.285067873303167
5.39878026883304 0.289592760180996
5.39878182670619 0.294117647058824
5.39878182670619 0.298642533936652
5.39878182670619 0.30316742081448
5.39878182670619 0.307692307692308
5.39878182670619 0.312217194570136
5.39878182670619 0.316742081447964
5.39878182670619 0.321266968325792
5.39878182670619 0.32579185520362
5.39878182670619 0.330316742081448
5.39878182670619 0.334841628959276
10.18055035758 0.339366515837104
10.1878670701865 0.343891402714932
10.1887309678808 0.34841628959276
10.1924581611071 0.352941176470588
10.1943415593199 0.357466063348416
10.203224516292 0.361990950226244
10.2067878895744 0.366515837104072
10.2067878895744 0.3710407239819
10.2072368668404 0.375565610859729
10.2089196370901 0.380090497737557
10.2096576582617 0.384615384615385
10.2096576582617 0.389140271493213
10.2096576582617 0.393665158371041
10.215032192486 0.398190045248869
10.215032192486 0.402714932126697
10.2150614448334 0.407239819004525
10.215159956309 0.411764705882353
10.215159956309 0.416289592760181
10.2181390231874 0.420814479638009
10.22020737314 0.425339366515837
10.220936960569 0.429864253393665
10.223348808617 0.434389140271493
10.223348808617 0.438914027149321
10.223348808617 0.443438914027149
10.2263412514465 0.447963800904977
10.2263412514465 0.452488687782805
10.2263412514465 0.457013574660633
10.2263412514465 0.461538461538462
10.2263824204219 0.46606334841629
10.2290464043662 0.470588235294118
10.2290464043662 0.475113122171946
10.2290464043662 0.479638009049774
10.2290464043662 0.484162895927602
10.2290464043662 0.48868778280543
10.3773208041792 0.493212669683258
10.3957519954884 0.497737556561086
10.3974327406852 0.502262443438914
10.408175290884 0.506787330316742
10.408175290884 0.51131221719457
10.408175290884 0.515837104072398
10.4108924621157 0.520361990950226
10.4108924621157 0.524886877828054
10.4139849874026 0.529411764705882
10.4139849874026 0.53393665158371
10.4139849874026 0.538461538461538
10.4139849874026 0.542986425339366
10.4139849874026 0.547511312217195
10.4139849874026 0.552036199095023
10.4139849874026 0.556561085972851
10.4139849874026 0.561085972850679
10.4139849874026 0.565610859728507
10.4139849874026 0.570135746606335
10.6025732505956 0.574660633484163
10.6025732505956 0.579185520361991
10.6025732505956 0.583710407239819
10.6025732505956 0.588235294117647
10.6025732505956 0.592760180995475
10.6025732505956 0.597285067873303
10.6025732505956 0.601809954751131
10.7869012499319 0.606334841628959
10.7869012499319 0.610859728506787
10.7883066977429 0.615384615384615
10.7883066977429 0.619909502262443
10.7883066977429 0.624434389140271
10.7883066977429 0.6289592760181
10.7883066977429 0.633484162895928
10.7972796411304 0.638009049773756
10.7972796411304 0.642533936651584
10.7972796411304 0.647058823529412
10.7972796411304 0.65158371040724
10.7972796411304 0.656108597285068
10.7972796411304 0.660633484162896
10.7972796411304 0.665158371040724
20.2397636413102 0.669683257918552
20.2813313626161 0.67420814479638
20.2852899690315 0.678733031674208
20.2940836724623 0.683257918552036
20.307193809124 0.687782805429864
20.3336586165908 0.692307692307692
20.3425123866973 0.69683257918552
20.3571558455846 0.701357466063348
20.3571558455846 0.705882352941177
20.3600747790758 0.710407239819005
20.3653508498133 0.714932126696833
20.3680601769167 0.719457013574661
20.3680601769167 0.723981900452489
20.3680601769167 0.728506787330317
20.3874532591093 0.733031674208145
20.3896177661762 0.737556561085973
20.3896177661762 0.742081447963801
20.3896715485633 0.746606334841629
20.3896715485633 0.751131221719457
20.390532743939 0.755656108597285
20.407861617992 0.760180995475113
20.4084930286176 0.764705882352941
20.4238512833673 0.769230769230769
20.4238512833673 0.773755656108597
20.4238512833673 0.778280542986425
20.4256118660684 0.782805429864253
20.4345680811137 0.787330316742081
20.4345680811137 0.791855203619909
20.4345680811137 0.796380090497738
20.4345680811137 0.800904977375566
20.4348019958473 0.805429864253394
20.447011784585 0.809954751131222
20.447011784585 0.81447963800905
20.447011784585 0.819004524886878
20.447011784585 0.823529411764706
20.447011784585 0.828054298642534
20.6761201133035 0.832579185520362
20.7233940416942 0.83710407239819
20.7884763986167 0.841628959276018
20.7884763986167 0.846153846153846
20.8106251359883 0.850678733031674
20.8106251359883 0.855203619909502
20.8106251359883 0.85972850678733
20.8227077834094 0.864253393665158
20.8227077834094 0.868778280542986
20.8227077834094 0.873303167420814
20.8227077834094 0.877828054298643
20.8227077834094 0.882352941176471
20.8227077834094 0.886877828054299
20.8227077834094 0.891402714932127
20.8227077834094 0.895927601809955
20.8227077834094 0.900452488687783
20.8227077834094 0.904977375565611
21.2013865949495 0.909502262443439
21.2013865949495 0.914027149321267
21.2013865949495 0.918552036199095
21.2013865949495 0.923076923076923
21.2013865949495 0.927601809954751
21.2013865949495 0.932126696832579
21.2013865949495 0.936651583710407
21.5478675472137 0.941176470588235
21.5478675472137 0.945701357466063
21.5549980479912 0.950226244343891
21.5549980479912 0.95475113122172
21.5549980479912 0.959276018099548
21.5549980479912 0.963800904977376
21.5549980479912 0.968325791855204
21.5922861951968 0.972850678733032
21.5922861951968 0.97737556561086
21.5922861951968 0.981900452488688
21.5922861951968 0.986425339366516
21.5922861951968 0.990950226244344
21.5922861951968 0.995475113122172
21.5922861951968 1
};
%\addlegendentry{Local Search (7 GHz)}
\addlegendentry{FR3 - Local Search}
\addplot [line width=1pt, crimson2143940, const plot mark left]
table {%
5.66650311014363 0.00264550264550265
5.66651247030201 0.00529100529100529
5.66653017481362 0.00793650793650794
5.66655965611612 0.0105820105820106
5.66663836951885 0.0132275132275132
5.66668659051661 0.0158730158730159
5.66670517311535 0.0185185185185185
5.66672964775962 0.0211640211640212
5.66677926681386 0.0238095238095238
5.66677926681386 0.0264550264550265
5.66679634965601 0.0291005291005291
5.66680054181519 0.0317460317460317
5.66680054181519 0.0343915343915344
5.66680054181519 0.037037037037037
5.66716342856432 0.0396825396825397
5.66716342856432 0.0423280423280423
5.66716342856432 0.044973544973545
5.66717676856909 0.0476190476190476
5.66720175389922 0.0502645502645503
5.66720175389922 0.0529100529100529
5.66720175389922 0.0555555555555556
5.66720175389922 0.0582010582010582
5.66720476052301 0.0608465608465608
5.66736196379136 0.0634920634920635
5.66737279469239 0.0661375661375661
5.66737320783266 0.0687830687830688
5.66738114693764 0.0714285714285714
5.66738114693764 0.0740740740740741
5.66780742910194 0.0767195767195767
5.66781784425547 0.0793650793650794
5.66782210750387 0.082010582010582
5.66831187210366 0.0846560846560847
5.66831187210366 0.0873015873015873
5.66835048027237 0.0899470899470899
5.77916417645167 0.0925925925925926
5.77922399963512 0.0952380952380952
5.77924008769763 0.0978835978835979
5.77929149705104 0.100529100529101
5.77937608363851 0.103174603174603
5.77945142984104 0.105820105820106
5.77950355082413 0.108465608465608
5.77951669812852 0.111111111111111
5.77952340273676 0.113756613756614
5.77952340273676 0.116402116402116
5.77953390741481 0.119047619047619
5.77953390741481 0.121693121693122
5.77953390741481 0.124338624338624
5.77958748263887 0.126984126984127
5.77964405601856 0.12962962962963
5.77966108205707 0.132275132275132
5.77967240972766 0.134920634920635
5.77967240972766 0.137566137566138
5.77984301063295 0.14021164021164
5.89551256194969 0.142857142857143
5.89551256194969 0.145502645502645
5.89551256194969 0.148148148148148
5.89551256194969 0.150793650793651
5.89551256194969 0.153439153439153
5.89551256194969 0.156084656084656
5.89551256194969 0.158730158730159
5.89556427617364 0.161375661375661
5.89556427617364 0.164021164021164
5.89567601458047 0.166666666666667
5.89569333774192 0.169312169312169
5.89580114458955 0.171957671957672
5.89580114458955 0.174603174603175
5.89582540529841 0.177248677248677
5.8958429926034 0.17989417989418
5.8958429926034 0.182539682539683
5.8958429926034 0.185185185185185
5.89584794939549 0.187830687830688
6.01620804974953 0.19047619047619
6.01625186581973 0.193121693121693
6.01625186581973 0.195767195767196
6.01625186581973 0.198412698412698
6.01625186581973 0.201058201058201
6.01625186581973 0.203703703703704
6.01625186581973 0.206349206349206
6.01625186581973 0.208994708994709
6.01625186581973 0.211640211640212
6.01636288069778 0.214285714285714
6.01636288069778 0.216931216931217
6.01636288069778 0.21957671957672
6.01636288069778 0.222222222222222
6.01650544117889 0.224867724867725
6.01650544117889 0.227513227513228
6.01652732092759 0.23015873015873
6.01652732092759 0.232804232804233
6.01652732092759 0.235449735449735
6.01652732092759 0.238095238095238
6.01657537971644 0.240740740740741
6.01657537971644 0.243386243386243
6.01657537971644 0.246031746031746
6.01658754448745 0.248677248677249
6.01658754448745 0.251322751322751
6.01661072495011 0.253968253968254
6.01661953137443 0.256613756613757
6.01661953137443 0.259259259259259
6.01661953137443 0.261904761904762
6.01661953137443 0.264550264550265
6.01661953137443 0.267195767195767
6.01661953137443 0.26984126984127
6.01662419305205 0.272486772486772
6.01662419305205 0.275132275132275
6.01666172933028 0.277777777777778
6.01666172933028 0.28042328042328
6.01666172933028 0.283068783068783
6.01666172933028 0.285714285714286
6.01666567991304 0.288359788359788
6.01666567991304 0.291005291005291
6.01666588959116 0.293650793650794
6.01666588959116 0.296296296296296
6.14218768935459 0.298941798941799
6.14218768935459 0.301587301587302
6.14231263008474 0.304232804232804
6.1423566574439 0.306878306878307
6.1423566574439 0.30952380952381
6.1423566574439 0.312169312169312
6.1423566574439 0.314814814814815
6.27339906817833 0.317460317460317
6.27339906817833 0.32010582010582
6.27340148181674 0.322751322751323
6.27340148181674 0.325396825396825
6.2734852617966 0.328042328042328
6.2734852617966 0.330687830687831
6.2734852617966 0.333333333333333
11.3266687683964 0.335978835978836
11.3266687683964 0.338624338624339
11.3282908606715 0.341269841269841
11.3283729986702 0.343915343915344
11.3283845504387 0.346560846560847
11.3283845504387 0.349206349206349
11.328395649701 0.351851851851852
11.3293450054024 0.354497354497354
11.3293450054024 0.357142857142857
11.3293450054024 0.35978835978836
11.3293450054024 0.362433862433862
11.3293472485855 0.365079365079365
11.3293472485855 0.367724867724868
11.3293880092021 0.37037037037037
11.3305805554993 0.373015873015873
11.3305805554993 0.375661375661376
11.3308048960078 0.378306878306878
11.3308676912391 0.380952380952381
11.3309412316857 0.383597883597884
11.3309412316857 0.386243386243386
11.3309412316857 0.388888888888889
11.3309412316857 0.391534391534392
11.3309635463348 0.394179894179894
11.3316351706159 0.396825396825397
11.331637563278 0.399470899470899
11.3318309874672 0.402116402116402
11.3319954511942 0.404761904761905
11.3320182732282 0.407407407407407
11.3334417075335 0.41005291005291
11.3335057458715 0.412698412698413
11.3340839006634 0.415343915343915
11.3355062545816 0.417989417989418
11.3355961471315 0.420634920634921
11.3355961471315 0.423280423280423
11.5561135261047 0.425925925925926
11.5562032291029 0.428571428571429
11.5562675573646 0.431216931216931
11.5564731190191 0.433862433862434
11.5574021737955 0.436507936507937
11.5574528399271 0.439153439153439
11.5574528399271 0.441798941798942
11.5575002937344 0.444444444444444
11.5575093673204 0.447089947089947
11.5575749413487 0.44973544973545
11.5575789740194 0.452380952380952
11.5578273018264 0.455026455026455
11.5578273018264 0.457671957671958
11.5579325986559 0.46031746031746
11.5579325986559 0.462962962962963
11.5580010533069 0.465608465608466
11.558034070473 0.468253968253968
11.5580506482546 0.470899470899471
11.5589945559843 0.473544973544974
11.7901569867885 0.476190476190476
11.790402869439 0.478835978835979
11.790402869439 0.481481481481481
11.790402869439 0.484126984126984
11.790402869439 0.486772486772487
11.7904410710878 0.489417989417989
11.7904641779814 0.492063492063492
11.7904641779814 0.494708994708995
11.7904641779814 0.497354497354497
11.7906480053039 0.5
11.7908619205373 0.502645502645503
11.7908808115108 0.505291005291005
11.7909016773762 0.507936507936508
11.7909277965209 0.510582010582011
11.7909277965209 0.513227513227513
11.7909277965209 0.515873015873016
11.7910681105901 0.518518518518518
11.7911101252604 0.521164021164021
12.0321560077892 0.523809523809524
12.0321560077892 0.526455026455027
12.0324533000457 0.529100529100529
12.0324533000457 0.531746031746032
12.0324533000457 0.534391534391534
12.0324533000457 0.537037037037037
12.0324533000457 0.53968253968254
12.0324533000457 0.542328042328042
12.0324533000457 0.544973544973545
12.0324533000457 0.547619047619048
12.0324533000457 0.55026455026455
12.0325599345952 0.552910052910053
12.0325599345952 0.555555555555556
12.0325599345952 0.558201058201058
12.0325599345952 0.560846560846561
12.0327130487955 0.563492063492063
12.0327770189511 0.566137566137566
12.0327770189511 0.568783068783069
12.0327770189511 0.571428571428571
12.0327770189511 0.574074074074074
12.0328418114387 0.576719576719577
12.0328776759202 0.579365079365079
12.0328776759202 0.582010582010582
12.0328776759202 0.584656084656085
12.0328776759202 0.587301587301587
12.0328975406157 0.58994708994709
12.0328975406157 0.592592592592593
12.0328975406157 0.595238095238095
12.0328975406157 0.597883597883598
12.0328975406157 0.600529100529101
12.0329475942059 0.603174603174603
12.0329475942059 0.605820105820106
12.0329651938026 0.608465608465608
12.0329651938026 0.611111111111111
12.0329651938026 0.613756613756614
12.0332948737531 0.616402116402116
12.0332948737531 0.619047619047619
12.0332948737531 0.621693121693122
12.0332948737531 0.624338624338624
12.0332948737531 0.626984126984127
12.0332948737531 0.62962962962963
12.2839373462485 0.632275132275132
12.2839373462485 0.634920634920635
12.2844142909643 0.637566137566138
12.2844142909643 0.64021164021164
12.2844142909643 0.642857142857143
12.2844142909643 0.645502645502645
12.2844547858477 0.648148148148148
12.5466495172188 0.650793650793651
12.5466495172188 0.653439153439153
12.5466495172188 0.656084656084656
12.5466495172188 0.658730158730159
12.5466495172188 0.661375661375661
12.5466495172188 0.664021164021164
12.5466495172188 0.666666666666667
22.6384750781206 0.669312169312169
22.638733901815 0.671957671957672
22.6388409384027 0.674603174603175
22.6388409384027 0.677248677248677
22.6388867137705 0.67989417989418
22.639264214469 0.682539682539683
22.6395941076639 0.685185185185185
22.6395941076639 0.687830687830688
22.6409653681315 0.69047619047619
22.6418066685933 0.693121693121693
22.6418066685933 0.695767195767196
22.6418066685933 0.698412698412698
22.6418066685933 0.701058201058201
22.6418066685933 0.703703703703704
22.6418066685933 0.706349206349206
22.6418643802983 0.708994708994709
22.6473931924946 0.711640211640212
22.647500240243 0.714285714285714
22.647500240243 0.716931216931217
22.6477481452336 0.71957671957672
22.6481340344905 0.722222222222222
22.6481340344905 0.724867724867725
22.6481340344905 0.727513227513228
22.6507988802021 0.73015873015873
22.6507988802021 0.732804232804233
22.6523270292957 0.735449735449735
22.6523270292957 0.738095238095238
22.6523334904265 0.740740740740741
22.6578565876209 0.743386243386243
22.6583151997057 0.746031746031746
22.6606036961026 0.748677248677249
22.6667557078159 0.751322751322751
22.6668006532333 0.753968253968254
22.6671837753258 0.756613756613757
23.1030954138524 0.759259259259259
23.103432658876 0.761904761904762
23.1036811912205 0.764550264550265
23.1045113514658 0.767195767195767
23.1084277094193 0.76984126984127
23.1084277094193 0.772486772486772
23.1086174190513 0.775132275132275
23.1086667532722 0.777777777777778
23.1092365836089 0.78042328042328
23.109297237998 0.783068783068783
23.109297237998 0.785714285714286
23.1106387793894 0.788359788359788
23.11084516595 0.791005291005291
23.1110875009016 0.793650793650794
23.1110875009016 0.796296296296296
23.1111331404698 0.798941798941799
23.1111331404698 0.801587301587302
23.1111881628215 0.804232804232804
23.1157174949965 0.806878306878307
23.5759253627603 0.80952380952381
23.5761386204422 0.812169312169312
23.576955877922 0.814814814814815
23.576955877922 0.817460317460317
23.576955877922 0.82010582010582
23.576955877922 0.822751322751323
23.576955877922 0.825396825396825
23.576955877922 0.828042328042328
23.576955877922 0.830687830687831
23.5785159736547 0.833333333333333
23.5789234926775 0.835978835978836
23.5789234926775 0.838624338624339
23.5789234926775 0.841269841269841
23.579018603647 0.843915343915344
23.5793333371523 0.846560846560847
23.5799888086146 0.849206349206349
23.5799888086146 0.851851851851852
23.5799888086146 0.854497354497355
24.0620203699543 0.857142857142857
24.0620203699543 0.85978835978836
24.0633573049726 0.862433862433862
24.0633573049726 0.865079365079365
24.0633573049726 0.867724867724868
24.0633573049726 0.87037037037037
24.0636611022943 0.873015873015873
24.0636611022943 0.875661375661376
24.0636611022943 0.878306878306878
24.0636611022943 0.880952380952381
24.0636611022943 0.883597883597884
24.0644498488963 0.886243386243386
24.0644498488963 0.888888888888889
24.0644498488963 0.891534391534392
24.0645133490286 0.894179894179894
24.0645133490286 0.896825396825397
24.0645751292368 0.899470899470899
24.0646445982211 0.902116402116402
24.0646445982211 0.904761904761905
24.0646445982211 0.907407407407407
24.0646445982211 0.91005291005291
24.0646481461559 0.912698412698413
24.0646481461559 0.915343915343915
24.0646481461559 0.917989417989418
24.0646582120845 0.920634920634921
24.0646582120845 0.923280423280423
24.0646582120845 0.925925925925926
24.0646582120845 0.928571428571429
24.0646582120845 0.931216931216931
24.0646582120845 0.933862433862434
24.0646582120845 0.936507936507937
24.0646582120845 0.939153439153439
24.0646582120845 0.941798941798942
24.0646582120845 0.944444444444444
24.0646582120845 0.947089947089947
24.0648429466377 0.94973544973545
24.0648429466377 0.952380952380952
24.0651836485305 0.955026455026455
24.0658454000148 0.957671957671958
24.0658454000148 0.96031746031746
24.0658454000148 0.962962962962963
24.5663753707352 0.965608465608466
24.5663753707352 0.968253968253968
24.5663753707352 0.970899470899471
24.5663753707352 0.973544973544973
24.5663753707352 0.976190476190476
24.5663753707352 0.978835978835979
24.5663753707352 0.981481481481482
25.0926114049462 0.984126984126984
25.0926114049462 0.986772486772487
25.0926114049462 0.989417989417989
25.0926114049462 0.992063492063492
25.0926114049462 0.994708994708995
25.0926114049462 0.997354497354497
25.0926114049462 1
};
%\addlegendentry{Pruning-Based (7 GHz)}
\addlegendentry{FR3 - Selective-reduction}
\end{axis}

\end{tikzpicture}


==> figures/empirical_cdf_sc2_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorchid16547173}{RGB}{165,47,173}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen31162195}{RGB}{255, 105, 180}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Energy Efficiency [Bits/W]},
xmajorgrids,
xmin=4.47477051173379, xmax=26.074589997578,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [line width=1pt, steelblue31119180, const plot mark left]
table {%
4.85076485705612 0.0027027027027027
4.89842289270061 0.00540540540540541
4.97977041470064 0.00810810810810811
5.01328369716289 0.0108108108108108
5.01969068362264 0.0135135135135135
5.03138133948281 0.0162162162162162
5.03188991829613 0.0189189189189189
5.04077036193095 0.0216216216216216
5.04347685762981 0.0243243243243243
5.04578047351899 0.027027027027027
5.05052150482658 0.0297297297297297
5.05052150482658 0.0324324324324324
5.05052150482658 0.0351351351351351
5.05903432987283 0.0378378378378378
5.06048803526781 0.0405405405405405
5.06181464004789 0.0432432432432432
5.06181464004789 0.0459459459459459
5.07685930806608 0.0486486486486487
5.0847593605142 0.0513513513513514
5.08713942720824 0.0540540540540541
5.09142545582876 0.0567567567567568
5.09220403441815 0.0594594594594595
5.09334710094583 0.0621621621621622
5.09455093701019 0.0648648648648649
5.09625747037077 0.0675675675675676
5.10095433163003 0.0702702702702703
5.10173759821852 0.072972972972973
5.10173759821852 0.0756756756756757
5.10483829905167 0.0783783783783784
5.10935260280629 0.0810810810810811
5.10952900929736 0.0837837837837838
5.11058358407736 0.0864864864864865
5.11071504143121 0.0891891891891892
5.1181492331871 0.0918918918918919
5.12450681941463 0.0945945945945946
5.13095261670467 0.0972972972972973
5.14787214952928 0.1
5.15739845776002 0.102702702702703
5.16005791271916 0.105405405405405
5.16005791271916 0.108108108108108
5.16005793584522 0.110810810810811
5.16631867377864 0.113513513513514
5.17080856040589 0.116216216216216
5.17263372322182 0.118918918918919
5.17267454145244 0.121621621621622
5.17989389500234 0.124324324324324
5.17994818181714 0.127027027027027
5.18128541389289 0.12972972972973
5.18809448214869 0.132432432432432
5.19061890837279 0.135135135135135
5.1978781465127 0.137837837837838
5.21074585879256 0.140540540540541
5.21074585879256 0.143243243243243
5.24996705810648 0.145945945945946
5.24996705810648 0.148648648648649
5.31165529634325 0.151351351351351
5.31165529634325 0.154054054054054
5.31165529634325 0.156756756756757
5.33153953725853 0.159459459459459
5.34069983365155 0.162162162162162
5.34401322550677 0.164864864864865
5.35454474461635 0.167567567567568
5.35466409648881 0.17027027027027
5.36289044141942 0.172972972972973
5.36738425749 0.175675675675676
5.36781043186902 0.178378378378378
5.37062890254065 0.181081081081081
5.37073805144368 0.183783783783784
5.37667303704288 0.186486486486486
5.37687903764074 0.189189189189189
5.3979340246505 0.191891891891892
5.44012907311231 0.194594594594595
5.44964277603352 0.197297297297297
5.44964277603352 0.2
5.45042072382243 0.202702702702703
5.45423498881165 0.205405405405405
5.53395022123321 0.208108108108108
5.53395022123321 0.210810810810811
5.53395022123321 0.213513513513514
5.53484637241109 0.216216216216216
5.53484637241109 0.218918918918919
5.54833670422494 0.221621621621622
5.54875261110197 0.224324324324324
5.54883908241267 0.227027027027027
5.54883908241267 0.22972972972973
5.54883908241267 0.232432432432432
5.56774465748871 0.235135135135135
5.56774465748871 0.237837837837838
5.56774465748871 0.240540540540541
5.56899803938854 0.243243243243243
5.56906314814663 0.245945945945946
5.56906314814663 0.248648648648649
5.56906314814663 0.251351351351351
5.56997038514009 0.254054054054054
5.56997038514009 0.256756756756757
5.56997038514009 0.259459459459459
5.57018562773114 0.262162162162162
5.57204217588985 0.264864864864865
5.57204217588985 0.267567567567568
5.58241535297157 0.27027027027027
5.58252255097265 0.272972972972973
5.58252255097265 0.275675675675676
5.58252255097265 0.278378378378378
5.58252255097265 0.281081081081081
5.58793130550004 0.283783783783784
5.58793130550004 0.286486486486487
5.59036644117909 0.289189189189189
5.59036644117909 0.291891891891892
5.59036644117909 0.294594594594595
5.59144194345936 0.297297297297297
5.59144194345936 0.3
5.59207579788199 0.302702702702703
5.59207579788199 0.305405405405405
5.59207579788199 0.308108108108108
5.59207579788199 0.310810810810811
5.5949157842071 0.313513513513514
5.5949157842071 0.316216216216216
5.5949157842071 0.318918918918919
5.5949157842071 0.321621621621622
5.5949157842071 0.324324324324324
5.59748990005195 0.327027027027027
5.59748990005195 0.32972972972973
5.59748990005195 0.332432432432432
5.59748990005195 0.335135135135135
5.59748990005195 0.337837837837838
5.59748990005195 0.340540540540541
5.59748990005195 0.343243243243243
5.59949664785575 0.345945945945946
5.59949664785575 0.348648648648649
5.59949664785575 0.351351351351351
5.59949664785575 0.354054054054054
5.59949664785575 0.356756756756757
5.59949664785575 0.359459459459459
5.59949664785575 0.362162162162162
5.59949664785575 0.364864864864865
5.59949664785575 0.367567567567568
5.59993244545939 0.37027027027027
5.60350081786861 0.372972972972973
5.60350081786861 0.375675675675676
5.60350081786861 0.378378378378378
5.60350081786861 0.381081081081081
5.60350081786861 0.383783783783784
5.60350081786861 0.386486486486486
5.60350081786861 0.389189189189189
9.28649474931324 0.391891891891892
9.3695877130079 0.394594594594595
9.37350952131454 0.397297297297297
9.51278477089962 0.4
9.51278477089962 0.402702702702703
9.52476909723521 0.405405405405405
9.53848480245332 0.408108108108108
9.5419312441867 0.410810810810811
9.54861889615355 0.413513513513514
9.54861921663356 0.416216216216216
9.54861921663356 0.418918918918919
9.56964813297974 0.421621621621622
9.57118506572431 0.424324324324324
9.57266821922917 0.427027027027027
9.57266821922917 0.42972972972973
9.58425702102369 0.432432432432432
9.58847745326424 0.435135135135135
9.58847745326424 0.437837837837838
9.58939979213765 0.440540540540541
9.60287180494305 0.443243243243243
9.6028991381284 0.445945945945946
9.60936430677241 0.448648648648649
9.6609627437625 0.451351351351351
9.66099963452821 0.454054054054054
9.66275786578125 0.456756756756757
9.67197718652043 0.459459459459459
9.67469393935827 0.462162162162162
9.67469393935827 0.464864864864865
9.67469393935827 0.467567567567568
9.67482816821038 0.47027027027027
9.67885260363552 0.472972972972973
9.68009231222473 0.475675675675676
9.70877629805444 0.478378378378378
9.80615797159508 0.481081081081081
9.80615797159508 0.483783783783784
9.92753128326382 0.486486486486487
9.96310343959779 0.489189189189189
9.96986805836891 0.491891891891892
9.96986805836891 0.494594594594595
9.97325115772463 0.497297297297297
9.97601519271439 0.5
9.97907781962828 0.502702702702703
9.99071811488088 0.505405405405405
10.0080472089683 0.508108108108108
10.0671168382084 0.510810810810811
10.0692137894386 0.513513513513513
10.0695966643153 0.516216216216216
10.073913532401 0.518918918918919
10.0778478555636 0.521621621621622
10.0778478555636 0.524324324324324
10.0922608975803 0.527027027027027
10.0922608975803 0.52972972972973
10.0922608975803 0.532432432432432
10.0922608975803 0.535135135135135
10.1017238960915 0.537837837837838
10.1225390525075 0.540540540540541
10.160316065162 0.543243243243243
10.1622191551189 0.545945945945946
10.1752408067488 0.548648648648649
10.1851790470932 0.551351351351351
10.1871375186764 0.554054054054054
10.1960965035162 0.556756756756757
10.1965548776876 0.559459459459459
10.2090840135551 0.562162162162162
10.2098862180904 0.564864864864865
10.211566192528 0.567567567567568
10.211566192528 0.57027027027027
10.2334060765288 0.572972972972973
10.2865484241895 0.575675675675676
10.3161475704069 0.578378378378378
10.3161475704069 0.581081081081081
10.3628189205321 0.583783783783784
10.3628189205321 0.586486486486486
10.3628189205321 0.589189189189189
10.3913453571447 0.591891891891892
10.3922777549307 0.594594594594595
10.3922777549307 0.597297297297297
10.3922777549307 0.6
10.3952123803598 0.602702702702703
10.3952123803598 0.605405405405405
10.3952123803598 0.608108108108108
10.3989016469323 0.610810810810811
10.3989016469323 0.613513513513513
10.3989016469323 0.616216216216216
10.5209737746639 0.618918918918919
10.5209737746639 0.621621621621622
10.5209737746639 0.624324324324324
10.7035275089171 0.627027027027027
10.7257711371302 0.62972972972973
10.7257711371302 0.632432432432432
10.7257711371302 0.635135135135135
10.7381089394627 0.637837837837838
10.7381089394627 0.640540540540541
10.7827033798391 0.643243243243243
10.7827033798391 0.645945945945946
10.7827033798391 0.648648648648649
10.7827033798391 0.651351351351351
10.7830403687179 0.654054054054054
11.1399911123746 0.656756756756757
11.1416014226373 0.659459459459459
11.151727796155 0.662162162162162
11.151727796155 0.664864864864865
11.151727796155 0.667567567567568
11.156681499192 0.67027027027027
11.156796606098 0.672972972972973
11.1592412125002 0.675675675675676
11.1592497702535 0.678378378378378
11.1592497702535 0.681081081081081
11.1592497702535 0.683783783783784
11.1689788438516 0.686486486486486
11.1689788438516 0.689189189189189
11.1689788438516 0.691891891891892
11.1689788438516 0.694594594594595
11.1720374220953 0.697297297297297
11.1767875155309 0.7
11.1767875155309 0.702702702702703
11.1767875155309 0.705405405405405
11.1767875155309 0.708108108108108
11.1767875155309 0.710810810810811
11.178628878963 0.713513513513514
11.178628878963 0.716216216216216
11.1889863177198 0.718918918918919
11.1889863177198 0.721621621621622
11.1890905930185 0.724324324324324
11.1890905930185 0.727027027027027
11.1890905930185 0.72972972972973
11.1890905930185 0.732432432432432
11.1890905930185 0.735135135135135
11.1890905930185 0.737837837837838
11.1890905930185 0.740540540540541
11.1890905930185 0.743243243243243
11.2032507122435 0.745945945945946
11.2032507122435 0.748648648648649
11.2032507122435 0.751351351351351
11.2032507122435 0.754054054054054
11.2032507122435 0.756756756756757
11.2032507122435 0.759459459459459
11.2032507122435 0.762162162162162
18.3265210619947 0.764864864864865
18.4269495990445 0.767567567567568
18.7826018460498 0.77027027027027
18.9329145977787 0.772972972972973
19.0787119913196 0.775675675675676
19.0787119913196 0.778378378378378
19.0787119913196 0.781081081081081
19.08536792708 0.783783783783784
19.1474688694265 0.786486486486486
19.1475445185607 0.789189189189189
19.1626824446378 0.791891891891892
19.2320491704358 0.794594594594595
19.3077588228344 0.797297297297297
19.4566785594226 0.8
19.5270523977107 0.802702702702703
19.5270523977107 0.805405405405405
19.5458750696965 0.808108108108108
19.6384610728843 0.810810810810811
20.011253779327 0.813513513513514
20.0335706563922 0.816216216216216
20.133946455769 0.818918918918919
20.133946455769 0.821621621621622
20.133946455769 0.824324324324324
20.133946455769 0.827027027027027
20.1526284358277 0.82972972972973
20.243063005021 0.832432432432432
20.243063005021 0.835135135135135
20.243063005021 0.837837837837838
20.2735389839291 0.840540540540541
20.2735389839291 0.843243243243243
20.2735389839291 0.845945945945946
20.2735389839291 0.848648648648649
20.3010154664825 0.851351351351351
20.3010154664825 0.854054054054054
20.3010154664825 0.856756756756757
20.3156001418091 0.859459459459459
20.3182105867725 0.862162162162162
20.3182105867725 0.864864864864865
20.3182105867725 0.867567567567568
20.3182490358393 0.87027027027027
20.3444343324553 0.872972972972973
20.3703633244506 0.875675675675676
20.3703633244506 0.878378378378378
20.3703633244506 0.881081081081081
20.3780200214195 0.883783783783784
20.3957470436095 0.886486486486487
20.3957470436095 0.889189189189189
20.3957470436095 0.891891891891892
20.3957470436095 0.894594594594595
20.7197638938032 0.897297297297297
20.727022142584 0.9
20.8857983741334 0.902702702702703
21.0631296601423 0.905405405405405
21.3014952372057 0.908108108108108
21.4807771231416 0.910810810810811
21.6962129264998 0.913513513513514
21.6962129264998 0.916216216216216
21.6962129264998 0.918918918918919
21.6974418902971 0.921621621621622
22.1887534053309 0.924324324324324
22.1887534053309 0.927027027027027
22.1887534053309 0.92972972972973
22.1887534053309 0.932432432432432
22.1887534053309 0.935135135135135
22.1887534053309 0.937837837837838
22.1907010445766 0.940540540540541
22.1907010445766 0.943243243243243
22.2066056472473 0.945945945945946
22.2066056472473 0.948648648648649
22.2066056472473 0.951351351351351
22.2223506674954 0.954054054054054
22.3350104963861 0.956756756756757
22.3350104963861 0.959459459459459
22.3350104963861 0.962162162162162
22.3350104963861 0.964864864864865
22.3350104963861 0.967567567567568
22.3350104963861 0.97027027027027
22.3350104963861 0.972972972972973
22.3350104963861 0.975675675675676
22.3360678344537 0.978378378378378
22.3360678344537 0.981081081081081
22.3914952592252 0.983783783783784
22.3914952592252 0.986486486486487
22.3914952592252 0.989189189189189
22.3914952592252 0.991891891891892
22.3914952592252 0.994594594594595
22.3914952592252 0.997297297297297
22.3914952592252 1
};
\addlegendentry{FR1 - Local Search}
\addplot [line width=1pt, darkorange25512714, const plot mark left]
table {%
5.62121585531824 0.0024390243902439
5.65420009674578 0.0048780487804878
5.65439231098786 0.00731707317073171
5.65439231098786 0.00975609756097561
5.65443262191226 0.0121951219512195
5.65443262191226 0.0146341463414634
5.65452514792103 0.0170731707317073
5.65491398948251 0.0195121951219512
5.65533857418127 0.0219512195121951
5.65541278197329 0.024390243902439
5.65541278197329 0.0268292682926829
5.6554650220464 0.0292682926829268
5.65577744180243 0.0317073170731707
5.65577744180243 0.0341463414634146
5.65577744180243 0.0365853658536585
5.65577744180243 0.0390243902439024
5.65577744180243 0.0414634146341463
5.65577744180243 0.0439024390243902
5.65608705880372 0.0463414634146341
5.65831444265865 0.0487804878048781
5.65831641352476 0.0512195121951219
5.65881055712899 0.0536585365853659
5.65894945026015 0.0560975609756098
5.65949979458053 0.0585365853658537
5.6595935835347 0.0609756097560976
5.6595935835347 0.0634146341463415
5.6595935835347 0.0658536585365854
5.6595935835347 0.0682926829268293
5.6595935835347 0.0707317073170732
5.72925067736723 0.0731707317073171
5.73008607216529 0.075609756097561
5.73008607216529 0.0780487804878049
5.73008607216529 0.0804878048780488
5.73421642470618 0.0829268292682927
5.73421642470618 0.0853658536585366
5.74015733093505 0.0878048780487805
5.74015733093505 0.0902439024390244
5.74027519919467 0.0926829268292683
5.74107352552696 0.0951219512195122
5.74847620881888 0.0975609756097561
5.74847620881888 0.1
5.74960080476825 0.102439024390244
5.7498424887572 0.104878048780488
5.74996883719356 0.107317073170732
5.75083656626565 0.109756097560976
5.75083656626565 0.11219512195122
5.75083656626565 0.114634146341463
5.75398485573489 0.117073170731707
5.75434673422078 0.119512195121951
5.75434673422078 0.121951219512195
5.75434673422078 0.124390243902439
5.75445625022259 0.126829268292683
5.75445625022259 0.129268292682927
5.76995531169276 0.131707317073171
5.77000476693725 0.134146341463415
5.7712215639167 0.136585365853659
5.85956586190691 0.139024390243902
5.86498114334276 0.141463414634146
5.86498114334276 0.14390243902439
5.88462972140139 0.146341463414634
5.88476531944913 0.148780487804878
5.88485335143945 0.151219512195122
5.88493333650928 0.153658536585366
5.88510267540491 0.15609756097561
5.88569250023579 0.158536585365854
5.88569250023579 0.160975609756098
5.88569250023579 0.163414634146341
5.8887116698825 0.165853658536585
5.88871166989394 0.168292682926829
5.88881342951791 0.170731707317073
5.88881342951791 0.173170731707317
5.88888781578938 0.175609756097561
5.88927342719957 0.178048780487805
5.88927342720369 0.180487804878049
5.88927342720369 0.182926829268293
5.88982961658452 0.185365853658537
5.88989084511602 0.18780487804878
5.88997249339843 0.190243902439024
5.89398669702152 0.192682926829268
5.89411045380628 0.195121951219512
5.89411045380628 0.197560975609756
5.89411921645392 0.2
5.89411921645392 0.202439024390244
5.89415101890484 0.204878048780488
5.8943705118037 0.207317073170732
5.8943705118037 0.209756097560976
5.89437051227082 0.21219512195122
6.01017652086476 0.214634146341463
6.01041812621079 0.217073170731707
6.01073978086562 0.219512195121951
6.01073978086562 0.221951219512195
6.01075600653908 0.224390243902439
6.01075600653908 0.226829268292683
6.01075600653908 0.229268292682927
6.01075600653908 0.231707317073171
6.01075600653908 0.234146341463415
6.01536385748969 0.236585365853659
6.01536385748969 0.239024390243902
6.01561466963686 0.241463414634146
6.01561466963686 0.24390243902439
6.01561466963686 0.246341463414634
6.0156185760166 0.248780487804878
6.0156185760166 0.251219512195122
6.0156185760166 0.253658536585366
6.01562467588283 0.25609756097561
6.01562566303292 0.258536585365854
6.0156994423441 0.260975609756098
6.0156994423441 0.263414634146341
6.0157060501023 0.265853658536585
6.0157060501023 0.268292682926829
6.0157060501023 0.270731707317073
6.0157060501023 0.273170731707317
6.01573000888081 0.275609756097561
6.01585708157628 0.278048780487805
6.01585708157628 0.280487804878049
6.13807255067742 0.282926829268293
6.13807255067742 0.285365853658537
6.13807255067742 0.28780487804878
6.13807255067742 0.290243902439024
6.13807255067742 0.292682926829268
6.13807255067742 0.295121951219512
6.13807255067742 0.297560975609756
6.13807255067742 0.3
6.13807255067742 0.302439024390244
6.13807255067742 0.304878048780488
6.13904016121581 0.307317073170732
6.13904016121581 0.309756097560976
6.13904016121581 0.31219512195122
6.13904016121581 0.314634146341463
6.13910012876596 0.317073170731707
6.13910012876596 0.319512195121951
6.1408524540135 0.321951219512195
6.1408524540135 0.324390243902439
6.1408524540135 0.326829268292683
6.14085747922787 0.329268292682927
6.14085747962076 0.331707317073171
6.14085747962076 0.334146341463415
6.14176100036729 0.336585365853659
6.14176100036729 0.339024390243902
6.14176100036729 0.341463414634146
6.14176100036729 0.34390243902439
6.14176100036729 0.346341463414634
6.14176100036729 0.348780487804878
6.14177844469217 0.351219512195122
6.27271906662928 0.353658536585366
6.27271906662928 0.35609756097561
6.27271906662928 0.358536585365854
6.27271906662928 0.360975609756098
6.27292427414101 0.363414634146341
6.27292427414101 0.365853658536585
6.27292427414101 0.368292682926829
9.61263483488087 0.370731707317073
9.61263483488087 0.373170731707317
9.93565372461831 0.375609756097561
9.93621079130929 0.378048780487805
9.9372486074108 0.380487804878049
9.93800155413037 0.382926829268293
9.93800155413037 0.385365853658537
10.0866115998034 0.38780487804878
10.3728528708183 0.390243902439024
10.3784532083771 0.392682926829268
10.4065972359019 0.395121951219512
10.4628647400049 0.397560975609756
10.4722687993916 0.4
10.6091780534028 0.402439024390244
10.6101542864839 0.404878048780488
10.6128592511441 0.407317073170732
10.866478620128 0.409756097560976
10.9373928113789 0.412195121951219
10.9377981152555 0.414634146341463
10.9673370316595 0.417073170731707
11.0189046002644 0.419512195121951
11.0695093130603 0.421951219512195
11.0700218800987 0.424390243902439
11.1457041318569 0.426829268292683
11.1563203252476 0.429268292682927
11.1588116360846 0.431707317073171
11.1778177002551 0.434146341463415
11.1880334366589 0.436585365853659
11.1882218097187 0.439024390243902
11.1897241885249 0.441463414634146
11.1920099175632 0.44390243902439
11.1920099175632 0.446341463414634
11.2007631094419 0.448780487804878
11.2127253885339 0.451219512195122
11.2155140159395 0.453658536585366
11.2206607556802 0.45609756097561
11.2240416321598 0.458536585365854
11.224191936502 0.460975609756098
11.2414508648533 0.463414634146341
11.241450941218 0.465853658536585
11.2602079404333 0.468292682926829
11.2682833199741 0.470731707317073
11.2707071491242 0.473170731707317
11.2712376365881 0.475609756097561
11.272320998619 0.478048780487805
11.274571482137 0.480487804878049
11.2765267937828 0.482926829268293
11.2824684963297 0.485365853658537
11.2825317306309 0.48780487804878
11.3020934222677 0.490243902439024
11.3051188846653 0.492682926829268
11.3051188846653 0.495121951219512
11.3051188846653 0.497560975609756
11.4980661857417 0.5
11.4994482355559 0.502439024390244
11.5064705417422 0.504878048780488
11.5215699625181 0.507317073170732
11.5248036611823 0.509756097560976
11.5248036611823 0.51219512195122
11.6834904819103 0.514634146341463
11.6963887043943 0.517073170731707
11.6964743866612 0.519512195121951
11.6964743866785 0.521951219512195
11.7235905753114 0.524390243902439
11.7248637634264 0.526829268292683
11.7265146177659 0.529268292682927
11.7281415877913 0.531707317073171
11.7334493818207 0.534146341463415
11.7334493818207 0.536585365853659
11.7375391662512 0.539024390243902
11.7375391662512 0.541463414634146
11.7375391662512 0.54390243902439
11.7463798989001 0.546341463414634
11.7609444853415 0.548780487804878
11.7609444870732 0.551219512195122
11.7615854218459 0.553658536585366
11.7661612432969 0.55609756097561
11.7673910980845 0.558536585365854
11.7795199602524 0.560975609756098
11.782795969999 0.563414634146341
11.782795969999 0.565853658536585
11.7827959704741 0.568292682926829
11.783134646448 0.570731707317073
11.7834635160363 0.573170731707317
11.7834635165205 0.575609756097561
11.7834635165205 0.578048780487805
11.7834635166257 0.580487804878049
12.0073130396101 0.582926829268293
12.007783378747 0.585365853658537
12.0088122018228 0.58780487804878
12.0092841378413 0.590243902439024
12.0092841378413 0.592682926829268
12.0092841378413 0.595121951219512
12.0092841378413 0.597560975609756
12.0092841378413 0.6
12.0092841378413 0.602439024390244
12.0278419371753 0.604878048780488
12.0278565424337 0.607317073170732
12.0293168027674 0.609756097560976
12.0293168027674 0.61219512195122
12.0293168027674 0.614634146341463
12.0293168027674 0.617073170731707
12.0293168027674 0.619512195121951
12.0295595702657 0.621951219512195
12.0295595702657 0.624390243902439
12.0295713082737 0.626829268292683
12.0295713082737 0.629268292682927
12.029751717205 0.631707317073171
12.029751717205 0.634146341463415
12.029751717205 0.636585365853659
12.029751717205 0.639024390243902
12.029751717205 0.641463414634146
12.0299087990339 0.64390243902439
12.0299087990339 0.646341463414634
12.0299275926382 0.648780487804878
12.2713957803903 0.651219512195122
12.2713957803903 0.653658536585366
12.2713957803903 0.65609756097561
12.2713957803903 0.658536585365854
12.2713957803903 0.660975609756098
12.2713957803903 0.663414634146341
12.2713957803903 0.665853658536585
12.2713957803903 0.668292682926829
12.2713957803903 0.670731707317073
12.2713957803903 0.673170731707317
12.2713957803903 0.675609756097561
12.2713957803903 0.678048780487805
12.2713957803903 0.680487804878049
12.2713957803903 0.682926829268293
12.2713957803903 0.685365853658537
12.2713957803903 0.68780487804878
12.277734482257 0.690243902439024
12.277734482257 0.692682926829268
12.277734482257 0.695121951219512
12.277734482257 0.697560975609756
12.2782179842357 0.7
12.2782179842357 0.702439024390244
12.282776689708 0.704878048780488
12.282776689708 0.707317073170732
12.282776689708 0.709756097560976
12.282776689708 0.712195121951219
12.282776689708 0.714634146341463
12.2829704028214 0.717073170731707
12.2829704028214 0.719512195121951
12.5453508456905 0.721951219512195
12.5453508465536 0.724390243902439
12.5460711272132 0.726829268292683
12.5460711272132 0.729268292682927
12.5460711272132 0.731707317073171
12.5460711272132 0.734146341463415
12.5460711272132 0.736585365853659
18.8265792461144 0.739024390243902
20.0876293249784 0.741463414634146
20.9939497760697 0.74390243902439
21.3551082762434 0.746341463414634
21.4971052254306 0.748780487804878
21.6489283392696 0.751219512195122
21.6489283392696 0.753658536585366
21.805693981715 0.75609756097561
21.8586834511826 0.758536585365854
21.8690713530846 0.760975609756098
22.2544674020256 0.763414634146341
22.3727664971277 0.765853658536585
22.4294136279424 0.768292682926829
22.4681518662033 0.770731707317073
22.4681518662033 0.773170731707317
22.4775030635234 0.775609756097561
22.5033479843527 0.778048780487805
22.5195593522189 0.780487804878049
22.519560480997 0.782926829268293
22.519560480997 0.785365853658537
22.7346290577559 0.787804878048781
22.7687719881286 0.790243902439024
22.8034989618661 0.792682926829268
22.8169235100628 0.795121951219512
22.8527989275849 0.797560975609756
22.8887422166321 0.8
22.920143304247 0.802439024390244
22.9414789810898 0.804878048780488
22.9414789810898 0.807317073170732
23.1267403851802 0.809756097560976
23.2852714946302 0.81219512195122
23.2852714946302 0.814634146341463
23.3049502166026 0.817073170731707
23.3757702371063 0.819512195121951
23.4032168408103 0.821951219512195
23.4768955369022 0.824390243902439
23.4815536226721 0.826829268292683
23.4927901523459 0.829268292682927
23.4927901523459 0.831707317073171
23.4927901543822 0.834146341463415
23.4927901543822 0.836585365853659
23.5030985199069 0.839024390243902
23.5030985214248 0.841463414634146
23.5030985214248 0.84390243902439
23.8771576630387 0.846341463414634
23.8771576630387 0.848780487804878
23.8962666122173 0.851219512195122
23.8962666122173 0.853658536585366
23.8962666122173 0.85609756097561
23.8962666122173 0.858536585365854
23.8962666122173 0.860975609756098
23.8962666122173 0.863414634146341
23.8962666122173 0.865853658536585
24.0413152033978 0.868292682926829
24.0424802692689 0.870731707317073
24.0429977931563 0.873170731707317
24.0429977931563 0.875609756097561
24.0429977946863 0.878048780487805
24.0429977972975 0.880487804878049
24.0429977972975 0.882926829268293
24.0457775989687 0.885365853658537
24.0457775989687 0.88780487804878
24.0457775989687 0.890243902439024
24.0466612789546 0.892682926829268
24.0466803046867 0.895121951219512
24.0466803046867 0.897560975609756
24.0466803046867 0.9
24.0466803046867 0.902439024390244
24.0486224258504 0.904878048780488
24.0486224258504 0.907317073170732
24.0486224258504 0.909756097560976
24.0492327500208 0.91219512195122
24.5156188505139 0.914634146341463
24.5156188505139 0.917073170731707
24.5156188505139 0.919512195121951
24.5156188505139 0.921951219512195
24.5156188531707 0.924390243902439
24.5156188531707 0.926829268292683
24.5156188531707 0.929268292682927
24.5156188531707 0.931707317073171
24.5156188531707 0.934146341463415
24.5156188531707 0.936585365853659
24.5156188531707 0.939024390243902
24.5156188531707 0.941463414634146
24.5156188531707 0.94390243902439
24.5156188531707 0.946341463414634
24.5156188539332 0.948780487804878
24.5156188539332 0.951219512195122
24.5435631495923 0.953658536585366
24.5435631495923 0.95609756097561
24.5435631495923 0.958536585365854
24.5436671814974 0.960975609756098
24.5436671814974 0.963414634146341
24.543667183396 0.965853658536585
24.5614915479321 0.968292682926829
24.5618583853948 0.970731707317073
24.5618583853948 0.973170731707317
24.561858394613 0.975609756097561
24.561858394613 0.978048780487805
24.561858394613 0.980487804878049
24.561858394613 0.982926829268293
25.0891526148298 0.985365853658537
25.0891526148298 0.98780487804878
25.0902824201117 0.990243902439024
25.0902824201117 0.992682926829268
25.0902824201117 0.995121951219512
25.0902824201117 0.997560975609756
25.0902824201117 1
};
\addlegendentry{FR1 - Selective-reduction}
\addplot [line width=1pt, darkorchid16547173, const plot mark left]
table {%
4.59493932334373 0.00226757369614512
4.59493932334373 0.00453514739229025
4.59493932334373 0.00680272108843537
4.59493932334373 0.0090702947845805
4.59493932334373 0.0113378684807256
4.59883631761036 0.0136054421768707
4.59883631761036 0.0158730158730159
4.59883631761036 0.018140589569161
4.59883631761036 0.0204081632653061
4.59883631761036 0.0226757369614512
4.59883631761036 0.0249433106575964
4.59883631761036 0.0272108843537415
4.59883631761036 0.0294784580498866
4.59883631761036 0.0317460317460317
4.59883631761036 0.0340136054421769
4.59883631761036 0.036281179138322
4.64875657444548 0.0385487528344671
4.64875657444548 0.0408163265306122
4.64875657444548 0.0430839002267574
4.64875657444548 0.0453514739229025
4.64927713039177 0.0476190476190476
4.64927713039177 0.0498866213151927
4.64927713039177 0.0521541950113379
4.64927713039177 0.054421768707483
4.64927713039177 0.0566893424036281
4.64927713039177 0.0589569160997732
4.64927713039177 0.0612244897959184
4.64927713039177 0.0634920634920635
4.64927713039177 0.0657596371882086
4.64927713039177 0.0680272108843537
4.64927713039177 0.0702947845804989
4.65021290997919 0.072562358276644
4.65021290997919 0.0748299319727891
4.65021290997919 0.0770975056689342
4.65021790453821 0.0793650793650794
4.65021790453821 0.0816326530612245
4.65021790453821 0.0839002267573696
4.6506067090071 0.0861678004535147
4.66830644336661 0.0884353741496599
4.66875056980604 0.090702947845805
4.66875056980604 0.0929705215419501
4.66875056980604 0.0952380952380952
4.69551531280052 0.0975056689342404
4.69551531280052 0.0997732426303855
4.70034338944272 0.102040816326531
4.70034338944272 0.104308390022676
4.70081831804954 0.106575963718821
4.70081831804954 0.108843537414966
4.70081831804954 0.111111111111111
4.70081831804954 0.113378684807256
4.70766312767087 0.115646258503401
4.71026908116512 0.117913832199546
4.71026908116512 0.120181405895692
4.71026908116512 0.122448979591837
4.71026908116512 0.124716553287982
4.71287370247161 0.126984126984127
4.71287370247161 0.129251700680272
4.71287370247161 0.131519274376417
4.7130585566625 0.133786848072562
4.7130585566625 0.136054421768707
4.7130585566625 0.138321995464853
4.71308146506957 0.140589569160998
4.71308146506957 0.142857142857143
4.71308146506957 0.145124716553288
4.71311232954373 0.147392290249433
4.71311232954373 0.149659863945578
4.71410703228236 0.151927437641723
4.71410703228236 0.154195011337868
4.7216908601842 0.156462585034014
4.72285219123573 0.158730158730159
4.72285219123573 0.160997732426304
4.72285219123573 0.163265306122449
4.72395118835716 0.165532879818594
4.72395118835716 0.167800453514739
4.72395118835716 0.170068027210884
4.72395118835716 0.172335600907029
4.72395118835716 0.174603174603175
4.73039294673074 0.17687074829932
4.73039294673074 0.179138321995465
4.73039294673074 0.18140589569161
4.73039294673074 0.183673469387755
4.73097943239917 0.1859410430839
4.73097943239917 0.188208616780045
4.73097943239917 0.19047619047619
4.73097943239917 0.192743764172336
4.73097943239917 0.195011337868481
4.73749491930387 0.197278911564626
4.74758545752122 0.199546485260771
4.74758545752122 0.201814058956916
4.74758545752122 0.204081632653061
4.74758545752122 0.206349206349206
4.74758545752122 0.208616780045351
4.74758545752122 0.210884353741497
4.75754327707032 0.213151927437642
4.75754327707032 0.215419501133787
4.75754327707032 0.217687074829932
4.75918107136132 0.219954648526077
4.75918107136132 0.222222222222222
4.75918107136132 0.224489795918367
4.75918107136132 0.226757369614512
4.76113175626471 0.229024943310658
4.76113175626471 0.231292517006803
4.76113175626471 0.233560090702948
4.76182076076598 0.235827664399093
4.76182076076598 0.238095238095238
4.77070415218025 0.240362811791383
4.77070415218025 0.242630385487528
4.77070415218025 0.244897959183673
4.77070415218025 0.247165532879819
4.77070415218025 0.249433106575964
4.77070415218026 0.251700680272109
4.77070415218026 0.253968253968254
4.77070415218026 0.256235827664399
4.77070415218026 0.258503401360544
4.77070415218026 0.260770975056689
4.77070415218026 0.263038548752834
4.77070415218026 0.26530612244898
4.79467172433457 0.267573696145125
4.79467172433457 0.26984126984127
4.79467172433457 0.272108843537415
4.79467172433457 0.27437641723356
4.79467172433457 0.276643990929705
4.79467172433457 0.27891156462585
4.95724868732055 0.281179138321995
4.95724868732055 0.283446712018141
4.95724868732055 0.285714285714286
4.95724868732055 0.287981859410431
4.95724868732055 0.290249433106576
4.95724868732055 0.292517006802721
4.95724868732055 0.294784580498866
5.21801928162485 0.297052154195011
5.21801928162485 0.299319727891156
5.21801928162485 0.301587301587302
5.21801928162485 0.303854875283447
5.21801928162485 0.306122448979592
5.21801928162485 0.308390022675737
5.21801928162485 0.310657596371882
5.21801928162485 0.312925170068027
5.21801928162485 0.315192743764172
5.21801928162485 0.317460317460317
5.21801928162485 0.319727891156463
5.21801928162485 0.321995464852608
5.21801928162485 0.324263038548753
5.21801928162485 0.326530612244898
5.21801928162485 0.328798185941043
5.21801928162485 0.331065759637188
5.21801928162485 0.333333333333333
9.1656701153782 0.335600907029478
9.1656701153782 0.337868480725624
9.1656701153782 0.340136054421769
9.1656701153782 0.342403628117914
9.1656701153782 0.344671201814059
9.16738065466901 0.346938775510204
9.16738065466901 0.349206349206349
9.16738065466901 0.351473922902494
9.16738065466901 0.353741496598639
9.16738065466901 0.356009070294785
9.16738065466901 0.35827664399093
9.16738065466901 0.360544217687075
9.16738065466901 0.36281179138322
9.29145758927621 0.365079365079365
9.29145758927621 0.36734693877551
9.29145758927621 0.369614512471655
9.29855426078353 0.3718820861678
9.29855426078353 0.374149659863946
9.29855426078353 0.376417233560091
9.29855426078353 0.378684807256236
9.29855426078353 0.380952380952381
9.29855426078353 0.383219954648526
9.29855426078353 0.385487528344671
9.29855426078353 0.387755102040816
9.29855426078353 0.390022675736961
9.29855426078353 0.392290249433107
9.29855426078353 0.394557823129252
9.41312092440419 0.396825396825397
9.41312092440419 0.399092970521542
9.41312092440419 0.401360544217687
9.41312092440419 0.403628117913832
9.44790237671432 0.405895691609977
9.44790237671432 0.408163265306122
9.44790237671432 0.410430839002268
9.44790237671432 0.412698412698413
9.44790237671432 0.414965986394558
9.45801157554753 0.417233560090703
9.45801157554753 0.419501133786848
9.45801157554753 0.421768707482993
9.45801157554753 0.424036281179138
9.45818778741256 0.426303854875283
9.45818778741256 0.428571428571429
9.45818778741256 0.430839002267574
9.45829760163108 0.433106575963719
9.45829760163108 0.435374149659864
9.45829760163108 0.437641723356009
9.45829760163108 0.439909297052154
9.45829760163108 0.442176870748299
9.46640921142337 0.444444444444444
9.46640921142337 0.44671201814059
9.5001170732703 0.448979591836735
9.5001170732703 0.45124716553288
9.5001170732703 0.453514739229025
9.5001170732703 0.45578231292517
9.50242011830034 0.458049886621315
9.50242011830034 0.46031746031746
9.50242011830034 0.462585034013605
9.50242011830034 0.464852607709751
9.50513181972634 0.467120181405896
9.50513181972634 0.469387755102041
9.51604405014294 0.471655328798186
9.5186384030836 0.473922902494331
9.5186384030836 0.476190476190476
9.5186384030836 0.478458049886621
9.52028433878498 0.480725623582766
9.52028433878498 0.482993197278912
9.52028433878498 0.485260770975057
9.52028433878498 0.487528344671202
9.52049179490183 0.489795918367347
9.5208361823446 0.492063492063492
9.5208361823446 0.494331065759637
9.5208361823446 0.496598639455782
9.52241361714834 0.498866213151927
9.52241361714834 0.501133786848073
9.52241361714834 0.503401360544218
9.52262509348622 0.505668934240363
9.52262509348622 0.507936507936508
9.52262509348622 0.510204081632653
9.52262509348622 0.512471655328798
9.52262509348622 0.514739229024943
9.52270812725127 0.517006802721088
9.52270812725127 0.519274376417234
9.53627061657509 0.521541950113379
9.53627061657509 0.523809523809524
9.53627061657509 0.526077097505669
9.53627061657509 0.528344671201814
9.53627061657509 0.530612244897959
9.53627061657509 0.532879818594104
9.53627061657509 0.535147392290249
9.53627061657509 0.537414965986395
9.53627061657509 0.53968253968254
9.53627061657509 0.541950113378685
9.53627061657509 0.54421768707483
9.53627061657509 0.546485260770975
9.55809212323221 0.54875283446712
9.55809212323221 0.551020408163265
9.55809212323221 0.55328798185941
9.55809212323221 0.555555555555556
9.55809212323221 0.557823129251701
9.55809212323221 0.560090702947846
9.55826930639727 0.562358276643991
9.55826930639727 0.564625850340136
9.55826930639727 0.566893424036281
9.55985984603732 0.569160997732426
9.55985984603732 0.571428571428571
9.55985984603732 0.573696145124717
9.57894503109989 0.575963718820862
9.58963078298378 0.578231292517007
9.59119044648769 0.580498866213152
9.59119044648769 0.582766439909297
9.59119044648769 0.585034013605442
9.59119044648769 0.587301587301587
9.59119044648769 0.589569160997732
9.59119044648769 0.591836734693878
9.59119044648769 0.594104308390023
9.59119044648769 0.596371882086168
9.59119044648769 0.598639455782313
9.70248408291709 0.600907029478458
9.70248408291709 0.603174603174603
9.70248408291709 0.605442176870748
9.70248408291709 0.607709750566893
9.70248408291709 0.609977324263039
9.70926085328973 0.612244897959184
9.9144973746411 0.614512471655329
9.9144973746411 0.616780045351474
9.9144973746411 0.619047619047619
9.9144973746411 0.621315192743764
9.9144973746411 0.623582766439909
9.9144973746411 0.625850340136054
9.9144973746411 0.6281179138322
10.4360385632497 0.630385487528345
10.4360385632497 0.63265306122449
10.4360385632497 0.634920634920635
10.4360385632497 0.63718820861678
10.4360385632497 0.639455782312925
10.4360385632497 0.64172335600907
10.4360385632497 0.643990929705215
10.4360385632497 0.646258503401361
10.4360385632497 0.648526077097506
10.4360385632497 0.650793650793651
10.4360385632497 0.653061224489796
10.4360385632497 0.655328798185941
10.4360385632497 0.657596371882086
10.4360385632497 0.659863945578231
10.4360385632497 0.662131519274376
10.4360385632497 0.664399092970522
10.4360385632497 0.666666666666667
18.5750759007904 0.668934240362812
18.5750759007904 0.671201814058957
18.5750759007904 0.673469387755102
18.5750759007904 0.675736961451247
18.5750759007904 0.678004535147392
18.5750759007904 0.680272108843537
18.5750759007904 0.682539682539683
18.5750759007904 0.684807256235828
18.8095393855434 0.687074829931973
18.8095393855434 0.689342403628118
18.8095393855434 0.691609977324263
18.8095393855434 0.693877551020408
18.8095393855434 0.696145124716553
18.8095393855434 0.698412698412698
18.8095393855434 0.700680272108844
18.8095393855434 0.702947845804989
18.8624861441035 0.705215419501134
18.8624861441035 0.707482993197279
18.8624861441035 0.709750566893424
18.8624861441035 0.712018140589569
18.8624861441035 0.714285714285714
18.8624861441035 0.716553287981859
18.8624861441035 0.718820861678005
18.8624861441035 0.72108843537415
18.8624861441035 0.723356009070295
18.8624861441035 0.72562358276644
18.8624861441035 0.727891156462585
18.8958047534286 0.73015873015873
18.8958047534286 0.732426303854875
18.8958047534286 0.73469387755102
18.8958047534286 0.736961451247165
18.8958047534286 0.739229024943311
18.9254561832441 0.741496598639456
18.9254561832441 0.743764172335601
18.9254561832441 0.746031746031746
18.9254561832441 0.748299319727891
19.0520236437044 0.750566893424036
19.0520236437044 0.752834467120181
19.0520236437044 0.755102040816326
19.0520236437044 0.757369614512472
19.0520236437044 0.759637188208617
19.0520236437044 0.761904761904762
19.0520236437044 0.764172335600907
19.0520236437044 0.766439909297052
19.0520236437044 0.768707482993197
19.0520236437044 0.770975056689342
19.0520236437044 0.773242630385488
19.0520236437044 0.775510204081633
19.0920137494577 0.777777777777778
19.0920137494577 0.780045351473923
19.0920137494577 0.782312925170068
19.0920137494577 0.784580498866213
19.0920137494577 0.786848072562358
19.0920137494577 0.789115646258503
19.0920137494577 0.791383219954649
19.1161330971043 0.793650793650794
19.1161330971043 0.795918367346939
19.1161330971043 0.798185941043084
19.1161330971043 0.800453514739229
19.1163362374519 0.802721088435374
19.1163362374519 0.804988662131519
19.1172836492978 0.807256235827664
19.1172836492978 0.80952380952381
19.1172836492978 0.811791383219955
19.1172836492978 0.8140589569161
19.1172836492978 0.816326530612245
19.1172836492978 0.81859410430839
19.1172836492978 0.820861678004535
19.1172836492978 0.82312925170068
19.1177151994376 0.825396825396825
19.1177151994376 0.827664399092971
19.1177151994376 0.829931972789116
19.1178328166604 0.832199546485261
19.1178328166604 0.834467120181406
19.1178328166604 0.836734693877551
19.1178328166604 0.839002267573696
19.1178328166604 0.841269841269841
19.1178328166604 0.843537414965986
19.1178328166604 0.845804988662131
19.117953153456 0.848072562358277
19.117953153456 0.850340136054422
19.117953153456 0.852607709750567
19.118937982478 0.854875283446712
19.118937982478 0.857142857142857
19.118937982478 0.859410430839002
19.118937982478 0.861678004535147
19.118937982478 0.863945578231292
19.118937982478 0.866213151927438
19.118937982478 0.868480725623583
19.1405202406478 0.870748299319728
19.1405202406478 0.873015873015873
19.1405202406478 0.875283446712018
19.1405202406478 0.877551020408163
19.1405202406478 0.879818594104308
19.1405202406478 0.882086167800454
19.1405581326595 0.884353741496599
19.1405581326595 0.886621315192744
19.1405581326595 0.888888888888889
19.1405581326595 0.891156462585034
19.1405581326595 0.893424036281179
19.1405581326595 0.895691609977324
19.2522488188307 0.897959183673469
19.2522488188307 0.900226757369615
19.2522488188307 0.90249433106576
19.2522488188307 0.904761904761905
19.2522488188307 0.90702947845805
19.2592327273261 0.909297052154195
19.2592327273261 0.91156462585034
19.5791384089356 0.913832199546485
19.5791384089356 0.91609977324263
19.5791384089356 0.918367346938776
19.5791384089356 0.920634920634921
19.5791384089356 0.922902494331066
19.5791384089356 0.925170068027211
19.5791384089356 0.927437641723356
19.5825283796033 0.929705215419501
19.5825283796033 0.931972789115646
19.6713450275819 0.934240362811791
19.6713450275819 0.936507936507937
19.6713450275819 0.938775510204082
19.6713450275819 0.941043083900227
19.6713450275819 0.943310657596372
19.6746589942462 0.945578231292517
19.8289947492822 0.947845804988662
19.8289947492822 0.950113378684807
19.8289947492822 0.952380952380952
19.8289947492822 0.954648526077097
19.8289947492822 0.956916099773243
19.8289947492822 0.959183673469388
19.8289947492822 0.961451247165533
20.8720771264994 0.963718820861678
20.8720771264994 0.965986394557823
20.8720771264994 0.968253968253968
20.8720771264994 0.970521541950113
20.8720771264994 0.972789115646258
20.8720771264994 0.975056689342404
20.8720771264994 0.977324263038549
20.8720771264994 0.979591836734694
20.8720771264994 0.981859410430839
20.8720771264994 0.984126984126984
20.8720771264994 0.986394557823129
20.8720771264994 0.988662131519274
20.8720771264994 0.990929705215419
20.8720771264994 0.993197278911565
20.8720771264994 0.99546485260771
20.8720771264994 0.997732426303855
20.8720771264994 1
};
\addlegendentry{FR1 - Greedy}
\addplot [line width=1pt, forestgreen4416044, const plot mark left]
table {%
5.45658048836308 0.00293255131964809
5.45658048836308 0.00586510263929619
5.45658048836308 0.00879765395894428
5.56033289844951 0.0117302052785924
5.66567117477991 0.0146627565982405
5.66567117477991 0.0175953079178886
5.66582151717326 0.0205278592375367
5.66582151717326 0.0234604105571848
5.66634220868903 0.0263929618768328
5.66644744230593 0.0293255131964809
5.66648183983403 0.032258064516129
5.66680990091777 0.0351906158357771
5.66705384335928 0.0381231671554252
5.66712541475258 0.0410557184750733
5.66712541475258 0.0439882697947214
5.66712541475258 0.0469208211143695
5.66712541475258 0.0498533724340176
5.66713651978144 0.0527859237536657
5.66716991770245 0.0557184750733138
5.66751380728517 0.0586510263929619
5.66778748426666 0.06158357771261
5.66812346450747 0.0645161290322581
5.66817922569675 0.0674486803519062
5.66824607178843 0.0703812316715543
5.66845930685774 0.0733137829912024
5.66849343073857 0.0762463343108504
5.77765469406104 0.0791788856304985
5.77765469406104 0.0821114369501466
5.77788952018427 0.0850439882697947
5.77788952018427 0.0879765395894428
5.77808796754089 0.0909090909090909
5.77812408182637 0.093841642228739
5.77831757169122 0.0967741935483871
5.77937381237849 0.0997067448680352
5.77969323680486 0.102639296187683
5.77969323680486 0.105571847507331
5.77971263045364 0.108504398826979
5.77972897304249 0.111436950146628
5.77995344392054 0.114369501466276
5.78019338047509 0.117302052785924
5.78019338047509 0.120234604105572
5.78019338047509 0.12316715542522
5.89558401709648 0.126099706744868
5.89558401709648 0.129032258064516
5.89558401709648 0.131964809384164
5.89558401709648 0.134897360703812
5.89558401709648 0.13782991202346
5.89570499136878 0.140762463343109
5.89571757784456 0.143695014662757
5.89571757784456 0.146627565982405
5.89572989347962 0.149560117302053
5.89580817640567 0.152492668621701
5.89583277015671 0.155425219941349
5.89583700520309 0.158357771260997
5.89583700520309 0.161290322580645
5.89585203734288 0.164222873900293
5.89585203734288 0.167155425219941
5.89593801730478 0.170087976539589
5.89593801730478 0.173020527859238
5.89593801730478 0.175953079178886
5.89593801730478 0.178885630498534
6.0165589492602 0.181818181818182
6.0165589492602 0.18475073313783
6.0165589492602 0.187683284457478
6.0165589492602 0.190615835777126
6.0165589492602 0.193548387096774
6.0165589492602 0.196480938416422
6.0165589492602 0.19941348973607
6.0165589492602 0.202346041055718
6.01656260439749 0.205278592375367
6.01658524971142 0.208211143695015
6.0166107127119 0.211143695014663
6.0166107127119 0.214076246334311
6.0166107127119 0.217008797653959
6.0166107127119 0.219941348973607
6.0166107127119 0.222873900293255
6.0166107127119 0.225806451612903
6.0166107127119 0.228739002932551
6.0166107127119 0.231671554252199
6.0166107127119 0.234604105571848
6.0166107127119 0.237536656891496
6.0166107127119 0.240469208211144
6.0166107127119 0.243401759530792
6.0166107127119 0.24633431085044
6.0166107127119 0.249266862170088
6.0166107127119 0.252199413489736
6.0166107127119 0.255131964809384
6.01661504137738 0.258064516129032
6.01661504137738 0.26099706744868
6.01661504137738 0.263929618768328
6.01661504137738 0.266862170087977
6.01661504137738 0.269794721407625
6.01661504137738 0.272727272727273
6.01664885555406 0.275659824046921
6.01664885555406 0.278592375366569
6.01664885555406 0.281524926686217
6.01664885555406 0.284457478005865
6.01664885555406 0.287390029325513
6.1423832068221 0.290322580645161
6.1423832068221 0.293255131964809
6.1423832068221 0.296187683284457
6.1423832068221 0.299120234604106
6.1423832068221 0.302052785923754
6.1423832068221 0.304985337243402
6.1423832068221 0.30791788856305
6.27318170392517 0.310850439882698
6.27318170392517 0.313782991202346
6.27318170392517 0.316715542521994
6.27318170392517 0.319648093841642
6.27318170392517 0.32258064516129
6.27318170392517 0.325513196480938
6.27318170392517 0.328445747800586
10.7132000422275 0.331378299120235
11.3242204733059 0.334310850439883
11.3242204733059 0.337243401759531
11.3244109354928 0.340175953079179
11.3264560789718 0.343108504398827
11.3266994582512 0.346041055718475
11.3274126109224 0.348973607038123
11.3274126109224 0.351906158357771
11.3274126109224 0.354838709677419
11.3278206613238 0.357771260997067
11.3293854794183 0.360703812316716
11.3293854794183 0.363636363636364
11.3293854794183 0.366568914956012
11.3294574420709 0.36950146627566
11.3301758130862 0.372434017595308
11.3306757323079 0.375366568914956
11.3306757323079 0.378299120234604
11.3306757323079 0.381231671554252
11.3308501449852 0.3841642228739
11.3308501449852 0.387096774193548
11.3315318565202 0.390029325513196
11.3326000447882 0.392961876832845
11.3328127385096 0.395894428152493
11.3340522505386 0.398826979472141
11.334576907978 0.401759530791789
11.3346450938341 0.404692082111437
11.3351142717912 0.407624633431085
11.3353401823418 0.410557184750733
11.3357692358758 0.413489736070381
11.5514496134609 0.416422287390029
11.5515127648531 0.419354838709677
11.5515421438298 0.422287390029326
11.5517428966488 0.425219941348974
11.5517428966488 0.428152492668622
11.5563480856806 0.43108504398827
11.5571652065373 0.434017595307918
11.5571652065373 0.436950146627566
11.5573242433607 0.439882697947214
11.5579748695651 0.442815249266862
11.5580809190924 0.44574780058651
11.5581099333879 0.448680351906158
11.5588968371026 0.451612903225806
11.5599664632107 0.454545454545455
11.5599664632107 0.457478005865103
11.5599664632107 0.460410557184751
11.5600067434457 0.463343108504399
11.7899067312012 0.466275659824047
11.7899067312012 0.469208211143695
11.7899067312012 0.472140762463343
11.7899067312012 0.475073313782991
11.7899067312012 0.478005865102639
11.7901787088066 0.480938416422287
11.7901933906024 0.483870967741935
11.7901933906024 0.486803519061584
11.7902616082112 0.489736070381232
11.7904302595667 0.49266862170088
11.7909087278865 0.495601173020528
11.7909787242966 0.498533724340176
11.7909787242966 0.501466275659824
11.7909787242966 0.504398826979472
11.7916474188442 0.50733137829912
11.7916474188442 0.510263929618768
11.7916963734096 0.513196480938416
11.7916963734096 0.516129032258065
11.7916963734096 0.519061583577713
11.7916963734096 0.521994134897361
12.0326203562149 0.524926686217009
12.0326203562149 0.527859237536657
12.0326203562149 0.530791788856305
12.0326203562149 0.533724340175953
12.032803992657 0.536656891495601
12.032803992657 0.539589442815249
12.0328187209153 0.542521994134897
12.0329958082458 0.545454545454545
12.0329958082458 0.548387096774194
12.0329958082458 0.551319648093842
12.0329958082458 0.55425219941349
12.0329958082458 0.557184750733138
12.0329958082458 0.560117302052786
12.0329958082458 0.563049853372434
12.0329958082458 0.565982404692082
12.0329958082458 0.56891495601173
12.0329958082458 0.571847507331378
12.0329958082458 0.574780058651026
12.0329958082458 0.577712609970675
12.0329958082458 0.580645161290323
12.0329958082458 0.583577712609971
12.0329958082458 0.586510263929619
12.0329958082458 0.589442815249267
12.0330202311348 0.592375366568915
12.0330202311348 0.595307917888563
12.0330202311348 0.598240469208211
12.0330202311348 0.601173020527859
12.0330202311348 0.604105571847507
12.0330202311348 0.607038123167155
12.033176900832 0.609970674486804
12.033176900832 0.612903225806452
12.033176900832 0.6158357771261
12.033176900832 0.618768328445748
12.033176900832 0.621700879765396
12.033176900832 0.624633431085044
12.2845107650626 0.627565982404692
12.2845107650626 0.63049853372434
12.2845107650626 0.633431085043988
12.2845107650626 0.636363636363636
12.2845107650626 0.639296187683284
12.2845107650626 0.642228739002933
12.2845107650626 0.645161290322581
12.5467210597537 0.648093841642229
12.5467210597537 0.651026392961877
12.5467210597537 0.653958944281525
12.5467210597537 0.656891495601173
12.5467210597537 0.659824046920821
12.5467210597537 0.662756598240469
12.5467210597537 0.665689149560117
22.6170811593715 0.668621700879765
22.6189988724564 0.671554252199413
22.6189988724564 0.674486803519062
22.6203935019736 0.67741935483871
22.6203935019736 0.680351906158358
22.6203935019736 0.683284457478006
22.6326823801691 0.686217008797654
22.6326823801691 0.689149560117302
22.6344267133379 0.69208211143695
22.6344474185295 0.695014662756598
22.634865256064 0.697947214076246
22.63592237619 0.700879765395894
22.63592237619 0.703812316715543
22.63592237619 0.706744868035191
22.6395073405156 0.709677419354839
22.6395073405156 0.712609970674487
22.6395073405156 0.715542521994135
22.6395073405156 0.718475073313783
22.6475222002326 0.721407624633431
22.6487880220606 0.724340175953079
22.6546929364014 0.727272727272727
22.661604419698 0.730205278592375
22.6632201810907 0.733137829912023
22.6632201810907 0.736070381231672
22.6640824168856 0.73900293255132
22.6651280817554 0.741935483870968
23.0843943404821 0.744868035190616
23.0844516316801 0.747800586510264
23.0851228409883 0.750733137829912
23.0851869399318 0.75366568914956
23.0851869399318 0.756598240469208
23.1021517926039 0.759530791788856
23.1023487163857 0.762463343108504
23.104810460414 0.765395894428152
23.1092363375258 0.768328445747801
23.1101243238669 0.771260997067449
23.1109902547624 0.774193548387097
23.1109902547624 0.777126099706745
23.1112493377303 0.780058651026393
23.1112499132739 0.782991202346041
23.1154430690562 0.785923753665689
23.1185849062691 0.788856304985337
23.5718239062328 0.791788856304985
23.575578198351 0.794721407624633
23.575578198351 0.797653958944281
23.575578198351 0.80058651026393
23.575578198351 0.803519061583578
23.575578198351 0.806451612903226
23.575578198351 0.809384164222874
23.5767420136765 0.812316715542522
23.5775111275628 0.81524926686217
23.5781540081878 0.818181818181818
23.5782359722881 0.821114369501466
23.5782359722881 0.824046920821114
23.5785835180933 0.826979472140763
23.579055667214 0.829912023460411
23.579055667214 0.832844574780059
23.579055667214 0.835777126099707
23.5794309335724 0.838709677419355
23.5814673639984 0.841642228739003
23.5814673639984 0.844574780058651
24.0634310499962 0.847507331378299
24.0634310499962 0.850439882697947
24.0634310499962 0.853372434017595
24.0634310499962 0.856304985337243
24.0637490709859 0.859237536656892
24.0637490709859 0.86217008797654
24.0640723719691 0.865102639296188
24.0640723719691 0.868035190615836
24.0640723719691 0.870967741935484
24.0640723719691 0.873900293255132
24.0640723719691 0.87683284457478
24.0640723719691 0.879765395894428
24.0640723719691 0.882697947214076
24.0640723719691 0.885630498533724
24.0640723719691 0.888563049853372
24.0640723719691 0.891495601173021
24.0640723719691 0.894428152492669
24.0640723719691 0.897360703812317
24.0640723719691 0.900293255131965
24.0640723719691 0.903225806451613
24.0640723719691 0.906158357771261
24.0640723719691 0.909090909090909
24.0643116608302 0.912023460410557
24.0643116608302 0.914956011730205
24.0643116608302 0.917888563049853
24.0643634109384 0.920821114369501
24.0643634109384 0.92375366568915
24.0643634109384 0.926686217008798
24.0643634109384 0.929618768328446
24.0643634109384 0.932551319648094
24.0643634109384 0.935483870967742
24.0643634109384 0.93841642228739
24.0643634109384 0.941348973607038
24.0653430503623 0.944281524926686
24.0653430503623 0.947214076246334
24.0653430503623 0.950146627565982
24.0653430503623 0.953079178885631
24.0653430503623 0.956011730205279
24.0653430503623 0.958944281524927
24.5674323782836 0.961876832844575
24.5674323782836 0.964809384164223
24.5674323782836 0.967741935483871
24.5674323782836 0.970674486803519
24.5674323782836 0.973607038123167
24.5674323782836 0.976539589442815
24.5674323782836 0.979472140762463
25.0927800209488 0.982404692082111
25.0927800209488 0.98533724340176
25.0927800209488 0.988269794721408
25.0927800209488 0.991202346041056
25.0927800209488 0.994134897360704
25.0927800209488 0.997067448680352
25.0927800209488 1
};
\addlegendentry{FR3 - Local Search}
\addplot [line width=1pt, crimson2143940, const plot mark left]
table {%
5.66650311014363 0.00264550264550265
5.66651247030201 0.00529100529100529
5.66653017481362 0.00793650793650794
5.66655965611612 0.0105820105820106
5.66663836951885 0.0132275132275132
5.66668659051661 0.0158730158730159
5.66670517311535 0.0185185185185185
5.66672964775962 0.0211640211640212
5.66677926681386 0.0238095238095238
5.66677926681386 0.0264550264550265
5.66679634965601 0.0291005291005291
5.66680054181519 0.0317460317460317
5.66680054181519 0.0343915343915344
5.66680054181519 0.037037037037037
5.66716342856432 0.0396825396825397
5.66716342856432 0.0423280423280423
5.66716342856432 0.044973544973545
5.66717676856909 0.0476190476190476
5.66720175389922 0.0502645502645503
5.66720175389922 0.0529100529100529
5.66720175389922 0.0555555555555556
5.66720175389922 0.0582010582010582
5.66720476052301 0.0608465608465608
5.66736196379136 0.0634920634920635
5.66737279469239 0.0661375661375661
5.66737320783266 0.0687830687830688
5.66738114693764 0.0714285714285714
5.66738114693764 0.0740740740740741
5.66780742910194 0.0767195767195767
5.66781784425547 0.0793650793650794
5.66782210750387 0.082010582010582
5.66831187210366 0.0846560846560847
5.66831187210366 0.0873015873015873
5.66835048027237 0.0899470899470899
5.77916417645167 0.0925925925925926
5.77922399963512 0.0952380952380952
5.77924008769763 0.0978835978835979
5.77929149705104 0.100529100529101
5.77937608363851 0.103174603174603
5.77945142984104 0.105820105820106
5.77950355082413 0.108465608465608
5.77951669812852 0.111111111111111
5.77952340273676 0.113756613756614
5.77952340273676 0.116402116402116
5.77953390741481 0.119047619047619
5.77953390741481 0.121693121693122
5.77953390741481 0.124338624338624
5.77958748263887 0.126984126984127
5.77964405601856 0.12962962962963
5.77966108205707 0.132275132275132
5.77967240972766 0.134920634920635
5.77967240972766 0.137566137566138
5.77984301063295 0.14021164021164
5.89551256194969 0.142857142857143
5.89551256194969 0.145502645502645
5.89551256194969 0.148148148148148
5.89551256194969 0.150793650793651
5.89551256194969 0.153439153439153
5.89551256194969 0.156084656084656
5.89551256194969 0.158730158730159
5.89556427617364 0.161375661375661
5.89556427617364 0.164021164021164
5.89567601458047 0.166666666666667
5.89569333774192 0.169312169312169
5.89580114458955 0.171957671957672
5.89580114458955 0.174603174603175
5.89582540529841 0.177248677248677
5.8958429926034 0.17989417989418
5.8958429926034 0.182539682539683
5.8958429926034 0.185185185185185
5.89584794939549 0.187830687830688
6.01620804974953 0.19047619047619
6.01625186581973 0.193121693121693
6.01625186581973 0.195767195767196
6.01625186581973 0.198412698412698
6.01625186581973 0.201058201058201
6.01625186581973 0.203703703703704
6.01625186581973 0.206349206349206
6.01625186581973 0.208994708994709
6.01625186581973 0.211640211640212
6.01636288069778 0.214285714285714
6.01636288069778 0.216931216931217
6.01636288069778 0.21957671957672
6.01636288069778 0.222222222222222
6.01650544117889 0.224867724867725
6.01650544117889 0.227513227513228
6.01652732092759 0.23015873015873
6.01652732092759 0.232804232804233
6.01652732092759 0.235449735449735
6.01652732092759 0.238095238095238
6.01657537971644 0.240740740740741
6.01657537971644 0.243386243386243
6.01657537971644 0.246031746031746
6.01658754448745 0.248677248677249
6.01658754448745 0.251322751322751
6.01661072495011 0.253968253968254
6.01661953137443 0.256613756613757
6.01661953137443 0.259259259259259
6.01661953137443 0.261904761904762
6.01661953137443 0.264550264550265
6.01661953137443 0.267195767195767
6.01661953137443 0.26984126984127
6.01662419305205 0.272486772486772
6.01662419305205 0.275132275132275
6.01666172933028 0.277777777777778
6.01666172933028 0.28042328042328
6.01666172933028 0.283068783068783
6.01666172933028 0.285714285714286
6.01666567991304 0.288359788359788
6.01666567991304 0.291005291005291
6.01666588959116 0.293650793650794
6.01666588959116 0.296296296296296
6.14218768935459 0.298941798941799
6.14218768935459 0.301587301587302
6.14231263008474 0.304232804232804
6.1423566574439 0.306878306878307
6.1423566574439 0.30952380952381
6.1423566574439 0.312169312169312
6.1423566574439 0.314814814814815
6.27339906817833 0.317460317460317
6.27339906817833 0.32010582010582
6.27340148181674 0.322751322751323
6.27340148181674 0.325396825396825
6.2734852617966 0.328042328042328
6.2734852617966 0.330687830687831
6.2734852617966 0.333333333333333
11.3266687683964 0.335978835978836
11.3266687683964 0.338624338624339
11.3282908606715 0.341269841269841
11.3283729986702 0.343915343915344
11.3283845504387 0.346560846560847
11.3283845504387 0.349206349206349
11.328395649701 0.351851851851852
11.3293450054024 0.354497354497354
11.3293450054024 0.357142857142857
11.3293450054024 0.35978835978836
11.3293450054024 0.362433862433862
11.3293472485855 0.365079365079365
11.3293472485855 0.367724867724868
11.3293880092021 0.37037037037037
11.3305805554993 0.373015873015873
11.3305805554993 0.375661375661376
11.3308048960078 0.378306878306878
11.3308676912391 0.380952380952381
11.3309412316857 0.383597883597884
11.3309412316857 0.386243386243386
11.3309412316857 0.388888888888889
11.3309412316857 0.391534391534392
11.3309635463348 0.394179894179894
11.3316351706159 0.396825396825397
11.331637563278 0.399470899470899
11.3318309874672 0.402116402116402
11.3319954511942 0.404761904761905
11.3320182732282 0.407407407407407
11.3334417075335 0.41005291005291
11.3335057458715 0.412698412698413
11.3340839006634 0.415343915343915
11.3355062545816 0.417989417989418
11.3355961471315 0.420634920634921
11.3355961471315 0.423280423280423
11.5561135261047 0.425925925925926
11.5562032291029 0.428571428571429
11.5562675573646 0.431216931216931
11.5564731190191 0.433862433862434
11.5574021737955 0.436507936507937
11.5574528399271 0.439153439153439
11.5574528399271 0.441798941798942
11.5575002937344 0.444444444444444
11.5575093673204 0.447089947089947
11.5575749413487 0.44973544973545
11.5575789740194 0.452380952380952
11.5578273018264 0.455026455026455
11.5578273018264 0.457671957671958
11.5579325986559 0.46031746031746
11.5579325986559 0.462962962962963
11.5580010533069 0.465608465608466
11.558034070473 0.468253968253968
11.5580506482546 0.470899470899471
11.5589945559843 0.473544973544974
11.7901569867885 0.476190476190476
11.790402869439 0.478835978835979
11.790402869439 0.481481481481481
11.790402869439 0.484126984126984
11.790402869439 0.486772486772487
11.7904410710878 0.489417989417989
11.7904641779814 0.492063492063492
11.7904641779814 0.494708994708995
11.7904641779814 0.497354497354497
11.7906480053039 0.5
11.7908619205373 0.502645502645503
11.7908808115108 0.505291005291005
11.7909016773762 0.507936507936508
11.7909277965209 0.510582010582011
11.7909277965209 0.513227513227513
11.7909277965209 0.515873015873016
11.7910681105901 0.518518518518518
11.7911101252604 0.521164021164021
12.0321560077892 0.523809523809524
12.0321560077892 0.526455026455027
12.0324533000457 0.529100529100529
12.0324533000457 0.531746031746032
12.0324533000457 0.534391534391534
12.0324533000457 0.537037037037037
12.0324533000457 0.53968253968254
12.0324533000457 0.542328042328042
12.0324533000457 0.544973544973545
12.0324533000457 0.547619047619048
12.0324533000457 0.55026455026455
12.0325599345952 0.552910052910053
12.0325599345952 0.555555555555556
12.0325599345952 0.558201058201058
12.0325599345952 0.560846560846561
12.0327130487955 0.563492063492063
12.0327770189511 0.566137566137566
12.0327770189511 0.568783068783069
12.0327770189511 0.571428571428571
12.0327770189511 0.574074074074074
12.0328418114387 0.576719576719577
12.0328776759202 0.579365079365079
12.0328776759202 0.582010582010582
12.0328776759202 0.584656084656085
12.0328776759202 0.587301587301587
12.0328975406157 0.58994708994709
12.0328975406157 0.592592592592593
12.0328975406157 0.595238095238095
12.0328975406157 0.597883597883598
12.0328975406157 0.600529100529101
12.0329475942059 0.603174603174603
12.0329475942059 0.605820105820106
12.0329651938026 0.608465608465608
12.0329651938026 0.611111111111111
12.0329651938026 0.613756613756614
12.0332948737531 0.616402116402116
12.0332948737531 0.619047619047619
12.0332948737531 0.621693121693122
12.0332948737531 0.624338624338624
12.0332948737531 0.626984126984127
12.0332948737531 0.62962962962963
12.2839373462485 0.632275132275132
12.2839373462485 0.634920634920635
12.2844142909643 0.637566137566138
12.2844142909643 0.64021164021164
12.2844142909643 0.642857142857143
12.2844142909643 0.645502645502645
12.2844547858477 0.648148148148148
12.5466495172188 0.650793650793651
12.5466495172188 0.653439153439153
12.5466495172188 0.656084656084656
12.5466495172188 0.658730158730159
12.5466495172188 0.661375661375661
12.5466495172188 0.664021164021164
12.5466495172188 0.666666666666667
22.6384750781206 0.669312169312169
22.638733901815 0.671957671957672
22.6388409384027 0.674603174603175
22.6388409384027 0.677248677248677
22.6388867137705 0.67989417989418
22.639264214469 0.682539682539683
22.6395941076639 0.685185185185185
22.6395941076639 0.687830687830688
22.6409653681315 0.69047619047619
22.6418066685933 0.693121693121693
22.6418066685933 0.695767195767196
22.6418066685933 0.698412698412698
22.6418066685933 0.701058201058201
22.6418066685933 0.703703703703704
22.6418066685933 0.706349206349206
22.6418643802983 0.708994708994709
22.6473931924946 0.711640211640212
22.647500240243 0.714285714285714
22.647500240243 0.716931216931217
22.6477481452336 0.71957671957672
22.6481340344905 0.722222222222222
22.6481340344905 0.724867724867725
22.6481340344905 0.727513227513228
22.6507988802021 0.73015873015873
22.6507988802021 0.732804232804233
22.6523270292957 0.735449735449735
22.6523270292957 0.738095238095238
22.6523334904265 0.740740740740741
22.6578565876209 0.743386243386243
22.6583151997057 0.746031746031746
22.6606036961026 0.748677248677249
22.6667557078159 0.751322751322751
22.6668006532333 0.753968253968254
22.6671837753258 0.756613756613757
23.1030954138524 0.759259259259259
23.103432658876 0.761904761904762
23.1036811912205 0.764550264550265
23.1045113514658 0.767195767195767
23.1084277094193 0.76984126984127
23.1084277094193 0.772486772486772
23.1086174190513 0.775132275132275
23.1086667532722 0.777777777777778
23.1092365836089 0.78042328042328
23.109297237998 0.783068783068783
23.109297237998 0.785714285714286
23.1106387793894 0.788359788359788
23.11084516595 0.791005291005291
23.1110875009016 0.793650793650794
23.1110875009016 0.796296296296296
23.1111331404698 0.798941798941799
23.1111331404698 0.801587301587302
23.1111881628215 0.804232804232804
23.1157174949965 0.806878306878307
23.5759253627603 0.80952380952381
23.5761386204422 0.812169312169312
23.576955877922 0.814814814814815
23.576955877922 0.817460317460317
23.576955877922 0.82010582010582
23.576955877922 0.822751322751323
23.576955877922 0.825396825396825
23.576955877922 0.828042328042328
23.576955877922 0.830687830687831
23.5785159736547 0.833333333333333
23.5789234926775 0.835978835978836
23.5789234926775 0.838624338624339
23.5789234926775 0.841269841269841
23.579018603647 0.843915343915344
23.5793333371523 0.846560846560847
23.5799888086146 0.849206349206349
23.5799888086146 0.851851851851852
23.5799888086146 0.854497354497355
24.0620203699543 0.857142857142857
24.0620203699543 0.85978835978836
24.0633573049726 0.862433862433862
24.0633573049726 0.865079365079365
24.0633573049726 0.867724867724868
24.0633573049726 0.87037037037037
24.0636611022943 0.873015873015873
24.0636611022943 0.875661375661376
24.0636611022943 0.878306878306878
24.0636611022943 0.880952380952381
24.0636611022943 0.883597883597884
24.0644498488963 0.886243386243386
24.0644498488963 0.888888888888889
24.0644498488963 0.891534391534392
24.0645133490286 0.894179894179894
24.0645133490286 0.896825396825397
24.0645751292368 0.899470899470899
24.0646445982211 0.902116402116402
24.0646445982211 0.904761904761905
24.0646445982211 0.907407407407407
24.0646445982211 0.91005291005291
24.0646481461559 0.912698412698413
24.0646481461559 0.915343915343915
24.0646481461559 0.917989417989418
24.0646582120845 0.920634920634921
24.0646582120845 0.923280423280423
24.0646582120845 0.925925925925926
24.0646582120845 0.928571428571429
24.0646582120845 0.931216931216931
24.0646582120845 0.933862433862434
24.0646582120845 0.936507936507937
24.0646582120845 0.939153439153439
24.0646582120845 0.941798941798942
24.0646582120845 0.944444444444444
24.0646582120845 0.947089947089947
24.0648429466377 0.94973544973545
24.0648429466377 0.952380952380952
24.0651836485305 0.955026455026455
24.0658454000148 0.957671957671958
24.0658454000148 0.96031746031746
24.0658454000148 0.962962962962963
24.5663753707352 0.965608465608466
24.5663753707352 0.968253968253968
24.5663753707352 0.970899470899471
24.5663753707352 0.973544973544973
24.5663753707352 0.976190476190476
24.5663753707352 0.978835978835979
24.5663753707352 0.981481481481482
25.0926114049462 0.984126984126984
25.0926114049462 0.986772486772487
25.0926114049462 0.989417989417989
25.0926114049462 0.992063492063492
25.0926114049462 0.994708994708995
25.0926114049462 0.997354497354497
25.0926114049462 1
};
\addlegendentry{FR3 - Selective-reduction}
\addplot [line width=1pt, lightseagreen31162195, const plot mark left]
table {%
4.7630059109261 0.0022075055187638
4.7630059109261 0.00441501103752759
4.7630059109261 0.00662251655629139
4.7630059109261 0.00883002207505519
4.7630059109261 0.011037527593819
4.7630059109261 0.0132450331125828
4.7630059109261 0.0154525386313466
4.7630059109261 0.0176600441501104
4.7630059109261 0.0198675496688742
4.7630059109261 0.022075055187638
4.7630059109261 0.0242825607064018
4.7630059109261 0.0264900662251656
4.7630059109261 0.0286975717439294
4.7630059109261 0.0309050772626932
4.7630059109261 0.033112582781457
4.7630059109261 0.0353200883002208
4.7630059109261 0.0375275938189845
4.7630059109261 0.0397350993377483
4.7630059109261 0.0419426048565121
4.7630059109261 0.0441501103752759
4.7630059109261 0.0463576158940397
4.7630059109261 0.0485651214128035
4.7630059109261 0.0507726269315673
4.7630059109261 0.0529801324503311
4.7630059109261 0.0551876379690949
4.7630059109261 0.0573951434878587
4.7630059109261 0.0596026490066225
4.7630059109261 0.0618101545253863
4.7630059109261 0.0640176600441501
4.7630059109261 0.0662251655629139
4.7630059109261 0.0684326710816777
4.7630059109261 0.0706401766004415
4.7630059109261 0.0728476821192053
4.7630059109261 0.0750551876379691
4.7630059109261 0.0772626931567329
4.7630059109261 0.0794701986754967
4.7630059109261 0.0816777041942605
4.7630059109261 0.0838852097130243
4.7630059109261 0.0860927152317881
4.7630059109261 0.0883002207505519
4.7630059109261 0.0905077262693157
4.7630059109261 0.0927152317880795
4.7630059109261 0.0949227373068433
4.7630059109261 0.0971302428256071
4.7630059109261 0.0993377483443709
4.7630059109261 0.101545253863135
4.7630059109261 0.103752759381898
4.7630059109261 0.105960264900662
4.7630059109261 0.108167770419426
4.7630059109261 0.11037527593819
4.7630059109261 0.112582781456954
4.7630059109261 0.114790286975717
4.7630059109261 0.116997792494481
4.7630059109261 0.119205298013245
4.7630059109261 0.121412803532009
4.7630059109261 0.123620309050773
4.7630059109261 0.125827814569536
4.7630059109261 0.1280353200883
4.7630059109261 0.130242825607064
4.7630059109261 0.132450331125828
4.7630059109261 0.134657836644592
4.7630059109261 0.136865342163355
4.7630059109261 0.139072847682119
4.7630059109261 0.141280353200883
4.7630059109261 0.143487858719647
4.7630059109261 0.145695364238411
4.7630059109261 0.147902869757174
4.7630059109261 0.150110375275938
4.7630059109261 0.152317880794702
4.7630059109261 0.154525386313466
4.7630059109261 0.15673289183223
4.7630059109261 0.158940397350993
4.7630059109261 0.161147902869757
4.7630059109261 0.163355408388521
4.7630059109261 0.165562913907285
4.7630059109261 0.167770419426049
4.7630059109261 0.169977924944812
4.7630059109261 0.172185430463576
4.7630059109261 0.17439293598234
4.7630059109261 0.176600441501104
4.7630059109261 0.178807947019868
4.7630059109261 0.181015452538631
4.7630059109261 0.183222958057395
4.7630059109261 0.185430463576159
4.7630059109261 0.187637969094923
4.7630059109261 0.189845474613687
4.7630059109261 0.19205298013245
4.7630059109261 0.194260485651214
4.7630059109261 0.196467991169978
4.7630059109261 0.198675496688742
4.7630059109261 0.200883002207506
4.7630059109261 0.203090507726269
4.7630059109261 0.205298013245033
4.7630059109261 0.207505518763797
4.7630059109261 0.209713024282561
4.7630059109261 0.211920529801325
4.7630059109261 0.214128035320088
4.7630059109261 0.216335540838852
4.7630059109261 0.218543046357616
4.7630059109261 0.22075055187638
4.7630059109261 0.222958057395143
4.7630059109261 0.225165562913907
4.7630059109261 0.227373068432671
4.7630059109261 0.229580573951435
4.7630059109261 0.231788079470199
4.7630059109261 0.233995584988962
4.7630059109261 0.236203090507726
4.7630059109261 0.23841059602649
4.7630059109261 0.240618101545254
4.7630059109261 0.242825607064018
4.7630059109261 0.245033112582781
4.7630059109261 0.247240618101545
4.7630059109261 0.249448123620309
4.7630059109261 0.251655629139073
4.7630059109261 0.253863134657837
4.7630059109261 0.2560706401766
4.7630059109261 0.258278145695364
4.7630059109261 0.260485651214128
4.7630059109261 0.262693156732892
4.7630059109261 0.264900662251656
4.7630059109261 0.267108167770419
4.7630059109261 0.269315673289183
4.7630059109261 0.271523178807947
4.7630059109261 0.273730684326711
4.7630059109261 0.275938189845475
4.7630059109261 0.278145695364238
4.7630059109261 0.280353200883002
4.7630059109261 0.282560706401766
4.7630059109261 0.28476821192053
4.7630059109261 0.286975717439294
4.7630059109261 0.289183222958057
4.7630059109261 0.291390728476821
4.7630059109261 0.293598233995585
4.7630059109261 0.295805739514349
4.7630059109261 0.298013245033113
4.7630059109261 0.300220750551876
4.7630059109261 0.30242825607064
4.7630059109261 0.304635761589404
4.7630059109261 0.306843267108168
4.7630059109261 0.309050772626932
4.7630059109261 0.311258278145695
4.7630059109261 0.313465783664459
4.7630059109261 0.315673289183223
4.7630059109261 0.317880794701987
4.7630059109261 0.320088300220751
4.7630059109261 0.322295805739514
4.7630059109261 0.324503311258278
4.7630059109261 0.326710816777042
4.7630059109261 0.328918322295806
4.7630059109261 0.33112582781457
4.7630059109261 0.333333333333333
9.5260118218522 0.335540838852097
9.5260118218522 0.337748344370861
9.5260118218522 0.339955849889625
9.5260118218522 0.342163355408389
9.5260118218522 0.344370860927152
9.5260118218522 0.346578366445916
9.5260118218522 0.34878587196468
9.5260118218522 0.350993377483444
9.5260118218522 0.353200883002208
9.5260118218522 0.355408388520971
9.5260118218522 0.357615894039735
9.5260118218522 0.359823399558499
9.5260118218522 0.362030905077263
9.5260118218522 0.364238410596026
9.5260118218522 0.36644591611479
9.5260118218522 0.368653421633554
9.5260118218522 0.370860927152318
9.5260118218522 0.373068432671082
9.5260118218522 0.375275938189845
9.5260118218522 0.377483443708609
9.5260118218522 0.379690949227373
9.5260118218522 0.381898454746137
9.5260118218522 0.384105960264901
9.5260118218522 0.386313465783664
9.5260118218522 0.388520971302428
9.5260118218522 0.390728476821192
9.5260118218522 0.392935982339956
9.5260118218522 0.39514348785872
9.5260118218522 0.397350993377483
9.5260118218522 0.399558498896247
9.5260118218522 0.401766004415011
9.5260118218522 0.403973509933775
9.5260118218522 0.406181015452539
9.5260118218522 0.408388520971302
9.5260118218522 0.410596026490066
9.5260118218522 0.41280353200883
9.5260118218522 0.415011037527594
9.5260118218522 0.417218543046358
9.5260118218522 0.419426048565121
9.5260118218522 0.421633554083885
9.5260118218522 0.423841059602649
9.5260118218522 0.426048565121413
9.5260118218522 0.428256070640177
9.5260118218522 0.43046357615894
9.5260118218522 0.432671081677704
9.5260118218522 0.434878587196468
9.5260118218522 0.437086092715232
9.5260118218522 0.439293598233996
9.5260118218522 0.441501103752759
9.5260118218522 0.443708609271523
9.5260118218522 0.445916114790287
9.5260118218522 0.448123620309051
9.5260118218522 0.450331125827815
9.5260118218522 0.452538631346578
9.5260118218522 0.454746136865342
9.5260118218522 0.456953642384106
9.5260118218522 0.45916114790287
9.5260118218522 0.461368653421634
9.5260118218522 0.463576158940397
9.5260118218522 0.465783664459161
9.5260118218522 0.467991169977925
9.5260118218522 0.470198675496689
9.5260118218522 0.472406181015453
9.5260118218522 0.474613686534216
9.5260118218522 0.47682119205298
9.5260118218522 0.479028697571744
9.5260118218522 0.481236203090508
9.5260118218522 0.483443708609272
9.5260118218522 0.485651214128035
9.5260118218522 0.487858719646799
9.5260118218522 0.490066225165563
9.5260118218522 0.492273730684327
9.5260118218522 0.494481236203091
9.5260118218522 0.496688741721854
9.5260118218522 0.498896247240618
9.5260118218522 0.501103752759382
9.5260118218522 0.503311258278146
9.5260118218522 0.50551876379691
9.5260118218522 0.507726269315673
9.5260118218522 0.509933774834437
9.5260118218522 0.512141280353201
9.5260118218522 0.514348785871965
9.5260118218522 0.516556291390728
9.5260118218522 0.518763796909492
9.5260118218522 0.520971302428256
9.5260118218522 0.52317880794702
9.5260118218522 0.525386313465784
9.5260118218522 0.527593818984547
9.5260118218522 0.529801324503311
9.5260118218522 0.532008830022075
9.5260118218522 0.534216335540839
9.5260118218522 0.536423841059603
9.5260118218522 0.538631346578366
9.5260118218522 0.54083885209713
9.5260118218522 0.543046357615894
9.5260118218522 0.545253863134658
9.5260118218522 0.547461368653422
9.5260118218522 0.549668874172185
9.5260118218522 0.551876379690949
9.5260118218522 0.554083885209713
9.5260118218522 0.556291390728477
9.5260118218522 0.558498896247241
9.5260118218522 0.560706401766004
9.5260118218522 0.562913907284768
9.5260118218522 0.565121412803532
9.5260118218522 0.567328918322296
9.5260118218522 0.56953642384106
9.5260118218522 0.571743929359823
9.5260118218522 0.573951434878587
9.5260118218522 0.576158940397351
9.5260118218522 0.578366445916115
9.5260118218522 0.580573951434879
9.5260118218522 0.582781456953642
9.5260118218522 0.584988962472406
9.5260118218522 0.58719646799117
9.5260118218522 0.589403973509934
9.5260118218522 0.591611479028698
9.5260118218522 0.593818984547461
9.5260118218522 0.596026490066225
9.5260118218522 0.598233995584989
9.5260118218522 0.600441501103753
9.5260118218522 0.602649006622517
9.5260118218522 0.60485651214128
9.5260118218522 0.607064017660044
9.5260118218522 0.609271523178808
9.5260118218522 0.611479028697572
9.5260118218522 0.613686534216336
9.5260118218522 0.615894039735099
9.5260118218522 0.618101545253863
9.5260118218522 0.620309050772627
9.5260118218522 0.622516556291391
9.5260118218522 0.624724061810154
9.5260118218522 0.626931567328918
9.5260118218522 0.629139072847682
9.5260118218522 0.631346578366446
9.5260118218522 0.63355408388521
9.5260118218522 0.635761589403974
9.5260118218522 0.637969094922737
9.5260118218522 0.640176600441501
9.5260118218522 0.642384105960265
9.5260118218522 0.644591611479029
9.5260118218522 0.646799116997792
9.5260118218522 0.649006622516556
9.5260118218522 0.65121412803532
9.5260118218522 0.653421633554084
9.5260118218522 0.655629139072848
9.5260118218522 0.657836644591612
9.5260118218522 0.660044150110375
9.5260118218522 0.662251655629139
9.5260118218522 0.664459161147903
9.5260118218522 0.666666666666667
19.0520236437044 0.66887417218543
19.0520236437044 0.671081677704194
19.0520236437044 0.673289183222958
19.0520236437044 0.675496688741722
19.0520236437044 0.677704194260486
19.0520236437044 0.679911699779249
19.0520236437044 0.682119205298013
19.0520236437044 0.684326710816777
19.0520236437044 0.686534216335541
19.0520236437044 0.688741721854305
19.0520236437044 0.690949227373068
19.0520236437044 0.693156732891832
19.0520236437044 0.695364238410596
19.0520236437044 0.69757174392936
19.0520236437044 0.699779249448124
19.0520236437044 0.701986754966887
19.0520236437044 0.704194260485651
19.0520236437044 0.706401766004415
19.0520236437044 0.708609271523179
19.0520236437044 0.710816777041943
19.0520236437044 0.713024282560706
19.0520236437044 0.71523178807947
19.0520236437044 0.717439293598234
19.0520236437044 0.719646799116998
19.0520236437044 0.721854304635762
19.0520236437044 0.724061810154525
19.0520236437044 0.726269315673289
19.0520236437044 0.728476821192053
19.0520236437044 0.730684326710817
19.0520236437044 0.732891832229581
19.0520236437044 0.735099337748344
19.0520236437044 0.737306843267108
19.0520236437044 0.739514348785872
19.0520236437044 0.741721854304636
19.0520236437044 0.7439293598234
19.0520236437044 0.746136865342163
19.0520236437044 0.748344370860927
19.0520236437044 0.750551876379691
19.0520236437044 0.752759381898455
19.0520236437044 0.754966887417219
19.0520236437044 0.757174392935982
19.0520236437044 0.759381898454746
19.0520236437044 0.76158940397351
19.0520236437044 0.763796909492274
19.0520236437044 0.766004415011038
19.0520236437044 0.768211920529801
19.0520236437044 0.770419426048565
19.0520236437044 0.772626931567329
19.0520236437044 0.774834437086093
19.0520236437044 0.777041942604856
19.0520236437044 0.77924944812362
19.0520236437044 0.781456953642384
19.0520236437044 0.783664459161148
19.0520236437044 0.785871964679912
19.0520236437044 0.788079470198676
19.0520236437044 0.790286975717439
19.0520236437044 0.792494481236203
19.0520236437044 0.794701986754967
19.0520236437044 0.796909492273731
19.0520236437044 0.799116997792494
19.0520236437044 0.801324503311258
19.0520236437044 0.803532008830022
19.0520236437044 0.805739514348786
19.0520236437044 0.80794701986755
19.0520236437044 0.810154525386313
19.0520236437044 0.812362030905077
19.0520236437044 0.814569536423841
19.0520236437044 0.816777041942605
19.0520236437044 0.818984547461369
19.0520236437044 0.821192052980132
19.0520236437044 0.823399558498896
19.0520236437044 0.82560706401766
19.0520236437044 0.827814569536424
19.0520236437044 0.830022075055188
19.0520236437044 0.832229580573951
19.0520236437044 0.834437086092715
19.0520236437044 0.836644591611479
19.0520236437044 0.838852097130243
19.0520236437044 0.841059602649007
19.0520236437044 0.84326710816777
19.0520236437044 0.845474613686534
19.0520236437044 0.847682119205298
19.0520236437044 0.849889624724062
19.0520236437044 0.852097130242826
19.0520236437044 0.854304635761589
19.0520236437044 0.856512141280353
19.0520236437044 0.858719646799117
19.0520236437044 0.860927152317881
19.0520236437044 0.863134657836645
19.0520236437044 0.865342163355408
19.0520236437044 0.867549668874172
19.0520236437044 0.869757174392936
19.0520236437044 0.8719646799117
19.0520236437044 0.874172185430464
19.0520236437044 0.876379690949227
19.0520236437044 0.878587196467991
19.0520236437044 0.880794701986755
19.0520236437044 0.883002207505519
19.0520236437044 0.885209713024283
19.0520236437044 0.887417218543046
19.0520236437044 0.88962472406181
19.0520236437044 0.891832229580574
19.0520236437044 0.894039735099338
19.0520236437044 0.896247240618102
19.0520236437044 0.898454746136865
19.0520236437044 0.900662251655629
19.0520236437044 0.902869757174393
19.0520236437044 0.905077262693157
19.0520236437044 0.907284768211921
19.0520236437044 0.909492273730684
19.0520236437044 0.911699779249448
19.0520236437044 0.913907284768212
19.0520236437044 0.916114790286976
19.0520236437044 0.91832229580574
19.0520236437044 0.920529801324503
19.0520236437044 0.922737306843267
19.0520236437044 0.924944812362031
19.0520236437044 0.927152317880795
19.0520236437044 0.929359823399558
19.0520236437044 0.931567328918322
19.0520236437044 0.933774834437086
19.0520236437044 0.93598233995585
19.0520236437044 0.938189845474614
19.0520236437044 0.940397350993378
19.0520236437044 0.942604856512141
19.0520236437044 0.944812362030905
19.0520236437044 0.947019867549669
19.0520236437044 0.949227373068433
19.0520236437044 0.951434878587196
19.0520236437044 0.95364238410596
19.0520236437044 0.955849889624724
19.0520236437044 0.958057395143488
19.0520236437044 0.960264900662252
19.0520236437044 0.962472406181015
19.0520236437044 0.964679911699779
19.0520236437044 0.966887417218543
19.0520236437044 0.969094922737307
19.0520236437044 0.971302428256071
19.0520236437044 0.973509933774834
19.0520236437044 0.975717439293598
19.0520236437044 0.977924944812362
19.0520236437044 0.980132450331126
19.0520236437044 0.98233995584989
19.0520236437044 0.984547461368653
19.0520236437044 0.986754966887417
19.0520236437044 0.988962472406181
19.0520236437044 0.991169977924945
19.0520236437044 0.993377483443709
19.0520236437044 0.995584988962472
19.0520236437044 0.997792494481236
19.0520236437044 1
};
\addlegendentry{FR3 - Greedy}
\end{axis}

\end{tikzpicture}


==> figures/energy_demand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204,
  font=\scriptsize,
  legend columns=2
},
tick align=inside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Demand (Mbps)},
xmajorgrids,
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Bits per W)},
ymajorgrids,
ymin=4.71476728602724, ymax=25.5069579615551,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5 6.14189044515541
10 12.2820061805126
20 24.5560517494057
};
\addlegendentry{Local Search (Hour 0)}
\addplot [semithick, steelblue31119180, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 6.14177844469217
10 12.282776689708
20 24.5618583853948
};
\addlegendentry{Selective-reduction (Hour 0)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
5 6.00991693459554
10 12.0077197658576
20 23.8639165025964
};
\addlegendentry{Local Search (Hour 6)}
\addplot [semithick, darkorange25512714, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 6.01029757254902
10 12.0073130396101
20 23.877157663028
};
\addlegendentry{Selective-reduction (Hour 6)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 5.6598668621876
10 11.4119585951923
20 21.0840492839598
};
\addlegendentry{Local Search (Hour 7)}
\addplot [semithick, forestgreen4416044, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 5.74847620881888
10 11.2709556518984
20 nan
};
\addlegendentry{Selective-reduction (Hour 7)}
\end{axis}

\end{tikzpicture}


==> figures/energy_demand_bkp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204,
  font=\scriptsize,
  legend columns=2
},
tick align=inside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Demand (Mbps)},
xmajorgrids,
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Bits per W)},
ymajorgrids,
ymin=4.71476728602724, ymax=25.5069579615551,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5 6.14189044515541
10 12.2820061805126
20 24.5560517494057
};
\addlegendentry{Local Search (Hour 0)}
\addplot [semithick, steelblue31119180, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 6.14177844469217
10 12.282776689708
20 24.5618583853948
};
\addlegendentry{Pruning (Hour 0)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
5 6.00991693459554
10 12.0077197658576
20 23.8639165025964
};
\addlegendentry{Local Search (Hour 6)}
\addplot [semithick, darkorange25512714, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 6.01029757254902
10 12.0073130396101
20 23.877157663028
};
\addlegendentry{Pruning (Hour 6)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 5.6598668621876
10 11.4119585951923
20 21.0840492839598
};
\addlegendentry{Local Search (Hour 7)}
\addplot [semithick, forestgreen4416044, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 5.74847620881888
10 11.2709556518984
20 nan
};
\addlegendentry{Pruning (Hour 7)}
\end{axis}

\end{tikzpicture}


==> figures/energy_demand_station.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204,
  font=\scriptsize,
  legend columns=2
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Demand [Mbps]},
xmajorgrids,
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy [Bits/W])},
ymajorgrids,
ymin=4.12297742415866, ymax=25.5351384408252,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=, mark size=3, mark options={solid}]
table {%
5 5.5949157842071
10 11.1689788438516
20 22.2066056472473
};
\addlegendentry{Local Search (Hour 0)}
\addplot [semithick, steelblue31119180, dashed, mark=triangle, mark size=3, mark options={solid}]
table {%
5 6.14177844469217
10 12.282776689708
20 24.561858394613
};
\addlegendentry{Selective-reduction (Hour 0)}
\addplot [semithick, darkorange25512714, mark=, mark size=3, mark options={solid}]
table {%
5 5.44964277603352
10 10.1960965035162
20 20.1526284358277
};
\addlegendentry{Local Search (Hour 6)}
\addplot [semithick, darkorange25512714, dashed, mark=triangle, mark size=3, mark options={solid}]
table {%
5 6.01017652086476
10 12.007783378747
20 23.8771576630387
};
\addlegendentry{Selective-reduction (Hour 6)}
\addplot [semithick, forestgreen4416044, mark=, mark size=3, mark options={solid}]
table {%
5 5.09625747037077
10 10.073913532401
20 18.4269495990445
};
\addlegendentry{Local Search (Hour 7)}
\addplot [semithick, forestgreen4416044, dashed, mark=triangle, mark size=3, mark options={solid}]
table {%
5 5.74847620881888
10 11.2707071491242
20 21.4971052254306
};
\addlegendentry{Selective-reduction (Hour 7)}
\end{axis}
\end{tikzpicture}

==> figures/energy_demand_station_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=lightgray204,
  font=\scriptsize,
  legend columns=2
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Demand (Mbps)},
xmajorgrids,
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Bits per W)},
ymajorgrids,
ymin=4.12297742415866, ymax=25.5351384408252,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5 5.5949157842071
10 11.1689788438516
20 22.2066056472473
};
\addlegendentry{Local Search (Hour 0)}
\addplot [semithick, steelblue31119180, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 6.14177844469217
10 12.282776689708
20 24.561858394613
};
\addlegendentry{Selective-reduction (Hour 0)}
\addplot [semithick, steelblue31119180, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
5 5.68041098909588
10 11.3608219781918
20 22.7216439563835
};
\addlegendentry{Greedy (Hour 0)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
5 5.44964277603352
10 10.1960965035162
20 20.1526284358277
};
\addlegendentry{Local Search (Hour 6)}
\addplot [semithick, darkorange25512714, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 6.01017652086476
10 12.007783378747
20 23.8771576630387
};
\addlegendentry{Selective-reduction (Hour 6)}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
5 4.77441828487617
10 9.54883656975234
20 19.0976731395047
};
\addlegendentry{Greedy (Hour 6)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 5.09625747037077
10 10.073913532401
20 18.4269495990445
};
\addlegendentry{Local Search (Hour 7)}
\addplot [semithick, forestgreen4416044, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 5.74847620881888
10 11.2707071491242
20 21.4971052254306
};
\addlegendentry{Selective-reduction (Hour 7)}
\addplot [semithick, forestgreen4416044, dotted, mark=square*, mark size=3, mark options={solid}]
table {%
5 4.92136123430575
10 9.8498643097112
20 19.9389012935213
};
\addlegendentry{Greedy (Hour 7)}
\end{axis}

\end{tikzpicture}


==> figures/graph.tex <==
\begin{tikzpicture}
    \definecolor{ue}{RGB}{0,0,0}
    \definecolor{ru}{RGB}{0,0,255}
    \definecolor{du}{RGB}{178,34,34}

    \node[circle, draw, thin, fill=ue, scale=0.7] (ue1) at (0, 0) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue2) at (2.65, 1) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue3) at (2.7, 0) {};
    
    \node[circle, draw, thin, fill=ru] (ru1) at (0.5, 0.5) {};
    \node[circle, draw, thin, fill=ru] (ru2) at (1.5, 1.5) {};
    \node[circle, draw, thin, fill=ru] (ru3) at (2, .4) {};

    % \node[circle, draw, thin, fill=ue, scale=0.7] (ue3) at (0.7, 1.2) {};
    % \node[circle, draw, thin, fill=ue, scale=0.7] (ue4) at (2.1, 1.) {};


    % \node[circle, draw, thin, fill=ue, scale=0.7] (ue5) at (1.4, 0) {};

    \node[circle, draw, ultra thick, fill=du,scale=1.3] (donor) at (1.3, 0.9) {};


    \node[circle, draw, thin, fill=du,scale=1] (du1) at (-.9, 0.9) {};
    \node[circle, draw, thin, fill=ru] (ru4) at (-.8, 0.35) {};
    \node[circle, draw, thin, fill=ru] (ru5) at (-.8, 1.5) {};

    \node[circle, draw, thin, fill=du,scale=1] (du2) at (.85, 0.) {};
    \node[circle, draw, thin, fill=ru] (ru6) at (1.5, .1) {};


    % \draw [to-](ue1) -- (relay1);
    % \draw [to-](ue2) -- (relay1);
    % \draw [to-](ue3) -- (relay1);
    % \draw [to-](ue3) -- (donor);
    % \draw [to-](ue3) -- (relay2);
    % \draw [to-](ue4) -- (relay2);
    % \draw [to-](ue4) -- (donor);
    % \draw [to-](ue4) -- (relay2);
    % \draw [to-](ue4) -- (relay3);
    % \draw [<-](ue5) to[out=180-10, in=-50] (relay1);
    % \draw [<-](ue5) to[out=-20, in=-100] (relay3);

    \draw [to-](ru1) -- (donor);
    \draw [to-](ru2) -- (donor);
    \draw [to-](ru3) -- (donor);

    \draw [<->](ru4) -- (ru1);
    \draw [<->](ru5) -- (ru1);
    \draw [<->](ru5) -- (ru2);

    \draw [<->](ru4) -- (du1);
    \draw [<->](ru5) -- (du1);

    \draw [<->](ru6) -- (du2);
    \draw [<->](ru6) -- (ru3);
    \draw [<->](ru6) -- (ru1);
    \draw [<->](ru6) -- (ue3);
    
    % \draw [->](ru6) -- (ue3);
    \draw [->](ru3) -- (ue3);
    \draw [->](ru2) -- (ue3);

    % \draw [->](ru6) -- (ue2);
    \draw [->](ru3) -- (ue2);
    \draw [->](ru2) -- (ue2);

    \draw [->](ru4) -- (ue1);
    \draw [->](ru1) -- (ue1);
    \draw [->](ru5) -- (ue1);

    % \draw [<-](relay1) to[out=10, in=-200] (relay3);
    % \draw [<-](relay3) to[out=180+10, in=180-200] (relay1);

%\begin{scope} [every node/.style = {scale = 0.4}]
%    \matrix [draw=black, row sep=0.2cm,column sep=0.2cm] at (1.2, -0.5)
%  {
%    \node[circle, draw, thin, fill=ue] (ue1) at (0, 0) {}; &
%    \node[left] {UE~~~~~~};
%    \node[circle, draw, thin, fill=relay] (ue1) at (0, 0) {}; &
%    \node[left] {Relay~~~~~~~~~};
%    \node[circle, draw, thin, fill=donor] (ue1) at (0, 0) {}; &
%    \node[left] (e) {Donor};\\
%  };
%\end{scope}
\end{tikzpicture}

==> figures/power_consumption_3.6GHz_20Mbps_activation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated RUs},
ymajorgrids,
ymin=5.3375, ymax=19.9125,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
};
\addlegendentry{Single Method Points}
\addplot [draw=red, fill=red, forget plot, mark=triangle*, only marks]
table{%
x  y
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 18
1 18
2 18.3333333333333
3 18.5
4 18
5 17.5
6 16.25
7 15.25
8 15.75
13 16.5
17 17.75
18 17.5
20 17.25
21 16.75
22 16.5
23 17
24 16.75
25 16.5
26 16.5
27 17.25
28 17.25
29 17.25
30 16.5
32 16.25
33 17
37 17.75
38 19
39 19.25
41 19.25
42 18.75
45 17.75
47 16.75
48 16.5
49 16.25
50 16.25
51 17
52 16.5
53 16.5
54 17
57 17.25
60 17.5
61 17.75
64 17.25
66 16.75
67 16
68 14.75
69 14.5
70 14
71 14.5
72 15.5
73 16.25
74 17.25
75 17.75
76 18.5
77 18
78 17
79 16.75
80 16.75
81 17.5
85 18.5
86 18.25
87 18.25
88 18
89 18.25
90 17.5
92 16.75
93 16.25
94 14.75
96 15.5
97 15.5
98 15.5
99 16
100 16
101 16
102 15.75
103 14.75
104 15.75
105 15.5
106 16.25
107 18.25
109 18
110 18.75
111 19.25
113 19.25
114 18.75
115 18
116 16.5
117 15.25
119 15.5
120 15.5
121 16.5
122 17.25
123 17.25
124 17.75
125 18
126 17.5
127 16.75
128 16.75
130 16.25
132 16.5
133 16.25
136 15.5
137 15.25
138 14.75
139 15
140 14.25
141 13.75
142 13.75
143 13.75
145 14.5
146 15
147 15.75
148 16
149 17.25
150 17.25
152 16.75
154 16
156 15.5
157 15.75
158 15
159 16
160 16
162 16
163 15.75
164 15.25
166 15.25
167 15.5
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 10
1 10
2 10
3 10
4 9.75
5 8.75
6 7.5
18 8.25
19 7.75
20 8.5
21 8.75
22 7.75
23 8.5
24 8.75
25 9.75
26 10
27 10.5
28 10.5
29 10.5
30 10.75
31 11.5
42 12
43 11
44 10.75
45 8.75
46 7
47 7.5
48 7.25
49 7.75
50 8.75
51 9.5
53 9.75
54 9.75
55 10.25
61 12
66 12.75
67 12.5
68 11.5
69 8.25
70 7.75
71 8.25
72 9
73 10.25
74 10.5
75 10.5
76 11
77 11
78 9.25
79 10.5
90 10.75
91 10.75
92 11.5
93 9.75
94 8.75
95 7.5
96 7.75
97 8
98 8
99 9.25
100 9.25
101 9
102 8.75
103 8
114 8
115 7.75
116 7
118 7.5
119 7.5
120 8.5
121 10
122 10.5
123 10.5
124 9.5
125 9.5
126 9.25
127 9
128 9
129 8.75
131 7.75
132 7.75
134 8
137 10.5
138 12
139 11.5
140 11.5
141 8.5
142 7.5
143 7.25
144 7.25
145 7.5
146 7.25
148 7.75
149 8.75
150 9
151 8.5
152 8.25
153 6.5
154 7.25
155 9.75
156 10.25
157 11.25
162 9.75
163 7.75
164 7
165 6
166 6
167 6.75
};
\addplot [draw=steelblue31119180, fill=white, mark=*, only marks]
table{%
x  y
0 18
1 18
2 18.3333333333333
3 18.5
4 18
5 17.5
6 16.25
18 17.5
20 17.25
21 16.75
22 16.5
23 17
24 16.75
25 16.5
26 16.5
27 17.25
28 17.25
29 17.25
30 16.5
42 18.75
45 17.75
47 16.75
48 16.5
49 16.25
50 16.25
51 17
53 16.5
54 17
61 17.75
66 16.75
67 16
68 14.75
69 14.5
70 14
71 14.5
72 15.5
73 16.25
74 17.25
75 17.75
76 18.5
77 18
78 17
79 16.75
90 17.5
92 16.75
93 16.25
94 14.75
96 15.5
97 15.5
98 15.5
99 16
100 16
101 16
102 15.75
103 14.75
114 18.75
115 18
116 16.5
119 15.5
120 15.5
121 16.5
122 17.25
123 17.25
124 17.75
125 18
126 17.5
127 16.75
128 16.75
132 16.5
137 15.25
138 14.75
139 15
140 14.25
141 13.75
142 13.75
143 13.75
145 14.5
146 15
148 16
149 17.25
150 17.25
152 16.75
154 16
156 15.5
157 15.75
162 16
163 15.75
164 15.25
166 15.25
167 15.5
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=triangle*, only marks]
table{%
x  y
0 10
1 10
2 10
3 10
4 9.75
5 8.75
6 7.5
18 8.25
20 8.5
21 8.75
22 7.75
23 8.5
24 8.75
25 9.75
26 10
27 10.5
28 10.5
29 10.5
30 10.75
42 12
45 8.75
47 7.5
48 7.25
49 7.75
50 8.75
51 9.5
53 9.75
54 9.75
61 12
66 12.75
67 12.5
68 11.5
69 8.25
70 7.75
71 8.25
72 9
73 10.25
74 10.5
75 10.5
76 11
77 11
78 9.25
79 10.5
90 10.75
92 11.5
93 9.75
94 8.75
96 7.75
97 8
98 8
99 9.25
100 9.25
101 9
102 8.75
103 8
114 8
115 7.75
116 7
119 7.5
120 8.5
121 10
122 10.5
123 10.5
124 9.5
125 9.5
126 9.25
127 9
128 9
132 7.75
137 10.5
138 12
139 11.5
140 11.5
141 8.5
142 7.5
143 7.25
145 7.5
146 7.25
148 7.75
149 8.75
150 9
152 8.25
154 7.25
156 10.25
157 11.25
162 9.75
163 7.75
164 7
166 6
167 6.75
};
\addlegendentry{Pruning}
\addplot [draw=red, fill=white, forget plot, mark=*, only marks]
table{%
x  y
7 15.25
8 15.75
13 16.5
17 17.75
32 16.25
33 17
37 17.75
38 19
39 19.25
41 19.25
52 16.5
57 17.25
60 17.5
64 17.25
80 16.75
81 17.5
85 18.5
86 18.25
87 18.25
88 18
89 18.25
104 15.75
105 15.5
106 16.25
107 18.25
109 18
110 18.75
111 19.25
113 19.25
117 15.25
130 16.25
133 16.25
136 15.5
147 15.75
158 15
159 16
160 16
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
19 7.75
31 11.5
43 11
44 10.75
46 7
55 10.25
91 10.75
95 7.5
118 7.5
129 8.75
131 7.75
134 8
144 7.25
151 8.5
153 6.5
155 9.75
165 6
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_3.6GHz_5Mbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption (W)},
ymajorgrids,
ymin=790638.776521996, ymax=931403.151732739,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 814081.599899571
1 814081.599899571
2 797037.157213393
3 797037.157213393
4 831107.006717989
5 814742.430234183
6 831958.254068032
7 883413.006303022
8 886549.926706728
9 885660.882068426
10 885598.694557874
11 885650.330623739
12 885364.79797978
13 884721.420936298
14 885864.592053257
15 885650.330623739
16 885864.592053257
17 886549.926706728
18 886023.580561809
21 832100.884860313
22 831190.863254435
23 814742.430234183
24 814742.430234183
25 814742.430234183
26 814081.599899571
27 797037.157213393
28 831107.006717989
29 814742.430234183
30 848343.156231474
32 884722.598748637
33 868547.15864014
34 885148.420439362
35 885598.694557874
36 885596.464252836
37 869291.130614859
38 886577.561670305
39 869291.130614859
40 885598.694557874
41 884721.420936298
42 883407.518429732
43 852086.736300572
45 848921.684353838
47 831851.796664507
48 831190.863254435
49 814742.430234183
50 814742.430234183
51 814081.599899571
52 831107.006717989
53 814742.430234183
54 831190.863254435
55 865987.45011542
56 884269.858395694
57 887110.89371264
58 884426.075369768
59 868194.50460304
60 884679.440115101
61 883352.266919903
62 884269.858395694
63 884269.858395694
64 870736.946824125
65 867824.26828978
67 851624.357386223
68 848331.082675139
69 831851.796664507
70 832053.649283496
71 814742.430234183
72 814742.430234183
73 814081.599899571
74 797037.157213393
75 814081.599899571
76 797037.157213393
77 831107.006717989
78 831851.796664507
80 885039.922932083
81 884721.420936298
82 885702.278899558
83 885650.330623739
84 885148.420439362
85 887110.89371264
86 887110.89371264
87 885302.197738574
88 885302.197738574
90 884326.552538183
91 849715.908433555
92 851805.272739621
93 832996.371131036
95 848297.793041062
96 814742.430234183
97 814742.430234183
98 814742.430234183
99 814742.430234183
100 814742.430234183
102 831851.796664507
103 866021.751766886
104 883345.831363376
105 884545.922951022
106 884739.423371557
107 884813.520079782
108 868194.50460304
110 884722.598748637
111 867417.06818865
112 884998.241819139
113 868094.234037765
114 866633.190293156
115 849616.978760207
116 831958.254068032
117 848319.618400143
118 831156.920606045
119 831190.863254435
120 831464.270230855
121 831190.863254435
122 831190.863254435
123 831190.863254435
124 831257.038532248
125 797037.157213393
126 814742.430234183
127 831885.441567102
128 849616.978760207
130 883352.266919903
131 866948.661749008
132 869298.834790794
133 866587.533023363
135 884269.858395694
136 867221.280389543
137 883352.266919903
138 854657.267650171
139 882890.179830474
141 848343.156231474
142 848319.618400143
143 831885.441567102
146 831257.038532248
147 831151.256746031
148 831175.130551403
149 797037.157213393
150 831107.006717989
151 831156.920606045
152 848995.580863454
154 884284.551900897
155 867079.735304668
156 865944.05379336
157 866302.246042051
158 884284.551900897
159 884545.922951022
160 867382.847723412
161 884722.598748637
162 884343.006356342
164 831885.441567102
166 831175.130551403
167 814081.599899571
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 814096.445357954
1 814096.445357954
2 797076.416275514
3 797076.38523134
4 814218.538194878
5 814459.568384672
6 831905.565347816
7 869795.719486388
8 884247.532298623
9 925004.771041341
10 884262.017841334
11 905084.623501903
12 884135.003366034
13 883458.387485328
14 902985.25582328
15 884108.76319012
16 902452.676549571
17 884247.495834145
18 873333.545908926
19 849671.129506441
20 849001.164881826
21 848298.845100117
22 831136.766083196
23 814587.96042549
24 814451.612634809
25 814587.96042549
26 814096.445357954
27 797076.416275514
28 814219.204490433
29 814451.612634809
30 848303.167418458
31 872587.241627698
32 883458.387485328
33 884100.598595621
34 894572.112776147
35 884268.321864364
36 884268.321864364
37 884003.366287915
38 883553.160118673
39 884003.436354544
40 884744.100002452
41 883462.143305196
42 869795.719486388
44 849067.483601586
45 848912.166877668
46 848267.796751357
47 831889.945565898
48 831136.766083196
49 814587.96042549
51 814096.445357954
52 814218.538142785
53 814587.96042549
54 831136.766083196
55 849517.707525443
56 868908.362832097
57 884051.759718211
58 883655.072390221
59 883649.538914189
60 883468.717620434
61 870917.255685391
62 868913.158298638
63 868908.362832097
64 868963.010046263
65 868913.158298638
66 872587.241627698
67 849082.155875031
68 848317.994032129
69 831889.945565898
70 831233.887089426
71 814451.612634809
72 814451.612634809
73 814096.445357954
74 797076.416275514
75 814096.445357954
76 797102.492059605
77 814218.538142785
78 831889.945565898
79 872587.241627699
80 869674.6753627
81 883462.143305196
82 905191.855796213
83 905084.623501903
84 884837.416426886
85 884051.759718211
86 884003.366287915
87 884051.759718211
88 884003.366287915
89 883455.662708072
90 869438.721738594
91 849517.707525443
92 849082.155875031
93 848900.399067451
94 831170.258500256
95 831168.87595156
96 814587.96042549
97 814587.96042549
98 814587.96042549
99 814587.96042549
100 814587.96042549
101 814219.204490433
102 831889.945565898
103 849638.844233389
104 871038.378155679
105 869589.03826959
106 883468.717620434
107 883558.263177993
108 883648.886027194
109 871958.71757749
110 883455.662708072
111 871958.717577738
112 883577.909073254
113 871056.264094685
114 872587.241627699
115 849001.164881826
116 831922.320857323
117 848303.167418458
118 831170.258500256
119 831158.545722106
120 831233.887089426
121 831158.545722106
122 831136.766083196
123 831136.766083196
124 831154.322520904
125 797102.492059605
126 814451.612634809
127 831889.945565898
128 849001.164881229
129 849517.707525443
131 866557.837955443
132 866367.708226869
133 853305.537958885
134 872587.241627699
135 868913.158298638
136 871154.598434773
137 870917.255685391
140 849056.758492481
141 848303.167418458
142 848303.167340438
143 831842.116792051
144 848267.001537707
145 831168.739558693
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797102.492059605
151 831170.258500256
152 848920.991871338
153 849651.554238708
154 869438.722938147
155 873333.545908926
156 852517.659954276
157 852517.659954528
158 869438.722938147
160 871958.71757749
161 883458.387485328
162 866550.410565032
163 849067.483601586
164 831842.116792051
165 848267.001537707
166 831154.322520904
167 814098.757620329
};
\addplot [draw=steelblue31119180, fill=white, mark=*, only marks]
table{%
x  y
0 814081.599899571
1 814081.599899571
2 797037.157213393
3 797037.157213393
4 831107.006717989
5 814742.430234183
6 831958.254068032
7 883413.006303022
8 886549.926706728
9 885660.882068426
10 885598.694557874
11 885650.330623739
12 885364.79797978
13 884721.420936298
14 885864.592053257
15 885650.330623739
16 885864.592053257
17 886549.926706728
18 886023.580561809
21 832100.884860313
22 831190.863254435
23 814742.430234183
24 814742.430234183
25 814742.430234183
26 814081.599899571
27 797037.157213393
28 831107.006717989
29 814742.430234183
30 848343.156231474
32 884722.598748637
33 868547.15864014
34 885148.420439362
35 885598.694557874
36 885596.464252836
37 869291.130614859
38 886577.561670305
39 869291.130614859
40 885598.694557874
41 884721.420936298
42 883407.518429732
45 848921.684353838
47 831851.796664507
48 831190.863254435
49 814742.430234183
51 814081.599899571
52 831107.006717989
53 814742.430234183
54 831190.863254435
55 865987.45011542
56 884269.858395694
57 887110.89371264
58 884426.075369768
59 868194.50460304
60 884679.440115101
61 883352.266919903
62 884269.858395694
63 884269.858395694
64 870736.946824125
65 867824.26828978
67 851624.357386223
68 848331.082675139
69 831851.796664507
70 832053.649283496
71 814742.430234183
72 814742.430234183
73 814081.599899571
74 797037.157213393
75 814081.599899571
76 797037.157213393
77 831107.006717989
78 831851.796664507
80 885039.922932083
81 884721.420936298
82 885702.278899558
83 885650.330623739
84 885148.420439362
85 887110.89371264
86 887110.89371264
87 885302.197738574
88 885302.197738574
90 884326.552538183
91 849715.908433555
92 851805.272739621
93 832996.371131036
95 848297.793041062
96 814742.430234183
97 814742.430234183
98 814742.430234183
99 814742.430234183
100 814742.430234183
102 831851.796664507
103 866021.751766886
104 883345.831363376
105 884545.922951022
106 884739.423371557
107 884813.520079782
108 868194.50460304
110 884722.598748637
111 867417.06818865
112 884998.241819139
113 868094.234037765
114 866633.190293156
115 849616.978760207
116 831958.254068032
117 848319.618400143
118 831156.920606045
119 831190.863254435
120 831464.270230855
121 831190.863254435
122 831190.863254435
123 831190.863254435
124 831257.038532248
125 797037.157213393
126 814742.430234183
127 831885.441567102
128 849616.978760207
131 866948.661749008
132 869298.834790794
133 866587.533023363
135 884269.858395694
136 867221.280389543
137 883352.266919903
141 848343.156231474
142 848319.618400143
143 831885.441567102
146 831257.038532248
147 831151.256746031
148 831175.130551403
149 797037.157213393
151 831156.920606045
152 848995.580863454
154 884284.551900897
155 867079.735304668
156 865944.05379336
157 866302.246042051
158 884284.551900897
160 867382.847723412
161 884722.598748637
162 884343.006356342
164 831885.441567102
166 831175.130551403
167 814081.599899571
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=triangle*, only marks]
table{%
x  y
0 814096.445357954
1 814096.445357954
2 797076.416275514
3 797076.38523134
4 814218.538194878
5 814459.568384672
6 831905.565347816
7 869795.719486388
8 884247.532298623
9 925004.771041341
10 884262.017841334
11 905084.623501903
12 884135.003366034
13 883458.387485328
14 902985.25582328
15 884108.76319012
16 902452.676549571
17 884247.495834145
18 873333.545908926
21 848298.845100117
22 831136.766083196
23 814587.96042549
24 814451.612634809
25 814587.96042549
26 814096.445357954
27 797076.416275514
28 814219.204490433
29 814451.612634809
30 848303.167418458
32 883458.387485328
33 884100.598595621
34 894572.112776147
35 884268.321864364
36 884268.321864364
37 884003.366287915
38 883553.160118673
39 884003.436354544
40 884744.100002452
41 883462.143305196
42 869795.719486388
45 848912.166877668
47 831889.945565898
48 831136.766083196
49 814587.96042549
51 814096.445357954
52 814218.538142785
53 814587.96042549
54 831136.766083196
55 849517.707525443
56 868908.362832097
57 884051.759718211
58 883655.072390221
59 883649.538914189
60 883468.717620434
61 870917.255685391
62 868913.158298638
63 868908.362832097
64 868963.010046263
65 868913.158298638
67 849082.155875031
68 848317.994032129
69 831889.945565898
70 831233.887089426
71 814451.612634809
72 814451.612634809
73 814096.445357954
74 797076.416275514
75 814096.445357954
76 797102.492059605
77 814218.538142785
78 831889.945565898
80 869674.6753627
81 883462.143305196
82 905191.855796213
83 905084.623501903
84 884837.416426886
85 884051.759718211
86 884003.366287915
87 884051.759718211
88 884003.366287915
90 869438.721738594
91 849517.707525443
92 849082.155875031
93 848900.399067451
95 831168.87595156
96 814587.96042549
97 814587.96042549
98 814587.96042549
99 814587.96042549
100 814587.96042549
102 831889.945565898
103 849638.844233389
104 871038.378155679
105 869589.03826959
106 883468.717620434
107 883558.263177993
108 883648.886027194
110 883455.662708072
111 871958.717577738
112 883577.909073254
113 871056.264094685
114 872587.241627699
115 849001.164881826
116 831922.320857323
117 848303.167418458
118 831170.258500256
119 831158.545722106
120 831233.887089426
121 831158.545722106
122 831136.766083196
123 831136.766083196
124 831154.322520904
125 797102.492059605
126 814451.612634809
127 831889.945565898
128 849001.164881229
131 866557.837955443
132 866367.708226869
133 853305.537958885
135 868913.158298638
136 871154.598434773
137 870917.255685391
141 848303.167418458
142 848303.167340438
143 831842.116792051
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797102.492059605
151 831170.258500256
152 848920.991871338
154 869438.722938147
155 873333.545908926
156 852517.659954276
157 852517.659954528
158 869438.722938147
160 871958.71757749
161 883458.387485328
162 866550.410565032
164 831842.116792051
166 831154.322520904
167 814098.757620329
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*, only marks]
table{%
x  y
43 852086.736300572
50 814742.430234183
130 883352.266919903
138 854657.267650171
139 882890.179830474
150 831107.006717989
159 884545.922951022
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
19 849671.129506441
20 849001.164881826
31 872587.241627698
44 849067.483601586
46 848267.796751357
66 872587.241627698
79 872587.241627699
89 883455.662708072
94 831170.258500256
101 814219.204490433
109 871958.71757749
129 849517.707525443
134 872587.241627699
140 849056.758492481
144 848267.001537707
145 831168.739558693
153 849651.554238708
163 849067.483601586
165 848267.001537707
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_3.6GHz_5Mbps_activation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated nodes},
ymajorgrids,
ymin=5.9, ymax=19.1,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 17
1 17
2 17.6666666666667
3 18
4 17.75
5 17.75
6 17.25
7 16
8 16
9 15.25
10 14.25
11 14.25
12 14
13 14
14 13.75
15 13.75
16 13
17 13.5
18 14.25
21 14.25
22 16
23 16.25
24 16.75
25 17.5
26 17
27 17.5
28 17.25
29 17.25
30 16.75
32 15.75
33 15
34 14.5
35 14
36 13.5
37 14
38 13.5
39 14
40 14
41 13.75
42 13.75
43 13
45 13.5
47 13.25
48 14.75
49 16
50 16.5
51 17.5
52 16.75
53 16.75
54 17.25
55 16
56 15
57 15
58 13.5
59 14.25
60 14.5
61 14.5
62 14.25
63 13.5
64 13.75
65 13.5
67 13.25
68 13.5
69 13.25
70 13.75
71 15.25
72 16.25
73 17.25
74 17.5
75 17.5
76 18
77 17.75
78 16.25
80 15.5
81 14.25
82 14.25
83 14.5
84 14.75
85 15.5
86 15.75
87 15.75
88 15.5
90 14.75
91 14.25
92 13.5
93 14
95 14.25
96 14.75
97 16.25
98 16.5
99 17
100 17
102 16
103 16
104 15.75
105 14.75
106 15
107 15
108 14.75
110 15.25
111 15.25
112 15.25
113 15.75
114 15.75
115 15.75
116 15.75
117 15.25
118 15
119 16.25
120 16.25
121 17.25
122 18.5
123 18.5
124 18.5
125 18.5
126 18
127 16.75
128 16
130 15.5
131 15.5
132 15
133 14.75
135 13.5
136 13.25
137 14.5
138 15.25
139 15.75
141 15.5
142 15
143 14.5
146 15.25
147 16
148 16.5
149 17.75
150 17.5
151 16.5
152 16
154 13.75
155 13.5
156 13.75
157 14
158 14
159 13.5
160 13.25
161 13
162 14.75
164 15
166 15.75
167 16.25
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 14
1 14
2 12
3 12
4 11.25
5 10
6 10.25
7 8.75
8 8.75
9 11.25
10 10.5
11 13
12 12.75
13 10.25
14 12.5
15 10.25
16 10.75
17 11.5
18 9.75
19 9.75
20 8
21 7.75
22 9.75
23 11.5
24 12.5
25 13.25
26 12.75
27 11.25
28 11.5
29 10.25
30 8.75
31 8.25
32 8
33 9
34 10.75
35 11.25
36 11
37 10
38 8.5
39 9.25
40 9.25
41 9
42 8.25
44 7
45 6.5
46 7
47 8
48 10.5
49 12.5
51 13.5
52 13.25
53 12.75
54 13.25
55 11.75
56 11.5
57 9.75
58 8.25
59 8.75
60 8.75
61 8.75
62 8.75
63 8.25
64 8.25
65 9
66 8
67 7.75
68 8
69 8
70 9.25
71 9.75
72 9.75
73 10.75
74 10
75 11.25
76 12
77 10.75
78 11.25
79 10
80 8.5
81 8.25
82 10.5
83 12.25
84 13.75
85 13.5
86 11
87 8.75
88 8
89 8.75
90 8.75
91 9.5
92 9
93 8.5
94 10.25
95 11
96 12.75
97 14.25
98 13.75
99 14
100 14
101 13
102 12
103 10.5
104 8.5
105 8
106 7.5
107 8.5
108 9
109 8.75
110 9.25
111 8
112 8
113 8.25
114 8
115 7.5
116 8.25
117 8.25
118 10
119 12.25
120 12.25
121 13.75
122 13.75
123 14.25
124 14.5
125 14
126 12.25
127 10.75
128 9.75
129 8.75
131 8
132 7
133 7
134 7.25
135 8.25
136 8.5
137 8.25
140 7.75
141 7.25
142 7.25
143 8.5
144 9
145 10.75
146 13.25
147 13.75
148 14.5
149 13.75
151 13.5
152 11.75
153 10.75
154 9.5
155 7.5
156 7.75
157 7.25
158 7.25
160 7
161 7.25
162 8
163 7.75
164 9
165 9
166 9.75
167 11.75
};
\addplot [draw=steelblue31119180, fill=white, mark=*, only marks]
table{%
x  y
0 17
1 17
2 17.6666666666667
3 18
4 17.75
5 17.75
6 17.25
7 16
8 16
9 15.25
10 14.25
11 14.25
12 14
13 14
14 13.75
15 13.75
16 13
17 13.5
18 14.25
21 14.25
22 16
23 16.25
24 16.75
25 17.5
26 17
27 17.5
28 17.25
29 17.25
30 16.75
32 15.75
33 15
34 14.5
35 14
36 13.5
37 14
38 13.5
39 14
40 14
41 13.75
42 13.75
45 13.5
47 13.25
48 14.75
49 16
51 17.5
52 16.75
53 16.75
54 17.25
55 16
56 15
57 15
58 13.5
59 14.25
60 14.5
61 14.5
62 14.25
63 13.5
64 13.75
65 13.5
67 13.25
68 13.5
69 13.25
70 13.75
71 15.25
72 16.25
73 17.25
74 17.5
75 17.5
76 18
77 17.75
78 16.25
80 15.5
81 14.25
82 14.25
83 14.5
84 14.75
85 15.5
86 15.75
87 15.75
88 15.5
90 14.75
91 14.25
92 13.5
93 14
95 14.25
96 14.75
97 16.25
98 16.5
99 17
100 17
102 16
103 16
104 15.75
105 14.75
106 15
107 15
108 14.75
110 15.25
111 15.25
112 15.25
113 15.75
114 15.75
115 15.75
116 15.75
117 15.25
118 15
119 16.25
120 16.25
121 17.25
122 18.5
123 18.5
124 18.5
125 18.5
126 18
127 16.75
128 16
131 15.5
132 15
133 14.75
135 13.5
136 13.25
137 14.5
141 15.5
142 15
143 14.5
146 15.25
147 16
148 16.5
149 17.75
151 16.5
152 16
154 13.75
155 13.5
156 13.75
157 14
158 14
160 13.25
161 13
162 14.75
164 15
166 15.75
167 16.25
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=triangle*, only marks]
table{%
x  y
0 14
1 14
2 12
3 12
4 11.25
5 10
6 10.25
7 8.75
8 8.75
9 11.25
10 10.5
11 13
12 12.75
13 10.25
14 12.5
15 10.25
16 10.75
17 11.5
18 9.75
21 7.75
22 9.75
23 11.5
24 12.5
25 13.25
26 12.75
27 11.25
28 11.5
29 10.25
30 8.75
32 8
33 9
34 10.75
35 11.25
36 11
37 10
38 8.5
39 9.25
40 9.25
41 9
42 8.25
45 6.5
47 8
48 10.5
49 12.5
51 13.5
52 13.25
53 12.75
54 13.25
55 11.75
56 11.5
57 9.75
58 8.25
59 8.75
60 8.75
61 8.75
62 8.75
63 8.25
64 8.25
65 9
67 7.75
68 8
69 8
70 9.25
71 9.75
72 9.75
73 10.75
74 10
75 11.25
76 12
77 10.75
78 11.25
80 8.5
81 8.25
82 10.5
83 12.25
84 13.75
85 13.5
86 11
87 8.75
88 8
90 8.75
91 9.5
92 9
93 8.5
95 11
96 12.75
97 14.25
98 13.75
99 14
100 14
102 12
103 10.5
104 8.5
105 8
106 7.5
107 8.5
108 9
110 9.25
111 8
112 8
113 8.25
114 8
115 7.5
116 8.25
117 8.25
118 10
119 12.25
120 12.25
121 13.75
122 13.75
123 14.25
124 14.5
125 14
126 12.25
127 10.75
128 9.75
131 8
132 7
133 7
135 8.25
136 8.5
137 8.25
141 7.25
142 7.25
143 8.5
146 13.25
147 13.75
148 14.5
149 13.75
151 13.5
152 11.75
154 9.5
155 7.5
156 7.75
157 7.25
158 7.25
160 7
161 7.25
162 8
164 9
166 9.75
167 11.75
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*, only marks]
table{%
x  y
43 13
50 16.5
130 15.5
138 15.25
139 15.75
150 17.5
159 13.5
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
19 9.75
20 8
31 8.25
44 7
46 7
66 8
79 10
89 8.75
94 10.25
101 13
109 8.75
129 8.75
134 7.25
140 7.75
144 9
145 10.75
153 10.75
163 7.75
165 9
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_3.6GHz_5Mbps_activation_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated nodes},
ymajorgrids,
ymin=1.175, ymax=19.325,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 17
1 17
2 17.6666666666667
3 18
4 17.75
5 17.75
6 17.25
7 16
8 16
9 15.25
10 14.25
11 14.25
12 14
13 14
14 13.75
15 13.75
16 13
17 13.5
18 14.25
21 14.25
22 16
23 16.25
24 16.75
25 17.5
26 17
27 17.5
28 17.25
29 17.25
30 16.75
32 15.75
33 15
34 14.5
35 14
36 13.5
37 14
38 13.5
39 14
40 14
41 13.75
42 13.75
43 13
45 13.5
47 13.25
48 14.75
49 16
50 16.5
51 17.5
52 16.75
53 16.75
54 17.25
55 16
56 15
57 15
58 13.5
59 14.25
60 14.5
61 14.5
62 14.25
63 13.5
64 13.75
65 13.5
67 13.25
68 13.5
69 13.25
70 13.75
71 15.25
72 16.25
73 17.25
74 17.5
75 17.5
76 18
77 17.75
78 16.25
80 15.5
81 14.25
82 14.25
83 14.5
84 14.75
85 15.5
86 15.75
87 15.75
88 15.5
90 14.75
91 14.25
92 13.5
93 14
95 14.25
96 14.75
97 16.25
98 16.5
99 17
100 17
102 16
103 16
104 15.75
105 14.75
106 15
107 15
108 14.75
110 15.25
111 15.25
112 15.25
113 15.75
114 15.75
115 15.75
116 15.75
117 15.25
118 15
119 16.25
120 16.25
121 17.25
122 18.5
123 18.5
124 18.5
125 18.5
126 18
127 16.75
128 16
130 15.5
131 15.5
132 15
133 14.75
135 13.5
136 13.25
137 14.5
138 15.25
139 15.75
141 15.5
142 15
143 14.5
146 15.25
147 16
148 16.5
149 17.75
150 17.5
151 16.5
152 16
154 13.75
155 13.5
156 13.75
157 14
158 14
159 13.5
160 13.25
161 13
162 14.75
164 15
166 15.75
167 16.25
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 3
1 3
2 2.33333333333333
3 2
4 2
5 2
6 3.75
7 5.5
8 6.75
9 8
10 8
11 8
12 8
13 8
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 7.5
23 6.25
24 5
25 3.75
26 3
27 2.5
28 2.5
29 2.5
30 3.75
31 5.5
32 6.75
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 7.5
49 6.25
50 5
51 3.75
52 3
53 3
54 3.75
55 5
56 6.25
57 7.5
58 8
59 8
60 8
61 8
62 8
63 8
64 8
65 8
66 8
67 8
68 8
69 8
70 7.75
71 6.5
72 5.25
73 4
74 2.5
75 2.5
76 2
77 2
78 3.75
79 5
80 6.75
81 8
82 8
83 8
84 8
85 8
86 8
87 8
88 8
89 8
90 8
91 8
92 8
93 8
94 8
95 8
96 6.75
97 5.5
98 4.25
99 3
100 3
101 3
102 4.25
103 5.5
104 6.75
105 8
106 8
107 8
108 8
109 8
110 8
111 8
112 8
113 8
114 8
115 8
116 8
117 8
118 8
119 7.5
120 7.25
121 6.75
122 6.25
123 6.25
124 6.25
125 5
126 4.25
127 4.75
128 5
129 6.75
130 8
131 8
132 8
133 8
134 8
135 8
136 8
137 8
138 8
139 8
140 8
141 8
142 8
143 8
144 8
145 8
146 7.75
147 7.25
148 7
149 5.25
150 4.25
151 4.75
152 5
153 6.75
154 8
155 8
156 8
157 8
158 8
159 8
160 8
161 8
162 8
163 8
164 8
165 8
166 7.75
167 6.5
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 14
1 14
2 12
3 12
4 11.25
5 10
6 10.25
7 8.75
8 8.75
9 11.25
10 10.5
11 13
12 12.75
13 10.25
14 12.5
15 10.25
16 10.75
17 11.5
18 9.75
19 9.75
20 8
21 7.75
22 9.75
23 11.5
24 12.5
25 13.25
26 12.75
27 11.25
28 11.5
29 10.25
30 8.75
31 8.25
32 8
33 9
34 10.75
35 11.25
36 11
37 10
38 8.5
39 9.25
40 9.25
41 9
42 8.25
44 7
45 6.5
46 7
47 8
48 10.5
49 12.5
51 13.5
52 13.25
53 12.75
54 13.25
55 11.75
56 11.5
57 9.75
58 8.25
59 8.75
60 8.75
61 8.75
62 8.75
63 8.25
64 8.25
65 9
66 8
67 7.75
68 8
69 8
70 9.25
71 9.75
72 9.75
73 10.75
74 10
75 11.25
76 12
77 10.75
78 11.25
79 10
80 8.5
81 8.25
82 10.5
83 12.25
84 13.75
85 13.5
86 11
87 8.75
88 8
89 8.75
90 8.75
91 9.5
92 9
93 8.5
94 10.25
95 11
96 12.75
97 14.25
98 13.75
99 14
100 14
101 13
102 12
103 10.5
104 8.5
105 8
106 7.5
107 8.5
108 9
109 8.75
110 9.25
111 8
112 8
113 8.25
114 8
115 7.5
116 8.25
117 8.25
118 10
119 12.25
120 12.25
121 13.75
122 13.75
123 14.25
124 14.5
125 14
126 12.25
127 10.75
128 9.75
129 8.75
131 8
132 7
133 7
134 7.25
135 8.25
136 8.5
137 8.25
140 7.75
141 7.25
142 7.25
143 8.5
144 9
145 10.75
146 13.25
147 13.75
148 14.5
149 13.75
151 13.5
152 11.75
153 10.75
154 9.5
155 7.5
156 7.75
157 7.25
158 7.25
160 7
161 7.25
162 8
163 7.75
164 9
165 9
166 9.75
167 11.75
};
\addplot [draw=darkorange25512714, fill=white, mark=*, mark size=1.25, only marks]
table{%
x  y
0 17
1 17
2 17.6666666666667
3 18
4 17.75
5 17.75
6 17.25
7 16
8 16
9 15.25
10 14.25
11 14.25
12 14
13 14
14 13.75
15 13.75
16 13
17 13.5
18 14.25
21 14.25
22 16
23 16.25
24 16.75
25 17.5
26 17
27 17.5
28 17.25
29 17.25
30 16.75
32 15.75
33 15
34 14.5
35 14
36 13.5
37 14
38 13.5
39 14
40 14
41 13.75
42 13.75
45 13.5
47 13.25
48 14.75
49 16
51 17.5
52 16.75
53 16.75
54 17.25
55 16
56 15
57 15
58 13.5
59 14.25
60 14.5
61 14.5
62 14.25
63 13.5
64 13.75
65 13.5
67 13.25
68 13.5
69 13.25
70 13.75
71 15.25
72 16.25
73 17.25
74 17.5
75 17.5
76 18
77 17.75
78 16.25
80 15.5
81 14.25
82 14.25
83 14.5
84 14.75
85 15.5
86 15.75
87 15.75
88 15.5
90 14.75
91 14.25
92 13.5
93 14
95 14.25
96 14.75
97 16.25
98 16.5
99 17
100 17
102 16
103 16
104 15.75
105 14.75
106 15
107 15
108 14.75
110 15.25
111 15.25
112 15.25
113 15.75
114 15.75
115 15.75
116 15.75
117 15.25
118 15
119 16.25
120 16.25
121 17.25
122 18.5
123 18.5
124 18.5
125 18.5
126 18
127 16.75
128 16
131 15.5
132 15
133 14.75
135 13.5
136 13.25
137 14.5
141 15.5
142 15
143 14.5
146 15.25
147 16
148 16.5
149 17.75
151 16.5
152 16
154 13.75
155 13.5
156 13.75
157 14
158 14
160 13.25
161 13
162 14.75
164 15
166 15.75
167 16.25
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=square*, mark size=1.25, only marks]
table{%
x  y
0 3
1 3
2 2.33333333333333
3 2
4 2
5 2
6 3.75
7 5.5
8 6.75
9 8
10 8
11 8
12 8
13 8
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 7.5
23 6.25
24 5
25 3.75
26 3
27 2.5
28 2.5
29 2.5
30 3.75
31 5.5
32 6.75
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 7.5
49 6.25
50 5
51 3.75
52 3
53 3
54 3.75
55 5
56 6.25
57 7.5
58 8
59 8
60 8
61 8
62 8
63 8
64 8
65 8
66 8
67 8
68 8
69 8
70 7.75
71 6.5
72 5.25
73 4
74 2.5
75 2.5
76 2
77 2
78 3.75
79 5
80 6.75
81 8
82 8
83 8
84 8
85 8
86 8
87 8
88 8
89 8
90 8
91 8
92 8
93 8
94 8
95 8
96 6.75
97 5.5
98 4.25
99 3
100 3
101 3
102 4.25
103 5.5
104 6.75
105 8
106 8
107 8
108 8
109 8
110 8
111 8
112 8
113 8
114 8
115 8
116 8
117 8
118 8
119 7.5
120 7.25
121 6.75
122 6.25
123 6.25
124 6.25
125 5
126 4.25
127 4.75
128 5
129 6.75
130 8
131 8
132 8
133 8
134 8
135 8
136 8
137 8
138 8
139 8
140 8
141 8
142 8
143 8
144 8
145 8
146 7.75
147 7.25
148 7
149 5.25
150 4.25
151 4.75
152 5
153 6.75
154 8
155 8
156 8
157 8
158 8
159 8
160 8
161 8
162 8
163 8
164 8
165 8
166 7.75
167 6.5
};
\addlegendentry{Greedy}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
0 14
1 14
2 12
3 12
4 11.25
5 10
6 10.25
7 8.75
8 8.75
9 11.25
10 10.5
11 13
12 12.75
13 10.25
14 12.5
15 10.25
16 10.75
17 11.5
18 9.75
21 7.75
22 9.75
23 11.5
24 12.5
25 13.25
26 12.75
27 11.25
28 11.5
29 10.25
30 8.75
32 8
33 9
34 10.75
35 11.25
36 11
37 10
38 8.5
39 9.25
40 9.25
41 9
42 8.25
45 6.5
47 8
48 10.5
49 12.5
51 13.5
52 13.25
53 12.75
54 13.25
55 11.75
56 11.5
57 9.75
58 8.25
59 8.75
60 8.75
61 8.75
62 8.75
63 8.25
64 8.25
65 9
67 7.75
68 8
69 8
70 9.25
71 9.75
72 9.75
73 10.75
74 10
75 11.25
76 12
77 10.75
78 11.25
80 8.5
81 8.25
82 10.5
83 12.25
84 13.75
85 13.5
86 11
87 8.75
88 8
90 8.75
91 9.5
92 9
93 8.5
95 11
96 12.75
97 14.25
98 13.75
99 14
100 14
102 12
103 10.5
104 8.5
105 8
106 7.5
107 8.5
108 9
110 9.25
111 8
112 8
113 8.25
114 8
115 7.5
116 8.25
117 8.25
118 10
119 12.25
120 12.25
121 13.75
122 13.75
123 14.25
124 14.5
125 14
126 12.25
127 10.75
128 9.75
131 8
132 7
133 7
135 8.25
136 8.5
137 8.25
141 7.25
142 7.25
143 8.5
146 13.25
147 13.75
148 14.5
149 13.75
151 13.5
152 11.75
154 9.5
155 7.5
156 7.75
157 7.25
158 7.25
160 7
161 7.25
162 8
164 9
166 9.75
167 11.75
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*,mark size=1.25, only marks]
table{%
x  y
43 13
50 16.5
130 15.5
138 15.25
139 15.75
150 17.5
159 13.5
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
19 9.75
20 8
31 8.25
44 7
46 7
66 8
79 10
89 8.75
94 10.25
101 13
109 8.75
129 8.75
134 7.25
140 7.75
144 9
145 10.75
153 10.75
163 7.75
165 9
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_3.6GHz_5Mbps_failed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of UEs failed},
ymajorgrids,
ymin=-1.075, ymax=22.575,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 2
8 6
9 11.75
10 15.75
11 19.5
12 21
13 19.75
14 21.25
15 21.25
16 21.25
17 20.75
18 16.75
19 11
20 5.5
21 1.5
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 1.5
32 6
33 10
34 15.5
35 18
36 17.5
37 17.5
38 16.5
39 16.5
40 16.5
41 17
42 14.5
43 10.5
44 6.5
45 2
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 4
57 8
58 12.75
59 16.5
60 18
61 16.5
62 14.75
63 13
64 11.5
65 12
66 10.5
67 7.5
68 4.5
69 1.5
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1.5
80 4.5
81 9
82 14.75
83 19
84 21.5
85 21
86 19.25
87 17.5
88 16
89 16.5
90 14.5
91 11.5
92 7.5
93 3
94 1
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 1
104 3.75
105 6.75
106 11.25
107 14.75
108 16.75
109 16.75
110 16.75
111 15.25
112 15.25
113 15.25
114 12.25
115 9.25
116 4.5
117 1.5
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 1
130 3.5
131 4.75
132 5.75
133 5.75
134 4.75
135 6.5
136 8.5
137 10
138 10
139 7
140 4
141 1.5
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 2
155 3.5
156 4.5
157 5.5
158 5.5
159 7
160 9
161 12.5
162 11.5
163 8.5
164 5.5
165 1
166 0
167 0
};
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 2
8 6
9 11.75
10 15.75
11 19.5
12 21
13 19.75
14 21.25
15 21.25
16 21.25
17 20.75
18 16.75
19 11
20 5.5
21 1.5
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 1.5
32 6
33 10
34 15.5
35 18
36 17.5
37 17.5
38 16.5
39 16.5
40 16.5
41 17
42 14.5
43 10.5
44 6.5
45 2
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 4
57 8
58 12.75
59 16.5
60 18
61 16.5
62 14.75
63 13
64 11.5
65 12
66 10.5
67 7.5
68 4.5
69 1.5
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1.5
80 4.5
81 9
82 14.75
83 19
84 21.5
85 21
86 19.25
87 17.5
88 16
89 16.5
90 14.5
91 11.5
92 7.5
93 3
94 1
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 1
104 3.75
105 6.75
106 11.25
107 14.75
108 16.75
109 16.75
110 16.75
111 15.25
112 15.25
113 15.25
114 12.25
115 9.25
116 4.5
117 1.5
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 1
130 3.5
131 4.75
132 5.75
133 5.75
134 4.75
135 6.5
136 8.5
137 10
138 10
139 7
140 4
141 1.5
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 2
155 3.5
156 4.5
157 5.5
158 5.5
159 7
160 9
161 12.5
162 11.5
163 8.5
164 5.5
165 1
166 0
167 0
};
\addlegendentry{Greedy}
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_3.6GHz_5Mbps_new.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption [W]},
ymajorgrids,
ymin=784526.615074063, ymax=1059758.54213933,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 814081.599899571
1 814081.599899571
2 797037.157213393
3 797037.157213393
4 831107.006717989
5 814742.430234183
6 831958.254068032
7 883413.006303022
8 886549.926706728
9 885660.882068426
10 885598.694557874
11 885650.330623739
12 885364.79797978
13 884721.420936298
14 885864.592053257
15 885650.330623739
16 885864.592053257
17 886549.926706728
18 886023.580561809
21 832100.884860313
22 831190.863254435
23 814742.430234183
24 814742.430234183
25 814742.430234183
26 814081.599899571
27 797037.157213393
28 831107.006717989
29 814742.430234183
30 848343.156231474
32 884722.598748637
33 868547.15864014
34 885148.420439362
35 885598.694557874
36 885596.464252836
37 869291.130614859
38 886577.561670305
39 869291.130614859
40 885598.694557874
41 884721.420936298
42 883407.518429732
43 852086.736300572
45 848921.684353838
47 831851.796664507
48 831190.863254435
49 814742.430234183
50 814742.430234183
51 814081.599899571
52 831107.006717989
53 814742.430234183
54 831190.863254435
55 865987.45011542
56 884269.858395694
57 887110.89371264
58 884426.075369768
59 868194.50460304
60 884679.440115101
61 883352.266919903
62 884269.858395694
63 884269.858395694
64 870736.946824125
65 867824.26828978
67 851624.357386223
68 848331.082675139
69 831851.796664507
70 832053.649283496
71 814742.430234183
72 814742.430234183
73 814081.599899571
74 797037.157213393
75 814081.599899571
76 797037.157213393
77 831107.006717989
78 831851.796664507
80 885039.922932083
81 884721.420936298
82 885702.278899558
83 885650.330623739
84 885148.420439362
85 887110.89371264
86 887110.89371264
87 885302.197738574
88 885302.197738574
90 884326.552538183
91 849715.908433555
92 851805.272739621
93 832996.371131036
95 848297.793041062
96 814742.430234183
97 814742.430234183
98 814742.430234183
99 814742.430234183
100 814742.430234183
102 831851.796664507
103 866021.751766886
104 883345.831363376
105 884545.922951022
106 884739.423371557
107 884813.520079782
108 868194.50460304
110 884722.598748637
111 867417.06818865
112 884998.241819139
113 868094.234037765
114 866633.190293156
115 849616.978760207
116 831958.254068032
117 848319.618400143
118 831156.920606045
119 831190.863254435
120 831464.270230855
121 831190.863254435
122 831190.863254435
123 831190.863254435
124 831257.038532248
125 797037.157213393
126 814742.430234183
127 831885.441567102
128 849616.978760207
130 883352.266919903
131 866948.661749008
132 869298.834790794
133 866587.533023363
135 884269.858395694
136 867221.280389543
137 883352.266919903
138 854657.267650171
139 882890.179830474
141 848343.156231474
142 848319.618400143
143 831885.441567102
146 831257.038532248
147 831151.256746031
148 831175.130551403
149 797037.157213393
150 831107.006717989
151 831156.920606045
152 848995.580863454
154 884284.551900897
155 867079.735304668
156 865944.05379336
157 866302.246042051
158 884284.551900897
159 884545.922951022
160 867382.847723412
161 884722.598748637
162 884343.006356342
164 831885.441567102
166 831175.130551403
167 814081.599899571
};
\addplot [semithick, seagreen4016769, forget plot]
table {%
0 814096.445357954
1 814096.445357954
2 797076.416275514
3 797076.38523134
4 814218.538194878
5 814459.568384672
6 831905.565347816
7 869795.719486388
8 884247.532298623
9 925004.771041341
10 884262.017841334
11 905084.623501903
12 884135.003366034
13 883458.387485328
14 902985.25582328
15 884108.76319012
16 902452.676549571
17 884247.495834145
18 873333.545908926
19 849671.129506441
20 849001.164881826
21 848298.845100117
22 831136.766083196
23 814587.96042549
24 814451.612634809
25 814587.96042549
26 814096.445357954
27 797076.416275514
28 814219.204490433
29 814451.612634809
30 848303.167418458
31 872587.241627698
32 883458.387485328
33 884100.598595621
34 894572.112776147
35 884268.321864364
36 884268.321864364
37 884003.366287915
38 883553.160118673
39 884003.436354544
40 884744.100002452
41 883462.143305196
42 869795.719486388
44 849067.483601586
45 848912.166877668
46 848267.796751357
47 831889.945565898
48 831136.766083196
49 814587.96042549
51 814096.445357954
52 814218.538142785
53 814587.96042549
54 831136.766083196
55 849517.707525443
56 868908.362832097
57 884051.759718211
58 883655.072390221
59 883649.538914189
60 883468.717620434
61 870917.255685391
62 868913.158298638
63 868908.362832097
64 868963.010046263
65 868913.158298638
66 872587.241627698
67 849082.155875031
68 848317.994032129
69 831889.945565898
70 831233.887089426
71 814451.612634809
72 814451.612634809
73 814096.445357954
74 797076.416275514
75 814096.445357954
76 797102.492059605
77 814218.538142785
78 831889.945565898
79 872587.241627699
80 869674.6753627
81 883462.143305196
82 905191.855796213
83 905084.623501903
84 884837.416426886
85 884051.759718211
86 884003.366287915
87 884051.759718211
88 884003.366287915
89 883455.662708072
90 869438.721738594
91 849517.707525443
92 849082.155875031
93 848900.399067451
94 831170.258500256
95 831168.87595156
96 814587.96042549
97 814587.96042549
98 814587.96042549
99 814587.96042549
100 814587.96042549
101 814219.204490433
102 831889.945565898
103 849638.844233389
104 871038.378155679
105 869589.03826959
106 883468.717620434
107 883558.263177993
108 883648.886027194
109 871958.71757749
110 883455.662708072
111 871958.717577738
112 883577.909073254
113 871056.264094685
114 872587.241627699
115 849001.164881826
116 831922.320857323
117 848303.167418458
118 831170.258500256
119 831158.545722106
120 831233.887089426
121 831158.545722106
122 831136.766083196
123 831136.766083196
124 831154.322520904
125 797102.492059605
126 814451.612634809
127 831889.945565898
128 849001.164881229
129 849517.707525443
131 866557.837955443
132 866367.708226869
133 853305.537958885
134 872587.241627699
135 868913.158298638
136 871154.598434773
137 870917.255685391
140 849056.758492481
141 848303.167418458
142 848303.167340438
143 831842.116792051
144 848267.001537707
145 831168.739558693
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797102.492059605
151 831170.258500256
152 848920.991871338
153 849651.554238708
154 869438.722938147
155 873333.545908926
156 852517.659954276
157 852517.659954528
158 869438.722938147
160 871958.71757749
161 883458.387485328
162 866550.410565032
163 849067.483601586
164 831842.116792051
165 848267.001537707
166 831154.322520904
167 814098.757620329
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 880218
1 880218
2 813406
3 813406
4 880218
5 880218
6 1047248
7 1015979.06797536
8 1014888.59482017
9 1015223.27410032
10 1014834.99720775
11 1015223.27410032
12 1015496.14815494
13 1015737.47946533
14 1015496.14815494
15 1015223.27410032
16 1015496.14815494
17 1014888.59482017
18 1031708.28524744
19 1047248
20 1047248
21 1047248
22 980436
23 880218
24 880218
25 880218
26 880218
27 813406
28 880218
29 880218
30 1047248
31 1031708.28524744
32 1015737.47946533
33 1014888.59482017
34 1015496.14815494
35 1014834.99720775
36 1014834.99720775
37 1014888.59482017
38 1015737.47946533
39 1014888.59482017
40 1014834.99720775
41 1015737.47946533
42 1015979.06797536
43 1047248
44 1047248
45 1047248
46 1047248
47 1047248
48 980436
49 880218
50 880218
51 880218
52 880218
53 880218
54 980436
55 1032559.26001313
56 1015291.25640788
57 1014888.59482017
58 1015737.47946533
59 1015737.47946533
60 1015737.47946533
61 1017930.35271082
62 1015291.25640788
63 1015291.25640788
64 1015291.25640788
65 1015291.25640788
66 1031708.28524744
67 1047248
68 1047248
69 1047248
70 1013842
71 880218
72 880218
73 880218
74 813406
75 880218
76 813406
77 880218
78 1047248
79 1031708.28524744
80 1015291.25640788
81 1015737.47946533
82 1015223.27410032
83 1015223.27410032
84 1015496.14815494
85 1014888.59482017
86 1014888.59482017
87 1014888.59482017
88 1014888.59482017
89 1015737.47946533
90 1015979.06797536
91 1032559.26001313
92 1047248
93 1047248
94 1047248
95 1047248
96 880218
97 880218
98 880218
99 880218
100 880218
101 880218
102 1047248
103 1032559.26001313
104 1017791.37404223
105 1015291.25640788
106 1015737.47946533
107 1015737.47946533
108 1015737.47946533
109 1017791.37404223
110 1015737.47946533
111 1017791.37404223
112 1015737.47946533
113 1017791.37404223
114 1031708.28524744
115 1047248
116 1047248
117 1047248
118 1047248
119 980436
120 1013842
121 980436
122 980436
123 980436
124 1013842
125 813406
126 880218
127 1047248
128 1047248
129 1032559.26001313
130 1017930.35271082
131 1016812.84840376
132 1032044.59431865
133 1032559.26001313
134 1031708.28524744
135 1015291.25640788
136 1017791.37404223
137 1017930.35271082
138 1031708.28524744
139 1047248
140 1047248
141 1047248
142 1047248
143 1047248
144 1047248
145 1047248
146 1013842
147 980436
148 1013842
149 813406
150 880218
151 1047248
152 1047248
153 1047248
154 1015979.06797536
155 1031708.28524744
156 1032559.26001313
157 1032559.26001313
158 1015979.06797536
159 1015291.25640788
160 1017791.37404223
161 1015737.47946533
162 1032044.59431865
163 1047248
164 1047248
165 1047248
166 1013842
167 880218
};
\addplot [draw=steelblue31119180, fill=white, mark=square*, mark size=1.25, only marks]
table{%
x  y
0 880218
1 880218
2 813406
3 813406
4 880218
5 880218
6 1047248
7 1015979.06797536
8 1014888.59482017
9 1015223.27410032
10 1014834.99720775
11 1015223.27410032
12 1015496.14815494
13 1015737.47946533
14 1015496.14815494
15 1015223.27410032
16 1015496.14815494
17 1014888.59482017
18 1031708.28524744
19 1047248
20 1047248
21 1047248
22 980436
23 880218
24 880218
25 880218
26 880218
27 813406
28 880218
29 880218
30 1047248
31 1031708.28524744
32 1015737.47946533
33 1014888.59482017
34 1015496.14815494
35 1014834.99720775
36 1014834.99720775
37 1014888.59482017
38 1015737.47946533
39 1014888.59482017
40 1014834.99720775
41 1015737.47946533
42 1015979.06797536
43 1047248
44 1047248
45 1047248
46 1047248
47 1047248
48 980436
49 880218
50 880218
51 880218
52 880218
53 880218
54 980436
55 1032559.26001313
56 1015291.25640788
57 1014888.59482017
58 1015737.47946533
59 1015737.47946533
60 1015737.47946533
61 1017930.35271082
62 1015291.25640788
63 1015291.25640788
64 1015291.25640788
65 1015291.25640788
66 1031708.28524744
67 1047248
68 1047248
69 1047248
70 1013842
71 880218
72 880218
73 880218
74 813406
75 880218
76 813406
77 880218
78 1047248
79 1031708.28524744
80 1015291.25640788
81 1015737.47946533
82 1015223.27410032
83 1015223.27410032
84 1015496.14815494
85 1014888.59482017
86 1014888.59482017
87 1014888.59482017
88 1014888.59482017
89 1015737.47946533
90 1015979.06797536
91 1032559.26001313
92 1047248
93 1047248
94 1047248
95 1047248
96 880218
97 880218
98 880218
99 880218
100 880218
101 880218
102 1047248
103 1032559.26001313
104 1017791.37404223
105 1015291.25640788
106 1015737.47946533
107 1015737.47946533
108 1015737.47946533
109 1017791.37404223
110 1015737.47946533
111 1017791.37404223
112 1015737.47946533
113 1017791.37404223
114 1031708.28524744
115 1047248
116 1047248
117 1047248
118 1047248
119 980436
120 1013842
121 980436
122 980436
123 980436
124 1013842
125 813406
126 880218
127 1047248
128 1047248
129 1032559.26001313
130 1017930.35271082
131 1016812.84840376
132 1032044.59431865
133 1032559.26001313
134 1031708.28524744
135 1015291.25640788
136 1017791.37404223
137 1017930.35271082
138 1031708.28524744
139 1047248
140 1047248
141 1047248
142 1047248
143 1047248
144 1047248
145 1047248
146 1013842
147 980436
148 1013842
149 813406
150 880218
151 1047248
152 1047248
153 1047248
154 1015979.06797536
155 1031708.28524744
156 1032559.26001313
157 1032559.26001313
158 1015979.06797536
159 1015291.25640788
160 1017791.37404223
161 1015737.47946533
162 1032044.59431865
163 1047248
164 1047248
165 1047248
166 1013842
167 880218
};
\addlegendentry{Greedy}
\addplot [draw=darkorange25512714, fill=white, mark=*, mark size=1.25, only marks]
table{%
x  y
0 814081.599899571
1 814081.599899571
2 797037.157213393
3 797037.157213393
4 831107.006717989
5 814742.430234183
6 831958.254068032
7 883413.006303022
8 886549.926706728
9 885660.882068426
10 885598.694557874
11 885650.330623739
12 885364.79797978
13 884721.420936298
14 885864.592053257
15 885650.330623739
16 885864.592053257
17 886549.926706728
18 886023.580561809
21 832100.884860313
22 831190.863254435
23 814742.430234183
24 814742.430234183
25 814742.430234183
26 814081.599899571
27 797037.157213393
28 831107.006717989
29 814742.430234183
30 848343.156231474
32 884722.598748637
33 868547.15864014
34 885148.420439362
35 885598.694557874
36 885596.464252836
37 869291.130614859
38 886577.561670305
39 869291.130614859
40 885598.694557874
41 884721.420936298
42 883407.518429732
45 848921.684353838
47 831851.796664507
48 831190.863254435
49 814742.430234183
51 814081.599899571
52 831107.006717989
53 814742.430234183
54 831190.863254435
55 865987.45011542
56 884269.858395694
57 887110.89371264
58 884426.075369768
59 868194.50460304
60 884679.440115101
61 883352.266919903
62 884269.858395694
63 884269.858395694
64 870736.946824125
65 867824.26828978
67 851624.357386223
68 848331.082675139
69 831851.796664507
70 832053.649283496
71 814742.430234183
72 814742.430234183
73 814081.599899571
74 797037.157213393
75 814081.599899571
76 797037.157213393
77 831107.006717989
78 831851.796664507
80 885039.922932083
81 884721.420936298
82 885702.278899558
83 885650.330623739
84 885148.420439362
85 887110.89371264
86 887110.89371264
87 885302.197738574
88 885302.197738574
90 884326.552538183
91 849715.908433555
92 851805.272739621
93 832996.371131036
95 848297.793041062
96 814742.430234183
97 814742.430234183
98 814742.430234183
99 814742.430234183
100 814742.430234183
102 831851.796664507
103 866021.751766886
104 883345.831363376
105 884545.922951022
106 884739.423371557
107 884813.520079782
108 868194.50460304
110 884722.598748637
111 867417.06818865
112 884998.241819139
113 868094.234037765
114 866633.190293156
115 849616.978760207
116 831958.254068032
117 848319.618400143
118 831156.920606045
119 831190.863254435
120 831464.270230855
121 831190.863254435
122 831190.863254435
123 831190.863254435
124 831257.038532248
125 797037.157213393
126 814742.430234183
127 831885.441567102
128 849616.978760207
131 866948.661749008
132 869298.834790794
133 866587.533023363
135 884269.858395694
136 867221.280389543
137 883352.266919903
141 848343.156231474
142 848319.618400143
143 831885.441567102
146 831257.038532248
147 831151.256746031
148 831175.130551403
149 797037.157213393
151 831156.920606045
152 848995.580863454
154 884284.551900897
155 867079.735304668
156 865944.05379336
157 866302.246042051
158 884284.551900897
160 867382.847723412
161 884722.598748637
162 884343.006356342
164 831885.441567102
166 831175.130551403
167 814081.599899571
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*, mark size=1.25, only marks]
table{%
x  y
0 814096.445357954
1 814096.445357954
2 797076.416275514
3 797076.38523134
4 814218.538194878
5 814459.568384672
6 831905.565347816
7 869795.719486388
8 884247.532298623
9 925004.771041341
10 884262.017841334
11 905084.623501903
12 884135.003366034
13 883458.387485328
14 902985.25582328
15 884108.76319012
16 902452.676549571
17 884247.495834145
18 873333.545908926
21 848298.845100117
22 831136.766083196
23 814587.96042549
24 814451.612634809
25 814587.96042549
26 814096.445357954
27 797076.416275514
28 814219.204490433
29 814451.612634809
30 848303.167418458
32 883458.387485328
33 884100.598595621
34 894572.112776147
35 884268.321864364
36 884268.321864364
37 884003.366287915
38 883553.160118673
39 884003.436354544
40 884744.100002452
41 883462.143305196
42 869795.719486388
45 848912.166877668
47 831889.945565898
48 831136.766083196
49 814587.96042549
51 814096.445357954
52 814218.538142785
53 814587.96042549
54 831136.766083196
55 849517.707525443
56 868908.362832097
57 884051.759718211
58 883655.072390221
59 883649.538914189
60 883468.717620434
61 870917.255685391
62 868913.158298638
63 868908.362832097
64 868963.010046263
65 868913.158298638
67 849082.155875031
68 848317.994032129
69 831889.945565898
70 831233.887089426
71 814451.612634809
72 814451.612634809
73 814096.445357954
74 797076.416275514
75 814096.445357954
76 797102.492059605
77 814218.538142785
78 831889.945565898
80 869674.6753627
81 883462.143305196
82 905191.855796213
83 905084.623501903
84 884837.416426886
85 884051.759718211
86 884003.366287915
87 884051.759718211
88 884003.366287915
90 869438.721738594
91 849517.707525443
92 849082.155875031
93 848900.399067451
95 831168.87595156
96 814587.96042549
97 814587.96042549
98 814587.96042549
99 814587.96042549
100 814587.96042549
102 831889.945565898
103 849638.844233389
104 871038.378155679
105 869589.03826959
106 883468.717620434
107 883558.263177993
108 883648.886027194
110 883455.662708072
111 871958.717577738
112 883577.909073254
113 871056.264094685
114 872587.241627699
115 849001.164881826
116 831922.320857323
117 848303.167418458
118 831170.258500256
119 831158.545722106
120 831233.887089426
121 831158.545722106
122 831136.766083196
123 831136.766083196
124 831154.322520904
125 797102.492059605
126 814451.612634809
127 831889.945565898
128 849001.164881229
131 866557.837955443
132 866367.708226869
133 853305.537958885
135 868913.158298638
136 871154.598434773
137 870917.255685391
141 848303.167418458
142 848303.167340438
143 831842.116792051
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797102.492059605
151 831170.258500256
152 848920.991871338
154 869438.722938147
155 873333.545908926
156 852517.659954276
157 852517.659954528
158 869438.722938147
160 871958.71757749
161 883458.387485328
162 866550.410565032
164 831842.116792051
166 831154.322520904
167 814098.757620329
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*, mark size=1.25, only marks]
table{%
x  y
43 852086.736300572
50 814742.430234183
130 883352.266919903
138 854657.267650171
139 882890.179830474
150 831107.006717989
159 884545.922951022
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, mark size=1.25, only marks]
table{%
x  y
19 849671.129506441
20 849001.164881826
31 872587.241627698
44 849067.483601586
46 848267.796751357
66 872587.241627698
79 872587.241627699
89 883455.662708072
94 831170.258500256
101 814219.204490433
109 871958.71757749
129 849517.707525443
134 872587.241627699
140 849056.758492481
144 848267.001537707
145 831168.739558693
153 849651.554238708
163 849067.483601586
165 848267.001537707
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_7GHz_5Mbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}

\begin{axis}[
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption (W)},
ymajorgrids,
ymin=791039.157332269, ymax=922290.778245204,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, seagreen4016769, forget plot]
table {%
0 814016.291664561
1 814016.291664561
2 797043.707003013
3 797043.707003013
4 831032.061319208
5 831032.659207284
6 848074.998209701
8 882507.975799395
17 882507.975799395
19 865303.773627066
20 865092.467712714
21 848060.155689836
22 831039.808994941
23 831032.659207284
24 831032.659207284
25 831032.659207284
26 814016.291664561
27 797043.707003013
28 831032.061319208
29 831032.659207284
30 848053.846726686
37 882381.721379778
39 916324.795476435
43 882274.587247081
44 882126.162443159
45 865058.870890923
46 865022.96218834
47 848092.400261044
48 831039.808994941
49 831032.659207284
50 831032.659207284
51 814016.291664561
52 831032.061319208
53 831032.659207284
54 831039.808994941
55 865403.051023383
56 882281.515595909
57 916324.795476435
62 882281.515595909
63 882279.78672249
64 882387.077778185
65 882281.515595909
67 865097.816638467
68 848056.618109794
69 848092.400261044
70 831036.176249613
71 831032.659207284
72 831032.659207284
73 814016.291664561
74 797043.707003013
75 814016.291664561
76 797043.707003013
77 831032.061319208
78 848092.400261044
85 882484.558478388
86 916324.795476435
87 882484.558478388
88 882330.638829128
91 865403.051023383
92 865097.816638467
93 882073.898625499
94 831027.390834754
95 831027.390834754
96 831032.659207284
97 831032.659207284
98 831032.659207284
99 831032.659207284
100 831032.659207284
101 831032.061319208
102 848092.400261044
103 865338.158243368
115 865094.913829229
116 848071.416149805
117 848053.846726686
118 831027.390834754
119 831039.808994941
120 831039.304127827
121 831039.808994941
122 831039.808994941
123 831039.808994941
124 848041.479629675
125 797043.707003013
126 831032.659207284
127 848073.187696344
128 882068.588610595
129 865332.749728625
132 882221.053184356
133 865145.630360646
135 882281.515595909
139 882178.453916915
141 848056.008941137
142 848056.008941137
143 848073.187696344
144 865022.96218834
145 831027.390834754
146 848041.479629675
147 831039.808994941
148 848041.479629675
149 797043.707003013
150 831032.061319208
151 831027.390834754
152 882107.081568958
154 899226.735398207
156 865367.879142234
157 865367.879142234
159 882403.465207726
162 882292.658267056
163 882117.484452934
164 848092.400261044
165 865022.96218834
166 848041.479629675
167 814016.291664561
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 814019.810122963
1 814019.810122963
2 797005.140101039
3 797005.140101039
4 831032.657516904
5 831025.038077984
6 848090.42995493
7 882246.045078443
8 882349.838857802
10 882472.094354055
17 882357.347328757
19 865177.013031308
20 865118.410634736
21 848075.333850209
22 831025.612695789
23 831082.227193083
24 831031.441148449
25 831031.441148449
26 814019.810122963
27 797015.783939916
28 831030.797265676
29 831031.441148449
30 848054.434733626
33 882346.108528478
35 882369.604033608
36 882425.03973126
37 882332.748785565
39 882340.049675809
40 882373.869263568
42 882250.890175674
43 865165.648792406
44 865123.237952868
45 865075.399245568
46 848079.166432248
47 848102.679361684
49 831082.227193083
50 831082.227193083
51 814042.203344878
52 831037.539537259
53 831031.441148449
54 831035.859285572
55 865137.570654055
56 882269.945030034
57 882340.087884646
62 882269.945030034
63 882269.630962024
64 882273.520693878
65 882269.945030034
67 865113.646089682
68 848057.677472376
69 848102.679361684
70 831047.199887563
71 831031.441148449
72 831031.441148449
73 814019.810122963
74 797016.090585148
75 814019.810122963
76 797015.783939916
77 831030.797265676
78 848102.679361684
80 882275.700474353
85 882340.049675809
86 882340.049675809
87 882340.049675809
88 882340.049675809
90 882227.873924205
91 865137.570654055
92 865113.646089682
93 865111.189495287
94 831066.891932573
95 831066.891932573
96 831031.441148449
97 831082.227193083
98 831031.441148449
99 831082.227193083
100 831082.227193083
101 831037.539537259
102 848102.679361684
103 865128.84525915
105 882275.700474353
115 865118.410634736
117 848055.147715555
118 831066.891932573
119 831025.612695789
120 831047.199887563
121 831025.612695789
122 831035.859285572
123 831035.859285572
124 831044.177695038
125 797016.090585148
126 831031.441148449
127 848102.679361684
128 865118.410634736
129 865121.665535223
133 882090.833550529
135 882269.630962024
140 865124.241551039
141 848055.147715555
142 848054.434733626
143 848102.679361684
144 848079.166432248
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831037.539537259
151 831088.27996867
152 865107.860130583
153 865168.057219392
154 882241.565453239
157 882096.841672963
158 882233.329964168
159 882275.700474353
162 882175.349558806
163 865123.237952868
164 848102.679361684
165 848061.16715595
166 831044.177695038
167 814019.810122963
};
\addplot [draw=seagreen4016769, fill=white, mark=*, only marks]
table{%
x  y
0 814016.291664561
1 814016.291664561
2 797043.707003013
3 797043.707003013
4 831032.061319208
5 831032.659207284
6 848074.998209701
8 882507.975799395
17 882507.975799395
19 865303.773627066
20 865092.467712714
21 848060.155689836
22 831039.808994941
23 831032.659207284
24 831032.659207284
25 831032.659207284
26 814016.291664561
27 797043.707003013
28 831032.061319208
29 831032.659207284
30 848053.846726686
37 882381.721379778
39 916324.795476435
43 882274.587247081
44 882126.162443159
45 865058.870890923
46 865022.96218834
47 848092.400261044
49 831032.659207284
50 831032.659207284
51 814016.291664561
52 831032.061319208
53 831032.659207284
54 831039.808994941
55 865403.051023383
56 882281.515595909
57 916324.795476435
62 882281.515595909
63 882279.78672249
64 882387.077778185
65 882281.515595909
67 865097.816638467
68 848056.618109794
69 848092.400261044
70 831036.176249613
71 831032.659207284
72 831032.659207284
73 814016.291664561
74 797043.707003013
75 814016.291664561
76 797043.707003013
77 831032.061319208
78 848092.400261044
85 882484.558478388
86 916324.795476435
87 882484.558478388
88 882330.638829128
91 865403.051023383
92 865097.816638467
93 882073.898625499
94 831027.390834754
95 831027.390834754
96 831032.659207284
97 831032.659207284
98 831032.659207284
99 831032.659207284
100 831032.659207284
101 831032.061319208
102 848092.400261044
103 865338.158243368
115 865094.913829229
117 848053.846726686
118 831027.390834754
119 831039.808994941
120 831039.304127827
121 831039.808994941
122 831039.808994941
123 831039.808994941
124 848041.479629675
125 797043.707003013
126 831032.659207284
127 848073.187696344
128 882068.588610595
129 865332.749728625
133 865145.630360646
135 882281.515595909
141 848056.008941137
142 848056.008941137
143 848073.187696344
144 865022.96218834
145 831027.390834754
146 848041.479629675
147 831039.808994941
148 848041.479629675
149 797043.707003013
150 831032.061319208
151 831027.390834754
152 882107.081568958
154 899226.735398207
157 865367.879142234
159 882403.465207726
162 882292.658267056
163 882117.484452934
164 848092.400261044
165 865022.96218834
166 848041.479629675
167 814016.291664561
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*, only marks]
table{%
x  y
0 814019.810122963
1 814019.810122963
2 797005.140101039
3 797005.140101039
4 831032.657516904
5 831025.038077984
6 848090.42995493
8 882349.838857802
17 882357.347328757
19 865177.013031308
20 865118.410634736
21 848075.333850209
22 831025.612695789
23 831082.227193083
24 831031.441148449
25 831031.441148449
26 814019.810122963
27 797015.783939916
28 831030.797265676
29 831031.441148449
30 848054.434733626
37 882332.748785565
39 882340.049675809
43 865165.648792406
44 865123.237952868
45 865075.399245568
46 848079.166432248
47 848102.679361684
49 831082.227193083
50 831082.227193083
51 814042.203344878
52 831037.539537259
53 831031.441148449
54 831035.859285572
55 865137.570654055
56 882269.945030034
57 882340.087884646
62 882269.945030034
63 882269.630962024
64 882273.520693878
65 882269.945030034
67 865113.646089682
68 848057.677472376
69 848102.679361684
70 831047.199887563
71 831031.441148449
72 831031.441148449
73 814019.810122963
74 797016.090585148
75 814019.810122963
76 797015.783939916
77 831030.797265676
78 848102.679361684
85 882340.049675809
86 882340.049675809
87 882340.049675809
88 882340.049675809
91 865137.570654055
92 865113.646089682
93 865111.189495287
94 831066.891932573
95 831066.891932573
96 831031.441148449
97 831082.227193083
98 831031.441148449
99 831082.227193083
100 831082.227193083
101 831037.539537259
102 848102.679361684
103 865128.84525915
115 865118.410634736
117 848055.147715555
118 831066.891932573
119 831025.612695789
120 831047.199887563
121 831025.612695789
122 831035.859285572
123 831035.859285572
124 831044.177695038
125 797016.090585148
126 831031.441148449
127 848102.679361684
128 865118.410634736
129 865121.665535223
133 882090.833550529
135 882269.630962024
141 848055.147715555
142 848054.434733626
143 848102.679361684
144 848079.166432248
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831037.539537259
151 831088.27996867
152 865107.860130583
154 882241.565453239
157 882096.841672963
159 882275.700474353
162 882175.349558806
163 865123.237952868
164 848102.679361684
165 848061.16715595
166 831044.177695038
167 814019.810122963
};
\addlegendentry{Pruning}
\addplot [draw=red, fill=white, forget plot, mark=*, only marks]
table{%
x  y
48 831039.808994941
116 848071.416149805
132 882221.053184356
139 882178.453916915
156 865367.879142234
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
7 882246.045078443
10 882472.094354055
33 882346.108528478
35 882369.604033608
36 882425.03973126
40 882373.869263568
42 882250.890175674
80 882275.700474353
90 882227.873924205
105 882275.700474353
140 865124.241551039
153 865168.057219392
158 882233.329964168
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_7GHz_5Mbps_activation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated RUs},
ymajorgrids,
ymin=6.9875, ymax=18.2625,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
};
\addlegendentry{Single Method Points}
\addplot [draw=red, fill=red, forget plot, mark=triangle*, only marks]
table{%
x  y
};
\addplot [semithick, seagreen4016769, forget plot]
table {%
0 16
1 16
2 17
3 17.5
4 17.5
5 17.25
6 17
8 15.75
17 15.25
19 14.25
20 14.25
21 15.25
22 16.25
23 17.25
24 16.5
25 15.75
26 15.25
27 16.25
28 16.5
29 16.5
30 15.5
37 14.25
39 14.25
43 14.25
44 15.5
45 15.75
46 16.25
47 16.25
48 16.5
49 16.5
50 15.75
51 16
52 15.5
53 15.5
54 16.25
55 16
56 15.25
57 15.5
62 14.25
63 14
64 14.25
65 13.5
67 14.5
68 15.5
69 15.75
70 16.5
71 16
72 15.25
73 15.5
74 16.25
75 16.5
76 17.5
77 17.5
78 16.5
85 16
86 15.25
87 14.75
88 14.25
91 14.5
92 14.75
93 15
94 15
95 14.5
96 14
97 14
98 14.5
99 15
100 15
101 15.25
102 15.25
103 16
115 16.5
116 16.75
117 16
118 14.75
119 15
120 14.5
121 16
122 17.25
123 17.25
124 17.5
125 17.75
126 17
127 16.25
128 16
129 15.25
132 15.5
133 15.25
135 14.75
139 14.5
141 14.5
142 15
143 15.5
144 16.25
145 15.5
146 15.5
147 16.25
148 15.75
149 17.25
150 17.25
151 16
152 15.75
154 15
156 15
157 15.75
159 14.75
162 14.25
163 14.25
164 14
165 15.75
166 16.25
167 16.25
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 8
1 8
2 8.33333333333333
3 8.5
4 9
5 10.75
6 12.5
7 12.5
8 12
10 11.5
17 9.5
19 9
20 8.75
21 8.25
22 8.75
23 9.5
24 11
25 11.5
26 11
27 11.5
28 10.5
29 10.5
30 12.5
33 11.75
35 12
36 11
37 9
39 9.25
40 9.5
42 9
43 8.25
44 8.5
45 9.75
46 11.5
47 15
49 14.75
50 13.25
51 11.75
52 9
53 9.75
54 10.75
55 12.75
56 12.5
57 11.75
62 10
63 7.75
64 8.25
65 7.5
67 8.75
68 9.75
69 12.25
70 13.5
71 13.75
72 14.25
73 11.5
74 10.75
75 9.5
76 9.25
77 9.5
78 12
80 11.75
85 11.25
86 11.5
87 9.25
88 10
90 9.75
91 11.25
92 11.75
93 12.5
94 14.25
95 14.25
96 14.5
97 13.75
98 13
99 11.5
100 10.75
101 10.25
102 11.75
103 11.25
105 10.5
115 10.25
117 8.75
118 10.75
119 11.5
120 12.75
121 12
122 11.5
123 12.5
124 13.5
125 13.25
126 13
127 14.25
128 12
129 12.25
133 13
135 10
140 10.25
141 11
142 11
143 14
144 15.5
145 16
146 16
147 13.75
148 14.25
149 12.75
150 10.75
151 12
152 9.5
153 9
154 9.25
157 8.5
158 8.75
159 8.75
162 8.25
163 8
164 11
165 12.5
166 14.75
167 14
};
\addplot [draw=seagreen4016769, fill=white, mark=*, only marks]
table{%
x  y
0 16
1 16
2 17
3 17.5
4 17.5
5 17.25
6 17
8 15.75
17 15.25
19 14.25
20 14.25
21 15.25
22 16.25
23 17.25
24 16.5
25 15.75
26 15.25
27 16.25
28 16.5
29 16.5
30 15.5
37 14.25
39 14.25
43 14.25
44 15.5
45 15.75
46 16.25
47 16.25
49 16.5
50 15.75
51 16
52 15.5
53 15.5
54 16.25
55 16
56 15.25
57 15.5
62 14.25
63 14
64 14.25
65 13.5
67 14.5
68 15.5
69 15.75
70 16.5
71 16
72 15.25
73 15.5
74 16.25
75 16.5
76 17.5
77 17.5
78 16.5
85 16
86 15.25
87 14.75
88 14.25
91 14.5
92 14.75
93 15
94 15
95 14.5
96 14
97 14
98 14.5
99 15
100 15
101 15.25
102 15.25
103 16
115 16.5
117 16
118 14.75
119 15
120 14.5
121 16
122 17.25
123 17.25
124 17.5
125 17.75
126 17
127 16.25
128 16
129 15.25
133 15.25
135 14.75
141 14.5
142 15
143 15.5
144 16.25
145 15.5
146 15.5
147 16.25
148 15.75
149 17.25
150 17.25
151 16
152 15.75
154 15
157 15.75
159 14.75
162 14.25
163 14.25
164 14
165 15.75
166 16.25
167 16.25
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*, only marks]
table{%
x  y
0 8
1 8
2 8.33333333333333
3 8.5
4 9
5 10.75
6 12.5
8 12
17 9.5
19 9
20 8.75
21 8.25
22 8.75
23 9.5
24 11
25 11.5
26 11
27 11.5
28 10.5
29 10.5
30 12.5
37 9
39 9.25
43 8.25
44 8.5
45 9.75
46 11.5
47 15
49 14.75
50 13.25
51 11.75
52 9
53 9.75
54 10.75
55 12.75
56 12.5
57 11.75
62 10
63 7.75
64 8.25
65 7.5
67 8.75
68 9.75
69 12.25
70 13.5
71 13.75
72 14.25
73 11.5
74 10.75
75 9.5
76 9.25
77 9.5
78 12
85 11.25
86 11.5
87 9.25
88 10
91 11.25
92 11.75
93 12.5
94 14.25
95 14.25
96 14.5
97 13.75
98 13
99 11.5
100 10.75
101 10.25
102 11.75
103 11.25
115 10.25
117 8.75
118 10.75
119 11.5
120 12.75
121 12
122 11.5
123 12.5
124 13.5
125 13.25
126 13
127 14.25
128 12
129 12.25
133 13
135 10
141 11
142 11
143 14
144 15.5
145 16
146 16
147 13.75
148 14.25
149 12.75
150 10.75
151 12
152 9.5
154 9.25
157 8.5
159 8.75
162 8.25
163 8
164 11
165 12.5
166 14.75
167 14
};
\addlegendentry{Pruning}
\addplot [draw=red, fill=white, forget plot, mark=*, only marks]
table{%
x  y
48 16.5
116 16.75
132 15.5
139 14.5
156 15
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
7 12.5
10 11.5
33 11.75
35 12
36 11
40 9.5
42 9
80 11.75
90 9.75
105 10.5
140 10.25
153 9
158 8.75
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_7GHz_5Mbps_activation_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=0, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated RUs},
ymajorgrids,
ymin=-0.8875, ymax=18.6375,
yminorgrids,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 16
1 16
2 17
3 17.5
4 17.5
5 17.25
6 17
8 15.75
17 15.25
19 14.25
20 14.25
21 15.25
22 16.25
23 17.25
24 16.5
25 15.75
26 15.25
27 16.25
28 16.5
29 16.5
30 15.5
37 14.25
39 14.25
43 14.25
44 15.5
45 15.75
46 16.25
47 16.25
48 16.5
49 16.5
50 15.75
51 16
52 15.5
53 15.5
54 16.25
55 16
56 15.25
57 15.5
62 14.25
63 14
64 14.25
65 13.5
67 14.5
68 15.5
69 15.75
70 16.5
71 16
72 15.25
73 15.5
74 16.25
75 16.5
76 17.5
77 17.5
78 16.5
85 16
86 15.25
87 14.75
88 14.25
91 14.5
92 14.75
93 15
94 15
95 14.5
96 14
97 14
98 14.5
99 15
100 15
101 15.25
102 15.25
103 16
115 16.5
116 16.75
117 16
118 14.75
119 15
120 14.5
121 16
122 17.25
123 17.25
124 17.5
125 17.75
126 17
127 16.25
128 16
129 15.25
132 15.5
133 15.25
135 14.75
139 14.5
141 14.5
142 15
143 15.5
144 16.25
145 15.5
146 15.5
147 16.25
148 15.75
149 17.25
150 17.25
151 16
152 15.75
154 15
156 15
157 15.75
159 14.75
162 14.25
163 14.25
164 14
165 15.75
166 16.25
167 16.25
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 1
11 2
12 2.75
13 2
14 2.75
15 2.75
16 2.75
17 2.5
18 2
19 1
20 0.25
21 0.25
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0.25
32 0.5
33 0.5
34 1.25
35 1
36 0.75
37 0.75
38 0.25
39 0.25
40 0.25
41 0.5
42 0.25
43 0.25
44 0.25
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0.5
59 1
60 1.25
61 1.5
62 1
63 0.5
64 0.25
65 0
66 0.25
67 0.25
68 0.25
69 0.25
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0.25
80 0.25
81 0.5
82 1.5
83 2.25
84 3
85 2.75
86 1.75
87 0.75
88 0
89 0.25
90 0.25
91 0.25
92 0.25
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0.25
105 0.25
106 0.5
107 0.75
108 1
109 1.25
110 1.25
111 1.25
112 1.25
113 1.25
114 1.25
115 1
116 0.5
117 0.25
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0.25
131 0.25
132 0.25
133 0.25
134 0.25
135 0.25
136 0.5
137 0.75
138 0.75
139 0.75
140 0.5
141 0.25
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0.25
156 0.25
157 0.25
158 0.25
159 0
160 0.25
161 0.5
162 0.5
163 0.5
164 0.25
165 0
166 0
167 0
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 8
1 8
2 8.33333333333333
3 8.5
4 9
5 10.75
6 12.5
7 12.5
8 12
10 11.5
17 9.5
19 9
20 8.75
21 8.25
22 8.75
23 9.5
24 11
25 11.5
26 11
27 11.5
28 10.5
29 10.5
30 12.5
33 11.75
35 12
36 11
37 9
39 9.25
40 9.5
42 9
43 8.25
44 8.5
45 9.75
46 11.5
47 15
49 14.75
50 13.25
51 11.75
52 9
53 9.75
54 10.75
55 12.75
56 12.5
57 11.75
62 10
63 7.75
64 8.25
65 7.5
67 8.75
68 9.75
69 12.25
70 13.5
71 13.75
72 14.25
73 11.5
74 10.75
75 9.5
76 9.25
77 9.5
78 12
80 11.75
85 11.25
86 11.5
87 9.25
88 10
90 9.75
91 11.25
92 11.75
93 12.5
94 14.25
95 14.25
96 14.5
97 13.75
98 13
99 11.5
100 10.75
101 10.25
102 11.75
103 11.25
105 10.5
115 10.25
117 8.75
118 10.75
119 11.5
120 12.75
121 12
122 11.5
123 12.5
124 13.5
125 13.25
126 13
127 14.25
128 12
129 12.25
133 13
135 10
140 10.25
141 11
142 11
143 14
144 15.5
145 16
146 16
147 13.75
148 14.25
149 12.75
150 10.75
151 12
152 9.5
153 9
154 9.25
157 8.5
158 8.75
159 8.75
162 8.25
163 8
164 11
165 12.5
166 14.75
167 14
};
\addplot [draw=darkorange25512714, fill=white, mark=*,mark size=1.25, only marks]
table{%
x  y
0 16
1 16
2 17
3 17.5
4 17.5
5 17.25
6 17
8 15.75
17 15.25
19 14.25
20 14.25
21 15.25
22 16.25
23 17.25
24 16.5
25 15.75
26 15.25
27 16.25
28 16.5
29 16.5
30 15.5
37 14.25
39 14.25
43 14.25
44 15.5
45 15.75
46 16.25
47 16.25
49 16.5
50 15.75
51 16
52 15.5
53 15.5
54 16.25
55 16
56 15.25
57 15.5
62 14.25
63 14
64 14.25
65 13.5
67 14.5
68 15.5
69 15.75
70 16.5
71 16
72 15.25
73 15.5
74 16.25
75 16.5
76 17.5
77 17.5
78 16.5
85 16
86 15.25
87 14.75
88 14.25
91 14.5
92 14.75
93 15
94 15
95 14.5
96 14
97 14
98 14.5
99 15
100 15
101 15.25
102 15.25
103 16
115 16.5
117 16
118 14.75
119 15
120 14.5
121 16
122 17.25
123 17.25
124 17.5
125 17.75
126 17
127 16.25
128 16
129 15.25
133 15.25
135 14.75
141 14.5
142 15
143 15.5
144 16.25
145 15.5
146 15.5
147 16.25
148 15.75
149 17.25
150 17.25
151 16
152 15.75
154 15
157 15.75
159 14.75
162 14.25
163 14.25
164 14
165 15.75
166 16.25
167 16.25
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
10 1
17 2.5
19 1
20 0.25
21 0.25
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
33 0.5
35 1
36 0.75
37 0.75
39 0.25
40 0.25
42 0.25
43 0.25
44 0.25
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
62 1
63 0.5
64 0.25
65 0
67 0.25
68 0.25
69 0.25
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
80 0.25
85 2.75
86 1.75
87 0.75
88 0
90 0.25
91 0.25
92 0.25
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
105 0.25
115 1
116 0.5
117 0.25
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
132 0.25
133 0.25
135 0.25
139 0.75
140 0.5
141 0.25
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
156 0.25
157 0.25
158 0.25
159 0
162 0.5
163 0.5
164 0.25
165 0
166 0
167 0
};
\addlegendentry{Greedy}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
0 8
1 8
2 8.33333333333333
3 8.5
4 9
5 10.75
6 12.5
8 12
17 9.5
19 9
20 8.75
21 8.25
22 8.75
23 9.5
24 11
25 11.5
26 11
27 11.5
28 10.5
29 10.5
30 12.5
37 9
39 9.25
43 8.25
44 8.5
45 9.75
46 11.5
47 15
49 14.75
50 13.25
51 11.75
52 9
53 9.75
54 10.75
55 12.75
56 12.5
57 11.75
62 10
63 7.75
64 8.25
65 7.5
67 8.75
68 9.75
69 12.25
70 13.5
71 13.75
72 14.25
73 11.5
74 10.75
75 9.5
76 9.25
77 9.5
78 12
85 11.25
86 11.5
87 9.25
88 10
91 11.25
92 11.75
93 12.5
94 14.25
95 14.25
96 14.5
97 13.75
98 13
99 11.5
100 10.75
101 10.25
102 11.75
103 11.25
115 10.25
117 8.75
118 10.75
119 11.5
120 12.75
121 12
122 11.5
123 12.5
124 13.5
125 13.25
126 13
127 14.25
128 12
129 12.25
133 13
135 10
141 11
142 11
143 14
144 15.5
145 16
146 16
147 13.75
148 14.25
149 12.75
150 10.75
151 12
152 9.5
154 9.25
157 8.5
159 8.75
162 8.25
163 8
164 11
165 12.5
166 14.75
167 14
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*,mark size=1.25, only marks]
table{%
x  y
48 16.5
116 16.75
132 15.5
139 14.5
156 15
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
7 12.5
10 11.5
33 11.75
35 12
36 11
40 9.5
42 9
80 11.75
90 9.75
105 10.5
140 10.25
153 9
158 8.75
};
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_7GHz_5Mbps_failed_new.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of UEs failed},
ymajorgrids,
ymin=-2.4125, ymax=78.1625,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 5
3 3
4 3
5 4
6 7.25
7 17
8 30.75
9 45.5
10 59
11 65.5
12 66.75
13 65.5
14 63.75
15 64.75
16 65.5
17 64.5
18 59.25
19 48.75
20 36.75
21 25.75
22 17.5
23 12.25
24 9
25 6.25
27 3.75
28 2.75
29 3
30 6.5
31 14.5
32 29
33 42.75
34 57.75
35 68.75
36 71.5
37 74.5
38 73
39 70.5
40 68.5
41 63.25
42 55.25
43 44.75
44 32.25
45 22.5
46 15.5
47 11.5
48 9.5
49 6.5
50 4.5
51 2.5
52 2.25
53 4.25
54 7.5
55 14.75
56 25
57 36
58 48.25
59 57.25
60 59.75
61 61.75
62 59.5
63 57.5
64 58.75
65 55.25
66 50.25
67 42.75
68 32
69 23.5
70 17.5
71 12.25
72 9
73 6
74 3.5
75 2
76 1.25
77 3
78 6.5
79 14
80 25
81 37
82 47.75
83 55.5
84 59.25
85 59.5
86 59.25
87 59
88 61.25
89 61.75
90 59.25
91 51.25
92 39
93 27.5
94 18.75
95 13.75
96 10
97 7.5
99 5
100 3.5
101 3.75
102 7
103 15.25
104 26.25
105 36.75
106 48
107 54.5
108 58
109 61
110 60.5
111 59.25
112 60
113 56.75
114 51.5
115 45
116 33.5
117 25.25
118 18.75
119 13.5
120 10.25
121 7
122 4.5
123 2.75
124 2
125 3
126 6
127 9
128 14.5
129 21.25
130 26.75
131 34.25
132 38.5
133 40
134 42
135 42.75
136 44.5
137 44.25
138 40.75
139 35.5
140 27.5
141 21.75
142 18
143 14
144 12
145 8.75
146 5.75
147 3.75
148 2.5
149 2.75
150 3.75
151 6
152 10.25
153 16.5
154 23.75
155 29.75
156 33.25
157 35
158 34.25
159 36.25
160 39.75
161 40.5
162 42.5
163 39.5
164 33.75
165 28.75
166 21.75
167 16.25
};
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 5
3 3
4 3
5 4
6 7.25
7 17
8 30.75
9 45.5
10 59
11 65.5
12 66.75
13 65.5
14 63.75
15 64.75
16 65.5
17 64.5
18 59.25
19 48.75
20 36.75
21 25.75
22 17.5
23 12.25
24 9
25 6.25
27 3.75
28 2.75
29 3
30 6.5
31 14.5
32 29
33 42.75
34 57.75
35 68.75
36 71.5
37 74.5
38 73
39 70.5
40 68.5
41 63.25
42 55.25
43 44.75
44 32.25
45 22.5
46 15.5
47 11.5
48 9.5
49 6.5
50 4.5
51 2.5
52 2.25
53 4.25
54 7.5
55 14.75
56 25
57 36
58 48.25
59 57.25
60 59.75
61 61.75
62 59.5
63 57.5
64 58.75
65 55.25
66 50.25
67 42.75
68 32
69 23.5
70 17.5
71 12.25
72 9
73 6
74 3.5
75 2
76 1.25
77 3
78 6.5
79 14
80 25
81 37
82 47.75
83 55.5
84 59.25
85 59.5
86 59.25
87 59
88 61.25
89 61.75
90 59.25
91 51.25
92 39
93 27.5
94 18.75
95 13.75
96 10
97 7.5
99 5
100 3.5
101 3.75
102 7
103 15.25
104 26.25
105 36.75
106 48
107 54.5
108 58
109 61
110 60.5
111 59.25
112 60
113 56.75
114 51.5
115 45
116 33.5
117 25.25
118 18.75
119 13.5
120 10.25
121 7
122 4.5
123 2.75
124 2
125 3
126 6
127 9
128 14.5
129 21.25
130 26.75
131 34.25
132 38.5
133 40
134 42
135 42.75
136 44.5
137 44.25
138 40.75
139 35.5
140 27.5
141 21.75
142 18
143 14
144 12
145 8.75
146 5.75
147 3.75
148 2.5
149 2.75
150 3.75
151 6
152 10.25
153 16.5
154 23.75
155 29.75
156 33.25
157 35
158 34.25
159 36.25
160 39.75
161 40.5
162 42.5
163 39.5
164 33.75
165 28.75
166 21.75
167 16.25
};
\addlegendentry{Greedy}
\end{axis}

\end{tikzpicture}


==> figures/power_consumption_7GHz_5Mbps_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption [W]},
ymajorgrids,
ymin=776141.497106091, ymax=1235141.64299495,
yminorgrids,
ytick style={color=black},
ytick={700000,800000,900000,1000000,1100000,1200000,1300000},
yticklabels={0.7,0.8,0.9,1.0,1.1,1.2,1.3}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 814016.291664561
1 814016.291664561
2 797043.707003013
3 797043.707003013
4 831032.061319208
5 831032.659207284
6 848074.998209701
8 882507.975799395
17 882507.975799395
19 865303.773627066
20 865092.467712714
21 848060.155689836
22 831039.808994941
23 831032.659207284
24 831032.659207284
25 831032.659207284
26 814016.291664561
27 797043.707003013
28 831032.061319208
29 831032.659207284
30 848053.846726686
37 882381.721379778
39 916324.795476435
43 882274.587247081
44 882126.162443159
45 865058.870890923
46 865022.96218834
47 848092.400261044
48 831039.808994941
49 831032.659207284
50 831032.659207284
51 814016.291664561
52 831032.061319208
53 831032.659207284
54 831039.808994941
55 865403.051023383
56 882281.515595909
57 916324.795476435
62 882281.515595909
63 882279.78672249
64 882387.077778185
65 882281.515595909
67 865097.816638467
68 848056.618109794
69 848092.400261044
70 831036.176249613
71 831032.659207284
72 831032.659207284
73 814016.291664561
74 797043.707003013
75 814016.291664561
76 797043.707003013
77 831032.061319208
78 848092.400261044
85 882484.558478388
86 916324.795476435
87 882484.558478388
88 882330.638829128
91 865403.051023383
92 865097.816638467
93 882073.898625499
94 831027.390834754
95 831027.390834754
96 831032.659207284
97 831032.659207284
98 831032.659207284
99 831032.659207284
100 831032.659207284
101 831032.061319208
102 848092.400261044
103 865338.158243368
115 865094.913829229
116 848071.416149805
117 848053.846726686
118 831027.390834754
119 831039.808994941
120 831039.304127827
121 831039.808994941
122 831039.808994941
123 831039.808994941
124 848041.479629675
125 797043.707003013
126 831032.659207284
127 848073.187696344
128 882068.588610595
129 865332.749728625
132 882221.053184356
133 865145.630360646
135 882281.515595909
139 882178.453916915
141 848056.008941137
142 848056.008941137
143 848073.187696344
144 865022.96218834
145 831027.390834754
146 848041.479629675
147 831039.808994941
148 848041.479629675
149 797043.707003013
150 831032.061319208
151 831027.390834754
152 882107.081568958
154 899226.735398207
156 865367.879142234
157 865367.879142234
159 882403.465207726
162 882292.658267056
163 882117.484452934
164 848092.400261044
165 865022.96218834
166 848041.479629675
167 814016.291664561
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 814019.810122963
1 814019.810122963
2 797005.140101039
3 797005.140101039
4 831032.657516904
5 831025.038077984
6 848090.42995493
7 882246.045078443
8 882349.838857802
10 882472.094354055
17 882357.347328757
19 865177.013031308
20 865118.410634736
21 848075.333850209
22 831025.612695789
23 831082.227193083
24 831031.441148449
25 831031.441148449
26 814019.810122963
27 797015.783939916
28 831030.797265676
29 831031.441148449
30 848054.434733626
33 882346.108528478
35 882369.604033608
36 882425.03973126
37 882332.748785565
39 882340.049675809
40 882373.869263568
42 882250.890175674
43 865165.648792406
44 865123.237952868
45 865075.399245568
46 848079.166432248
47 848102.679361684
49 831082.227193083
50 831082.227193083
51 814042.203344878
52 831037.539537259
53 831031.441148449
54 831035.859285572
55 865137.570654055
56 882269.945030034
57 882340.087884646
62 882269.945030034
63 882269.630962024
64 882273.520693878
65 882269.945030034
67 865113.646089682
68 848057.677472376
69 848102.679361684
70 831047.199887563
71 831031.441148449
72 831031.441148449
73 814019.810122963
74 797016.090585148
75 814019.810122963
76 797015.783939916
77 831030.797265676
78 848102.679361684
80 882275.700474353
85 882340.049675809
86 882340.049675809
87 882340.049675809
88 882340.049675809
90 882227.873924205
91 865137.570654055
92 865113.646089682
93 865111.189495287
94 831066.891932573
95 831066.891932573
96 831031.441148449
97 831082.227193083
98 831031.441148449
99 831082.227193083
100 831082.227193083
101 831037.539537259
102 848102.679361684
103 865128.84525915
105 882275.700474353
115 865118.410634736
117 848055.147715555
118 831066.891932573
119 831025.612695789
120 831047.199887563
121 831025.612695789
122 831035.859285572
123 831035.859285572
124 831044.177695038
125 797016.090585148
126 831031.441148449
127 848102.679361684
128 865118.410634736
129 865121.665535223
133 882090.833550529
135 882269.630962024
140 865124.241551039
141 848055.147715555
142 848054.434733626
143 848102.679361684
144 848079.166432248
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831037.539537259
151 831088.27996867
152 865107.860130583
153 865168.057219392
154 882241.565453239
157 882096.841672963
158 882233.329964168
159 882275.700474353
162 882175.349558806
163 865123.237952868
164 848102.679361684
165 848061.16715595
166 831044.177695038
167 814019.810122963
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 880218
1 880218
2 813406
3 813406
4 880218
5 880218
6 1047248
7 1180872
8 1180872
9 1182073.5138051
10 1180872
11 1182073.5138051
12 1197917.41192304
13 1214278
14 1197917.41192304
15 1182073.5138051
16 1197917.41192304
17 1180872
18 1214278
19 1180872
20 1214278
21 1147466
22 980436
23 880218
24 880218
25 880218
26 880218
27 813406
28 880218
29 880218
30 1214278
31 1214278
32 1214278
33 1180872
34 1197917.41192304
35 1180872
36 1180872
37 1180872
38 1214278
39 1180872
40 1180872
41 1214278
42 1180872
43 1180872
44 1114060
45 1214278
46 1147466
47 1047248
48 980436
49 880218
50 880218
51 880218
52 880218
53 880218
54 980436
55 1214278
56 1180872
57 1180872
58 1197930.44439526
59 1197930.44439526
60 1214278
61 1214278
62 1180872
63 1180872
64 1180872
65 1180872
66 1214278
67 1214278
68 1214278
69 1047248
70 1013842
71 880218
72 880218
73 880218
74 813406
75 880218
76 813406
77 880218
78 1047248
79 1214278
80 1180872
81 1214278
82 1182073.5138051
83 1182073.5138051
84 1197917.41192304
85 1180872
86 1180872
87 1180872
88 1180872
89 1214278
90 1180872
91 1214278
92 1214278
93 1114060
94 1114060
95 1114060
96 880218
97 880218
98 880218
99 880218
100 880218
101 880218
102 1047248
103 1214278
104 1214278
105 1180872
106 1214278
107 1214278
108 1197930.44439526
109 1214278
110 1214278
111 1214278
112 1197930.44439526
113 1214278
114 1214278
115 1214278
116 1047248
117 1214278
118 1114060
119 980436
120 1013842
121 980436
122 980436
123 980436
124 1013842
125 813406
126 880218
127 1047248
128 1214278
129 1214278
130 1214278
131 1180872
132 1180872
133 1214278
134 1214278
135 1180872
136 1214278
137 1214278
138 1214278
139 1180872
140 1114060
141 1214278
142 1214278
143 1047248
144 1147466
145 1114060
146 1013842
147 980436
148 1013842
149 813406
150 880218
151 1114060
152 1114060
153 1180872
154 1180872
155 1214278
156 1214278
157 1214278
158 1180872
159 1180872
160 1214278
161 1214278
162 1180872
163 1114060
164 1047248
165 1147466
166 1013842
167 880218
};
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 880218
1 880218
2 813406
3 813406
4 880218
5 880218
6 1047248
7 1180872
8 1180872
10 1180872
17 1180872
19 1180872
20 1214278
21 1147466
22 980436
23 880218
24 880218
25 880218
26 880218
27 813406
28 880218
29 880218
30 1214278
33 1180872
35 1180872
36 1180872
37 1180872
39 1180872
40 1180872
42 1180872
43 1180872
44 1114060
45 1214278
46 1147466
47 1047248
48 980436
49 880218
50 880218
51 880218
52 880218
53 880218
54 980436
55 1214278
56 1180872
57 1180872
62 1180872
63 1180872
64 1180872
65 1180872
67 1214278
68 1214278
69 1047248
70 1013842
71 880218
72 880218
73 880218
74 813406
75 880218
76 813406
77 880218
78 1047248
80 1180872
85 1180872
86 1180872
87 1180872
88 1180872
90 1180872
91 1214278
92 1214278
93 1114060
94 1114060
95 1114060
96 880218
97 880218
98 880218
99 880218
100 880218
101 880218
102 1047248
103 1214278
105 1180872
115 1214278
116 1047248
117 1214278
118 1114060
119 980436
120 1013842
121 980436
122 980436
123 980436
124 1013842
125 813406
126 880218
127 1047248
128 1214278
129 1214278
132 1180872
133 1214278
135 1180872
139 1180872
140 1114060
141 1214278
142 1214278
143 1047248
144 1147466
145 1114060
146 1013842
147 980436
148 1013842
149 813406
150 880218
151 1114060
152 1114060
153 1180872
154 1180872
156 1214278
157 1214278
158 1180872
159 1180872
162 1180872
163 1114060
164 1047248
165 1147466
166 1013842
167 880218
};
\addlegendentry{Greedy}
\addplot [draw=darkorange25512714, fill=white, mark=*,mark size=1.25, only marks]
table{%
x  y
0 814016.291664561
1 814016.291664561
2 797043.707003013
3 797043.707003013
4 831032.061319208
5 831032.659207284
6 848074.998209701
8 882507.975799395
17 882507.975799395
19 865303.773627066
20 865092.467712714
21 848060.155689836
22 831039.808994941
23 831032.659207284
24 831032.659207284
25 831032.659207284
26 814016.291664561
27 797043.707003013
28 831032.061319208
29 831032.659207284
30 848053.846726686
37 882381.721379778
39 916324.795476435
43 882274.587247081
44 882126.162443159
45 865058.870890923
46 865022.96218834
47 848092.400261044
49 831032.659207284
50 831032.659207284
51 814016.291664561
52 831032.061319208
53 831032.659207284
54 831039.808994941
55 865403.051023383
56 882281.515595909
57 916324.795476435
62 882281.515595909
63 882279.78672249
64 882387.077778185
65 882281.515595909
67 865097.816638467
68 848056.618109794
69 848092.400261044
70 831036.176249613
71 831032.659207284
72 831032.659207284
73 814016.291664561
74 797043.707003013
75 814016.291664561
76 797043.707003013
77 831032.061319208
78 848092.400261044
85 882484.558478388
86 916324.795476435
87 882484.558478388
88 882330.638829128
91 865403.051023383
92 865097.816638467
93 882073.898625499
94 831027.390834754
95 831027.390834754
96 831032.659207284
97 831032.659207284
98 831032.659207284
99 831032.659207284
100 831032.659207284
101 831032.061319208
102 848092.400261044
103 865338.158243368
115 865094.913829229
117 848053.846726686
118 831027.390834754
119 831039.808994941
120 831039.304127827
121 831039.808994941
122 831039.808994941
123 831039.808994941
124 848041.479629675
125 797043.707003013
126 831032.659207284
127 848073.187696344
128 882068.588610595
129 865332.749728625
133 865145.630360646
135 882281.515595909
141 848056.008941137
142 848056.008941137
143 848073.187696344
144 865022.96218834
145 831027.390834754
146 848041.479629675
147 831039.808994941
148 848041.479629675
149 797043.707003013
150 831032.061319208
151 831027.390834754
152 882107.081568958
154 899226.735398207
157 865367.879142234
159 882403.465207726
162 882292.658267056
163 882117.484452934
164 848092.400261044
165 865022.96218834
166 848041.479629675
167 814016.291664561
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
0 814019.810122963
1 814019.810122963
2 797005.140101039
3 797005.140101039
4 831032.657516904
5 831025.038077984
6 848090.42995493
8 882349.838857802
17 882357.347328757
19 865177.013031308
20 865118.410634736
21 848075.333850209
22 831025.612695789
23 831082.227193083
24 831031.441148449
25 831031.441148449
26 814019.810122963
27 797015.783939916
28 831030.797265676
29 831031.441148449
30 848054.434733626
37 882332.748785565
39 882340.049675809
43 865165.648792406
44 865123.237952868
45 865075.399245568
46 848079.166432248
47 848102.679361684
49 831082.227193083
50 831082.227193083
51 814042.203344878
52 831037.539537259
53 831031.441148449
54 831035.859285572
55 865137.570654055
56 882269.945030034
57 882340.087884646
62 882269.945030034
63 882269.630962024
64 882273.520693878
65 882269.945030034
67 865113.646089682
68 848057.677472376
69 848102.679361684
70 831047.199887563
71 831031.441148449
72 831031.441148449
73 814019.810122963
74 797016.090585148
75 814019.810122963
76 797015.783939916
77 831030.797265676
78 848102.679361684
85 882340.049675809
86 882340.049675809
87 882340.049675809
88 882340.049675809
91 865137.570654055
92 865113.646089682
93 865111.189495287
94 831066.891932573
95 831066.891932573
96 831031.441148449
97 831082.227193083
98 831031.441148449
99 831082.227193083
100 831082.227193083
101 831037.539537259
102 848102.679361684
103 865128.84525915
115 865118.410634736
117 848055.147715555
118 831066.891932573
119 831025.612695789
120 831047.199887563
121 831025.612695789
122 831035.859285572
123 831035.859285572
124 831044.177695038
125 797016.090585148
126 831031.441148449
127 848102.679361684
128 865118.410634736
129 865121.665535223
133 882090.833550529
135 882269.630962024
141 848055.147715555
142 848054.434733626
143 848102.679361684
144 848079.166432248
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831037.539537259
151 831088.27996867
152 865107.860130583
154 882241.565453239
157 882096.841672963
159 882275.700474353
162 882175.349558806
163 865123.237952868
164 848102.679361684
165 848061.16715595
166 831044.177695038
167 814019.810122963
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*,mark size=1.25, only marks]
table{%
x  y
48 831039.808994941
116 848071.416149805
132 882221.053184356
139 882178.453916915
156 865367.879142234
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
7 882246.045078443
10 882472.094354055
33 882346.108528478
35 882369.604033608
36 882425.03973126
40 882373.869263568
42 882250.890175674
80 882275.700474353
90 882227.873924205
105 882275.700474353
140 865124.241551039
153 865168.057219392
158 882233.329964168
};
\end{axis}

\end{tikzpicture}


==> figures/ratio_mcs.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
colorbar,
colorbar style={ytick={0,204.4875105,408.975021,613.4625315,817.950042,1022.4375525,1226.925063},yticklabels={0,204,409,613,818,1022,1227},ylabel={C(S,I) [Mbps]},font=\scriptsize},
font=\scriptsize,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.267004,0.004874,0.329415);
  rgb(1pt)=(0.26851,0.009605,0.335427);
  rgb(3pt)=(0.269944,0.014625,0.341379);
  rgb(4pt)=(0.271305,0.019942,0.347269);
  rgb(6pt)=(0.272594,0.025563,0.353093);
  rgb(7pt)=(0.273809,0.031497,0.358853);
  rgb(9pt)=(0.274952,0.037752,0.364543);
  rgb(10pt)=(0.276022,0.044167,0.370164);
  rgb(12pt)=(0.277018,0.050344,0.375715);
  rgb(13pt)=(0.277941,0.056324,0.381191);
  rgb(15pt)=(0.278791,0.062145,0.386592);
  rgb(16pt)=(0.279566,0.067836,0.391917);
  rgb(18pt)=(0.280267,0.073417,0.397163);
  rgb(19pt)=(0.280894,0.078907,0.402329);
  rgb(21pt)=(0.281446,0.08432,0.407414);
  rgb(22pt)=(0.281924,0.089666,0.412415);
  rgb(24pt)=(0.282327,0.094955,0.417331);
  rgb(26pt)=(0.282656,0.100196,0.42216);
  rgb(27pt)=(0.28291,0.105393,0.426902);
  rgb(29pt)=(0.283091,0.110553,0.431554);
  rgb(30pt)=(0.283197,0.11568,0.436115);
  rgb(32pt)=(0.283229,0.120777,0.440584);
  rgb(33pt)=(0.283187,0.125848,0.44496);
  rgb(35pt)=(0.283072,0.130895,0.449241);
  rgb(36pt)=(0.282884,0.13592,0.453427);
  rgb(38pt)=(0.282623,0.140926,0.457517);
  rgb(39pt)=(0.28229,0.145912,0.46151);
  rgb(41pt)=(0.281887,0.150881,0.465405);
  rgb(42pt)=(0.281412,0.155834,0.469201);
  rgb(44pt)=(0.280868,0.160771,0.472899);
  rgb(45pt)=(0.280255,0.165693,0.476498);
  rgb(47pt)=(0.279574,0.170599,0.479997);
  rgb(49pt)=(0.278826,0.17549,0.483397);
  rgb(50pt)=(0.278012,0.180367,0.486697);
  rgb(52pt)=(0.277134,0.185228,0.489898);
  rgb(53pt)=(0.276194,0.190074,0.493001);
  rgb(55pt)=(0.275191,0.194905,0.496005);
  rgb(56pt)=(0.274128,0.199721,0.498911);
  rgb(58pt)=(0.273006,0.20452,0.501721);
  rgb(59pt)=(0.271828,0.209303,0.504434);
  rgb(61pt)=(0.270595,0.214069,0.507052);
  rgb(62pt)=(0.269308,0.218818,0.509577);
  rgb(64pt)=(0.267968,0.223549,0.512008);
  rgb(65pt)=(0.26658,0.228262,0.514349);
  rgb(67pt)=(0.265145,0.232956,0.516599);
  rgb(68pt)=(0.263663,0.237631,0.518762);
  rgb(70pt)=(0.262138,0.242286,0.520837);
  rgb(72pt)=(0.260571,0.246922,0.522828);
  rgb(73pt)=(0.258965,0.251537,0.524736);
  rgb(75pt)=(0.257322,0.25613,0.526563);
  rgb(76pt)=(0.255645,0.260703,0.528312);
  rgb(78pt)=(0.253935,0.265254,0.529983);
  rgb(79pt)=(0.252194,0.269783,0.531579);
  rgb(81pt)=(0.250425,0.27429,0.533103);
  rgb(82pt)=(0.248629,0.278775,0.534556);
  rgb(84pt)=(0.246811,0.283237,0.535941);
  rgb(85pt)=(0.244972,0.287675,0.53726);
  rgb(87pt)=(0.243113,0.292092,0.538516);
  rgb(88pt)=(0.241237,0.296485,0.539709);
  rgb(90pt)=(0.239346,0.300855,0.540844);
  rgb(91pt)=(0.237441,0.305202,0.541921);
  rgb(93pt)=(0.235526,0.309527,0.542944);
  rgb(95pt)=(0.233603,0.313828,0.543914);
  rgb(96pt)=(0.231674,0.318106,0.544834);
  rgb(98pt)=(0.229739,0.322361,0.545706);
  rgb(99pt)=(0.227802,0.326594,0.546532);
  rgb(101pt)=(0.225863,0.330805,0.547314);
  rgb(102pt)=(0.223925,0.334994,0.548053);
  rgb(104pt)=(0.221989,0.339161,0.548752);
  rgb(105pt)=(0.220057,0.343307,0.549413);
  rgb(107pt)=(0.21813,0.347432,0.550038);
  rgb(108pt)=(0.21621,0.351535,0.550627);
  rgb(110pt)=(0.214298,0.355619,0.551184);
  rgb(111pt)=(0.212395,0.359683,0.55171);
  rgb(113pt)=(0.210503,0.363727,0.552206);
  rgb(114pt)=(0.208623,0.367752,0.552675);
  rgb(116pt)=(0.206756,0.371758,0.553117);
  rgb(118pt)=(0.204903,0.375746,0.553533);
  rgb(119pt)=(0.203063,0.379716,0.553925);
  rgb(121pt)=(0.201239,0.38367,0.554294);
  rgb(122pt)=(0.19943,0.387607,0.554642);
  rgb(124pt)=(0.197636,0.391528,0.554969);
  rgb(125pt)=(0.19586,0.395433,0.555276);
  rgb(127pt)=(0.1941,0.399323,0.555565);
  rgb(128pt)=(0.192357,0.403199,0.555836);
  rgb(130pt)=(0.190631,0.407061,0.556089);
  rgb(131pt)=(0.188923,0.41091,0.556326);
  rgb(133pt)=(0.187231,0.414746,0.556547);
  rgb(134pt)=(0.185556,0.41857,0.556753);
  rgb(136pt)=(0.183898,0.422383,0.556944);
  rgb(137pt)=(0.182256,0.426184,0.55712);
  rgb(139pt)=(0.180629,0.429975,0.557282);
  rgb(141pt)=(0.179019,0.433756,0.55743);
  rgb(142pt)=(0.177423,0.437527,0.557565);
  rgb(144pt)=(0.175841,0.44129,0.557685);
  rgb(145pt)=(0.174274,0.445044,0.557792);
  rgb(147pt)=(0.172719,0.448791,0.557885);
  rgb(148pt)=(0.171176,0.45253,0.557965);
  rgb(150pt)=(0.169646,0.456262,0.55803);
  rgb(151pt)=(0.168126,0.459988,0.558082);
  rgb(153pt)=(0.166617,0.463708,0.558119);
  rgb(154pt)=(0.165117,0.467423,0.558141);
  rgb(156pt)=(0.163625,0.471133,0.558148);
  rgb(157pt)=(0.162142,0.474838,0.55814);
  rgb(159pt)=(0.160665,0.47854,0.558115);
  rgb(160pt)=(0.159194,0.482237,0.558073);
  rgb(162pt)=(0.157729,0.485932,0.558013);
  rgb(164pt)=(0.15627,0.489624,0.557936);
  rgb(165pt)=(0.154815,0.493313,0.55784);
  rgb(167pt)=(0.153364,0.497,0.557724);
  rgb(168pt)=(0.151918,0.500685,0.557587);
  rgb(170pt)=(0.150476,0.504369,0.55743);
  rgb(171pt)=(0.149039,0.508051,0.55725);
  rgb(173pt)=(0.147607,0.511733,0.557049);
  rgb(174pt)=(0.14618,0.515413,0.556823);
  rgb(176pt)=(0.144759,0.519093,0.556572);
  rgb(177pt)=(0.143343,0.522773,0.556295);
  rgb(179pt)=(0.141935,0.526453,0.555991);
  rgb(180pt)=(0.140536,0.530132,0.555659);
  rgb(182pt)=(0.139147,0.533812,0.555298);
  rgb(183pt)=(0.13777,0.537492,0.554906);
  rgb(185pt)=(0.136408,0.541173,0.554483);
  rgb(187pt)=(0.135066,0.544853,0.554029);
  rgb(188pt)=(0.133743,0.548535,0.553541);
  rgb(190pt)=(0.132444,0.552216,0.553018);
  rgb(191pt)=(0.131172,0.555899,0.552459);
  rgb(193pt)=(0.129933,0.559582,0.551864);
  rgb(194pt)=(0.128729,0.563265,0.551229);
  rgb(196pt)=(0.127568,0.566949,0.550556);
  rgb(197pt)=(0.126453,0.570633,0.549841);
  rgb(199pt)=(0.125394,0.574318,0.549086);
  rgb(200pt)=(0.124395,0.578002,0.548287);
  rgb(202pt)=(0.123463,0.581687,0.547445);
  rgb(203pt)=(0.122606,0.585371,0.546557);
  rgb(205pt)=(0.121831,0.589055,0.545623);
  rgb(206pt)=(0.121148,0.592739,0.544641);
  rgb(208pt)=(0.120565,0.596422,0.543611);
  rgb(210pt)=(0.120092,0.600104,0.54253);
  rgb(211pt)=(0.119738,0.603785,0.5414);
  rgb(213pt)=(0.119512,0.607464,0.540218);
  rgb(214pt)=(0.119423,0.611141,0.538982);
  rgb(216pt)=(0.119483,0.614817,0.537692);
  rgb(217pt)=(0.119699,0.61849,0.536347);
  rgb(219pt)=(0.120081,0.622161,0.534946);
  rgb(220pt)=(0.120638,0.625828,0.533488);
  rgb(222pt)=(0.12138,0.629492,0.531973);
  rgb(223pt)=(0.122312,0.633153,0.530398);
  rgb(225pt)=(0.123444,0.636809,0.528763);
  rgb(226pt)=(0.12478,0.640461,0.527068);
  rgb(228pt)=(0.126326,0.644107,0.525311);
  rgb(229pt)=(0.128087,0.647749,0.523491);
  rgb(231pt)=(0.130067,0.651384,0.521608);
  rgb(233pt)=(0.132268,0.655014,0.519661);
  rgb(234pt)=(0.134692,0.658636,0.517649);
  rgb(236pt)=(0.137339,0.662252,0.515571);
  rgb(237pt)=(0.14021,0.665859,0.513427);
  rgb(239pt)=(0.143303,0.669459,0.511215);
  rgb(240pt)=(0.146616,0.67305,0.508936);
  rgb(242pt)=(0.150148,0.676631,0.506589);
  rgb(243pt)=(0.153894,0.680203,0.504172);
  rgb(245pt)=(0.157851,0.683765,0.501686);
  rgb(246pt)=(0.162016,0.687316,0.499129);
  rgb(248pt)=(0.166383,0.690856,0.496502);
  rgb(249pt)=(0.170948,0.694384,0.493803);
  rgb(251pt)=(0.175707,0.6979,0.491033);
  rgb(252pt)=(0.180653,0.701402,0.488189);
  rgb(254pt)=(0.185783,0.704891,0.485273);
  rgb(256pt)=(0.19109,0.708366,0.482284);
  rgb(257pt)=(0.196571,0.711827,0.479221);
  rgb(259pt)=(0.202219,0.715272,0.476084);
  rgb(260pt)=(0.20803,0.718701,0.472873);
  rgb(262pt)=(0.214,0.722114,0.469588);
  rgb(263pt)=(0.220124,0.725509,0.466226);
  rgb(265pt)=(0.226397,0.728888,0.462789);
  rgb(266pt)=(0.232815,0.732247,0.459277);
  rgb(268pt)=(0.239374,0.735588,0.455688);
  rgb(269pt)=(0.24607,0.73891,0.452024);
  rgb(271pt)=(0.252899,0.742211,0.448284);
  rgb(272pt)=(0.259857,0.745492,0.444467);
  rgb(274pt)=(0.266941,0.748751,0.440573);
  rgb(275pt)=(0.274149,0.751988,0.436601);
  rgb(277pt)=(0.281477,0.755203,0.432552);
  rgb(279pt)=(0.288921,0.758394,0.428426);
  rgb(280pt)=(0.296479,0.761561,0.424223);
  rgb(282pt)=(0.304148,0.764704,0.419943);
  rgb(283pt)=(0.311925,0.767822,0.415586);
  rgb(285pt)=(0.319809,0.770914,0.411152);
  rgb(286pt)=(0.327796,0.77398,0.40664);
  rgb(288pt)=(0.335885,0.777018,0.402049);
  rgb(289pt)=(0.344074,0.780029,0.397381);
  rgb(291pt)=(0.35236,0.783011,0.392636);
  rgb(292pt)=(0.360741,0.785964,0.387814);
  rgb(294pt)=(0.369214,0.788888,0.382914);
  rgb(295pt)=(0.377779,0.791781,0.377939);
  rgb(297pt)=(0.386433,0.794644,0.372886);
  rgb(298pt)=(0.395174,0.797475,0.367757);
  rgb(300pt)=(0.404001,0.800275,0.362552);
  rgb(302pt)=(0.412913,0.803041,0.357269);
  rgb(303pt)=(0.421908,0.805774,0.35191);
  rgb(305pt)=(0.430983,0.808473,0.346476);
  rgb(306pt)=(0.440137,0.811138,0.340967);
  rgb(308pt)=(0.449368,0.813768,0.335384);
  rgb(309pt)=(0.458674,0.816363,0.329727);
  rgb(311pt)=(0.468053,0.818921,0.323998);
  rgb(312pt)=(0.477504,0.821444,0.318195);
  rgb(314pt)=(0.487026,0.823929,0.312321);
  rgb(315pt)=(0.496615,0.826376,0.306377);
  rgb(317pt)=(0.506271,0.828786,0.300362);
  rgb(318pt)=(0.515992,0.831158,0.294279);
  rgb(320pt)=(0.525776,0.833491,0.288127);
  rgb(321pt)=(0.535621,0.835785,0.281908);
  rgb(323pt)=(0.545524,0.838039,0.275626);
  rgb(324pt)=(0.555484,0.840254,0.269281);
  rgb(326pt)=(0.565498,0.84243,0.262877);
  rgb(328pt)=(0.575563,0.844566,0.256415);
  rgb(329pt)=(0.585678,0.846661,0.249897);
  rgb(331pt)=(0.595839,0.848717,0.243329);
  rgb(332pt)=(0.606045,0.850733,0.236712);
  rgb(334pt)=(0.616293,0.852709,0.230052);
  rgb(335pt)=(0.626579,0.854645,0.223353);
  rgb(337pt)=(0.636902,0.856542,0.21662);
  rgb(338pt)=(0.647257,0.8584,0.209861);
  rgb(340pt)=(0.657642,0.860219,0.203082);
  rgb(341pt)=(0.668054,0.861999,0.196293);
  rgb(343pt)=(0.678489,0.863742,0.189503);
  rgb(344pt)=(0.688944,0.865448,0.182725);
  rgb(346pt)=(0.699415,0.867117,0.175971);
  rgb(347pt)=(0.709898,0.868751,0.169257);
  rgb(349pt)=(0.720391,0.87035,0.162603);
  rgb(351pt)=(0.730889,0.871916,0.156029);
  rgb(352pt)=(0.741388,0.873449,0.149561);
  rgb(354pt)=(0.751884,0.874951,0.143228);
  rgb(355pt)=(0.762373,0.876424,0.137064);
  rgb(357pt)=(0.772852,0.877868,0.131109);
  rgb(358pt)=(0.783315,0.879285,0.125405);
  rgb(360pt)=(0.79376,0.880678,0.120005);
  rgb(361pt)=(0.804182,0.882046,0.114965);
  rgb(363pt)=(0.814576,0.883393,0.110347);
  rgb(364pt)=(0.82494,0.88472,0.106217);
  rgb(366pt)=(0.83527,0.886029,0.102646);
  rgb(367pt)=(0.845561,0.887322,0.099702);
  rgb(369pt)=(0.85581,0.888601,0.097452);
  rgb(370pt)=(0.866013,0.889868,0.095953);
  rgb(372pt)=(0.876168,0.891125,0.09525);
  rgb(374pt)=(0.886271,0.892374,0.095374);
  rgb(375pt)=(0.89632,0.893616,0.096335);
  rgb(377pt)=(0.906311,0.894855,0.098125);
  rgb(378pt)=(0.916242,0.896091,0.100717);
  rgb(380pt)=(0.926106,0.89733,0.104071);
  rgb(381pt)=(0.935904,0.89857,0.108131);
  rgb(383pt)=(0.945636,0.899815,0.112838);
  rgb(384pt)=(0.9553,0.901065,0.118128);
  rgb(386pt)=(0.964894,0.902323,0.123941);
  rgb(387pt)=(0.974417,0.90359,0.130215);
  rgb(389pt)=(0.983868,0.904867,0.136897);
  rgb(390pt)=(0.993248,0.906157,0.143936);
  rgb(802pt)=(0.993248,0.906157,0.143936);
  rgb(805pt)=(0.993248,0.906157,0.143936);
  rgb(808pt)=(0.993248,0.906157,0.143936);
  rgb(811pt)=(0.993248,0.906157,0.143936);
  rgb(815pt)=(0.993248,0.906157,0.143936);
  rgb(818pt)=(0.993248,0.906157,0.143936);
  rgb(821pt)=(0.993248,0.906157,0.143936);
  rgb(824pt)=(0.993248,0.906157,0.143936);
  rgb(827pt)=(0.993248,0.906157,0.143936);
  rgb(830pt)=(0.993248,0.906157,0.143936);
  rgb(833pt)=(0.993248,0.906157,0.143936);
  rgb(836pt)=(0.993248,0.906157,0.143936);
  rgb(840pt)=(0.993248,0.906157,0.143936);
  rgb(843pt)=(0.993248,0.906157,0.143936);
  rgb(846pt)=(0.993248,0.906157,0.143936);
  rgb(849pt)=(0.993248,0.906157,0.143936);
  rgb(852pt)=(0.993248,0.906157,0.143936);
  rgb(855pt)=(0.993248,0.906157,0.143936);
  rgb(858pt)=(0.993248,0.906157,0.143936);
  rgb(862pt)=(0.993248,0.906157,0.143936);
  rgb(865pt)=(0.993248,0.906157,0.143936);
  rgb(868pt)=(0.993248,0.906157,0.143936);
  rgb(871pt)=(0.993248,0.906157,0.143936);
  rgb(874pt)=(0.993248,0.906157,0.143936);
  rgb(877pt)=(0.993248,0.906157,0.143936);
  rgb(880pt)=(0.993248,0.906157,0.143936);
  rgb(884pt)=(0.993248,0.906157,0.143936);
  rgb(887pt)=(0.993248,0.906157,0.143936);
  rgb(890pt)=(0.993248,0.906157,0.143936);
  rgb(893pt)=(0.993248,0.906157,0.143936);
  rgb(896pt)=(0.993248,0.906157,0.143936);
  rgb(899pt)=(0.993248,0.906157,0.143936);
  rgb(902pt)=(0.993248,0.906157,0.143936);
  rgb(905pt)=(0.993248,0.906157,0.143936);
  rgb(909pt)=(0.993248,0.906157,0.143936);
  rgb(912pt)=(0.993248,0.906157,0.143936);
  rgb(915pt)=(0.993248,0.906157,0.143936);
  rgb(918pt)=(0.993248,0.906157,0.143936);
  rgb(921pt)=(0.993248,0.906157,0.143936);
  rgb(924pt)=(0.993248,0.906157,0.143936);
  rgb(927pt)=(0.993248,0.906157,0.143936);
  rgb(931pt)=(0.993248,0.906157,0.143936);
  rgb(934pt)=(0.993248,0.906157,0.143936);
  rgb(937pt)=(0.993248,0.906157,0.143936);
  rgb(940pt)=(0.993248,0.906157,0.143936);
  rgb(943pt)=(0.993248,0.906157,0.143936);
  rgb(946pt)=(0.993248,0.906157,0.143936);
  rgb(949pt)=(0.993248,0.906157,0.143936);
  rgb(952pt)=(0.993248,0.906157,0.143936);
  rgb(956pt)=(0.993248,0.906157,0.143936);
  rgb(959pt)=(0.993248,0.906157,0.143936);
  rgb(962pt)=(0.993248,0.906157,0.143936);
  rgb(965pt)=(0.993248,0.906157,0.143936);
  rgb(968pt)=(0.993248,0.906157,0.143936);
  rgb(971pt)=(0.993248,0.906157,0.143936);
  rgb(974pt)=(0.993248,0.906157,0.143936);
  rgb(978pt)=(0.993248,0.906157,0.143936);
  rgb(981pt)=(0.993248,0.906157,0.143936);
  rgb(984pt)=(0.993248,0.906157,0.143936);
  rgb(987pt)=(0.993248,0.906157,0.143936);
  rgb(990pt)=(0.993248,0.906157,0.143936);
  rgb(993pt)=(0.993248,0.906157,0.143936);
  rgb(996pt)=(0.993248,0.906157,0.143936);
  rgb(1000pt)=(0.993248,0.906157,0.143936)
},
point meta max=1226.925063,
point meta min=0,
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={2D Piecewise-Constant Capacity @ 3.6 GHz, 100 MHz, 4×MIMO},
x grid style={darkgrey176},
xlabel={Signal (linear)},
xmin=1e-09, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Interference (linear)},
ymin=1e-05, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1e-09, xmax=1, ymin=1e-05, ymax=1] {figures/ratio_mcs-000.png};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 3.23300970475153e-09
0.00200400901402806 0.00647898059076225
0.00400801702805611 0.0129579579485148
0.00601202504208417 0.0194369353062674
0.00801603305611222 0.0259159126640199
0.0100200410701403 0.0323948900217724
0.0120240490841683 0.038873867379525
0.0140280570981964 0.0453528447372775
0.0160320651122245 0.0518318220950301
0.0180360731262525 0.0583107994527826
0.0200400811402806 0.0647897768105352
0.0220440891543086 0.0712687541682877
0.0240480971683367 0.0777477315260403
0.0260521051823647 0.0842267088837928
0.0280561131963928 0.0907056862415454
0.0300601212104208 0.0971846635992979
0.0320641292244489 0.10366364095705
0.034068137238477 0.110142618314803
0.036072145252505 0.116621595672556
0.0380761532665331 0.123100573030308
0.0400801612805611 0.129579550388061
0.0420841692945892 0.136058527745813
0.0440881773086172 0.142537505103566
0.0460921853226453 0.149016482461318
0.0480961933366734 0.155495459819071
0.0501002013507014 0.161974437176823
0.0521042093647295 0.168453414534576
0.0541082173787575 0.174932391892329
0.0561122253927856 0.181411369250081
0.0581162334068136 0.187890346607834
0.0601202414208417 0.194369323965586
0.0621242494348697 0.200848301323339
0.0641282574488978 0.207327278681091
0.0661322654629259 0.213806256038844
0.0681362734769539 0.220285233396596
0.070140281490982 0.226764210754349
0.07214428950501 0.233243188112101
0.0741482975190381 0.239722165469854
0.0761523055330661 0.246201142827607
0.0781563135470942 0.252680120185359
0.0801603215611223 0.259159097543112
0.0821643295751503 0.265638074900864
0.0841683375891784 0.272117052258617
0.0861723456032064 0.278596029616369
0.0881763536172345 0.285075006974122
0.0901803616312625 0.291553984331874
0.0921843696452906 0.298032961689627
0.0941883776593186 0.304511939047379
0.0961923856733467 0.310990916405132
0.0981963936873748 0.317469893762885
0.100200401701403 0.323948871120637
0.102204409715431 0.33042784847839
0.104208417729459 0.336906825836142
0.106212425743487 0.343385803193895
0.108216433757515 0.349864780551647
0.110220441771543 0.3563437579094
0.112224449785571 0.362822735267152
0.114228457799599 0.369301712624905
0.116232465813627 0.375780689982658
0.118236473827655 0.38225966734041
0.120240481841683 0.388738644698163
0.122244489855711 0.395217622055915
0.124248497869739 0.401696599413668
0.126252505883768 0.40817557677142
0.128256513897796 0.414654554129173
0.130260521911824 0.421133531486925
0.132264529925852 0.427612508844678
0.13426853793988 0.43409148620243
0.136272545953908 0.440570463560183
0.138276553967936 0.447049440917936
0.140280561981964 0.453528418275688
0.142284569995992 0.460007395633441
0.14428857801002 0.466486372991193
0.146292586024048 0.472965350348946
0.148296594038076 0.479444327706698
0.150300602052104 0.485923305064451
0.152304610066132 0.492402282422203
0.15430861808016 0.498881259779956
0.156312626094188 0.505360237137709
0.158316634108216 0.511839214495461
0.160320642122245 0.518318191853214
0.162324650136273 0.524797169210966
0.164328658150301 0.531276146568719
0.166332666164329 0.537755123926471
0.168336674178357 0.544234101284224
0.170340682192385 0.550713078641976
0.172344690206413 0.557192055999729
0.174348698220441 0.563671033357481
0.176352706234469 0.570150010715234
0.178356714248497 0.576628988072987
0.180360722262525 0.583107965430739
0.182364730276553 0.589586942788492
0.184368738290581 0.596065920146244
0.186372746304609 0.602544897503997
0.188376754318637 0.609023874861749
0.190380762332665 0.615502852219502
0.192384770346693 0.621981829577254
0.194388778360721 0.628460806935007
0.19639278637475 0.63493978429276
0.198396794388778 0.641418761650512
0.200400802402806 0.647897739008265
0.202404810416834 0.654376716366017
0.204408818430862 0.66085569372377
0.20641282644489 0.667334671081522
0.208416834458918 0.673813648439275
0.210420842472946 0.680292625797027
0.212424850486974 0.68677160315478
0.214428858501002 0.693250580512532
0.21643286651503 0.699729557870285
0.218436874529058 0.706208535228038
0.220440882543086 0.71268751258579
0.222444890557114 0.719166489943543
0.224448898571142 0.725645467301295
0.22645290658517 0.732124444659048
0.228456914599198 0.7386034220168
0.230460922613226 0.745082399374553
0.232464930627255 0.751561376732305
0.234468938641283 0.758040354090058
0.236472946655311 0.76451933144781
0.238476954669339 0.770998308805563
0.240480962683367 0.777477286163316
0.242484970697395 0.783956263521068
0.244488978711423 0.790435240878821
0.246492986725451 0.796914218236573
0.248496994739479 0.803393195594326
0.250501002753507 0.809872172952078
0.252505010767535 0.816351150309831
0.254509018781563 0.822830127667584
0.256513026795591 0.829309105025336
0.258517034809619 0.835788082383089
0.260521042823647 0.842267059740841
0.262525050837675 0.848746037098594
0.264529058851703 0.855225014456346
0.266533066865732 0.861703991814099
0.26853707487976 0.868182969171851
0.270541082893788 0.874661946529604
0.272545090907816 0.881140923887357
0.274549098921844 0.887619901245109
0.276553106935872 0.894098878602862
0.2785571149499 0.900577855960614
0.280561122963928 0.907056833318367
0.282565130977956 0.913535810676119
0.284569138991984 0.920014788033872
0.286573147006012 0.926493765391624
0.28857715502004 0.932972742749377
0.290581163034068 0.939451720107129
0.292585171048096 0.945930697464882
0.294589179062124 0.952409674822634
0.296593187076152 0.958888652180387
0.29859719509018 0.96536762953814
0.300601203104208 0.971846606895892
0.302605211118237 0.978325584253645
0.304609219132265 0.984804561611397
0.306613227146293 0.99128353896915
0.308617235160321 0.997762516326902
0.310621243174349 1.00424149368465
0.312625251188377 1.01072047104241
0.314629259202405 1.01719944840016
0.316633267216433 1.02367842575791
0.318637275230461 1.03015740311567
0.320641283244489 1.03663638047342
0.322645291258517 1.04311535783117
0.324649299272545 1.04959433518892
0.326653307286573 1.05607331254668
0.328657315300601 1.06255228990443
0.330661323314629 1.06903126726218
0.332665331328657 1.07551024461993
0.334669339342685 1.08198922197769
0.336673347356714 1.08846819933544
0.338677355370742 1.09494717669319
0.34068136338477 1.10142615405094
0.342685371398798 1.1079051314087
0.344689379412826 1.11438410876645
0.346693387426854 1.1208630861242
0.348697395440882 1.12734206348195
0.35070140345491 1.13382104083971
0.352705411468938 1.14030001819746
0.354709419482966 1.14677899555521
0.356713427496994 1.15325797291296
0.358717435511022 1.15973695027072
0.36072144352505 1.16621592762847
0.362725451539078 1.17269490498622
0.364729459553106 1.17917388234397
0.366733467567134 1.18565285970173
0.368737475581162 1.19213183705948
0.37074148359519 1.19861081441723
0.372745491609218 1.20508979177498
0.374749499623247 1.21156876913274
0.376753507637275 1.21804774649049
0.378757515651303 1.22452672384824
0.380761523665331 1.23100570120599
0.382765531679359 1.23748467856375
0.384769539693387 1.2439636559215
0.386773547707415 1.25044263327925
0.388777555721443 1.256921610637
0.390781563735471 1.26340058799476
0.392785571749499 1.26987956535251
0.394789579763527 1.27635854271026
0.396793587777555 1.28283752006801
0.398797595791583 1.28931649742577
0.400801603805611 1.29579547478352
0.402805611819639 1.30227445214127
0.404809619833667 1.30875342949902
0.406813627847695 1.31523240685678
0.408817635861724 1.32171138421453
0.410821643875752 1.32819036157228
0.41282565188978 1.33466933893004
0.414829659903808 1.34114831628779
0.416833667917836 1.34762729364554
0.418837675931864 1.35410627100329
0.420841683945892 1.36058524836104
0.42284569195992 1.3670642257188
0.424849699973948 1.37354320307655
0.426853707987976 1.3800221804343
0.428857716002004 1.38650115779206
0.430861724016032 1.39298013514981
0.43286573203006 1.39945911250756
0.434869740044088 1.40593808986531
0.436873748058116 1.41241706722307
0.438877756072144 1.41889604458082
0.440881764086172 1.42537502193857
0.4428857721002 1.43185399929632
0.444889780114229 1.43833297665408
0.446893788128257 1.44481195401183
0.448897796142285 1.45129093136958
0.450901804156313 1.45776990872733
0.452905812170341 1.46424888608509
0.454909820184369 1.47072786344284
0.456913828198397 1.47720684080059
0.458917836212425 1.48368581815834
0.460921844226453 1.4901647955161
0.462925852240481 1.49664377287385
0.464929860254509 1.5031227502316
0.466933868268537 1.50960172758935
0.468937876282565 1.51608070494711
0.470941884296593 1.52255968230486
0.472945892310621 1.52903865966261
0.474949900324649 1.53551763702036
0.476953908338677 1.54199661437812
0.478957916352706 1.54847559173587
0.480961924366734 1.55495456909362
0.482965932380762 1.56143354645137
0.48496994039479 1.56791252380913
0.486973948408818 1.57439150116688
0.488977956422846 1.58087047852463
0.490981964436874 1.58734945588238
0.492985972450902 1.59382843324014
0.49498998046493 1.60030741059789
0.496993988478958 1.60678638795564
0.498997996492986 1.61326536531339
0.501002004507014 1.61974434267115
0.503006012521042 1.6262233200289
0.50501002053507 1.63270229738665
0.507014028549098 1.6391812747444
0.509018036563126 1.64566025210216
0.511022044577154 1.65213922945991
0.513026052591182 1.65861820681766
0.51503006060521 1.66509718417541
0.517034068619239 1.67157616153317
0.519038076633267 1.67805513889092
0.521042084647295 1.68453411624867
0.523046092661323 1.69101309360642
0.525050100675351 1.69749207096418
0.527054108689379 1.70397104832193
0.529058116703407 1.71045002567968
0.531062124717435 1.71692900303743
0.533066132731463 1.72340798039519
0.535070140745491 1.72988695775294
0.537074148759519 1.73636593511069
0.539078156773547 1.74284491246845
0.541082164787575 1.7493238898262
0.543086172801603 1.75580286718395
0.545090180815631 1.7622818445417
0.547094188829659 1.76876082189946
0.549098196843687 1.77523979925721
0.551102204857715 1.78171877661496
0.553106212871744 1.78819775397271
0.555110220885772 1.79467673133047
0.5571142288998 1.80115570868822
0.559118236913828 1.80763468604597
0.561122244927856 1.81411366340372
0.563126252941884 1.82059264076148
0.565130260955912 1.82707161811923
0.56713426896994 1.83355059547698
0.569138276983968 1.84002957283473
0.571142284997996 1.84650855019249
0.573146293012024 1.85298752755024
0.575150301026052 1.85946650490799
0.57715430904008 1.86594548226574
0.579158317054108 1.8724244596235
0.581162325068136 1.87890343698125
0.583166333082164 1.885382414339
0.585170341096192 1.89186139169675
0.58717434911022 1.89834036905451
0.589178357124248 1.90481934641226
0.591182365138277 1.91129832377001
0.593186373152305 1.91777730112776
0.595190381166333 1.92425627848552
0.597194389180361 1.93073525584327
0.599198397194389 1.93721423320102
0.601202405208417 1.94369321055877
0.603206413222445 1.95017218791653
0.605210421236473 1.95665116527428
0.607214429250501 1.96313014263203
0.609218437264529 1.96960911998978
0.611222445278557 1.97608809734754
0.613226453292585 1.98256707470529
0.615230461306613 1.98904605206304
0.617234469320641 1.99552502942079
0.619238477334669 2.00200400677855
0.621242485348697 2.0084829841363
0.623246493362726 2.01496196149405
0.625250501376754 2.0214409388518
0.627254509390782 2.02791991620956
0.62925851740481 2.03439889356731
0.631262525418838 2.04087787092506
0.633266533432866 2.04735684828282
0.635270541446894 2.05383582564057
0.637274549460922 2.06031480299832
0.63927855747495 2.06679378035607
0.641282565488978 2.07327275771383
0.643286573503006 2.07975173507158
0.645290581517034 2.08623071242933
0.647294589531062 2.09270968978708
0.64929859754509 2.09918866714484
0.651302605559118 2.10566764450259
0.653306613573146 2.11214662186034
0.655310621587174 2.11862559921809
0.657314629601202 2.12510457657585
0.65931863761523 2.1315835539336
0.661322645629259 2.13806253129135
0.663326653643287 2.1445415086491
0.665330661657315 2.15102048600686
0.667334669671343 2.15749946336461
0.669338677685371 2.16397844072236
0.671342685699399 2.17045741808011
0.673346693713427 2.17693639543787
0.675350701727455 2.18341537279562
0.677354709741483 2.18989435015337
0.679358717755511 2.19637332751112
0.681362725769539 2.20285230486888
0.683366733783567 2.20933128222663
0.685370741797595 2.21581025958438
0.687374749811623 2.22228923694213
0.689378757825651 2.22876821429989
0.691382765839679 2.23524719165764
0.693386773853708 2.24172616901539
0.695390781867736 2.24820514637314
0.697394789881764 2.2546841237309
0.699398797895792 2.26116310108865
0.70140280590982 2.2676420784464
0.703406813923848 2.27412105580415
0.705410821937876 2.28060003316191
0.707414829951904 2.28707901051966
0.709418837965932 2.29355798787741
0.71142284597996 2.30003696523516
0.713426853993988 2.30651594259292
0.715430862008016 2.31299491995067
0.717434870022044 2.31947389730842
0.719438878036072 2.32595287466617
0.7214428860501 2.33243185202393
0.723446894064128 2.33891082938168
0.725450902078156 2.34538980673943
0.727454910092184 2.35186878409719
0.729458918106212 2.35834776145494
0.731462926120241 2.36482673881269
0.733466934134269 2.37130571617044
0.735470942148297 2.3777846935282
0.737474950162325 2.38426367088595
0.739478958176353 2.3907426482437
0.741482966190381 2.39722162560145
0.743486974204409 2.40370060295921
0.745490982218437 2.41017958031696
0.747494990232465 2.41665855767471
0.749498998246493 2.42313753503246
0.751503006260521 2.42961651239022
0.753507014274549 2.43609548974797
0.755511022288577 2.44257446710572
0.757515030302605 2.44905344446347
0.759519038316633 2.45553242182123
0.761523046330661 2.46201139917898
0.763527054344689 2.46849037653673
0.765531062358717 2.47496935389448
0.767535070372746 2.48144833125224
0.769539078386774 2.48792730860999
0.771543086400802 2.49440628596774
0.77354709441483 2.50088526332549
0.775551102428858 2.50736424068325
0.777555110442886 2.513843218041
0.779559118456914 2.52032219539875
0.781563126470942 2.5268011727565
0.78356713448497 2.53328015011426
0.785571142498998 2.53975912747201
0.787575150513026 2.54623810482976
0.789579158527054 2.55271708218751
0.791583166541082 2.55919605954527
0.79358717455511 2.56567503690302
0.795591182569138 2.57215401426077
0.797595190583166 2.57863299161852
0.799599198597194 2.58511196897628
0.801603206611223 2.59159094633403
0.803607214625251 2.59806992369178
0.805611222639279 2.60454890104953
0.807615230653307 2.61102787840729
0.809619238667335 2.61750685576504
0.811623246681363 2.62398583312279
0.813627254695391 2.63046481048054
0.815631262709419 2.6369437878383
0.817635270723447 2.64342276519605
0.819639278737475 2.6499017425538
0.821643286751503 2.65638071991155
0.823647294765531 2.66285969726931
0.825651302779559 2.66933867462706
0.827655310793587 2.67581765198481
0.829659318807615 2.68229662934257
0.831663326821643 2.68877560670032
0.833667334835671 2.69525458405807
0.835671342849699 2.70173356141582
0.837675350863727 2.70821253877358
0.839679358877756 2.71469151613133
0.841683366891784 2.72117049348908
0.843687374905812 2.72764947084683
0.84569138291984 2.73412844820459
0.847695390933868 2.74060742556234
0.849699398947896 2.74708640292009
0.851703406961924 2.75356538027784
0.853707414975952 2.7600443576356
0.85571142298998 2.76652333499335
0.857715431004008 2.7730023123511
0.859719439018036 2.77948128970885
0.861723447032064 2.78596026706661
0.863727455046092 2.79243924442436
0.86573146306012 2.79891822178211
0.867735471074148 2.80539719913986
0.869739479088176 2.81187617649762
0.871743487102205 2.81835515385537
0.873747495116233 2.82483413121312
0.875751503130261 2.83131310857087
0.877755511144289 2.83779208592863
0.879759519158317 2.84427106328638
0.881763527172345 2.85075004064413
0.883767535186373 2.85722901800188
0.885771543200401 2.86370799535964
0.887775551214429 2.87018697271739
0.889779559228457 2.87666595007514
0.891783567242485 2.88314492743289
0.893787575256513 2.88962390479065
0.895791583270541 2.8961028821484
0.897795591284569 2.90258185950615
0.899799599298597 2.9090608368639
0.901803607312625 2.91553981422166
0.903807615326653 2.92201879157941
0.905811623340681 2.92849776893716
0.907815631354709 2.93497674629491
0.909819639368738 2.94145572365267
0.911823647382766 2.94793470101042
0.913827655396794 2.95441367836817
0.915831663410822 2.96089265572592
0.91783567142485 2.96737163308368
0.919839679438878 2.97385061044143
0.921843687452906 2.98032958779918
0.923847695466934 2.98680856515693
0.925851703480962 2.99328754251469
0.92785571149499 2.99976651987244
0.929859719509018 3.00624549723019
0.931863727523046 3.01272447458794
0.933867735537074 3.0192034519457
0.935871743551102 3.02568242930345
0.93787575156513 3.0321614066612
0.939879759579158 3.03864038401896
0.941883767593186 3.04511936137671
0.943887775607214 3.05159833873446
0.945891783621243 3.05807731609221
0.947895791635271 3.06455629344997
0.949899799649299 3.07103527080772
0.951903807663327 3.07751424816547
0.953907815677355 3.08399322552322
0.955911823691383 3.09047220288098
0.957915831705411 3.09695118023873
0.959919839719439 3.10343015759648
0.961923847733467 3.10990913495423
0.963927855747495 3.11638811231199
0.965931863761523 3.12286708966974
0.967935871775551 3.12934606702749
0.969939879789579 3.13582504438524
0.971943887803607 3.142304021743
0.973947895817635 3.14878299910075
0.975951903831663 3.1552619764585
0.977955911845691 3.16174095381625
0.97995991985972 3.16821993117401
0.981963927873748 3.17469890853176
0.983967935887776 3.18117788588951
0.985971943901804 3.18765686324726
0.987975951915832 3.19413584060502
0.98997995992986 3.20061481796277
0.991983967943888 3.20709379532052
0.993987975957916 3.21357277267827
0.995991983971944 3.22005175003603
0.997995991985972 3.22653072739378
1 3.23300970475153
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.75206611363274e-09
0.00200400901402806 0.00551516529892118
0.00400801702805611 0.0110303278457762
0.00601202504208417 0.0165454903926313
0.00801603305611222 0.0220606529394864
0.0100200410701403 0.0275758154863414
0.0120240490841683 0.0330909780331965
0.0140280570981964 0.0386061405800516
0.0160320651122245 0.0441213031269066
0.0180360731262525 0.0496364656737617
0.0200400811402806 0.0551516282206168
0.0220440891543086 0.0606667907674718
0.0240480971683367 0.0661819533143269
0.0260521051823647 0.071697115861182
0.0280561131963928 0.077212278408037
0.0300601212104208 0.0827274409548921
0.0320641292244489 0.0882426035017472
0.034068137238477 0.0937577660486022
0.036072145252505 0.0992729285954573
0.0380761532665331 0.104788091142312
0.0400801612805611 0.110303253689167
0.0420841692945892 0.115818416236023
0.0440881773086172 0.121333578782878
0.0460921853226453 0.126848741329733
0.0480961933366734 0.132363903876588
0.0501002013507014 0.137879066423443
0.0521042093647295 0.143394228970298
0.0541082173787575 0.148909391517153
0.0561122253927856 0.154424554064008
0.0581162334068136 0.159939716610863
0.0601202414208417 0.165454879157718
0.0621242494348697 0.170970041704573
0.0641282574488978 0.176485204251428
0.0661322654629259 0.182000366798283
0.0681362734769539 0.187515529345138
0.070140281490982 0.193030691891993
0.07214428950501 0.198545854438849
0.0741482975190381 0.204061016985704
0.0761523055330661 0.209576179532559
0.0781563135470942 0.215091342079414
0.0801603215611223 0.220606504626269
0.0821643295751503 0.226121667173124
0.0841683375891784 0.231636829719979
0.0861723456032064 0.237151992266834
0.0881763536172345 0.242667154813689
0.0901803616312625 0.248182317360544
0.0921843696452906 0.253697479907399
0.0941883776593186 0.259212642454254
0.0961923856733467 0.264727805001109
0.0981963936873748 0.270242967547964
0.100200401701403 0.275758130094819
0.102204409715431 0.281273292641674
0.104208417729459 0.28678845518853
0.106212425743487 0.292303617735385
0.108216433757515 0.29781878028224
0.110220441771543 0.303333942829095
0.112224449785571 0.30884910537595
0.114228457799599 0.314364267922805
0.116232465813627 0.31987943046966
0.118236473827655 0.325394593016515
0.120240481841683 0.33090975556337
0.122244489855711 0.336424918110225
0.124248497869739 0.34194008065708
0.126252505883768 0.347455243203935
0.128256513897796 0.35297040575079
0.130260521911824 0.358485568297645
0.132264529925852 0.3640007308445
0.13426853793988 0.369515893391356
0.136272545953908 0.375031055938211
0.138276553967936 0.380546218485066
0.140280561981964 0.386061381031921
0.142284569995992 0.391576543578776
0.14428857801002 0.397091706125631
0.146292586024048 0.402606868672486
0.148296594038076 0.408122031219341
0.150300602052104 0.413637193766196
0.152304610066132 0.419152356313051
0.15430861808016 0.424667518859906
0.156312626094188 0.430182681406761
0.158316634108216 0.435697843953616
0.160320642122245 0.441213006500471
0.162324650136273 0.446728169047326
0.164328658150301 0.452243331594182
0.166332666164329 0.457758494141037
0.168336674178357 0.463273656687892
0.170340682192385 0.468788819234747
0.172344690206413 0.474303981781602
0.174348698220441 0.479819144328457
0.176352706234469 0.485334306875312
0.178356714248497 0.490849469422167
0.180360722262525 0.496364631969022
0.182364730276553 0.501879794515877
0.184368738290581 0.507394957062732
0.186372746304609 0.512910119609587
0.188376754318637 0.518425282156442
0.190380762332665 0.523940444703297
0.192384770346693 0.529455607250153
0.194388778360721 0.534970769797008
0.19639278637475 0.540485932343863
0.198396794388778 0.546001094890718
0.200400802402806 0.551516257437573
0.202404810416834 0.557031419984428
0.204408818430862 0.562546582531283
0.20641282644489 0.568061745078138
0.208416834458918 0.573576907624993
0.210420842472946 0.579092070171848
0.212424850486974 0.584607232718703
0.214428858501002 0.590122395265558
0.21643286651503 0.595637557812413
0.218436874529058 0.601152720359268
0.220440882543086 0.606667882906123
0.222444890557114 0.612183045452978
0.224448898571142 0.617698207999834
0.22645290658517 0.623213370546689
0.228456914599198 0.628728533093544
0.230460922613226 0.634243695640399
0.232464930627255 0.639758858187254
0.234468938641283 0.645274020734109
0.236472946655311 0.650789183280964
0.238476954669339 0.656304345827819
0.240480962683367 0.661819508374674
0.242484970697395 0.667334670921529
0.244488978711423 0.672849833468384
0.246492986725451 0.678364996015239
0.248496994739479 0.683880158562094
0.250501002753507 0.689395321108949
0.252505010767535 0.694910483655805
0.254509018781563 0.70042564620266
0.256513026795591 0.705940808749515
0.258517034809619 0.71145597129637
0.260521042823647 0.716971133843225
0.262525050837675 0.72248629639008
0.264529058851703 0.728001458936935
0.266533066865732 0.73351662148379
0.26853707487976 0.739031784030645
0.270541082893788 0.7445469465775
0.272545090907816 0.750062109124355
0.274549098921844 0.75557727167121
0.276553106935872 0.761092434218065
0.2785571149499 0.76660759676492
0.280561122963928 0.772122759311776
0.282565130977956 0.777637921858631
0.284569138991984 0.783153084405486
0.286573147006012 0.788668246952341
0.28857715502004 0.794183409499196
0.290581163034068 0.799698572046051
0.292585171048096 0.805213734592906
0.294589179062124 0.810728897139761
0.296593187076152 0.816244059686616
0.29859719509018 0.821759222233471
0.300601203104208 0.827274384780326
0.302605211118237 0.832789547327181
0.304609219132265 0.838304709874036
0.306613227146293 0.843819872420891
0.308617235160321 0.849335034967746
0.310621243174349 0.854850197514601
0.312625251188377 0.860365360061456
0.314629259202405 0.865880522608311
0.316633267216433 0.871395685155167
0.318637275230461 0.876910847702022
0.320641283244489 0.882426010248877
0.322645291258517 0.887941172795732
0.324649299272545 0.893456335342587
0.326653307286573 0.898971497889442
0.328657315300601 0.904486660436297
0.330661323314629 0.910001822983152
0.332665331328657 0.915516985530007
0.334669339342685 0.921032148076862
0.336673347356714 0.926547310623717
0.338677355370742 0.932062473170572
0.34068136338477 0.937577635717427
0.342685371398798 0.943092798264282
0.344689379412826 0.948607960811138
0.346693387426854 0.954123123357993
0.348697395440882 0.959638285904848
0.35070140345491 0.965153448451703
0.352705411468938 0.970668610998558
0.354709419482966 0.976183773545413
0.356713427496994 0.981698936092268
0.358717435511022 0.987214098639123
0.36072144352505 0.992729261185978
0.362725451539078 0.998244423732833
0.364729459553106 1.00375958627969
0.366733467567134 1.00927474882654
0.368737475581162 1.0147899113734
0.37074148359519 1.02030507392025
0.372745491609218 1.02582023646711
0.374749499623247 1.03133539901396
0.376753507637275 1.03685056156082
0.378757515651303 1.04236572410767
0.380761523665331 1.04788088665453
0.382765531679359 1.05339604920138
0.384769539693387 1.05891121174824
0.386773547707415 1.06442637429509
0.388777555721443 1.06994153684195
0.390781563735471 1.0754566993888
0.392785571749499 1.08097186193566
0.394789579763527 1.08648702448251
0.396793587777555 1.09200218702937
0.398797595791583 1.09751734957622
0.400801603805611 1.10303251212308
0.402805611819639 1.10854767466993
0.404809619833667 1.11406283721679
0.406813627847695 1.11957799976364
0.408817635861724 1.1250931623105
0.410821643875752 1.13060832485735
0.41282565188978 1.13612348740421
0.414829659903808 1.14163864995106
0.416833667917836 1.14715381249792
0.418837675931864 1.15266897504477
0.420841683945892 1.15818413759163
0.42284569195992 1.16369930013848
0.424849699973948 1.16921446268534
0.426853707987976 1.1747296252322
0.428857716002004 1.18024478777905
0.430861724016032 1.18575995032591
0.43286573203006 1.19127511287276
0.434869740044088 1.19679027541962
0.436873748058116 1.20230543796647
0.438877756072144 1.20782060051333
0.440881764086172 1.21333576306018
0.4428857721002 1.21885092560704
0.444889780114229 1.22436608815389
0.446893788128257 1.22988125070075
0.448897796142285 1.2353964132476
0.450901804156313 1.24091157579446
0.452905812170341 1.24642673834131
0.454909820184369 1.25194190088817
0.456913828198397 1.25745706343502
0.458917836212425 1.26297222598188
0.460921844226453 1.26848738852873
0.462925852240481 1.27400255107559
0.464929860254509 1.27951771362244
0.466933868268537 1.2850328761693
0.468937876282565 1.29054803871615
0.470941884296593 1.29606320126301
0.472945892310621 1.30157836380986
0.474949900324649 1.30709352635672
0.476953908338677 1.31260868890357
0.478957916352706 1.31812385145043
0.480961924366734 1.32363901399728
0.482965932380762 1.32915417654414
0.48496994039479 1.33466933909099
0.486973948408818 1.34018450163785
0.488977956422846 1.3456996641847
0.490981964436874 1.35121482673156
0.492985972450902 1.35672998927841
0.49498998046493 1.36224515182527
0.496993988478958 1.36776031437212
0.498997996492986 1.37327547691898
0.501002004507014 1.37879063946583
0.503006012521042 1.38430580201269
0.50501002053507 1.38982096455954
0.507014028549098 1.3953361271064
0.509018036563126 1.40085128965325
0.511022044577154 1.40636645220011
0.513026052591182 1.41188161474696
0.51503006060521 1.41739677729382
0.517034068619239 1.42291193984067
0.519038076633267 1.42842710238753
0.521042084647295 1.43394226493438
0.523046092661323 1.43945742748124
0.525050100675351 1.44497259002809
0.527054108689379 1.45048775257495
0.529058116703407 1.4560029151218
0.531062124717435 1.46151807766866
0.533066132731463 1.46703324021551
0.535070140745491 1.47254840276237
0.537074148759519 1.47806356530922
0.539078156773547 1.48357872785608
0.541082164787575 1.48909389040293
0.543086172801603 1.49460905294979
0.545090180815631 1.50012421549664
0.547094188829659 1.5056393780435
0.549098196843687 1.51115454059035
0.551102204857715 1.51666970313721
0.553106212871744 1.52218486568406
0.555110220885772 1.52770002823092
0.5571142288998 1.53321519077777
0.559118236913828 1.53873035332463
0.561122244927856 1.54424551587148
0.563126252941884 1.54976067841834
0.565130260955912 1.55527584096519
0.56713426896994 1.56079100351205
0.569138276983968 1.5663061660589
0.571142284997996 1.57182132860576
0.573146293012024 1.57733649115262
0.575150301026052 1.58285165369947
0.57715430904008 1.58836681624633
0.579158317054108 1.59388197879318
0.581162325068136 1.59939714134003
0.583166333082164 1.60491230388689
0.585170341096192 1.61042746643375
0.58717434911022 1.6159426289806
0.589178357124248 1.62145779152746
0.591182365138277 1.62697295407431
0.593186373152305 1.63248811662117
0.595190381166333 1.63800327916802
0.597194389180361 1.64351844171488
0.599198397194389 1.64903360426173
0.601202405208417 1.65454876680859
0.603206413222445 1.66006392935544
0.605210421236473 1.6655790919023
0.607214429250501 1.67109425444915
0.609218437264529 1.67660941699601
0.611222445278557 1.68212457954286
0.613226453292585 1.68763974208972
0.615230461306613 1.69315490463657
0.617234469320641 1.69867006718343
0.619238477334669 1.70418522973028
0.621242485348697 1.70970039227714
0.623246493362726 1.71521555482399
0.625250501376754 1.72073071737085
0.627254509390782 1.7262458799177
0.62925851740481 1.73176104246456
0.631262525418838 1.73727620501141
0.633266533432866 1.74279136755827
0.635270541446894 1.74830653010512
0.637274549460922 1.75382169265198
0.63927855747495 1.75933685519883
0.641282565488978 1.76485201774569
0.643286573503006 1.77036718029254
0.645290581517034 1.7758823428394
0.647294589531062 1.78139750538625
0.64929859754509 1.78691266793311
0.651302605559118 1.79242783047996
0.653306613573146 1.79794299302682
0.655310621587174 1.80345815557367
0.657314629601202 1.80897331812053
0.65931863761523 1.81448848066738
0.661322645629259 1.82000364321424
0.663326653643287 1.82551880576109
0.665330661657315 1.83103396830795
0.667334669671343 1.8365491308548
0.669338677685371 1.84206429340166
0.671342685699399 1.84757945594851
0.673346693713427 1.85309461849537
0.675350701727455 1.85860978104222
0.677354709741483 1.86412494358908
0.679358717755511 1.86964010613593
0.681362725769539 1.87515526868279
0.683366733783567 1.88067043122964
0.685370741797595 1.8861855937765
0.687374749811623 1.89170075632335
0.689378757825651 1.89721591887021
0.691382765839679 1.90273108141706
0.693386773853708 1.90824624396392
0.695390781867736 1.91376140651077
0.697394789881764 1.91927656905763
0.699398797895792 1.92479173160448
0.70140280590982 1.93030689415134
0.703406813923848 1.93582205669819
0.705410821937876 1.94133721924505
0.707414829951904 1.9468523817919
0.709418837965932 1.95236754433876
0.71142284597996 1.95788270688561
0.713426853993988 1.96339786943247
0.715430862008016 1.96891303197932
0.717434870022044 1.97442819452618
0.719438878036072 1.97994335707303
0.7214428860501 1.98545851961989
0.723446894064128 1.99097368216674
0.725450902078156 1.9964888447136
0.727454910092184 2.00200400726046
0.729458918106212 2.00751916980731
0.731462926120241 2.01303433235417
0.733466934134269 2.01854949490102
0.735470942148297 2.02406465744788
0.737474950162325 2.02957981999473
0.739478958176353 2.03509498254159
0.741482966190381 2.04061014508844
0.743486974204409 2.0461253076353
0.745490982218437 2.05164047018215
0.747494990232465 2.05715563272901
0.749498998246493 2.06267079527586
0.751503006260521 2.06818595782272
0.753507014274549 2.07370112036957
0.755511022288577 2.07921628291643
0.757515030302605 2.08473144546328
0.759519038316633 2.09024660801014
0.761523046330661 2.09576177055699
0.763527054344689 2.10127693310385
0.765531062358717 2.1067920956507
0.767535070372746 2.11230725819756
0.769539078386774 2.11782242074441
0.771543086400802 2.12333758329127
0.77354709441483 2.12885274583812
0.775551102428858 2.13436790838498
0.777555110442886 2.13988307093183
0.779559118456914 2.14539823347869
0.781563126470942 2.15091339602554
0.78356713448497 2.1564285585724
0.785571142498998 2.16194372111925
0.787575150513026 2.16745888366611
0.789579158527054 2.17297404621296
0.791583166541082 2.17848920875982
0.79358717455511 2.18400437130667
0.795591182569138 2.18951953385353
0.797595190583166 2.19503469640038
0.799599198597194 2.20054985894724
0.801603206611223 2.20606502149409
0.803607214625251 2.21158018404095
0.805611222639279 2.2170953465878
0.807615230653307 2.22261050913466
0.809619238667335 2.22812567168151
0.811623246681363 2.23364083422837
0.813627254695391 2.23915599677522
0.815631262709419 2.24467115932208
0.817635270723447 2.25018632186893
0.819639278737475 2.25570148441579
0.821643286751503 2.26121664696264
0.823647294765531 2.2667318095095
0.825651302779559 2.27224697205635
0.827655310793587 2.27776213460321
0.829659318807615 2.28327729715006
0.831663326821643 2.28879245969692
0.833667334835671 2.29430762224377
0.835671342849699 2.29982278479063
0.837675350863727 2.30533794733748
0.839679358877756 2.31085310988434
0.841683366891784 2.31636827243119
0.843687374905812 2.32188343497805
0.84569138291984 2.3273985975249
0.847695390933868 2.33291376007176
0.849699398947896 2.33842892261861
0.851703406961924 2.34394408516547
0.853707414975952 2.34945924771232
0.85571142298998 2.35497441025918
0.857715431004008 2.36048957280603
0.859719439018036 2.36600473535289
0.861723447032064 2.37151989789974
0.863727455046092 2.3770350604466
0.86573146306012 2.38255022299345
0.867735471074148 2.38806538554031
0.869739479088176 2.39358054808716
0.871743487102205 2.39909571063402
0.873747495116233 2.40461087318087
0.875751503130261 2.41012603572773
0.877755511144289 2.41564119827459
0.879759519158317 2.42115636082144
0.881763527172345 2.4266715233683
0.883767535186373 2.43218668591515
0.885771543200401 2.43770184846201
0.887775551214429 2.44321701100886
0.889779559228457 2.44873217355572
0.891783567242485 2.45424733610257
0.893787575256513 2.45976249864943
0.895791583270541 2.46527766119628
0.897795591284569 2.47079282374314
0.899799599298597 2.47630798628999
0.901803607312625 2.48182314883685
0.903807615326653 2.4873383113837
0.905811623340681 2.49285347393056
0.907815631354709 2.49836863647741
0.909819639368738 2.50388379902427
0.911823647382766 2.50939896157112
0.913827655396794 2.51491412411798
0.915831663410822 2.52042928666483
0.91783567142485 2.52594444921169
0.919839679438878 2.53145961175854
0.921843687452906 2.5369747743054
0.923847695466934 2.54248993685225
0.925851703480962 2.54800509939911
0.92785571149499 2.55352026194596
0.929859719509018 2.55903542449282
0.931863727523046 2.56455058703967
0.933867735537074 2.57006574958653
0.935871743551102 2.57558091213338
0.93787575156513 2.58109607468024
0.939879759579158 2.58661123722709
0.941883767593186 2.59212639977395
0.943887775607214 2.5976415623208
0.945891783621243 2.60315672486766
0.947895791635271 2.60867188741451
0.949899799649299 2.61418704996137
0.951903807663327 2.61970221250822
0.953907815677355 2.62521737505508
0.955911823691383 2.63073253760193
0.957915831705411 2.63624770014879
0.959919839719439 2.64176286269564
0.961923847733467 2.6472780252425
0.963927855747495 2.65279318778935
0.965931863761523 2.65830835033621
0.967935871775551 2.66382351288306
0.969939879789579 2.66933867542992
0.971943887803607 2.67485383797677
0.973947895817635 2.68036900052363
0.975951903831663 2.68588416307048
0.977955911845691 2.69139932561734
0.97995991985972 2.69691448816419
0.981963927873748 2.70242965071105
0.983967935887776 2.7079448132579
0.985971943901804 2.71345997580476
0.987975951915832 2.71897513835161
0.98997995992986 2.72449030089847
0.991983967943888 2.73000546344532
0.993987975957916 2.73552062599218
0.995991983971944 2.74103578853903
0.997995991985972 2.74655095108589
1 2.75206611363274
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 9.51428564279266e-10
0.00200400901402806 0.00190667141901942
0.00400801702805611 0.00381334188661028
0.00601202504208417 0.00572001235420113
0.00801603305611222 0.00762668282179199
0.0100200410701403 0.00953335328938284
0.0120240490841683 0.0114400237569737
0.0140280570981964 0.0133466942245646
0.0160320651122245 0.0152533646921554
0.0180360731262525 0.0171600351597463
0.0200400811402806 0.0190667056273371
0.0220440891543086 0.020973376094928
0.0240480971683367 0.0228800465625188
0.0260521051823647 0.0247867170301097
0.0280561131963928 0.0266933874977005
0.0300601212104208 0.0286000579652914
0.0320641292244489 0.0305067284328823
0.034068137238477 0.0324133989004731
0.036072145252505 0.034320069368064
0.0380761532665331 0.0362267398356548
0.0400801612805611 0.0381334103032457
0.0420841692945892 0.0400400807708365
0.0440881773086172 0.0419467512384274
0.0460921853226453 0.0438534217060182
0.0480961933366734 0.0457600921736091
0.0501002013507014 0.0476667626412
0.0521042093647295 0.0495734331087908
0.0541082173787575 0.0514801035763817
0.0561122253927856 0.0533867740439725
0.0581162334068136 0.0552934445115634
0.0601202414208417 0.0572001149791542
0.0621242494348697 0.0591067854467451
0.0641282574488978 0.0610134559143359
0.0661322654629259 0.0629201263819268
0.0681362734769539 0.0648267968495177
0.070140281490982 0.0667334673171085
0.07214428950501 0.0686401377846994
0.0741482975190381 0.0705468082522902
0.0761523055330661 0.0724534787198811
0.0781563135470942 0.0743601491874719
0.0801603215611223 0.0762668196550628
0.0821643295751503 0.0781734901226536
0.0841683375891784 0.0800801605902445
0.0861723456032064 0.0819868310578354
0.0881763536172345 0.0838935015254262
0.0901803616312625 0.0858001719930171
0.0921843696452906 0.0877068424606079
0.0941883776593186 0.0896135129281988
0.0961923856733467 0.0915201833957896
0.0981963936873748 0.0934268538633805
0.100200401701403 0.0953335243309714
0.102204409715431 0.0972401947985622
0.104208417729459 0.0991468652661531
0.106212425743487 0.101053535733744
0.108216433757515 0.102960206201335
0.110220441771543 0.104866876668926
0.112224449785571 0.106773547136516
0.114228457799599 0.108680217604107
0.116232465813627 0.110586888071698
0.118236473827655 0.112493558539289
0.120240481841683 0.11440022900688
0.122244489855711 0.116306899474471
0.124248497869739 0.118213569942062
0.126252505883768 0.120120240409652
0.128256513897796 0.122026910877243
0.130260521911824 0.123933581344834
0.132264529925852 0.125840251812425
0.13426853793988 0.127746922280016
0.136272545953908 0.129653592747607
0.138276553967936 0.131560263215198
0.140280561981964 0.133466933682788
0.142284569995992 0.135373604150379
0.14428857801002 0.13728027461797
0.146292586024048 0.139186945085561
0.148296594038076 0.141093615553152
0.150300602052104 0.143000286020743
0.152304610066132 0.144906956488334
0.15430861808016 0.146813626955924
0.156312626094188 0.148720297423515
0.158316634108216 0.150626967891106
0.160320642122245 0.152533638358697
0.162324650136273 0.154440308826288
0.164328658150301 0.156346979293879
0.166332666164329 0.15825364976147
0.168336674178357 0.16016032022906
0.170340682192385 0.162066990696651
0.172344690206413 0.163973661164242
0.174348698220441 0.165880331631833
0.176352706234469 0.167787002099424
0.178356714248497 0.169693672567015
0.180360722262525 0.171600343034606
0.182364730276553 0.173507013502196
0.184368738290581 0.175413683969787
0.186372746304609 0.177320354437378
0.188376754318637 0.179227024904969
0.190380762332665 0.18113369537256
0.192384770346693 0.183040365840151
0.194388778360721 0.184947036307742
0.19639278637475 0.186853706775332
0.198396794388778 0.188760377242923
0.200400802402806 0.190667047710514
0.202404810416834 0.192573718178105
0.204408818430862 0.194480388645696
0.20641282644489 0.196387059113287
0.208416834458918 0.198293729580878
0.210420842472946 0.200200400048468
0.212424850486974 0.202107070516059
0.214428858501002 0.20401374098365
0.21643286651503 0.205920411451241
0.218436874529058 0.207827081918832
0.220440882543086 0.209733752386423
0.222444890557114 0.211640422854014
0.224448898571142 0.213547093321604
0.22645290658517 0.215453763789195
0.228456914599198 0.217360434256786
0.230460922613226 0.219267104724377
0.232464930627255 0.221173775191968
0.234468938641283 0.223080445659559
0.236472946655311 0.22498711612715
0.238476954669339 0.22689378659474
0.240480962683367 0.228800457062331
0.242484970697395 0.230707127529922
0.244488978711423 0.232613797997513
0.246492986725451 0.234520468465104
0.248496994739479 0.236427138932695
0.250501002753507 0.238333809400286
0.252505010767535 0.240240479867876
0.254509018781563 0.242147150335467
0.256513026795591 0.244053820803058
0.258517034809619 0.245960491270649
0.260521042823647 0.24786716173824
0.262525050837675 0.249773832205831
0.264529058851703 0.251680502673422
0.266533066865732 0.253587173141012
0.26853707487976 0.255493843608603
0.270541082893788 0.257400514076194
0.272545090907816 0.259307184543785
0.274549098921844 0.261213855011376
0.276553106935872 0.263120525478967
0.2785571149499 0.265027195946558
0.280561122963928 0.266933866414148
0.282565130977956 0.268840536881739
0.284569138991984 0.27074720734933
0.286573147006012 0.272653877816921
0.28857715502004 0.274560548284512
0.290581163034068 0.276467218752103
0.292585171048096 0.278373889219694
0.294589179062124 0.280280559687284
0.296593187076152 0.282187230154875
0.29859719509018 0.284093900622466
0.300601203104208 0.286000571090057
0.302605211118237 0.287907241557648
0.304609219132265 0.289813912025239
0.306613227146293 0.29172058249283
0.308617235160321 0.29362725296042
0.310621243174349 0.295533923428011
0.312625251188377 0.297440593895602
0.314629259202405 0.299347264363193
0.316633267216433 0.301253934830784
0.318637275230461 0.303160605298375
0.320641283244489 0.305067275765965
0.322645291258517 0.306973946233556
0.324649299272545 0.308880616701147
0.326653307286573 0.310787287168738
0.328657315300601 0.312693957636329
0.330661323314629 0.31460062810392
0.332665331328657 0.316507298571511
0.334669339342685 0.318413969039102
0.336673347356714 0.320320639506692
0.338677355370742 0.322227309974283
0.34068136338477 0.324133980441874
0.342685371398798 0.326040650909465
0.344689379412826 0.327947321377056
0.346693387426854 0.329853991844647
0.348697395440882 0.331760662312237
0.35070140345491 0.333667332779828
0.352705411468938 0.335574003247419
0.354709419482966 0.33748067371501
0.356713427496994 0.339387344182601
0.358717435511022 0.341294014650192
0.36072144352505 0.343200685117783
0.362725451539078 0.345107355585373
0.364729459553106 0.347014026052964
0.366733467567134 0.348920696520555
0.368737475581162 0.350827366988146
0.37074148359519 0.352734037455737
0.372745491609218 0.354640707923328
0.374749499623247 0.356547378390919
0.376753507637275 0.358454048858509
0.378757515651303 0.3603607193261
0.380761523665331 0.362267389793691
0.382765531679359 0.364174060261282
0.384769539693387 0.366080730728873
0.386773547707415 0.367987401196464
0.388777555721443 0.369894071664055
0.390781563735471 0.371800742131645
0.392785571749499 0.373707412599236
0.394789579763527 0.375614083066827
0.396793587777555 0.377520753534418
0.398797595791583 0.379427424002009
0.400801603805611 0.3813340944696
0.402805611819639 0.383240764937191
0.404809619833667 0.385147435404781
0.406813627847695 0.387054105872372
0.408817635861724 0.388960776339963
0.410821643875752 0.390867446807554
0.41282565188978 0.392774117275145
0.414829659903808 0.394680787742736
0.416833667917836 0.396587458210327
0.418837675931864 0.398494128677917
0.420841683945892 0.400400799145508
0.42284569195992 0.402307469613099
0.424849699973948 0.40421414008069
0.426853707987976 0.406120810548281
0.428857716002004 0.408027481015872
0.430861724016032 0.409934151483463
0.43286573203006 0.411840821951053
0.434869740044088 0.413747492418644
0.436873748058116 0.415654162886235
0.438877756072144 0.417560833353826
0.440881764086172 0.419467503821417
0.4428857721002 0.421374174289008
0.444889780114229 0.423280844756599
0.446893788128257 0.425187515224189
0.448897796142285 0.42709418569178
0.450901804156313 0.429000856159371
0.452905812170341 0.430907526626962
0.454909820184369 0.432814197094553
0.456913828198397 0.434720867562144
0.458917836212425 0.436627538029735
0.460921844226453 0.438534208497325
0.462925852240481 0.440440878964916
0.464929860254509 0.442347549432507
0.466933868268537 0.444254219900098
0.468937876282565 0.446160890367689
0.470941884296593 0.44806756083528
0.472945892310621 0.449974231302871
0.474949900324649 0.451880901770461
0.476953908338677 0.453787572238052
0.478957916352706 0.455694242705643
0.480961924366734 0.457600913173234
0.482965932380762 0.459507583640825
0.48496994039479 0.461414254108416
0.486973948408818 0.463320924576006
0.488977956422846 0.465227595043597
0.490981964436874 0.467134265511188
0.492985972450902 0.469040935978779
0.49498998046493 0.47094760644637
0.496993988478958 0.472854276913961
0.498997996492986 0.474760947381552
0.501002004507014 0.476667617849142
0.503006012521042 0.478574288316733
0.50501002053507 0.480480958784324
0.507014028549098 0.482387629251915
0.509018036563126 0.484294299719506
0.511022044577154 0.486200970187097
0.513026052591182 0.488107640654688
0.51503006060521 0.490014311122278
0.517034068619239 0.491920981589869
0.519038076633267 0.49382765205746
0.521042084647295 0.495734322525051
0.523046092661323 0.497640992992642
0.525050100675351 0.499547663460233
0.527054108689379 0.501454333927824
0.529058116703407 0.503361004395414
0.531062124717435 0.505267674863005
0.533066132731463 0.507174345330596
0.535070140745491 0.509081015798187
0.537074148759519 0.510987686265778
0.539078156773547 0.512894356733369
0.541082164787575 0.51480102720096
0.543086172801603 0.51670769766855
0.545090180815631 0.518614368136141
0.547094188829659 0.520521038603732
0.549098196843687 0.522427709071323
0.551102204857715 0.524334379538914
0.553106212871744 0.526241050006505
0.555110220885772 0.528147720474096
0.5571142288998 0.530054390941686
0.559118236913828 0.531961061409277
0.561122244927856 0.533867731876868
0.563126252941884 0.535774402344459
0.565130260955912 0.53768107281205
0.56713426896994 0.539587743279641
0.569138276983968 0.541494413747232
0.571142284997996 0.543401084214822
0.573146293012024 0.545307754682413
0.575150301026052 0.547214425150004
0.57715430904008 0.549121095617595
0.579158317054108 0.551027766085186
0.581162325068136 0.552934436552777
0.583166333082164 0.554841107020368
0.585170341096192 0.556747777487958
0.58717434911022 0.558654447955549
0.589178357124248 0.56056111842314
0.591182365138277 0.562467788890731
0.593186373152305 0.564374459358322
0.595190381166333 0.566281129825913
0.597194389180361 0.568187800293503
0.599198397194389 0.570094470761094
0.601202405208417 0.572001141228685
0.603206413222445 0.573907811696276
0.605210421236473 0.575814482163867
0.607214429250501 0.577721152631458
0.609218437264529 0.579627823099049
0.611222445278557 0.58153449356664
0.613226453292585 0.58344116403423
0.615230461306613 0.585347834501821
0.617234469320641 0.587254504969412
0.619238477334669 0.589161175437003
0.621242485348697 0.591067845904594
0.623246493362726 0.592974516372185
0.625250501376754 0.594881186839776
0.627254509390782 0.596787857307366
0.62925851740481 0.598694527774957
0.631262525418838 0.600601198242548
0.633266533432866 0.602507868710139
0.635270541446894 0.60441453917773
0.637274549460922 0.606321209645321
0.63927855747495 0.608227880112912
0.641282565488978 0.610134550580502
0.643286573503006 0.612041221048093
0.645290581517034 0.613947891515684
0.647294589531062 0.615854561983275
0.64929859754509 0.617761232450866
0.651302605559118 0.619667902918457
0.653306613573146 0.621574573386047
0.655310621587174 0.623481243853638
0.657314629601202 0.625387914321229
0.65931863761523 0.62729458478882
0.661322645629259 0.629201255256411
0.663326653643287 0.631107925724002
0.665330661657315 0.633014596191593
0.667334669671343 0.634921266659183
0.669338677685371 0.636827937126774
0.671342685699399 0.638734607594365
0.673346693713427 0.640641278061956
0.675350701727455 0.642547948529547
0.677354709741483 0.644454618997138
0.679358717755511 0.646361289464729
0.681362725769539 0.64826795993232
0.683366733783567 0.65017463039991
0.685370741797595 0.652081300867501
0.687374749811623 0.653987971335092
0.689378757825651 0.655894641802683
0.691382765839679 0.657801312270274
0.693386773853708 0.659707982737865
0.695390781867736 0.661614653205455
0.697394789881764 0.663521323673046
0.699398797895792 0.665427994140637
0.70140280590982 0.667334664608228
0.703406813923848 0.669241335075819
0.705410821937876 0.67114800554341
0.707414829951904 0.673054676011001
0.709418837965932 0.674961346478591
0.71142284597996 0.676868016946182
0.713426853993988 0.678774687413773
0.715430862008016 0.680681357881364
0.717434870022044 0.682588028348955
0.719438878036072 0.684494698816546
0.7214428860501 0.686401369284137
0.723446894064128 0.688308039751727
0.725450902078156 0.690214710219318
0.727454910092184 0.692121380686909
0.729458918106212 0.6940280511545
0.731462926120241 0.695934721622091
0.733466934134269 0.697841392089682
0.735470942148297 0.699748062557273
0.737474950162325 0.701654733024863
0.739478958176353 0.703561403492454
0.741482966190381 0.705468073960045
0.743486974204409 0.707374744427636
0.745490982218437 0.709281414895227
0.747494990232465 0.711188085362818
0.749498998246493 0.713094755830409
0.751503006260521 0.715001426297999
0.753507014274549 0.71690809676559
0.755511022288577 0.718814767233181
0.757515030302605 0.720721437700772
0.759519038316633 0.722628108168363
0.761523046330661 0.724534778635954
0.763527054344689 0.726441449103545
0.765531062358717 0.728348119571135
0.767535070372746 0.730254790038726
0.769539078386774 0.732161460506317
0.771543086400802 0.734068130973908
0.77354709441483 0.735974801441499
0.775551102428858 0.73788147190909
0.777555110442886 0.739788142376681
0.779559118456914 0.741694812844271
0.781563126470942 0.743601483311862
0.78356713448497 0.745508153779453
0.785571142498998 0.747414824247044
0.787575150513026 0.749321494714635
0.789579158527054 0.751228165182226
0.791583166541082 0.753134835649817
0.79358717455511 0.755041506117407
0.795591182569138 0.756948176584998
0.797595190583166 0.758854847052589
0.799599198597194 0.76076151752018
0.801603206611223 0.762668187987771
0.803607214625251 0.764574858455362
0.805611222639279 0.766481528922953
0.807615230653307 0.768388199390543
0.809619238667335 0.770294869858134
0.811623246681363 0.772201540325725
0.813627254695391 0.774108210793316
0.815631262709419 0.776014881260907
0.817635270723447 0.777921551728498
0.819639278737475 0.779828222196088
0.821643286751503 0.781734892663679
0.823647294765531 0.78364156313127
0.825651302779559 0.785548233598861
0.827655310793587 0.787454904066452
0.829659318807615 0.789361574534043
0.831663326821643 0.791268245001634
0.833667334835671 0.793174915469225
0.835671342849699 0.795081585936815
0.837675350863727 0.796988256404406
0.839679358877756 0.798894926871997
0.841683366891784 0.800801597339588
0.843687374905812 0.802708267807179
0.84569138291984 0.80461493827477
0.847695390933868 0.806521608742361
0.849699398947896 0.808428279209951
0.851703406961924 0.810334949677542
0.853707414975952 0.812241620145133
0.85571142298998 0.814148290612724
0.857715431004008 0.816054961080315
0.859719439018036 0.817961631547906
0.861723447032064 0.819868302015496
0.863727455046092 0.821774972483087
0.86573146306012 0.823681642950678
0.867735471074148 0.825588313418269
0.869739479088176 0.82749498388586
0.871743487102205 0.829401654353451
0.873747495116233 0.831308324821042
0.875751503130261 0.833214995288633
0.877755511144289 0.835121665756223
0.879759519158317 0.837028336223814
0.881763527172345 0.838935006691405
0.883767535186373 0.840841677158996
0.885771543200401 0.842748347626587
0.887775551214429 0.844655018094178
0.889779559228457 0.846561688561768
0.891783567242485 0.848468359029359
0.893787575256513 0.85037502949695
0.895791583270541 0.852281699964541
0.897795591284569 0.854188370432132
0.899799599298597 0.856095040899723
0.901803607312625 0.858001711367314
0.903807615326653 0.859908381834904
0.905811623340681 0.861815052302495
0.907815631354709 0.863721722770086
0.909819639368738 0.865628393237677
0.911823647382766 0.867535063705268
0.913827655396794 0.869441734172859
0.915831663410822 0.87134840464045
0.91783567142485 0.87325507510804
0.919839679438878 0.875161745575631
0.921843687452906 0.877068416043222
0.923847695466934 0.878975086510813
0.925851703480962 0.880881756978404
0.92785571149499 0.882788427445995
0.929859719509018 0.884695097913586
0.931863727523046 0.886601768381176
0.933867735537074 0.888508438848767
0.935871743551102 0.890415109316358
0.93787575156513 0.892321779783949
0.939879759579158 0.89422845025154
0.941883767593186 0.896135120719131
0.943887775607214 0.898041791186722
0.945891783621243 0.899948461654313
0.947895791635271 0.901855132121903
0.949899799649299 0.903761802589494
0.951903807663327 0.905668473057085
0.953907815677355 0.907575143524676
0.955911823691383 0.909481813992267
0.957915831705411 0.911388484459858
0.959919839719439 0.913295154927448
0.961923847733467 0.915201825395039
0.963927855747495 0.91710849586263
0.965931863761523 0.919015166330221
0.967935871775551 0.920921836797812
0.969939879789579 0.922828507265403
0.971943887803607 0.924735177732994
0.973947895817635 0.926641848200584
0.975951903831663 0.928548518668175
0.977955911845691 0.930455189135766
0.97995991985972 0.932361859603357
0.981963927873748 0.934268530070948
0.983967935887776 0.936175200538539
0.985971943901804 0.938081871006129
0.987975951915832 0.93998854147372
0.98997995992986 0.941895211941311
0.991983967943888 0.943801882408902
0.993987975957916 0.945708552876493
0.995991983971944 0.947615223344084
0.997995991985972 0.949521893811675
1 0.951428564279265
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 7.23913039685586e-10
0.00200400901402806 0.00145072825690236
0.00400801702805611 0.00290145578989169
0.00601202504208417 0.00435218332288101
0.00801603305611222 0.00580291085587034
0.0100200410701403 0.00725363838885966
0.0120240490841683 0.00870436592184899
0.0140280570981964 0.0101550934548383
0.0160320651122245 0.0116058209878276
0.0180360731262525 0.013056548520817
0.0200400811402806 0.0145072760538063
0.0220440891543086 0.0159580035867956
0.0240480971683367 0.0174087311197849
0.0260521051823647 0.0188594586527743
0.0280561131963928 0.0203101861857636
0.0300601212104208 0.0217609137187529
0.0320641292244489 0.0232116412517422
0.034068137238477 0.0246623687847316
0.036072145252505 0.0261130963177209
0.0380761532665331 0.0275638238507102
0.0400801612805611 0.0290145513836995
0.0420841692945892 0.0304652789166889
0.0440881773086172 0.0319160064496782
0.0460921853226453 0.0333667339826675
0.0480961933366734 0.0348174615156568
0.0501002013507014 0.0362681890486462
0.0521042093647295 0.0377189165816355
0.0541082173787575 0.0391696441146248
0.0561122253927856 0.0406203716476141
0.0581162334068136 0.0420710991806035
0.0601202414208417 0.0435218267135928
0.0621242494348697 0.0449725542465821
0.0641282574488978 0.0464232817795714
0.0661322654629259 0.0478740093125608
0.0681362734769539 0.0493247368455501
0.070140281490982 0.0507754643785394
0.07214428950501 0.0522261919115287
0.0741482975190381 0.0536769194445181
0.0761523055330661 0.0551276469775074
0.0781563135470942 0.0565783745104967
0.0801603215611223 0.058029102043486
0.0821643295751503 0.0594798295764754
0.0841683375891784 0.0609305571094647
0.0861723456032064 0.062381284642454
0.0881763536172345 0.0638320121754433
0.0901803616312625 0.0652827397084327
0.0921843696452906 0.066733467241422
0.0941883776593186 0.0681841947744113
0.0961923856733467 0.0696349223074006
0.0981963936873748 0.07108564984039
0.100200401701403 0.0725363773733793
0.102204409715431 0.0739871049063686
0.104208417729459 0.0754378324393579
0.106212425743487 0.0768885599723473
0.108216433757515 0.0783392875053366
0.110220441771543 0.0797900150383259
0.112224449785571 0.0812407425713152
0.114228457799599 0.0826914701043046
0.116232465813627 0.0841421976372939
0.118236473827655 0.0855929251702832
0.120240481841683 0.0870436527032725
0.122244489855711 0.0884943802362619
0.124248497869739 0.0899451077692512
0.126252505883768 0.0913958353022405
0.128256513897796 0.0928465628352298
0.130260521911824 0.0942972903682192
0.132264529925852 0.0957480179012085
0.13426853793988 0.0971987454341978
0.136272545953908 0.0986494729671871
0.138276553967936 0.100100200500176
0.140280561981964 0.101550928033166
0.142284569995992 0.103001655566155
0.14428857801002 0.104452383099144
0.146292586024048 0.105903110632134
0.148296594038076 0.107353838165123
0.150300602052104 0.108804565698112
0.152304610066132 0.110255293231102
0.15430861808016 0.111706020764091
0.156312626094188 0.11315674829708
0.158316634108216 0.11460747583007
0.160320642122245 0.116058203363059
0.162324650136273 0.117508930896048
0.164328658150301 0.118959658429038
0.166332666164329 0.120410385962027
0.168336674178357 0.121861113495016
0.170340682192385 0.123311841028006
0.172344690206413 0.124762568560995
0.174348698220441 0.126213296093984
0.176352706234469 0.127664023626974
0.178356714248497 0.129114751159963
0.180360722262525 0.130565478692952
0.182364730276553 0.132016206225942
0.184368738290581 0.133466933758931
0.186372746304609 0.13491766129192
0.188376754318637 0.13636838882491
0.190380762332665 0.137819116357899
0.192384770346693 0.139269843890888
0.194388778360721 0.140720571423878
0.19639278637475 0.142171298956867
0.198396794388778 0.143622026489856
0.200400802402806 0.145072754022846
0.202404810416834 0.146523481555835
0.204408818430862 0.147974209088824
0.20641282644489 0.149424936621813
0.208416834458918 0.150875664154803
0.210420842472946 0.152326391687792
0.212424850486974 0.153777119220781
0.214428858501002 0.155227846753771
0.21643286651503 0.15667857428676
0.218436874529058 0.158129301819749
0.220440882543086 0.159580029352739
0.222444890557114 0.161030756885728
0.224448898571142 0.162481484418717
0.22645290658517 0.163932211951707
0.228456914599198 0.165382939484696
0.230460922613226 0.166833667017685
0.232464930627255 0.168284394550675
0.234468938641283 0.169735122083664
0.236472946655311 0.171185849616653
0.238476954669339 0.172636577149643
0.240480962683367 0.174087304682632
0.242484970697395 0.175538032215621
0.244488978711423 0.176988759748611
0.246492986725451 0.1784394872816
0.248496994739479 0.179890214814589
0.250501002753507 0.181340942347579
0.252505010767535 0.182791669880568
0.254509018781563 0.184242397413557
0.256513026795591 0.185693124946547
0.258517034809619 0.187143852479536
0.260521042823647 0.188594580012525
0.262525050837675 0.190045307545515
0.264529058851703 0.191496035078504
0.266533066865732 0.192946762611493
0.26853707487976 0.194397490144483
0.270541082893788 0.195848217677472
0.272545090907816 0.197298945210461
0.274549098921844 0.198749672743451
0.276553106935872 0.20020040027644
0.2785571149499 0.201651127809429
0.280561122963928 0.203101855342419
0.282565130977956 0.204552582875408
0.284569138991984 0.206003310408397
0.286573147006012 0.207454037941387
0.28857715502004 0.208904765474376
0.290581163034068 0.210355493007365
0.292585171048096 0.211806220540354
0.294589179062124 0.213256948073344
0.296593187076152 0.214707675606333
0.29859719509018 0.216158403139322
0.300601203104208 0.217609130672312
0.302605211118237 0.219059858205301
0.304609219132265 0.22051058573829
0.306613227146293 0.22196131327128
0.308617235160321 0.223412040804269
0.310621243174349 0.224862768337258
0.312625251188377 0.226313495870248
0.314629259202405 0.227764223403237
0.316633267216433 0.229214950936226
0.318637275230461 0.230665678469216
0.320641283244489 0.232116406002205
0.322645291258517 0.233567133535194
0.324649299272545 0.235017861068184
0.326653307286573 0.236468588601173
0.328657315300601 0.237919316134162
0.330661323314629 0.239370043667152
0.332665331328657 0.240820771200141
0.334669339342685 0.24227149873313
0.336673347356714 0.24372222626612
0.338677355370742 0.245172953799109
0.34068136338477 0.246623681332098
0.342685371398798 0.248074408865088
0.344689379412826 0.249525136398077
0.346693387426854 0.250975863931066
0.348697395440882 0.252426591464056
0.35070140345491 0.253877318997045
0.352705411468938 0.255328046530034
0.354709419482966 0.256778774063024
0.356713427496994 0.258229501596013
0.358717435511022 0.259680229129002
0.36072144352505 0.261130956661992
0.362725451539078 0.262581684194981
0.364729459553106 0.26403241172797
0.366733467567134 0.26548313926096
0.368737475581162 0.266933866793949
0.37074148359519 0.268384594326938
0.372745491609218 0.269835321859927
0.374749499623247 0.271286049392917
0.376753507637275 0.272736776925906
0.378757515651303 0.274187504458895
0.380761523665331 0.275638231991885
0.382765531679359 0.277088959524874
0.384769539693387 0.278539687057863
0.386773547707415 0.279990414590853
0.388777555721443 0.281441142123842
0.390781563735471 0.282891869656831
0.392785571749499 0.284342597189821
0.394789579763527 0.28579332472281
0.396793587777555 0.287244052255799
0.398797595791583 0.288694779788789
0.400801603805611 0.290145507321778
0.402805611819639 0.291596234854767
0.404809619833667 0.293046962387757
0.406813627847695 0.294497689920746
0.408817635861724 0.295948417453735
0.410821643875752 0.297399144986725
0.41282565188978 0.298849872519714
0.414829659903808 0.300300600052703
0.416833667917836 0.301751327585693
0.418837675931864 0.303202055118682
0.420841683945892 0.304652782651671
0.42284569195992 0.306103510184661
0.424849699973948 0.30755423771765
0.426853707987976 0.309004965250639
0.428857716002004 0.310455692783629
0.430861724016032 0.311906420316618
0.43286573203006 0.313357147849607
0.434869740044088 0.314807875382597
0.436873748058116 0.316258602915586
0.438877756072144 0.317709330448575
0.440881764086172 0.319160057981565
0.4428857721002 0.320610785514554
0.444889780114229 0.322061513047543
0.446893788128257 0.323512240580533
0.448897796142285 0.324962968113522
0.450901804156313 0.326413695646511
0.452905812170341 0.3278644231795
0.454909820184369 0.32931515071249
0.456913828198397 0.330765878245479
0.458917836212425 0.332216605778468
0.460921844226453 0.333667333311458
0.462925852240481 0.335118060844447
0.464929860254509 0.336568788377436
0.466933868268537 0.338019515910426
0.468937876282565 0.339470243443415
0.470941884296593 0.340920970976404
0.472945892310621 0.342371698509394
0.474949900324649 0.343822426042383
0.476953908338677 0.345273153575372
0.478957916352706 0.346723881108362
0.480961924366734 0.348174608641351
0.482965932380762 0.34962533617434
0.48496994039479 0.35107606370733
0.486973948408818 0.352526791240319
0.488977956422846 0.353977518773308
0.490981964436874 0.355428246306298
0.492985972450902 0.356878973839287
0.49498998046493 0.358329701372276
0.496993988478958 0.359780428905266
0.498997996492986 0.361231156438255
0.501002004507014 0.362681883971244
0.503006012521042 0.364132611504234
0.50501002053507 0.365583339037223
0.507014028549098 0.367034066570212
0.509018036563126 0.368484794103202
0.511022044577154 0.369935521636191
0.513026052591182 0.37138624916918
0.51503006060521 0.372836976702169
0.517034068619239 0.374287704235159
0.519038076633267 0.375738431768148
0.521042084647295 0.377189159301137
0.523046092661323 0.378639886834127
0.525050100675351 0.380090614367116
0.527054108689379 0.381541341900105
0.529058116703407 0.382992069433095
0.531062124717435 0.384442796966084
0.533066132731463 0.385893524499073
0.535070140745491 0.387344252032063
0.537074148759519 0.388794979565052
0.539078156773547 0.390245707098041
0.541082164787575 0.391696434631031
0.543086172801603 0.39314716216402
0.545090180815631 0.394597889697009
0.547094188829659 0.396048617229999
0.549098196843687 0.397499344762988
0.551102204857715 0.398950072295977
0.553106212871744 0.400400799828967
0.555110220885772 0.401851527361956
0.5571142288998 0.403302254894945
0.559118236913828 0.404752982427935
0.561122244927856 0.406203709960924
0.563126252941884 0.407654437493913
0.565130260955912 0.409105165026903
0.56713426896994 0.410555892559892
0.569138276983968 0.412006620092881
0.571142284997996 0.413457347625871
0.573146293012024 0.41490807515886
0.575150301026052 0.416358802691849
0.57715430904008 0.417809530224839
0.579158317054108 0.419260257757828
0.581162325068136 0.420710985290817
0.583166333082164 0.422161712823807
0.585170341096192 0.423612440356796
0.58717434911022 0.425063167889785
0.589178357124248 0.426513895422775
0.591182365138277 0.427964622955764
0.593186373152305 0.429415350488753
0.595190381166333 0.430866078021743
0.597194389180361 0.432316805554732
0.599198397194389 0.433767533087721
0.601202405208417 0.43521826062071
0.603206413222445 0.4366689881537
0.605210421236473 0.438119715686689
0.607214429250501 0.439570443219678
0.609218437264529 0.441021170752668
0.611222445278557 0.442471898285657
0.613226453292585 0.443922625818646
0.615230461306613 0.445373353351636
0.617234469320641 0.446824080884625
0.619238477334669 0.448274808417614
0.621242485348697 0.449725535950604
0.623246493362726 0.451176263483593
0.625250501376754 0.452626991016582
0.627254509390782 0.454077718549572
0.62925851740481 0.455528446082561
0.631262525418838 0.45697917361555
0.633266533432866 0.45842990114854
0.635270541446894 0.459880628681529
0.637274549460922 0.461331356214518
0.63927855747495 0.462782083747508
0.641282565488978 0.464232811280497
0.643286573503006 0.465683538813486
0.645290581517034 0.467134266346476
0.647294589531062 0.468584993879465
0.64929859754509 0.470035721412454
0.651302605559118 0.471486448945444
0.653306613573146 0.472937176478433
0.655310621587174 0.474387904011422
0.657314629601202 0.475838631544412
0.65931863761523 0.477289359077401
0.661322645629259 0.47874008661039
0.663326653643287 0.480190814143379
0.665330661657315 0.481641541676369
0.667334669671343 0.483092269209358
0.669338677685371 0.484542996742348
0.671342685699399 0.485993724275337
0.673346693713427 0.487444451808326
0.675350701727455 0.488895179341315
0.677354709741483 0.490345906874305
0.679358717755511 0.491796634407294
0.681362725769539 0.493247361940284
0.683366733783567 0.494698089473273
0.685370741797595 0.496148817006262
0.687374749811623 0.497599544539251
0.689378757825651 0.499050272072241
0.691382765839679 0.50050099960523
0.693386773853708 0.501951727138219
0.695390781867736 0.503402454671209
0.697394789881764 0.504853182204198
0.699398797895792 0.506303909737187
0.70140280590982 0.507754637270177
0.703406813923848 0.509205364803166
0.705410821937876 0.510656092336155
0.707414829951904 0.512106819869145
0.709418837965932 0.513557547402134
0.71142284597996 0.515008274935123
0.713426853993988 0.516459002468113
0.715430862008016 0.517909730001102
0.717434870022044 0.519360457534091
0.719438878036072 0.520811185067081
0.7214428860501 0.52226191260007
0.723446894064128 0.523712640133059
0.725450902078156 0.525163367666049
0.727454910092184 0.526614095199038
0.729458918106212 0.528064822732027
0.731462926120241 0.529515550265017
0.733466934134269 0.530966277798006
0.735470942148297 0.532417005330995
0.737474950162325 0.533867732863985
0.739478958176353 0.535318460396974
0.741482966190381 0.536769187929963
0.743486974204409 0.538219915462953
0.745490982218437 0.539670642995942
0.747494990232465 0.541121370528931
0.749498998246493 0.542572098061921
0.751503006260521 0.54402282559491
0.753507014274549 0.545473553127899
0.755511022288577 0.546924280660888
0.757515030302605 0.548375008193878
0.759519038316633 0.549825735726867
0.761523046330661 0.551276463259856
0.763527054344689 0.552727190792846
0.765531062358717 0.554177918325835
0.767535070372746 0.555628645858824
0.769539078386774 0.557079373391814
0.771543086400802 0.558530100924803
0.77354709441483 0.559980828457792
0.775551102428858 0.561431555990782
0.777555110442886 0.562882283523771
0.779559118456914 0.56433301105676
0.781563126470942 0.56578373858975
0.78356713448497 0.567234466122739
0.785571142498998 0.568685193655728
0.787575150513026 0.570135921188718
0.789579158527054 0.571586648721707
0.791583166541082 0.573037376254696
0.79358717455511 0.574488103787686
0.795591182569138 0.575938831320675
0.797595190583166 0.577389558853664
0.799599198597194 0.578840286386654
0.801603206611223 0.580291013919643
0.803607214625251 0.581741741452632
0.805611222639279 0.583192468985622
0.807615230653307 0.584643196518611
0.809619238667335 0.5860939240516
0.811623246681363 0.58754465158459
0.813627254695391 0.588995379117579
0.815631262709419 0.590446106650568
0.817635270723447 0.591896834183558
0.819639278737475 0.593347561716547
0.821643286751503 0.594798289249536
0.823647294765531 0.596249016782526
0.825651302779559 0.597699744315515
0.827655310793587 0.599150471848504
0.829659318807615 0.600601199381494
0.831663326821643 0.602051926914483
0.833667334835671 0.603502654447472
0.835671342849699 0.604953381980461
0.837675350863727 0.606404109513451
0.839679358877756 0.60785483704644
0.841683366891784 0.609305564579429
0.843687374905812 0.610756292112419
0.84569138291984 0.612207019645408
0.847695390933868 0.613657747178397
0.849699398947896 0.615108474711387
0.851703406961924 0.616559202244376
0.853707414975952 0.618009929777365
0.85571142298998 0.619460657310355
0.857715431004008 0.620911384843344
0.859719439018036 0.622362112376333
0.861723447032064 0.623812839909323
0.863727455046092 0.625263567442312
0.86573146306012 0.626714294975301
0.867735471074148 0.628165022508291
0.869739479088176 0.62961575004128
0.871743487102205 0.631066477574269
0.873747495116233 0.632517205107259
0.875751503130261 0.633967932640248
0.877755511144289 0.635418660173237
0.879759519158317 0.636869387706227
0.881763527172345 0.638320115239216
0.883767535186373 0.639770842772205
0.885771543200401 0.641221570305195
0.887775551214429 0.642672297838184
0.889779559228457 0.644123025371173
0.891783567242485 0.645573752904163
0.893787575256513 0.647024480437152
0.895791583270541 0.648475207970141
0.897795591284569 0.649925935503131
0.899799599298597 0.65137666303612
0.901803607312625 0.652827390569109
0.903807615326653 0.654278118102098
0.905811623340681 0.655728845635088
0.907815631354709 0.657179573168077
0.909819639368738 0.658630300701067
0.911823647382766 0.660081028234056
0.913827655396794 0.661531755767045
0.915831663410822 0.662982483300034
0.91783567142485 0.664433210833024
0.919839679438878 0.665883938366013
0.921843687452906 0.667334665899002
0.923847695466934 0.668785393431992
0.925851703480962 0.670236120964981
0.92785571149499 0.67168684849797
0.929859719509018 0.67313757603096
0.931863727523046 0.674588303563949
0.933867735537074 0.676039031096938
0.935871743551102 0.677489758629928
0.93787575156513 0.678940486162917
0.939879759579158 0.680391213695906
0.941883767593186 0.681841941228896
0.943887775607214 0.683292668761885
0.945891783621243 0.684743396294874
0.947895791635271 0.686194123827864
0.949899799649299 0.687644851360853
0.951903807663327 0.689095578893842
0.953907815677355 0.690546306426832
0.955911823691383 0.691997033959821
0.957915831705411 0.69344776149281
0.959919839719439 0.6948984890258
0.961923847733467 0.696349216558789
0.963927855747495 0.697799944091778
0.965931863761523 0.699250671624768
0.967935871775551 0.700701399157757
0.969939879789579 0.702152126690746
0.971943887803607 0.703602854223736
0.973947895817635 0.705053581756725
0.975951903831663 0.706504309289714
0.977955911845691 0.707955036822704
0.97995991985972 0.709405764355693
0.981963927873748 0.710856491888682
0.983967935887776 0.712307219421672
0.985971943901804 0.713757946954661
0.987975951915832 0.71520867448765
0.98997995992986 0.716659402020639
0.991983967943888 0.718110129553629
0.993987975957916 0.719560857086618
0.995991983971944 0.721011584619607
0.997995991985972 0.722462312152597
1 0.723913039685586
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.89705880934234e-10
0.00200400901402806 0.000981374999614756
0.00400801702805611 0.00196274950952363
0.00601202504208417 0.00294412401943251
0.00801603305611222 0.00392549852934138
0.0100200410701403 0.00490687303925026
0.0120240490841683 0.00588824754915913
0.0140280570981964 0.00686962205906801
0.0160320651122245 0.00785099656897688
0.0180360731262525 0.00883237107888576
0.0200400811402806 0.00981374558879463
0.0220440891543086 0.0107951200987035
0.0240480971683367 0.0117764946086124
0.0260521051823647 0.0127578691185213
0.0280561131963928 0.0137392436284301
0.0300601212104208 0.014720618138339
0.0320641292244489 0.0157019926482479
0.034068137238477 0.0166833671581568
0.036072145252505 0.0176647416680656
0.0380761532665331 0.0186461161779745
0.0400801612805611 0.0196274906878834
0.0420841692945892 0.0206088651977923
0.0440881773086172 0.0215902397077011
0.0460921853226453 0.02257161421761
0.0480961933366734 0.0235529887275189
0.0501002013507014 0.0245343632374278
0.0521042093647295 0.0255157377473366
0.0541082173787575 0.0264971122572455
0.0561122253927856 0.0274784867671544
0.0581162334068136 0.0284598612770633
0.0601202414208417 0.0294412357869721
0.0621242494348697 0.030422610296881
0.0641282574488978 0.0314039848067899
0.0661322654629259 0.0323853593166988
0.0681362734769539 0.0333667338266076
0.070140281490982 0.0343481083365165
0.07214428950501 0.0353294828464254
0.0741482975190381 0.0363108573563343
0.0761523055330661 0.0372922318662431
0.0781563135470942 0.038273606376152
0.0801603215611223 0.0392549808860609
0.0821643295751503 0.0402363553959698
0.0841683375891784 0.0412177299058786
0.0861723456032064 0.0421991044157875
0.0881763536172345 0.0431804789256964
0.0901803616312625 0.0441618534356053
0.0921843696452906 0.0451432279455141
0.0941883776593186 0.046124602455423
0.0961923856733467 0.0471059769653319
0.0981963936873748 0.0480873514752408
0.100200401701403 0.0490687259851496
0.102204409715431 0.0500501004950585
0.104208417729459 0.0510314750049674
0.106212425743487 0.0520128495148763
0.108216433757515 0.0529942240247851
0.110220441771543 0.053975598534694
0.112224449785571 0.0549569730446029
0.114228457799599 0.0559383475545118
0.116232465813627 0.0569197220644206
0.118236473827655 0.0579010965743295
0.120240481841683 0.0588824710842384
0.122244489855711 0.0598638455941473
0.124248497869739 0.0608452201040561
0.126252505883768 0.061826594613965
0.128256513897796 0.0628079691238739
0.130260521911824 0.0637893436337828
0.132264529925852 0.0647707181436916
0.13426853793988 0.0657520926536005
0.136272545953908 0.0667334671635094
0.138276553967936 0.0677148416734183
0.140280561981964 0.0686962161833271
0.142284569995992 0.069677590693236
0.14428857801002 0.0706589652031449
0.146292586024048 0.0716403397130538
0.148296594038076 0.0726217142229626
0.150300602052104 0.0736030887328715
0.152304610066132 0.0745844632427804
0.15430861808016 0.0755658377526893
0.156312626094188 0.0765472122625981
0.158316634108216 0.077528586772507
0.160320642122245 0.0785099612824159
0.162324650136273 0.0794913357923248
0.164328658150301 0.0804727103022336
0.166332666164329 0.0814540848121425
0.168336674178357 0.0824354593220514
0.170340682192385 0.0834168338319603
0.172344690206413 0.0843982083418691
0.174348698220441 0.085379582851778
0.176352706234469 0.0863609573616869
0.178356714248497 0.0873423318715957
0.180360722262525 0.0883237063815046
0.182364730276553 0.0893050808914135
0.184368738290581 0.0902864554013224
0.186372746304609 0.0912678299112313
0.188376754318637 0.0922492044211401
0.190380762332665 0.093230578931049
0.192384770346693 0.0942119534409579
0.194388778360721 0.0951933279508668
0.19639278637475 0.0961747024607756
0.198396794388778 0.0971560769706845
0.200400802402806 0.0981374514805934
0.202404810416834 0.0991188259905023
0.204408818430862 0.100100200500411
0.20641282644489 0.10108157501032
0.208416834458918 0.102062949520229
0.210420842472946 0.103044324030138
0.212424850486974 0.104025698540047
0.214428858501002 0.105007073049956
0.21643286651503 0.105988447559864
0.218436874529058 0.106969822069773
0.220440882543086 0.107951196579682
0.222444890557114 0.108932571089591
0.224448898571142 0.1099139455995
0.22645290658517 0.110895320109409
0.228456914599198 0.111876694619318
0.230460922613226 0.112858069129227
0.232464930627255 0.113839443639135
0.234468938641283 0.114820818149044
0.236472946655311 0.115802192658953
0.238476954669339 0.116783567168862
0.240480962683367 0.117764941678771
0.242484970697395 0.11874631618868
0.244488978711423 0.119727690698589
0.246492986725451 0.120709065208498
0.248496994739479 0.121690439718406
0.250501002753507 0.122671814228315
0.252505010767535 0.123653188738224
0.254509018781563 0.124634563248133
0.256513026795591 0.125615937758042
0.258517034809619 0.126597312267951
0.260521042823647 0.12757868677786
0.262525050837675 0.128560061287769
0.264529058851703 0.129541435797677
0.266533066865732 0.130522810307586
0.26853707487976 0.131504184817495
0.270541082893788 0.132485559327404
0.272545090907816 0.133466933837313
0.274549098921844 0.134448308347222
0.276553106935872 0.135429682857131
0.2785571149499 0.13641105736704
0.280561122963928 0.137392431876948
0.282565130977956 0.138373806386857
0.284569138991984 0.139355180896766
0.286573147006012 0.140336555406675
0.28857715502004 0.141317929916584
0.290581163034068 0.142299304426493
0.292585171048096 0.143280678936402
0.294589179062124 0.144262053446311
0.296593187076152 0.145243427956219
0.29859719509018 0.146224802466128
0.300601203104208 0.147206176976037
0.302605211118237 0.148187551485946
0.304609219132265 0.149168925995855
0.306613227146293 0.150150300505764
0.308617235160321 0.151131675015673
0.310621243174349 0.152113049525582
0.312625251188377 0.15309442403549
0.314629259202405 0.154075798545399
0.316633267216433 0.155057173055308
0.318637275230461 0.156038547565217
0.320641283244489 0.157019922075126
0.322645291258517 0.158001296585035
0.324649299272545 0.158982671094944
0.326653307286573 0.159964045604853
0.328657315300601 0.160945420114761
0.330661323314629 0.16192679462467
0.332665331328657 0.162908169134579
0.334669339342685 0.163889543644488
0.336673347356714 0.164870918154397
0.338677355370742 0.165852292664306
0.34068136338477 0.166833667174215
0.342685371398798 0.167815041684124
0.344689379412826 0.168796416194032
0.346693387426854 0.169777790703941
0.348697395440882 0.17075916521385
0.35070140345491 0.171740539723759
0.352705411468938 0.172721914233668
0.354709419482966 0.173703288743577
0.356713427496994 0.174684663253486
0.358717435511022 0.175666037763395
0.36072144352505 0.176647412273303
0.362725451539078 0.177628786783212
0.364729459553106 0.178610161293121
0.366733467567134 0.17959153580303
0.368737475581162 0.180572910312939
0.37074148359519 0.181554284822848
0.372745491609218 0.182535659332757
0.374749499623247 0.183517033842666
0.376753507637275 0.184498408352574
0.378757515651303 0.185479782862483
0.380761523665331 0.186461157372392
0.382765531679359 0.187442531882301
0.384769539693387 0.18842390639221
0.386773547707415 0.189405280902119
0.388777555721443 0.190386655412028
0.390781563735471 0.191368029921937
0.392785571749499 0.192349404431845
0.394789579763527 0.193330778941754
0.396793587777555 0.194312153451663
0.398797595791583 0.195293527961572
0.400801603805611 0.196274902471481
0.402805611819639 0.19725627698139
0.404809619833667 0.198237651491299
0.406813627847695 0.199219026001208
0.408817635861724 0.200200400511116
0.410821643875752 0.201181775021025
0.41282565188978 0.202163149530934
0.414829659903808 0.203144524040843
0.416833667917836 0.204125898550752
0.418837675931864 0.205107273060661
0.420841683945892 0.20608864757057
0.42284569195992 0.207070022080479
0.424849699973948 0.208051396590387
0.426853707987976 0.209032771100296
0.428857716002004 0.210014145610205
0.430861724016032 0.210995520120114
0.43286573203006 0.211976894630023
0.434869740044088 0.212958269139932
0.436873748058116 0.213939643649841
0.438877756072144 0.21492101815975
0.440881764086172 0.215902392669658
0.4428857721002 0.216883767179567
0.444889780114229 0.217865141689476
0.446893788128257 0.218846516199385
0.448897796142285 0.219827890709294
0.450901804156313 0.220809265219203
0.452905812170341 0.221790639729112
0.454909820184369 0.222772014239021
0.456913828198397 0.223753388748929
0.458917836212425 0.224734763258838
0.460921844226453 0.225716137768747
0.462925852240481 0.226697512278656
0.464929860254509 0.227678886788565
0.466933868268537 0.228660261298474
0.468937876282565 0.229641635808383
0.470941884296593 0.230623010318292
0.472945892310621 0.2316043848282
0.474949900324649 0.232585759338109
0.476953908338677 0.233567133848018
0.478957916352706 0.234548508357927
0.480961924366734 0.235529882867836
0.482965932380762 0.236511257377745
0.48496994039479 0.237492631887654
0.486973948408818 0.238474006397562
0.488977956422846 0.239455380907471
0.490981964436874 0.24043675541738
0.492985972450902 0.241418129927289
0.49498998046493 0.242399504437198
0.496993988478958 0.243380878947107
0.498997996492986 0.244362253457016
0.501002004507014 0.245343627966925
0.503006012521042 0.246325002476834
0.50501002053507 0.247306376986742
0.507014028549098 0.248287751496651
0.509018036563126 0.24926912600656
0.511022044577154 0.250250500516469
0.513026052591182 0.251231875026378
0.51503006060521 0.252213249536287
0.517034068619239 0.253194624046196
0.519038076633267 0.254175998556104
0.521042084647295 0.255157373066013
0.523046092661323 0.256138747575922
0.525050100675351 0.257120122085831
0.527054108689379 0.25810149659574
0.529058116703407 0.259082871105649
0.531062124717435 0.260064245615558
0.533066132731463 0.261045620125467
0.535070140745491 0.262026994635375
0.537074148759519 0.263008369145284
0.539078156773547 0.263989743655193
0.541082164787575 0.264971118165102
0.543086172801603 0.265952492675011
0.545090180815631 0.26693386718492
0.547094188829659 0.267915241694829
0.549098196843687 0.268896616204738
0.551102204857715 0.269877990714646
0.553106212871744 0.270859365224555
0.555110220885772 0.271840739734464
0.5571142288998 0.272822114244373
0.559118236913828 0.273803488754282
0.561122244927856 0.274784863264191
0.563126252941884 0.2757662377741
0.565130260955912 0.276747612284009
0.56713426896994 0.277728986793917
0.569138276983968 0.278710361303826
0.571142284997996 0.279691735813735
0.573146293012024 0.280673110323644
0.575150301026052 0.281654484833553
0.57715430904008 0.282635859343462
0.579158317054108 0.283617233853371
0.581162325068136 0.28459860836328
0.583166333082164 0.285579982873188
0.585170341096192 0.286561357383097
0.58717434911022 0.287542731893006
0.589178357124248 0.288524106402915
0.591182365138277 0.289505480912824
0.593186373152305 0.290486855422733
0.595190381166333 0.291468229932642
0.597194389180361 0.292449604442551
0.599198397194389 0.29343097895246
0.601202405208417 0.294412353462368
0.603206413222445 0.295393727972277
0.605210421236473 0.296375102482186
0.607214429250501 0.297356476992095
0.609218437264529 0.298337851502004
0.611222445278557 0.299319226011913
0.613226453292585 0.300300600521822
0.615230461306613 0.30128197503173
0.617234469320641 0.302263349541639
0.619238477334669 0.303244724051548
0.621242485348697 0.304226098561457
0.623246493362726 0.305207473071366
0.625250501376754 0.306188847581275
0.627254509390782 0.307170222091184
0.62925851740481 0.308151596601093
0.631262525418838 0.309132971111002
0.633266533432866 0.31011434562091
0.635270541446894 0.311095720130819
0.637274549460922 0.312077094640728
0.63927855747495 0.313058469150637
0.641282565488978 0.314039843660546
0.643286573503006 0.315021218170455
0.645290581517034 0.316002592680364
0.647294589531062 0.316983967190272
0.64929859754509 0.317965341700181
0.651302605559118 0.31894671621009
0.653306613573146 0.319928090719999
0.655310621587174 0.320909465229908
0.657314629601202 0.321890839739817
0.65931863761523 0.322872214249726
0.661322645629259 0.323853588759635
0.663326653643287 0.324834963269543
0.665330661657315 0.325816337779452
0.667334669671343 0.326797712289361
0.669338677685371 0.32777908679927
0.671342685699399 0.328760461309179
0.673346693713427 0.329741835819088
0.675350701727455 0.330723210328997
0.677354709741483 0.331704584838906
0.679358717755511 0.332685959348814
0.681362725769539 0.333667333858723
0.683366733783567 0.334648708368632
0.685370741797595 0.335630082878541
0.687374749811623 0.33661145738845
0.689378757825651 0.337592831898359
0.691382765839679 0.338574206408268
0.693386773853708 0.339555580918177
0.695390781867736 0.340536955428085
0.697394789881764 0.341518329937994
0.699398797895792 0.342499704447903
0.70140280590982 0.343481078957812
0.703406813923848 0.344462453467721
0.705410821937876 0.34544382797763
0.707414829951904 0.346425202487539
0.709418837965932 0.347406576997448
0.71142284597996 0.348387951507357
0.713426853993988 0.349369326017265
0.715430862008016 0.350350700527174
0.717434870022044 0.351332075037083
0.719438878036072 0.352313449546992
0.7214428860501 0.353294824056901
0.723446894064128 0.35427619856681
0.725450902078156 0.355257573076719
0.727454910092184 0.356238947586627
0.729458918106212 0.357220322096536
0.731462926120241 0.358201696606445
0.733466934134269 0.359183071116354
0.735470942148297 0.360164445626263
0.737474950162325 0.361145820136172
0.739478958176353 0.362127194646081
0.741482966190381 0.36310856915599
0.743486974204409 0.364089943665899
0.745490982218437 0.365071318175807
0.747494990232465 0.366052692685716
0.749498998246493 0.367034067195625
0.751503006260521 0.368015441705534
0.753507014274549 0.368996816215443
0.755511022288577 0.369978190725352
0.757515030302605 0.370959565235261
0.759519038316633 0.37194093974517
0.761523046330661 0.372922314255078
0.763527054344689 0.373903688764987
0.765531062358717 0.374885063274896
0.767535070372746 0.375866437784805
0.769539078386774 0.376847812294714
0.771543086400802 0.377829186804623
0.77354709441483 0.378810561314532
0.775551102428858 0.37979193582444
0.777555110442886 0.380773310334349
0.779559118456914 0.381754684844258
0.781563126470942 0.382736059354167
0.78356713448497 0.383717433864076
0.785571142498998 0.384698808373985
0.787575150513026 0.385680182883894
0.789579158527054 0.386661557393803
0.791583166541082 0.387642931903711
0.79358717455511 0.38862430641362
0.795591182569138 0.389605680923529
0.797595190583166 0.390587055433438
0.799599198597194 0.391568429943347
0.801603206611223 0.392549804453256
0.803607214625251 0.393531178963165
0.805611222639279 0.394512553473074
0.807615230653307 0.395493927982982
0.809619238667335 0.396475302492891
0.811623246681363 0.3974566770028
0.813627254695391 0.398438051512709
0.815631262709419 0.399419426022618
0.817635270723447 0.400400800532527
0.819639278737475 0.401382175042436
0.821643286751503 0.402363549552345
0.823647294765531 0.403344924062253
0.825651302779559 0.404326298572162
0.827655310793587 0.405307673082071
0.829659318807615 0.40628904759198
0.831663326821643 0.407270422101889
0.833667334835671 0.408251796611798
0.835671342849699 0.409233171121707
0.837675350863727 0.410214545631616
0.839679358877756 0.411195920141525
0.841683366891784 0.412177294651433
0.843687374905812 0.413158669161342
0.84569138291984 0.414140043671251
0.847695390933868 0.41512141818116
0.849699398947896 0.416102792691069
0.851703406961924 0.417084167200978
0.853707414975952 0.418065541710887
0.85571142298998 0.419046916220795
0.857715431004008 0.420028290730704
0.859719439018036 0.421009665240613
0.861723447032064 0.421991039750522
0.863727455046092 0.422972414260431
0.86573146306012 0.42395378877034
0.867735471074148 0.424935163280249
0.869739479088176 0.425916537790158
0.871743487102205 0.426897912300067
0.873747495116233 0.427879286809975
0.875751503130261 0.428860661319884
0.877755511144289 0.429842035829793
0.879759519158317 0.430823410339702
0.881763527172345 0.431804784849611
0.883767535186373 0.43278615935952
0.885771543200401 0.433767533869429
0.887775551214429 0.434748908379337
0.889779559228457 0.435730282889246
0.891783567242485 0.436711657399155
0.893787575256513 0.437693031909064
0.895791583270541 0.438674406418973
0.897795591284569 0.439655780928882
0.899799599298597 0.440637155438791
0.901803607312625 0.4416185299487
0.903807615326653 0.442599904458608
0.905811623340681 0.443581278968517
0.907815631354709 0.444562653478426
0.909819639368738 0.445544027988335
0.911823647382766 0.446525402498244
0.913827655396794 0.447506777008153
0.915831663410822 0.448488151518062
0.91783567142485 0.449469526027971
0.919839679438878 0.450450900537879
0.921843687452906 0.451432275047788
0.923847695466934 0.452413649557697
0.925851703480962 0.453395024067606
0.92785571149499 0.454376398577515
0.929859719509018 0.455357773087424
0.931863727523046 0.456339147597333
0.933867735537074 0.457320522107242
0.935871743551102 0.45830189661715
0.93787575156513 0.459283271127059
0.939879759579158 0.460264645636968
0.941883767593186 0.461246020146877
0.943887775607214 0.462227394656786
0.945891783621243 0.463208769166695
0.947895791635271 0.464190143676604
0.949899799649299 0.465171518186513
0.951903807663327 0.466152892696421
0.953907815677355 0.46713426720633
0.955911823691383 0.468115641716239
0.957915831705411 0.469097016226148
0.959919839719439 0.470078390736057
0.961923847733467 0.471059765245966
0.963927855747495 0.472041139755875
0.965931863761523 0.473022514265784
0.967935871775551 0.474003888775692
0.969939879789579 0.474985263285601
0.971943887803607 0.47596663779551
0.973947895817635 0.476948012305419
0.975951903831663 0.477929386815328
0.977955911845691 0.478910761325237
0.97995991985972 0.479892135835146
0.981963927873748 0.480873510345055
0.983967935887776 0.481854884854963
0.985971943901804 0.482836259364872
0.987975951915832 0.483817633874781
0.98997995992986 0.48479900838469
0.991983967943888 0.485780382894599
0.993987975957916 0.486761757404508
0.995991983971944 0.487743131914417
0.997995991985972 0.488724506424326
1 0.489705880934234
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 3.46273829649471e-10
0.00200400901402806 0.000693935875939556
0.00400801702805611 0.00138787140560528
0.00601202504208417 0.00208180693527101
0.00801603305611222 0.00277574246493673
0.0100200410701403 0.00346967799460246
0.0120240490841683 0.00416361352426819
0.0140280570981964 0.00485754905393391
0.0160320651122245 0.00555148458359964
0.0180360731262525 0.00624542011326537
0.0200400811402806 0.00693935564293109
0.0220440891543086 0.00763329117259682
0.0240480971683367 0.00832722670226255
0.0260521051823647 0.00902116223192827
0.0280561131963928 0.009715097761594
0.0300601212104208 0.0104090332912597
0.0320641292244489 0.0111029688209255
0.034068137238477 0.0117969043505912
0.036072145252505 0.0124908398802569
0.0380761532665331 0.0131847754099226
0.0400801612805611 0.0138787109395884
0.0420841692945892 0.0145726464692541
0.0440881773086172 0.0152665819989198
0.0460921853226453 0.0159605175285855
0.0480961933366734 0.0166544530582513
0.0501002013507014 0.017348388587917
0.0521042093647295 0.0180423241175827
0.0541082173787575 0.0187362596472484
0.0561122253927856 0.0194301951769142
0.0581162334068136 0.0201241307065799
0.0601202414208417 0.0208180662362456
0.0621242494348697 0.0215120017659113
0.0641282574488978 0.0222059372955771
0.0661322654629259 0.0228998728252428
0.0681362734769539 0.0235938083549085
0.070140281490982 0.0242877438845743
0.07214428950501 0.02498167941424
0.0741482975190381 0.0256756149439057
0.0761523055330661 0.0263695504735714
0.0781563135470942 0.0270634860032372
0.0801603215611223 0.0277574215329029
0.0821643295751503 0.0284513570625686
0.0841683375891784 0.0291452925922343
0.0861723456032064 0.0298392281219001
0.0881763536172345 0.0305331636515658
0.0901803616312625 0.0312270991812315
0.0921843696452906 0.0319210347108972
0.0941883776593186 0.032614970240563
0.0961923856733467 0.0333089057702287
0.0981963936873748 0.0340028412998944
0.100200401701403 0.0346967768295601
0.102204409715431 0.0353907123592259
0.104208417729459 0.0360846478888916
0.106212425743487 0.0367785834185573
0.108216433757515 0.0374725189482231
0.110220441771543 0.0381664544778888
0.112224449785571 0.0388603900075545
0.114228457799599 0.0395543255372202
0.116232465813627 0.040248261066886
0.118236473827655 0.0409421965965517
0.120240481841683 0.0416361321262174
0.122244489855711 0.0423300676558831
0.124248497869739 0.0430240031855489
0.126252505883768 0.0437179387152146
0.128256513897796 0.0444118742448803
0.130260521911824 0.045105809774546
0.132264529925852 0.0457997453042118
0.13426853793988 0.0464936808338775
0.136272545953908 0.0471876163635432
0.138276553967936 0.047881551893209
0.140280561981964 0.0485754874228747
0.142284569995992 0.0492694229525404
0.14428857801002 0.0499633584822061
0.146292586024048 0.0506572940118718
0.148296594038076 0.0513512295415376
0.150300602052104 0.0520451650712033
0.152304610066132 0.052739100600869
0.15430861808016 0.0534330361305348
0.156312626094188 0.0541269716602005
0.158316634108216 0.0548209071898662
0.160320642122245 0.0555148427195319
0.162324650136273 0.0562087782491977
0.164328658150301 0.0569027137788634
0.166332666164329 0.0575966493085291
0.168336674178357 0.0582905848381948
0.170340682192385 0.0589845203678606
0.172344690206413 0.0596784558975263
0.174348698220441 0.060372391427192
0.176352706234469 0.0610663269568577
0.178356714248497 0.0617602624865235
0.180360722262525 0.0624541980161892
0.182364730276553 0.0631481335458549
0.184368738290581 0.0638420690755206
0.186372746304609 0.0645360046051864
0.188376754318637 0.0652299401348521
0.190380762332665 0.0659238756645178
0.192384770346693 0.0666178111941836
0.194388778360721 0.0673117467238493
0.19639278637475 0.068005682253515
0.198396794388778 0.0686996177831807
0.200400802402806 0.0693935533128465
0.202404810416834 0.0700874888425122
0.204408818430862 0.0707814243721779
0.20641282644489 0.0714753599018436
0.208416834458918 0.0721692954315094
0.210420842472946 0.0728632309611751
0.212424850486974 0.0735571664908408
0.214428858501002 0.0742511020205065
0.21643286651503 0.0749450375501723
0.218436874529058 0.075638973079838
0.220440882543086 0.0763329086095037
0.222444890557114 0.0770268441391695
0.224448898571142 0.0777207796688352
0.22645290658517 0.0784147151985009
0.228456914599198 0.0791086507281666
0.230460922613226 0.0798025862578324
0.232464930627255 0.0804965217874981
0.234468938641283 0.0811904573171638
0.236472946655311 0.0818843928468295
0.238476954669339 0.0825783283764953
0.240480962683367 0.083272263906161
0.242484970697395 0.0839661994358267
0.244488978711423 0.0846601349654924
0.246492986725451 0.0853540704951582
0.248496994739479 0.0860480060248239
0.250501002753507 0.0867419415544896
0.252505010767535 0.0874358770841554
0.254509018781563 0.0881298126138211
0.256513026795591 0.0888237481434868
0.258517034809619 0.0895176836731525
0.260521042823647 0.0902116192028183
0.262525050837675 0.090905554732484
0.264529058851703 0.0915994902621497
0.266533066865732 0.0922934257918154
0.26853707487976 0.0929873613214812
0.270541082893788 0.0936812968511469
0.272545090907816 0.0943752323808126
0.274549098921844 0.0950691679104784
0.276553106935872 0.0957631034401441
0.2785571149499 0.0964570389698098
0.280561122963928 0.0971509744994755
0.282565130977956 0.0978449100291413
0.284569138991984 0.098538845558807
0.286573147006012 0.0992327810884727
0.28857715502004 0.0999267166181384
0.290581163034068 0.100620652147804
0.292585171048096 0.10131458767747
0.294589179062124 0.102008523207136
0.296593187076152 0.102702458736801
0.29859719509018 0.103396394266467
0.300601203104208 0.104090329796133
0.302605211118237 0.104784265325799
0.304609219132265 0.105478200855464
0.306613227146293 0.10617213638513
0.308617235160321 0.106866071914796
0.310621243174349 0.107560007444461
0.312625251188377 0.108253942974127
0.314629259202405 0.108947878503793
0.316633267216433 0.109641814033459
0.318637275230461 0.110335749563124
0.320641283244489 0.11102968509279
0.322645291258517 0.111723620622456
0.324649299272545 0.112417556152122
0.326653307286573 0.113111491681787
0.328657315300601 0.113805427211453
0.330661323314629 0.114499362741119
0.332665331328657 0.115193298270784
0.334669339342685 0.11588723380045
0.336673347356714 0.116581169330116
0.338677355370742 0.117275104859782
0.34068136338477 0.117969040389447
0.342685371398798 0.118662975919113
0.344689379412826 0.119356911448779
0.346693387426854 0.120050846978445
0.348697395440882 0.12074478250811
0.35070140345491 0.121438718037776
0.352705411468938 0.122132653567442
0.354709419482966 0.122826589097107
0.356713427496994 0.123520524626773
0.358717435511022 0.124214460156439
0.36072144352505 0.124908395686105
0.362725451539078 0.12560233121577
0.364729459553106 0.126296266745436
0.366733467567134 0.126990202275102
0.368737475581162 0.127684137804767
0.37074148359519 0.128378073334433
0.372745491609218 0.129072008864099
0.374749499623247 0.129765944393765
0.376753507637275 0.13045987992343
0.378757515651303 0.131153815453096
0.380761523665331 0.131847750982762
0.382765531679359 0.132541686512428
0.384769539693387 0.133235622042093
0.386773547707415 0.133929557571759
0.388777555721443 0.134623493101425
0.390781563735471 0.13531742863109
0.392785571749499 0.136011364160756
0.394789579763527 0.136705299690422
0.396793587777555 0.137399235220088
0.398797595791583 0.138093170749753
0.400801603805611 0.138787106279419
0.402805611819639 0.139481041809085
0.404809619833667 0.140174977338751
0.406813627847695 0.140868912868416
0.408817635861724 0.141562848398082
0.410821643875752 0.142256783927748
0.41282565188978 0.142950719457413
0.414829659903808 0.143644654987079
0.416833667917836 0.144338590516745
0.418837675931864 0.145032526046411
0.420841683945892 0.145726461576076
0.42284569195992 0.146420397105742
0.424849699973948 0.147114332635408
0.426853707987976 0.147808268165074
0.428857716002004 0.148502203694739
0.430861724016032 0.149196139224405
0.43286573203006 0.149890074754071
0.434869740044088 0.150584010283736
0.436873748058116 0.151277945813402
0.438877756072144 0.151971881343068
0.440881764086172 0.152665816872734
0.4428857721002 0.153359752402399
0.444889780114229 0.154053687932065
0.446893788128257 0.154747623461731
0.448897796142285 0.155441558991397
0.450901804156313 0.156135494521062
0.452905812170341 0.156829430050728
0.454909820184369 0.157523365580394
0.456913828198397 0.158217301110059
0.458917836212425 0.158911236639725
0.460921844226453 0.159605172169391
0.462925852240481 0.160299107699057
0.464929860254509 0.160993043228722
0.466933868268537 0.161686978758388
0.468937876282565 0.162380914288054
0.470941884296593 0.16307484981772
0.472945892310621 0.163768785347385
0.474949900324649 0.164462720877051
0.476953908338677 0.165156656406717
0.478957916352706 0.165850591936382
0.480961924366734 0.166544527466048
0.482965932380762 0.167238462995714
0.48496994039479 0.16793239852538
0.486973948408818 0.168626334055045
0.488977956422846 0.169320269584711
0.490981964436874 0.170014205114377
0.492985972450902 0.170708140644043
0.49498998046493 0.171402076173708
0.496993988478958 0.172096011703374
0.498997996492986 0.17278994723304
0.501002004507014 0.173483882762705
0.503006012521042 0.174177818292371
0.50501002053507 0.174871753822037
0.507014028549098 0.175565689351703
0.509018036563126 0.176259624881368
0.511022044577154 0.176953560411034
0.513026052591182 0.1776474959407
0.51503006060521 0.178341431470365
0.517034068619239 0.179035367000031
0.519038076633267 0.179729302529697
0.521042084647295 0.180423238059363
0.523046092661323 0.181117173589028
0.525050100675351 0.181811109118694
0.527054108689379 0.18250504464836
0.529058116703407 0.183198980178026
0.531062124717435 0.183892915707691
0.533066132731463 0.184586851237357
0.535070140745491 0.185280786767023
0.537074148759519 0.185974722296688
0.539078156773547 0.186668657826354
0.541082164787575 0.18736259335602
0.543086172801603 0.188056528885686
0.545090180815631 0.188750464415351
0.547094188829659 0.189444399945017
0.549098196843687 0.190138335474683
0.551102204857715 0.190832271004349
0.553106212871744 0.191526206534014
0.555110220885772 0.19222014206368
0.5571142288998 0.192914077593346
0.559118236913828 0.193608013123011
0.561122244927856 0.194301948652677
0.563126252941884 0.194995884182343
0.565130260955912 0.195689819712009
0.56713426896994 0.196383755241674
0.569138276983968 0.19707769077134
0.571142284997996 0.197771626301006
0.573146293012024 0.198465561830672
0.575150301026052 0.199159497360337
0.57715430904008 0.199853432890003
0.579158317054108 0.200547368419669
0.581162325068136 0.201241303949334
0.583166333082164 0.201935239479
0.585170341096192 0.202629175008666
0.58717434911022 0.203323110538332
0.589178357124248 0.204017046067997
0.591182365138277 0.204710981597663
0.593186373152305 0.205404917127329
0.595190381166333 0.206098852656995
0.597194389180361 0.20679278818666
0.599198397194389 0.207486723716326
0.601202405208417 0.208180659245992
0.603206413222445 0.208874594775657
0.605210421236473 0.209568530305323
0.607214429250501 0.210262465834989
0.609218437264529 0.210956401364655
0.611222445278557 0.21165033689432
0.613226453292585 0.212344272423986
0.615230461306613 0.213038207953652
0.617234469320641 0.213732143483318
0.619238477334669 0.214426079012983
0.621242485348697 0.215120014542649
0.623246493362726 0.215813950072315
0.625250501376754 0.21650788560198
0.627254509390782 0.217201821131646
0.62925851740481 0.217895756661312
0.631262525418838 0.218589692190978
0.633266533432866 0.219283627720643
0.635270541446894 0.219977563250309
0.637274549460922 0.220671498779975
0.63927855747495 0.221365434309641
0.641282565488978 0.222059369839306
0.643286573503006 0.222753305368972
0.645290581517034 0.223447240898638
0.647294589531062 0.224141176428303
0.64929859754509 0.224835111957969
0.651302605559118 0.225529047487635
0.653306613573146 0.226222983017301
0.655310621587174 0.226916918546966
0.657314629601202 0.227610854076632
0.65931863761523 0.228304789606298
0.661322645629259 0.228998725135964
0.663326653643287 0.229692660665629
0.665330661657315 0.230386596195295
0.667334669671343 0.231080531724961
0.669338677685371 0.231774467254626
0.671342685699399 0.232468402784292
0.673346693713427 0.233162338313958
0.675350701727455 0.233856273843624
0.677354709741483 0.234550209373289
0.679358717755511 0.235244144902955
0.681362725769539 0.235938080432621
0.683366733783567 0.236632015962287
0.685370741797595 0.237325951491952
0.687374749811623 0.238019887021618
0.689378757825651 0.238713822551284
0.691382765839679 0.239407758080949
0.693386773853708 0.240101693610615
0.695390781867736 0.240795629140281
0.697394789881764 0.241489564669947
0.699398797895792 0.242183500199612
0.70140280590982 0.242877435729278
0.703406813923848 0.243571371258944
0.705410821937876 0.244265306788609
0.707414829951904 0.244959242318275
0.709418837965932 0.245653177847941
0.71142284597996 0.246347113377607
0.713426853993988 0.247041048907272
0.715430862008016 0.247734984436938
0.717434870022044 0.248428919966604
0.719438878036072 0.24912285549627
0.7214428860501 0.249816791025935
0.723446894064128 0.250510726555601
0.725450902078156 0.251204662085267
0.727454910092184 0.251898597614932
0.729458918106212 0.252592533144598
0.731462926120241 0.253286468674264
0.733466934134269 0.25398040420393
0.735470942148297 0.254674339733595
0.737474950162325 0.255368275263261
0.739478958176353 0.256062210792927
0.741482966190381 0.256756146322593
0.743486974204409 0.257450081852258
0.745490982218437 0.258144017381924
0.747494990232465 0.25883795291159
0.749498998246493 0.259531888441255
0.751503006260521 0.260225823970921
0.753507014274549 0.260919759500587
0.755511022288577 0.261613695030253
0.757515030302605 0.262307630559918
0.759519038316633 0.263001566089584
0.761523046330661 0.26369550161925
0.763527054344689 0.264389437148916
0.765531062358717 0.265083372678581
0.767535070372746 0.265777308208247
0.769539078386774 0.266471243737913
0.771543086400802 0.267165179267578
0.77354709441483 0.267859114797244
0.775551102428858 0.26855305032691
0.777555110442886 0.269246985856576
0.779559118456914 0.269940921386241
0.781563126470942 0.270634856915907
0.78356713448497 0.271328792445573
0.785571142498998 0.272022727975239
0.787575150513026 0.272716663504904
0.789579158527054 0.27341059903457
0.791583166541082 0.274104534564236
0.79358717455511 0.274798470093901
0.795591182569138 0.275492405623567
0.797595190583166 0.276186341153233
0.799599198597194 0.276880276682899
0.801603206611223 0.277574212212564
0.803607214625251 0.27826814774223
0.805611222639279 0.278962083271896
0.807615230653307 0.279656018801562
0.809619238667335 0.280349954331227
0.811623246681363 0.281043889860893
0.813627254695391 0.281737825390559
0.815631262709419 0.282431760920224
0.817635270723447 0.28312569644989
0.819639278737475 0.283819631979556
0.821643286751503 0.284513567509222
0.823647294765531 0.285207503038887
0.825651302779559 0.285901438568553
0.827655310793587 0.286595374098219
0.829659318807615 0.287289309627885
0.831663326821643 0.28798324515755
0.833667334835671 0.288677180687216
0.835671342849699 0.289371116216882
0.837675350863727 0.290065051746547
0.839679358877756 0.290758987276213
0.841683366891784 0.291452922805879
0.843687374905812 0.292146858335545
0.84569138291984 0.29284079386521
0.847695390933868 0.293534729394876
0.849699398947896 0.294228664924542
0.851703406961924 0.294922600454208
0.853707414975952 0.295616535983873
0.85571142298998 0.296310471513539
0.857715431004008 0.297004407043205
0.859719439018036 0.29769834257287
0.861723447032064 0.298392278102536
0.863727455046092 0.299086213632202
0.86573146306012 0.299780149161868
0.867735471074148 0.300474084691533
0.869739479088176 0.301168020221199
0.871743487102205 0.301861955750865
0.873747495116233 0.302555891280531
0.875751503130261 0.303249826810196
0.877755511144289 0.303943762339862
0.879759519158317 0.304637697869528
0.881763527172345 0.305331633399193
0.883767535186373 0.306025568928859
0.885771543200401 0.306719504458525
0.887775551214429 0.307413439988191
0.889779559228457 0.308107375517856
0.891783567242485 0.308801311047522
0.893787575256513 0.309495246577188
0.895791583270541 0.310189182106854
0.897795591284569 0.310883117636519
0.899799599298597 0.311577053166185
0.901803607312625 0.312270988695851
0.903807615326653 0.312964924225516
0.905811623340681 0.313658859755182
0.907815631354709 0.314352795284848
0.909819639368738 0.315046730814514
0.911823647382766 0.315740666344179
0.913827655396794 0.316434601873845
0.915831663410822 0.317128537403511
0.91783567142485 0.317822472933177
0.919839679438878 0.318516408462842
0.921843687452906 0.319210343992508
0.923847695466934 0.319904279522174
0.925851703480962 0.320598215051839
0.92785571149499 0.321292150581505
0.929859719509018 0.321986086111171
0.931863727523046 0.322680021640837
0.933867735537074 0.323373957170502
0.935871743551102 0.324067892700168
0.93787575156513 0.324761828229834
0.939879759579158 0.325455763759499
0.941883767593186 0.326149699289165
0.943887775607214 0.326843634818831
0.945891783621243 0.327537570348497
0.947895791635271 0.328231505878162
0.949899799649299 0.328925441407828
0.951903807663327 0.329619376937494
0.953907815677355 0.33031331246716
0.955911823691383 0.331007247996825
0.957915831705411 0.331701183526491
0.959919839719439 0.332395119056157
0.961923847733467 0.333089054585822
0.963927855747495 0.333782990115488
0.965931863761523 0.334476925645154
0.967935871775551 0.33517086117482
0.969939879789579 0.335864796704485
0.971943887803607 0.336558732234151
0.973947895817635 0.337252667763817
0.975951903831663 0.337946603293483
0.977955911845691 0.338640538823148
0.97995991985972 0.339334474352814
0.981963927873748 0.34002840988248
0.983967935887776 0.340722345412145
0.985971943901804 0.341416280941811
0.987975951915832 0.342110216471477
0.98997995992986 0.342804152001143
0.991983967943888 0.343498087530808
0.993987975957916 0.344192023060474
0.995991983971944 0.34488595859014
0.997995991985972 0.345579894119805
1 0.346273829649471
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.45454545342975e-10
0.00200400901402806 0.000491893121401481
0.00400801702805611 0.000983785997348416
0.00601202504208417 0.00147567887329535
0.00801603305611222 0.00196757174924229
0.0100200410701403 0.00245946462518922
0.0120240490841683 0.00295135750113616
0.0140280570981964 0.00344325037708309
0.0160320651122245 0.00393514325303003
0.0180360731262525 0.00442703612897696
0.0200400811402806 0.0049189290049239
0.0220440891543086 0.00541082188087083
0.0240480971683367 0.00590271475681777
0.0260521051823647 0.0063946076327647
0.0280561131963928 0.00688650050871164
0.0300601212104208 0.00737839338465857
0.0320641292244489 0.00787028626060551
0.034068137238477 0.00836217913655245
0.036072145252505 0.00885407201249938
0.0380761532665331 0.00934596488844631
0.0400801612805611 0.00983785776439325
0.0420841692945892 0.0103297506403402
0.0440881773086172 0.0108216435162871
0.0460921853226453 0.0113135363922341
0.0480961933366734 0.011805429268181
0.0501002013507014 0.0122973221441279
0.0521042093647295 0.0127892150200749
0.0541082173787575 0.0132811078960218
0.0561122253927856 0.0137730007719687
0.0581162334068136 0.0142648936479157
0.0601202414208417 0.0147567865238626
0.0621242494348697 0.0152486793998095
0.0641282574488978 0.0157405722757565
0.0661322654629259 0.0162324651517034
0.0681362734769539 0.0167243580276503
0.070140281490982 0.0172162509035973
0.07214428950501 0.0177081437795442
0.0741482975190381 0.0182000366554912
0.0761523055330661 0.0186919295314381
0.0781563135470942 0.019183822407385
0.0801603215611223 0.019675715283332
0.0821643295751503 0.0201676081592789
0.0841683375891784 0.0206595010352258
0.0861723456032064 0.0211513939111728
0.0881763536172345 0.0216432867871197
0.0901803616312625 0.0221351796630666
0.0921843696452906 0.0226270725390136
0.0941883776593186 0.0231189654149605
0.0961923856733467 0.0236108582909074
0.0981963936873748 0.0241027511668544
0.100200401701403 0.0245946440428013
0.102204409715431 0.0250865369187482
0.104208417729459 0.0255784297946952
0.106212425743487 0.0260703226706421
0.108216433757515 0.026562215546589
0.110220441771543 0.027054108422536
0.112224449785571 0.0275460012984829
0.114228457799599 0.0280378941744299
0.116232465813627 0.0285297870503768
0.118236473827655 0.0290216799263237
0.120240481841683 0.0295135728022707
0.122244489855711 0.0300054656782176
0.124248497869739 0.0304973585541645
0.126252505883768 0.0309892514301115
0.128256513897796 0.0314811443060584
0.130260521911824 0.0319730371820053
0.132264529925852 0.0324649300579523
0.13426853793988 0.0329568229338992
0.136272545953908 0.0334487158098461
0.138276553967936 0.0339406086857931
0.140280561981964 0.03443250156174
0.142284569995992 0.034924394437687
0.14428857801002 0.0354162873136339
0.146292586024048 0.0359081801895808
0.148296594038076 0.0364000730655278
0.150300602052104 0.0368919659414747
0.152304610066132 0.0373838588174216
0.15430861808016 0.0378757516933686
0.156312626094188 0.0383676445693155
0.158316634108216 0.0388595374452624
0.160320642122245 0.0393514303212094
0.162324650136273 0.0398433231971563
0.164328658150301 0.0403352160731032
0.166332666164329 0.0408271089490502
0.168336674178357 0.0413190018249971
0.170340682192385 0.041810894700944
0.172344690206413 0.042302787576891
0.174348698220441 0.0427946804528379
0.176352706234469 0.0432865733287848
0.178356714248497 0.0437784662047318
0.180360722262525 0.0442703590806787
0.182364730276553 0.0447622519566257
0.184368738290581 0.0452541448325726
0.186372746304609 0.0457460377085195
0.188376754318637 0.0462379305844665
0.190380762332665 0.0467298234604134
0.192384770346693 0.0472217163363603
0.194388778360721 0.0477136092123073
0.19639278637475 0.0482055020882542
0.198396794388778 0.0486973949642011
0.200400802402806 0.0491892878401481
0.202404810416834 0.049681180716095
0.204408818430862 0.0501730735920419
0.20641282644489 0.0506649664679889
0.208416834458918 0.0511568593439358
0.210420842472946 0.0516487522198828
0.212424850486974 0.0521406450958297
0.214428858501002 0.0526325379717766
0.21643286651503 0.0531244308477236
0.218436874529058 0.0536163237236705
0.220440882543086 0.0541082165996174
0.222444890557114 0.0546001094755644
0.224448898571142 0.0550920023515113
0.22645290658517 0.0555838952274582
0.228456914599198 0.0560757881034052
0.230460922613226 0.0565676809793521
0.232464930627255 0.057059573855299
0.234468938641283 0.057551466731246
0.236472946655311 0.0580433596071929
0.238476954669339 0.0585352524831399
0.240480962683367 0.0590271453590868
0.242484970697395 0.0595190382350337
0.244488978711423 0.0600109311109806
0.246492986725451 0.0605028239869276
0.248496994739479 0.0609947168628745
0.250501002753507 0.0614866097388215
0.252505010767535 0.0619785026147684
0.254509018781563 0.0624703954907153
0.256513026795591 0.0629622883666623
0.258517034809619 0.0634541812426092
0.260521042823647 0.0639460741185561
0.262525050837675 0.0644379669945031
0.264529058851703 0.06492985987045
0.266533066865732 0.0654217527463969
0.26853707487976 0.0659136456223439
0.270541082893788 0.0664055384982908
0.272545090907816 0.0668974313742378
0.274549098921844 0.0673893242501847
0.276553106935872 0.0678812171261316
0.2785571149499 0.0683731100020786
0.280561122963928 0.0688650028780255
0.282565130977956 0.0693568957539724
0.284569138991984 0.0698487886299194
0.286573147006012 0.0703406815058663
0.28857715502004 0.0708325743818132
0.290581163034068 0.0713244672577602
0.292585171048096 0.0718163601337071
0.294589179062124 0.072308253009654
0.296593187076152 0.072800145885601
0.29859719509018 0.0732920387615479
0.300601203104208 0.0737839316374948
0.302605211118237 0.0742758245134418
0.304609219132265 0.0747677173893887
0.306613227146293 0.0752596102653356
0.308617235160321 0.0757515031412826
0.310621243174349 0.0762433960172295
0.312625251188377 0.0767352888931765
0.314629259202405 0.0772271817691234
0.316633267216433 0.0777190746450703
0.318637275230461 0.0782109675210173
0.320641283244489 0.0787028603969642
0.322645291258517 0.0791947532729111
0.324649299272545 0.0796866461488581
0.326653307286573 0.080178539024805
0.328657315300601 0.0806704319007519
0.330661323314629 0.0811623247766989
0.332665331328657 0.0816542176526458
0.334669339342685 0.0821461105285927
0.336673347356714 0.0826380034045397
0.338677355370742 0.0831298962804866
0.34068136338477 0.0836217891564335
0.342685371398798 0.0841136820323805
0.344689379412826 0.0846055749083274
0.346693387426854 0.0850974677842744
0.348697395440882 0.0855893606602213
0.35070140345491 0.0860812535361682
0.352705411468938 0.0865731464121152
0.354709419482966 0.0870650392880621
0.356713427496994 0.087556932164009
0.358717435511022 0.088048825039956
0.36072144352505 0.0885407179159029
0.362725451539078 0.0890326107918498
0.364729459553106 0.0895245036677968
0.366733467567134 0.0900163965437437
0.368737475581162 0.0905082894196906
0.37074148359519 0.0910001822956376
0.372745491609218 0.0914920751715845
0.374749499623247 0.0919839680475315
0.376753507637275 0.0924758609234784
0.378757515651303 0.0929677537994253
0.380761523665331 0.0934596466753723
0.382765531679359 0.0939515395513192
0.384769539693387 0.0944434324272661
0.386773547707415 0.0949353253032131
0.388777555721443 0.09542721817916
0.390781563735471 0.0959191110551069
0.392785571749499 0.0964110039310539
0.394789579763527 0.0969028968070008
0.396793587777555 0.0973947896829477
0.398797595791583 0.0978866825588947
0.400801603805611 0.0983785754348416
0.402805611819639 0.0988704683107886
0.404809619833667 0.0993623611867355
0.406813627847695 0.0998542540626824
0.408817635861724 0.100346146938629
0.410821643875752 0.100838039814576
0.41282565188978 0.101329932690523
0.414829659903808 0.10182182556647
0.416833667917836 0.102313718442417
0.418837675931864 0.102805611318364
0.420841683945892 0.103297504194311
0.42284569195992 0.103789397070258
0.424849699973948 0.104281289946205
0.426853707987976 0.104773182822152
0.428857716002004 0.105265075698099
0.430861724016032 0.105756968574046
0.43286573203006 0.106248861449993
0.434869740044088 0.10674075432594
0.436873748058116 0.107232647201886
0.438877756072144 0.107724540077833
0.440881764086172 0.10821643295378
0.4428857721002 0.108708325829727
0.444889780114229 0.109200218705674
0.446893788128257 0.109692111581621
0.448897796142285 0.110184004457568
0.450901804156313 0.110675897333515
0.452905812170341 0.111167790209462
0.454909820184369 0.111659683085409
0.456913828198397 0.112151575961356
0.458917836212425 0.112643468837303
0.460921844226453 0.11313536171325
0.462925852240481 0.113627254589197
0.464929860254509 0.114119147465144
0.466933868268537 0.11461104034109
0.468937876282565 0.115102933217037
0.470941884296593 0.115594826092984
0.472945892310621 0.116086718968931
0.474949900324649 0.116578611844878
0.476953908338677 0.117070504720825
0.478957916352706 0.117562397596772
0.480961924366734 0.118054290472719
0.482965932380762 0.118546183348666
0.48496994039479 0.119038076224613
0.486973948408818 0.11952996910056
0.488977956422846 0.120021861976507
0.490981964436874 0.120513754852454
0.492985972450902 0.121005647728401
0.49498998046493 0.121497540604348
0.496993988478958 0.121989433480295
0.498997996492986 0.122481326356241
0.501002004507014 0.122973219232188
0.503006012521042 0.123465112108135
0.50501002053507 0.123957004984082
0.507014028549098 0.124448897860029
0.509018036563126 0.124940790735976
0.511022044577154 0.125432683611923
0.513026052591182 0.12592457648787
0.51503006060521 0.126416469363817
0.517034068619239 0.126908362239764
0.519038076633267 0.127400255115711
0.521042084647295 0.127892147991658
0.523046092661323 0.128384040867605
0.525050100675351 0.128875933743552
0.527054108689379 0.129367826619498
0.529058116703407 0.129859719495445
0.531062124717435 0.130351612371392
0.533066132731463 0.130843505247339
0.535070140745491 0.131335398123286
0.537074148759519 0.131827290999233
0.539078156773547 0.13231918387518
0.541082164787575 0.132811076751127
0.543086172801603 0.133302969627074
0.545090180815631 0.133794862503021
0.547094188829659 0.134286755378968
0.549098196843687 0.134778648254915
0.551102204857715 0.135270541130862
0.553106212871744 0.135762434006809
0.555110220885772 0.136254326882756
0.5571142288998 0.136746219758703
0.559118236913828 0.137238112634649
0.561122244927856 0.137730005510596
0.563126252941884 0.138221898386543
0.565130260955912 0.13871379126249
0.56713426896994 0.139205684138437
0.569138276983968 0.139697577014384
0.571142284997996 0.140189469890331
0.573146293012024 0.140681362766278
0.575150301026052 0.141173255642225
0.57715430904008 0.141665148518172
0.579158317054108 0.142157041394119
0.581162325068136 0.142648934270066
0.583166333082164 0.143140827146013
0.585170341096192 0.14363272002196
0.58717434911022 0.144124612897907
0.589178357124248 0.144616505773854
0.591182365138277 0.1451083986498
0.593186373152305 0.145600291525747
0.595190381166333 0.146092184401694
0.597194389180361 0.146584077277641
0.599198397194389 0.147075970153588
0.601202405208417 0.147567863029535
0.603206413222445 0.148059755905482
0.605210421236473 0.148551648781429
0.607214429250501 0.149043541657376
0.609218437264529 0.149535434533323
0.611222445278557 0.15002732740927
0.613226453292585 0.150519220285217
0.615230461306613 0.151011113161164
0.617234469320641 0.151503006037111
0.619238477334669 0.151994898913058
0.621242485348697 0.152486791789004
0.623246493362726 0.152978684664951
0.625250501376754 0.153470577540898
0.627254509390782 0.153962470416845
0.62925851740481 0.154454363292792
0.631262525418838 0.154946256168739
0.633266533432866 0.155438149044686
0.635270541446894 0.155930041920633
0.637274549460922 0.15642193479658
0.63927855747495 0.156913827672527
0.641282565488978 0.157405720548474
0.643286573503006 0.157897613424421
0.645290581517034 0.158389506300368
0.647294589531062 0.158881399176315
0.64929859754509 0.159373292052262
0.651302605559118 0.159865184928209
0.653306613573146 0.160357077804155
0.655310621587174 0.160848970680102
0.657314629601202 0.161340863556049
0.65931863761523 0.161832756431996
0.661322645629259 0.162324649307943
0.663326653643287 0.16281654218389
0.665330661657315 0.163308435059837
0.667334669671343 0.163800327935784
0.669338677685371 0.164292220811731
0.671342685699399 0.164784113687678
0.673346693713427 0.165276006563625
0.675350701727455 0.165767899439572
0.677354709741483 0.166259792315519
0.679358717755511 0.166751685191466
0.681362725769539 0.167243578067413
0.683366733783567 0.167735470943359
0.685370741797595 0.168227363819306
0.687374749811623 0.168719256695253
0.689378757825651 0.1692111495712
0.691382765839679 0.169703042447147
0.693386773853708 0.170194935323094
0.695390781867736 0.170686828199041
0.697394789881764 0.171178721074988
0.699398797895792 0.171670613950935
0.70140280590982 0.172162506826882
0.703406813923848 0.172654399702829
0.705410821937876 0.173146292578776
0.707414829951904 0.173638185454723
0.709418837965932 0.17413007833067
0.71142284597996 0.174621971206617
0.713426853993988 0.175113864082563
0.715430862008016 0.17560575695851
0.717434870022044 0.176097649834457
0.719438878036072 0.176589542710404
0.7214428860501 0.177081435586351
0.723446894064128 0.177573328462298
0.725450902078156 0.178065221338245
0.727454910092184 0.178557114214192
0.729458918106212 0.179049007090139
0.731462926120241 0.179540899966086
0.733466934134269 0.180032792842033
0.735470942148297 0.18052468571798
0.737474950162325 0.181016578593927
0.739478958176353 0.181508471469874
0.741482966190381 0.182000364345821
0.743486974204409 0.182492257221768
0.745490982218437 0.182984150097714
0.747494990232465 0.183476042973661
0.749498998246493 0.183967935849608
0.751503006260521 0.184459828725555
0.753507014274549 0.184951721601502
0.755511022288577 0.185443614477449
0.757515030302605 0.185935507353396
0.759519038316633 0.186427400229343
0.761523046330661 0.18691929310529
0.763527054344689 0.187411185981237
0.765531062358717 0.187903078857184
0.767535070372746 0.188394971733131
0.769539078386774 0.188886864609078
0.771543086400802 0.189378757485025
0.77354709441483 0.189870650360972
0.775551102428858 0.190362543236918
0.777555110442886 0.190854436112865
0.779559118456914 0.191346328988812
0.781563126470942 0.191838221864759
0.78356713448497 0.192330114740706
0.785571142498998 0.192822007616653
0.787575150513026 0.1933139004926
0.789579158527054 0.193805793368547
0.791583166541082 0.194297686244494
0.79358717455511 0.194789579120441
0.795591182569138 0.195281471996388
0.797595190583166 0.195773364872335
0.799599198597194 0.196265257748282
0.801603206611223 0.196757150624229
0.803607214625251 0.197249043500176
0.805611222639279 0.197740936376123
0.807615230653307 0.198232829252069
0.809619238667335 0.198724722128016
0.811623246681363 0.199216615003963
0.813627254695391 0.19970850787991
0.815631262709419 0.200200400755857
0.817635270723447 0.200692293631804
0.819639278737475 0.201184186507751
0.821643286751503 0.201676079383698
0.823647294765531 0.202167972259645
0.825651302779559 0.202659865135592
0.827655310793587 0.203151758011539
0.829659318807615 0.203643650887486
0.831663326821643 0.204135543763433
0.833667334835671 0.20462743663938
0.835671342849699 0.205119329515327
0.837675350863727 0.205611222391273
0.839679358877756 0.20610311526722
0.841683366891784 0.206595008143167
0.843687374905812 0.207086901019114
0.84569138291984 0.207578793895061
0.847695390933868 0.208070686771008
0.849699398947896 0.208562579646955
0.851703406961924 0.209054472522902
0.853707414975952 0.209546365398849
0.85571142298998 0.210038258274796
0.857715431004008 0.210530151150743
0.859719439018036 0.21102204402669
0.861723447032064 0.211513936902637
0.863727455046092 0.212005829778584
0.86573146306012 0.212497722654531
0.867735471074148 0.212989615530478
0.869739479088176 0.213481508406424
0.871743487102205 0.213973401282371
0.873747495116233 0.214465294158318
0.875751503130261 0.214957187034265
0.877755511144289 0.215449079910212
0.879759519158317 0.215940972786159
0.881763527172345 0.216432865662106
0.883767535186373 0.216924758538053
0.885771543200401 0.217416651414
0.887775551214429 0.217908544289947
0.889779559228457 0.218400437165894
0.891783567242485 0.218892330041841
0.893787575256513 0.219384222917788
0.895791583270541 0.219876115793735
0.897795591284569 0.220368008669682
0.899799599298597 0.220859901545628
0.901803607312625 0.221351794421575
0.903807615326653 0.221843687297522
0.905811623340681 0.222335580173469
0.907815631354709 0.222827473049416
0.909819639368738 0.223319365925363
0.911823647382766 0.22381125880131
0.913827655396794 0.224303151677257
0.915831663410822 0.224795044553204
0.91783567142485 0.225286937429151
0.919839679438878 0.225778830305098
0.921843687452906 0.226270723181045
0.923847695466934 0.226762616056992
0.925851703480962 0.227254508932939
0.92785571149499 0.227746401808886
0.929859719509018 0.228238294684833
0.931863727523046 0.228730187560779
0.933867735537074 0.229222080436726
0.935871743551102 0.229713973312673
0.93787575156513 0.23020586618862
0.939879759579158 0.230697759064567
0.941883767593186 0.231189651940514
0.943887775607214 0.231681544816461
0.945891783621243 0.232173437692408
0.947895791635271 0.232665330568355
0.949899799649299 0.233157223444302
0.951903807663327 0.233649116320249
0.953907815677355 0.234141009196196
0.955911823691383 0.234632902072143
0.957915831705411 0.23512479494809
0.959919839719439 0.235616687824037
0.961923847733467 0.236108580699983
0.963927855747495 0.23660047357593
0.965931863761523 0.237092366451877
0.967935871775551 0.237584259327824
0.969939879789579 0.238076152203771
0.971943887803607 0.238568045079718
0.973947895817635 0.239059937955665
0.975951903831663 0.239551830831612
0.977955911845691 0.240043723707559
0.97995991985972 0.240535616583506
0.981963927873748 0.241027509459453
0.983967935887776 0.2415194023354
0.985971943901804 0.242011295211347
0.987975951915832 0.242503188087294
0.98997995992986 0.242995080963241
0.991983967943888 0.243486973839188
0.993987975957916 0.243978866715134
0.995991983971944 0.244470759591081
0.997995991985972 0.244962652467028
1 0.245454545342975
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.08777429448759e-10
0.00200400901402806 0.00041839185054092
0.00400801702805611 0.000836783492304411
0.00601202504208417 0.0012551751340679
0.00801603305611222 0.00167356677583139
0.0100200410701403 0.00209195841759488
0.0120240490841683 0.00251035005935837
0.0140280570981964 0.00292874170112187
0.0160320651122245 0.00334713334288536
0.0180360731262525 0.00376552498464885
0.0200400811402806 0.00418391662641234
0.0220440891543086 0.00460230826817583
0.0240480971683367 0.00502069990993932
0.0260521051823647 0.00543909155170281
0.0280561131963928 0.0058574831934663
0.0300601212104208 0.00627587483522979
0.0320641292244489 0.00669426647699328
0.034068137238477 0.00711265811875678
0.036072145252505 0.00753104976052027
0.0380761532665331 0.00794944140228376
0.0400801612805611 0.00836783304404725
0.0420841692945892 0.00878622468581074
0.0440881773086172 0.00920461632757423
0.0460921853226453 0.00962300796933772
0.0480961933366734 0.0100413996111012
0.0501002013507014 0.0104597912528647
0.0521042093647295 0.0108781828946282
0.0541082173787575 0.0112965745363917
0.0561122253927856 0.0117149661781552
0.0581162334068136 0.0121333578199187
0.0601202414208417 0.0125517494616822
0.0621242494348697 0.0129701411034456
0.0641282574488978 0.0133885327452091
0.0661322654629259 0.0138069243869726
0.0681362734769539 0.0142253160287361
0.070140281490982 0.0146437076704996
0.07214428950501 0.0150620993122631
0.0741482975190381 0.0154804909540266
0.0761523055330661 0.0158988825957901
0.0781563135470942 0.0163172742375536
0.0801603215611223 0.0167356658793171
0.0821643295751503 0.0171540575210806
0.0841683375891784 0.017572449162844
0.0861723456032064 0.0179908408046075
0.0881763536172345 0.018409232446371
0.0901803616312625 0.0188276240881345
0.0921843696452906 0.019246015729898
0.0941883776593186 0.0196644073716615
0.0961923856733467 0.020082799013425
0.0981963936873748 0.0205011906551885
0.100200401701403 0.020919582296952
0.102204409715431 0.0213379739387155
0.104208417729459 0.021756365580479
0.106212425743487 0.0221747572222424
0.108216433757515 0.0225931488640059
0.110220441771543 0.0230115405057694
0.112224449785571 0.0234299321475329
0.114228457799599 0.0238483237892964
0.116232465813627 0.0242667154310599
0.118236473827655 0.0246851070728234
0.120240481841683 0.0251034987145869
0.122244489855711 0.0255218903563504
0.124248497869739 0.0259402819981139
0.126252505883768 0.0263586736398774
0.128256513897796 0.0267770652816408
0.130260521911824 0.0271954569234043
0.132264529925852 0.0276138485651678
0.13426853793988 0.0280322402069313
0.136272545953908 0.0284506318486948
0.138276553967936 0.0288690234904583
0.140280561981964 0.0292874151322218
0.142284569995992 0.0297058067739853
0.14428857801002 0.0301241984157488
0.146292586024048 0.0305425900575123
0.148296594038076 0.0309609816992758
0.150300602052104 0.0313793733410392
0.152304610066132 0.0317977649828027
0.15430861808016 0.0322161566245662
0.156312626094188 0.0326345482663297
0.158316634108216 0.0330529399080932
0.160320642122245 0.0334713315498567
0.162324650136273 0.0338897231916202
0.164328658150301 0.0343081148333837
0.166332666164329 0.0347265064751472
0.168336674178357 0.0351448981169107
0.170340682192385 0.0355632897586742
0.172344690206413 0.0359816814004376
0.174348698220441 0.0364000730422011
0.176352706234469 0.0368184646839646
0.178356714248497 0.0372368563257281
0.180360722262525 0.0376552479674916
0.182364730276553 0.0380736396092551
0.184368738290581 0.0384920312510186
0.186372746304609 0.0389104228927821
0.188376754318637 0.0393288145345456
0.190380762332665 0.0397472061763091
0.192384770346693 0.0401655978180726
0.194388778360721 0.0405839894598361
0.19639278637475 0.0410023811015995
0.198396794388778 0.041420772743363
0.200400802402806 0.0418391643851265
0.202404810416834 0.04225755602689
0.204408818430862 0.0426759476686535
0.20641282644489 0.043094339310417
0.208416834458918 0.0435127309521805
0.210420842472946 0.043931122593944
0.212424850486974 0.0443495142357075
0.214428858501002 0.044767905877471
0.21643286651503 0.0451862975192344
0.218436874529058 0.0456046891609979
0.220440882543086 0.0460230808027614
0.222444890557114 0.0464414724445249
0.224448898571142 0.0468598640862884
0.22645290658517 0.0472782557280519
0.228456914599198 0.0476966473698154
0.230460922613226 0.0481150390115789
0.232464930627255 0.0485334306533424
0.234468938641283 0.0489518222951059
0.236472946655311 0.0493702139368694
0.238476954669339 0.0497886055786328
0.240480962683367 0.0502069972203963
0.242484970697395 0.0506253888621598
0.244488978711423 0.0510437805039233
0.246492986725451 0.0514621721456868
0.248496994739479 0.0518805637874503
0.250501002753507 0.0522989554292138
0.252505010767535 0.0527173470709773
0.254509018781563 0.0531357387127408
0.256513026795591 0.0535541303545043
0.258517034809619 0.0539725219962678
0.260521042823647 0.0543909136380313
0.262525050837675 0.0548093052797947
0.264529058851703 0.0552276969215582
0.266533066865732 0.0556460885633217
0.26853707487976 0.0560644802050852
0.270541082893788 0.0564828718468487
0.272545090907816 0.0569012634886122
0.274549098921844 0.0573196551303757
0.276553106935872 0.0577380467721392
0.2785571149499 0.0581564384139027
0.280561122963928 0.0585748300556662
0.282565130977956 0.0589932216974297
0.284569138991984 0.0594116133391931
0.286573147006012 0.0598300049809566
0.28857715502004 0.0602483966227201
0.290581163034068 0.0606667882644836
0.292585171048096 0.0610851799062471
0.294589179062124 0.0615035715480106
0.296593187076152 0.0619219631897741
0.29859719509018 0.0623403548315376
0.300601203104208 0.0627587464733011
0.302605211118237 0.0631771381150646
0.304609219132265 0.0635955297568281
0.306613227146293 0.0640139213985916
0.308617235160321 0.064432313040355
0.310621243174349 0.0648507046821185
0.312625251188377 0.065269096323882
0.314629259202405 0.0656874879656455
0.316633267216433 0.066105879607409
0.318637275230461 0.0665242712491725
0.320641283244489 0.066942662890936
0.322645291258517 0.0673610545326995
0.324649299272545 0.067779446174463
0.326653307286573 0.0681978378162265
0.328657315300601 0.06861622945799
0.330661323314629 0.0690346210997534
0.332665331328657 0.0694530127415169
0.334669339342685 0.0698714043832804
0.336673347356714 0.0702897960250439
0.338677355370742 0.0707081876668074
0.34068136338477 0.0711265793085709
0.342685371398798 0.0715449709503344
0.344689379412826 0.0719633625920979
0.346693387426854 0.0723817542338614
0.348697395440882 0.0728001458756249
0.35070140345491 0.0732185375173884
0.352705411468938 0.0736369291591518
0.354709419482966 0.0740553208009153
0.356713427496994 0.0744737124426788
0.358717435511022 0.0748921040844423
0.36072144352505 0.0753104957262058
0.362725451539078 0.0757288873679693
0.364729459553106 0.0761472790097328
0.366733467567134 0.0765656706514963
0.368737475581162 0.0769840622932598
0.37074148359519 0.0774024539350232
0.372745491609218 0.0778208455767867
0.374749499623247 0.0782392372185502
0.376753507637275 0.0786576288603137
0.378757515651303 0.0790760205020772
0.380761523665331 0.0794944121438407
0.382765531679359 0.0799128037856042
0.384769539693387 0.0803311954273677
0.386773547707415 0.0807495870691312
0.388777555721443 0.0811679787108947
0.390781563735471 0.0815863703526582
0.392785571749499 0.0820047619944217
0.394789579763527 0.0824231536361851
0.396793587777555 0.0828415452779486
0.398797595791583 0.0832599369197121
0.400801603805611 0.0836783285614756
0.402805611819639 0.0840967202032391
0.404809619833667 0.0845151118450026
0.406813627847695 0.0849335034867661
0.408817635861724 0.0853518951285296
0.410821643875752 0.0857702867702931
0.41282565188978 0.0861886784120566
0.414829659903808 0.0866070700538201
0.416833667917836 0.0870254616955835
0.418837675931864 0.087443853337347
0.420841683945892 0.0878622449791105
0.42284569195992 0.088280636620874
0.424849699973948 0.0886990282626375
0.426853707987976 0.089117419904401
0.428857716002004 0.0895358115461645
0.430861724016032 0.089954203187928
0.43286573203006 0.0903725948296915
0.434869740044088 0.090790986471455
0.436873748058116 0.0912093781132185
0.438877756072144 0.0916277697549819
0.440881764086172 0.0920461613967454
0.4428857721002 0.0924645530385089
0.444889780114229 0.0928829446802724
0.446893788128257 0.0933013363220359
0.448897796142285 0.0937197279637994
0.450901804156313 0.0941381196055629
0.452905812170341 0.0945565112473264
0.454909820184369 0.0949749028890899
0.456913828198397 0.0953932945308534
0.458917836212425 0.0958116861726169
0.460921844226453 0.0962300778143804
0.462925852240481 0.0966484694561438
0.464929860254509 0.0970668610979073
0.466933868268537 0.0974852527396708
0.468937876282565 0.0979036443814343
0.470941884296593 0.0983220360231978
0.472945892310621 0.0987404276649613
0.474949900324649 0.0991588193067248
0.476953908338677 0.0995772109484883
0.478957916352706 0.0999956025902518
0.480961924366734 0.100413994232015
0.482965932380762 0.100832385873779
0.48496994039479 0.101250777515542
0.486973948408818 0.101669169157306
0.488977956422846 0.102087560799069
0.490981964436874 0.102505952440833
0.492985972450902 0.102924344082596
0.49498998046493 0.10334273572436
0.496993988478958 0.103761127366123
0.498997996492986 0.104179519007887
0.501002004507014 0.10459791064965
0.503006012521042 0.105016302291414
0.50501002053507 0.105434693933177
0.507014028549098 0.105853085574941
0.509018036563126 0.106271477216704
0.511022044577154 0.106689868858468
0.513026052591182 0.107108260500231
0.51503006060521 0.107526652141995
0.517034068619239 0.107945043783758
0.519038076633267 0.108363435425522
0.521042084647295 0.108781827067285
0.523046092661323 0.109200218709049
0.525050100675351 0.109618610350812
0.527054108689379 0.110037001992576
0.529058116703407 0.110455393634339
0.531062124717435 0.110873785276103
0.533066132731463 0.111292176917866
0.535070140745491 0.111710568559629
0.537074148759519 0.112128960201393
0.539078156773547 0.112547351843156
0.541082164787575 0.11296574348492
0.543086172801603 0.113384135126683
0.545090180815631 0.113802526768447
0.547094188829659 0.11422091841021
0.549098196843687 0.114639310051974
0.551102204857715 0.115057701693737
0.553106212871744 0.115476093335501
0.555110220885772 0.115894484977264
0.5571142288998 0.116312876619028
0.559118236913828 0.116731268260791
0.561122244927856 0.117149659902555
0.563126252941884 0.117568051544318
0.565130260955912 0.117986443186082
0.56713426896994 0.118404834827845
0.569138276983968 0.118823226469609
0.571142284997996 0.119241618111372
0.573146293012024 0.119660009753136
0.575150301026052 0.120078401394899
0.57715430904008 0.120496793036663
0.579158317054108 0.120915184678426
0.581162325068136 0.12133357632019
0.583166333082164 0.121751967961953
0.585170341096192 0.122170359603717
0.58717434911022 0.12258875124548
0.589178357124248 0.123007142887244
0.591182365138277 0.123425534529007
0.593186373152305 0.123843926170771
0.595190381166333 0.124262317812534
0.597194389180361 0.124680709454298
0.599198397194389 0.125099101096061
0.601202405208417 0.125517492737825
0.603206413222445 0.125935884379588
0.605210421236473 0.126354276021352
0.607214429250501 0.126772667663115
0.609218437264529 0.127191059304879
0.611222445278557 0.127609450946642
0.613226453292585 0.128027842588406
0.615230461306613 0.128446234230169
0.617234469320641 0.128864625871933
0.619238477334669 0.129283017513696
0.621242485348697 0.12970140915546
0.623246493362726 0.130119800797223
0.625250501376754 0.130538192438987
0.627254509390782 0.13095658408075
0.62925851740481 0.131374975722514
0.631262525418838 0.131793367364277
0.633266533432866 0.132211759006041
0.635270541446894 0.132630150647804
0.637274549460922 0.133048542289568
0.63927855747495 0.133466933931331
0.641282565488978 0.133885325573095
0.643286573503006 0.134303717214858
0.645290581517034 0.134722108856622
0.647294589531062 0.135140500498385
0.64929859754509 0.135558892140148
0.651302605559118 0.135977283781912
0.653306613573146 0.136395675423675
0.655310621587174 0.136814067065439
0.657314629601202 0.137232458707202
0.65931863761523 0.137650850348966
0.661322645629259 0.138069241990729
0.663326653643287 0.138487633632493
0.665330661657315 0.138906025274256
0.667334669671343 0.13932441691602
0.669338677685371 0.139742808557783
0.671342685699399 0.140161200199547
0.673346693713427 0.14057959184131
0.675350701727455 0.140997983483074
0.677354709741483 0.141416375124837
0.679358717755511 0.141834766766601
0.681362725769539 0.142253158408364
0.683366733783567 0.142671550050128
0.685370741797595 0.143089941691891
0.687374749811623 0.143508333333655
0.689378757825651 0.143926724975418
0.691382765839679 0.144345116617182
0.693386773853708 0.144763508258945
0.695390781867736 0.145181899900709
0.697394789881764 0.145600291542472
0.699398797895792 0.146018683184236
0.70140280590982 0.146437074825999
0.703406813923848 0.146855466467763
0.705410821937876 0.147273858109526
0.707414829951904 0.14769224975129
0.709418837965932 0.148110641393053
0.71142284597996 0.148529033034817
0.713426853993988 0.14894742467658
0.715430862008016 0.149365816318344
0.717434870022044 0.149784207960107
0.719438878036072 0.150202599601871
0.7214428860501 0.150620991243634
0.723446894064128 0.151039382885398
0.725450902078156 0.151457774527161
0.727454910092184 0.151876166168925
0.729458918106212 0.152294557810688
0.731462926120241 0.152712949452452
0.733466934134269 0.153131341094215
0.735470942148297 0.153549732735979
0.737474950162325 0.153968124377742
0.739478958176353 0.154386516019506
0.741482966190381 0.154804907661269
0.743486974204409 0.155223299303033
0.745490982218437 0.155641690944796
0.747494990232465 0.15606008258656
0.749498998246493 0.156478474228323
0.751503006260521 0.156896865870087
0.753507014274549 0.15731525751185
0.755511022288577 0.157733649153614
0.757515030302605 0.158152040795377
0.759519038316633 0.158570432437141
0.761523046330661 0.158988824078904
0.763527054344689 0.159407215720667
0.765531062358717 0.159825607362431
0.767535070372746 0.160243999004194
0.769539078386774 0.160662390645958
0.771543086400802 0.161080782287721
0.77354709441483 0.161499173929485
0.775551102428858 0.161917565571248
0.777555110442886 0.162335957213012
0.779559118456914 0.162754348854775
0.781563126470942 0.163172740496539
0.78356713448497 0.163591132138302
0.785571142498998 0.164009523780066
0.787575150513026 0.164427915421829
0.789579158527054 0.164846307063593
0.791583166541082 0.165264698705356
0.79358717455511 0.16568309034712
0.795591182569138 0.166101481988883
0.797595190583166 0.166519873630647
0.799599198597194 0.16693826527241
0.801603206611223 0.167356656914174
0.803607214625251 0.167775048555937
0.805611222639279 0.168193440197701
0.807615230653307 0.168611831839464
0.809619238667335 0.169030223481228
0.811623246681363 0.169448615122991
0.813627254695391 0.169867006764755
0.815631262709419 0.170285398406518
0.817635270723447 0.170703790048282
0.819639278737475 0.171122181690045
0.821643286751503 0.171540573331809
0.823647294765531 0.171958964973572
0.825651302779559 0.172377356615336
0.827655310793587 0.172795748257099
0.829659318807615 0.173214139898863
0.831663326821643 0.173632531540626
0.833667334835671 0.17405092318239
0.835671342849699 0.174469314824153
0.837675350863727 0.174887706465917
0.839679358877756 0.17530609810768
0.841683366891784 0.175724489749444
0.843687374905812 0.176142881391207
0.84569138291984 0.176561273032971
0.847695390933868 0.176979664674734
0.849699398947896 0.177398056316498
0.851703406961924 0.177816447958261
0.853707414975952 0.178234839600025
0.85571142298998 0.178653231241788
0.857715431004008 0.179071622883552
0.859719439018036 0.179490014525315
0.861723447032064 0.179908406167079
0.863727455046092 0.180326797808842
0.86573146306012 0.180745189450605
0.867735471074148 0.181163581092369
0.869739479088176 0.181581972734132
0.871743487102205 0.182000364375896
0.873747495116233 0.182418756017659
0.875751503130261 0.182837147659423
0.877755511144289 0.183255539301186
0.879759519158317 0.18367393094295
0.881763527172345 0.184092322584713
0.883767535186373 0.184510714226477
0.885771543200401 0.18492910586824
0.887775551214429 0.185347497510004
0.889779559228457 0.185765889151767
0.891783567242485 0.186184280793531
0.893787575256513 0.186602672435294
0.895791583270541 0.187021064077058
0.897795591284569 0.187439455718821
0.899799599298597 0.187857847360585
0.901803607312625 0.188276239002348
0.903807615326653 0.188694630644112
0.905811623340681 0.189113022285875
0.907815631354709 0.189531413927639
0.909819639368738 0.189949805569402
0.911823647382766 0.190368197211166
0.913827655396794 0.190786588852929
0.915831663410822 0.191204980494693
0.91783567142485 0.191623372136456
0.919839679438878 0.19204176377822
0.921843687452906 0.192460155419983
0.923847695466934 0.192878547061747
0.925851703480962 0.19329693870351
0.92785571149499 0.193715330345274
0.929859719509018 0.194133721987037
0.931863727523046 0.194552113628801
0.933867735537074 0.194970505270564
0.935871743551102 0.195388896912328
0.93787575156513 0.195807288554091
0.939879759579158 0.196225680195855
0.941883767593186 0.196644071837618
0.943887775607214 0.197062463479382
0.945891783621243 0.197480855121145
0.947895791635271 0.197899246762909
0.949899799649299 0.198317638404672
0.951903807663327 0.198736030046436
0.953907815677355 0.199154421688199
0.955911823691383 0.199572813329963
0.957915831705411 0.199991204971726
0.959919839719439 0.20040959661349
0.961923847733467 0.200827988255253
0.963927855747495 0.201246379897017
0.965931863761523 0.20166477153878
0.967935871775551 0.202083163180544
0.969939879789579 0.202501554822307
0.971943887803607 0.202919946464071
0.973947895817635 0.203338338105834
0.975951903831663 0.203756729747598
0.977955911845691 0.204175121389361
0.97995991985972 0.204593513031124
0.981963927873748 0.205011904672888
0.983967935887776 0.205430296314651
0.985971943901804 0.205848687956415
0.987975951915832 0.206267079598178
0.98997995992986 0.206685471239942
0.991983967943888 0.207103862881705
0.993987975957916 0.207522254523469
0.995991983971944 0.207940646165232
0.997995991985972 0.208359037806996
1 0.208777429448759
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.5369230563756e-10
0.00200400901402806 0.000308000765884425
0.00400801702805611 0.000616001378076544
0.00601202504208417 0.000924001990268664
0.00801603305611222 0.00123200260246078
0.0100200410701403 0.0015400032146529
0.0120240490841683 0.00184800382684502
0.0140280570981964 0.00215600443903714
0.0160320651122245 0.00246400505122926
0.0180360731262525 0.00277200566342138
0.0200400811402806 0.0030800062756135
0.0220440891543086 0.00338800688780562
0.0240480971683367 0.00369600749999774
0.0260521051823647 0.00400400811218986
0.0280561131963928 0.00431200872438198
0.0300601212104208 0.00462000933657409
0.0320641292244489 0.00492800994876621
0.034068137238477 0.00523601056095833
0.036072145252505 0.00554401117315045
0.0380761532665331 0.00585201178534257
0.0400801612805611 0.00616001239753469
0.0420841692945892 0.00646801300972681
0.0440881773086172 0.00677601362191893
0.0460921853226453 0.00708401423411105
0.0480961933366734 0.00739201484630317
0.0501002013507014 0.00770001545849529
0.0521042093647295 0.00800801607068741
0.0541082173787575 0.00831601668287953
0.0561122253927856 0.00862401729507165
0.0581162334068136 0.00893201790726376
0.0601202414208417 0.00924001851945588
0.0621242494348697 0.009548019131648
0.0641282574488978 0.00985601974384012
0.0661322654629259 0.0101640203560322
0.0681362734769539 0.0104720209682244
0.070140281490982 0.0107800215804165
0.07214428950501 0.0110880221926086
0.0741482975190381 0.0113960228048007
0.0761523055330661 0.0117040234169928
0.0781563135470942 0.012012024029185
0.0801603215611223 0.0123200246413771
0.0821643295751503 0.0126280252535692
0.0841683375891784 0.0129360258657613
0.0861723456032064 0.0132440264779534
0.0881763536172345 0.0135520270901456
0.0901803616312625 0.0138600277023377
0.0921843696452906 0.0141680283145298
0.0941883776593186 0.0144760289267219
0.0961923856733467 0.014784029538914
0.0981963936873748 0.0150920301511062
0.100200401701403 0.0154000307632983
0.102204409715431 0.0157080313754904
0.104208417729459 0.0160160319876825
0.106212425743487 0.0163240325998746
0.108216433757515 0.0166320332120667
0.110220441771543 0.0169400338242589
0.112224449785571 0.017248034436451
0.114228457799599 0.0175560350486431
0.116232465813627 0.0178640356608352
0.118236473827655 0.0181720362730273
0.120240481841683 0.0184800368852195
0.122244489855711 0.0187880374974116
0.124248497869739 0.0190960381096037
0.126252505883768 0.0194040387217958
0.128256513897796 0.0197120393339879
0.130260521911824 0.0200200399461801
0.132264529925852 0.0203280405583722
0.13426853793988 0.0206360411705643
0.136272545953908 0.0209440417827564
0.138276553967936 0.0212520423949485
0.140280561981964 0.0215600430071407
0.142284569995992 0.0218680436193328
0.14428857801002 0.0221760442315249
0.146292586024048 0.022484044843717
0.148296594038076 0.0227920454559091
0.150300602052104 0.0231000460681012
0.152304610066132 0.0234080466802934
0.15430861808016 0.0237160472924855
0.156312626094188 0.0240240479046776
0.158316634108216 0.0243320485168697
0.160320642122245 0.0246400491290618
0.162324650136273 0.024948049741254
0.164328658150301 0.0252560503534461
0.166332666164329 0.0255640509656382
0.168336674178357 0.0258720515778303
0.170340682192385 0.0261800521900224
0.172344690206413 0.0264880528022146
0.174348698220441 0.0267960534144067
0.176352706234469 0.0271040540265988
0.178356714248497 0.0274120546387909
0.180360722262525 0.027720055250983
0.182364730276553 0.0280280558631752
0.184368738290581 0.0283360564753673
0.186372746304609 0.0286440570875594
0.188376754318637 0.0289520576997515
0.190380762332665 0.0292600583119436
0.192384770346693 0.0295680589241358
0.194388778360721 0.0298760595363279
0.19639278637475 0.03018406014852
0.198396794388778 0.0304920607607121
0.200400802402806 0.0308000613729042
0.202404810416834 0.0311080619850964
0.204408818430862 0.0314160625972885
0.20641282644489 0.0317240632094806
0.208416834458918 0.0320320638216727
0.210420842472946 0.0323400644338648
0.212424850486974 0.0326480650460569
0.214428858501002 0.0329560656582491
0.21643286651503 0.0332640662704412
0.218436874529058 0.0335720668826333
0.220440882543086 0.0338800674948254
0.222444890557114 0.0341880681070175
0.224448898571142 0.0344960687192097
0.22645290658517 0.0348040693314018
0.228456914599198 0.0351120699435939
0.230460922613226 0.035420070555786
0.232464930627255 0.0357280711679781
0.234468938641283 0.0360360717801703
0.236472946655311 0.0363440723923624
0.238476954669339 0.0366520730045545
0.240480962683367 0.0369600736167466
0.242484970697395 0.0372680742289387
0.244488978711423 0.0375760748411309
0.246492986725451 0.037884075453323
0.248496994739479 0.0381920760655151
0.250501002753507 0.0385000766777072
0.252505010767535 0.0388080772898993
0.254509018781563 0.0391160779020915
0.256513026795591 0.0394240785142836
0.258517034809619 0.0397320791264757
0.260521042823647 0.0400400797386678
0.262525050837675 0.0403480803508599
0.264529058851703 0.0406560809630521
0.266533066865732 0.0409640815752442
0.26853707487976 0.0412720821874363
0.270541082893788 0.0415800827996284
0.272545090907816 0.0418880834118205
0.274549098921844 0.0421960840240127
0.276553106935872 0.0425040846362048
0.2785571149499 0.0428120852483969
0.280561122963928 0.043120085860589
0.282565130977956 0.0434280864727811
0.284569138991984 0.0437360870849733
0.286573147006012 0.0440440876971654
0.28857715502004 0.0443520883093575
0.290581163034068 0.0446600889215496
0.292585171048096 0.0449680895337417
0.294589179062124 0.0452760901459338
0.296593187076152 0.045584090758126
0.29859719509018 0.0458920913703181
0.300601203104208 0.0462000919825102
0.302605211118237 0.0465080925947023
0.304609219132265 0.0468160932068944
0.306613227146293 0.0471240938190866
0.308617235160321 0.0474320944312787
0.310621243174349 0.0477400950434708
0.312625251188377 0.0480480956556629
0.314629259202405 0.048356096267855
0.316633267216433 0.0486640968800472
0.318637275230461 0.0489720974922393
0.320641283244489 0.0492800981044314
0.322645291258517 0.0495880987166235
0.324649299272545 0.0498960993288156
0.326653307286573 0.0502040999410078
0.328657315300601 0.0505121005531999
0.330661323314629 0.050820101165392
0.332665331328657 0.0511281017775841
0.334669339342685 0.0514361023897762
0.336673347356714 0.0517441030019683
0.338677355370742 0.0520521036141605
0.34068136338477 0.0523601042263526
0.342685371398798 0.0526681048385447
0.344689379412826 0.0529761054507368
0.346693387426854 0.053284106062929
0.348697395440882 0.0535921066751211
0.35070140345491 0.0539001072873132
0.352705411468938 0.0542081078995053
0.354709419482966 0.0545161085116974
0.356713427496994 0.0548241091238895
0.358717435511022 0.0551321097360817
0.36072144352505 0.0554401103482738
0.362725451539078 0.0557481109604659
0.364729459553106 0.056056111572658
0.366733467567134 0.0563641121848501
0.368737475581162 0.0566721127970423
0.37074148359519 0.0569801134092344
0.372745491609218 0.0572881140214265
0.374749499623247 0.0575961146336186
0.376753507637275 0.0579041152458107
0.378757515651303 0.0582121158580029
0.380761523665331 0.058520116470195
0.382765531679359 0.0588281170823871
0.384769539693387 0.0591361176945792
0.386773547707415 0.0594441183067713
0.388777555721443 0.0597521189189635
0.390781563735471 0.0600601195311556
0.392785571749499 0.0603681201433477
0.394789579763527 0.0606761207555398
0.396793587777555 0.0609841213677319
0.398797595791583 0.061292121979924
0.400801603805611 0.0616001225921162
0.402805611819639 0.0619081232043083
0.404809619833667 0.0622161238165004
0.406813627847695 0.0625241244286925
0.408817635861724 0.0628321250408846
0.410821643875752 0.0631401256530768
0.41282565188978 0.0634481262652689
0.414829659903808 0.063756126877461
0.416833667917836 0.0640641274896531
0.418837675931864 0.0643721281018452
0.420841683945892 0.0646801287140374
0.42284569195992 0.0649881293262295
0.424849699973948 0.0652961299384216
0.426853707987976 0.0656041305506137
0.428857716002004 0.0659121311628058
0.430861724016032 0.066220131774998
0.43286573203006 0.0665281323871901
0.434869740044088 0.0668361329993822
0.436873748058116 0.0671441336115743
0.438877756072144 0.0674521342237664
0.440881764086172 0.0677601348359586
0.4428857721002 0.0680681354481507
0.444889780114229 0.0683761360603428
0.446893788128257 0.0686841366725349
0.448897796142285 0.068992137284727
0.450901804156313 0.0693001378969191
0.452905812170341 0.0696081385091113
0.454909820184369 0.0699161391213034
0.456913828198397 0.0702241397334955
0.458917836212425 0.0705321403456876
0.460921844226453 0.0708401409578797
0.462925852240481 0.0711481415700719
0.464929860254509 0.071456142182264
0.466933868268537 0.0717641427944561
0.468937876282565 0.0720721434066482
0.470941884296593 0.0723801440188403
0.472945892310621 0.0726881446310325
0.474949900324649 0.0729961452432246
0.476953908338677 0.0733041458554167
0.478957916352706 0.0736121464676088
0.480961924366734 0.0739201470798009
0.482965932380762 0.0742281476919931
0.48496994039479 0.0745361483041852
0.486973948408818 0.0748441489163773
0.488977956422846 0.0751521495285694
0.490981964436874 0.0754601501407615
0.492985972450902 0.0757681507529537
0.49498998046493 0.0760761513651458
0.496993988478958 0.0763841519773379
0.498997996492986 0.07669215258953
0.501002004507014 0.0770001532017221
0.503006012521042 0.0773081538139142
0.50501002053507 0.0776161544261064
0.507014028549098 0.0779241550382985
0.509018036563126 0.0782321556504906
0.511022044577154 0.0785401562626827
0.513026052591182 0.0788481568748748
0.51503006060521 0.0791561574870669
0.517034068619239 0.0794641580992591
0.519038076633267 0.0797721587114512
0.521042084647295 0.0800801593236433
0.523046092661323 0.0803881599358354
0.525050100675351 0.0806961605480276
0.527054108689379 0.0810041611602197
0.529058116703407 0.0813121617724118
0.531062124717435 0.0816201623846039
0.533066132731463 0.081928162996796
0.535070140745491 0.0822361636089881
0.537074148759519 0.0825441642211803
0.539078156773547 0.0828521648333724
0.541082164787575 0.0831601654455645
0.543086172801603 0.0834681660577566
0.545090180815631 0.0837761666699487
0.547094188829659 0.0840841672821409
0.549098196843687 0.084392167894333
0.551102204857715 0.0847001685065251
0.553106212871744 0.0850081691187172
0.555110220885772 0.0853161697309093
0.5571142288998 0.0856241703431015
0.559118236913828 0.0859321709552936
0.561122244927856 0.0862401715674857
0.563126252941884 0.0865481721796778
0.565130260955912 0.0868561727918699
0.56713426896994 0.0871641734040621
0.569138276983968 0.0874721740162542
0.571142284997996 0.0877801746284463
0.573146293012024 0.0880881752406384
0.575150301026052 0.0883961758528305
0.57715430904008 0.0887041764650227
0.579158317054108 0.0890121770772148
0.581162325068136 0.0893201776894069
0.583166333082164 0.089628178301599
0.585170341096192 0.0899361789137911
0.58717434911022 0.0902441795259833
0.589178357124248 0.0905521801381754
0.591182365138277 0.0908601807503675
0.593186373152305 0.0911681813625596
0.595190381166333 0.0914761819747517
0.597194389180361 0.0917841825869438
0.599198397194389 0.092092183199136
0.601202405208417 0.0924001838113281
0.603206413222445 0.0927081844235202
0.605210421236473 0.0930161850357123
0.607214429250501 0.0933241856479044
0.609218437264529 0.0936321862600966
0.611222445278557 0.0939401868722887
0.613226453292585 0.0942481874844808
0.615230461306613 0.0945561880966729
0.617234469320641 0.094864188708865
0.619238477334669 0.0951721893210572
0.621242485348697 0.0954801899332493
0.623246493362726 0.0957881905454414
0.625250501376754 0.0960961911576335
0.627254509390782 0.0964041917698256
0.62925851740481 0.0967121923820178
0.631262525418838 0.0970201929942099
0.633266533432866 0.097328193606402
0.635270541446894 0.0976361942185941
0.637274549460922 0.0979441948307862
0.63927855747495 0.0982521954429784
0.641282565488978 0.0985601960551705
0.643286573503006 0.0988681966673626
0.645290581517034 0.0991761972795547
0.647294589531062 0.0994841978917468
0.64929859754509 0.0997921985039389
0.651302605559118 0.100100199116131
0.653306613573146 0.100408199728323
0.655310621587174 0.100716200340515
0.657314629601202 0.101024200952707
0.65931863761523 0.1013322015649
0.661322645629259 0.101640202177092
0.663326653643287 0.101948202789284
0.665330661657315 0.102256203401476
0.667334669671343 0.102564204013668
0.669338677685371 0.10287220462586
0.671342685699399 0.103180205238052
0.673346693713427 0.103488205850244
0.675350701727455 0.103796206462436
0.677354709741483 0.104104207074629
0.679358717755511 0.104412207686821
0.681362725769539 0.104720208299013
0.683366733783567 0.105028208911205
0.685370741797595 0.105336209523397
0.687374749811623 0.105644210135589
0.689378757825651 0.105952210747781
0.691382765839679 0.106260211359973
0.693386773853708 0.106568211972166
0.695390781867736 0.106876212584358
0.697394789881764 0.10718421319655
0.699398797895792 0.107492213808742
0.70140280590982 0.107800214420934
0.703406813923848 0.108108215033126
0.705410821937876 0.108416215645318
0.707414829951904 0.10872421625751
0.709418837965932 0.109032216869703
0.71142284597996 0.109340217481895
0.713426853993988 0.109648218094087
0.715430862008016 0.109956218706279
0.717434870022044 0.110264219318471
0.719438878036072 0.110572219930663
0.7214428860501 0.110880220542855
0.723446894064128 0.111188221155047
0.725450902078156 0.111496221767239
0.727454910092184 0.111804222379432
0.729458918106212 0.112112222991624
0.731462926120241 0.112420223603816
0.733466934134269 0.112728224216008
0.735470942148297 0.1130362248282
0.737474950162325 0.113344225440392
0.739478958176353 0.113652226052584
0.741482966190381 0.113960226664776
0.743486974204409 0.114268227276969
0.745490982218437 0.114576227889161
0.747494990232465 0.114884228501353
0.749498998246493 0.115192229113545
0.751503006260521 0.115500229725737
0.753507014274549 0.115808230337929
0.755511022288577 0.116116230950121
0.757515030302605 0.116424231562313
0.759519038316633 0.116732232174506
0.761523046330661 0.117040232786698
0.763527054344689 0.11734823339889
0.765531062358717 0.117656234011082
0.767535070372746 0.117964234623274
0.769539078386774 0.118272235235466
0.771543086400802 0.118580235847658
0.77354709441483 0.11888823645985
0.775551102428858 0.119196237072042
0.777555110442886 0.119504237684235
0.779559118456914 0.119812238296427
0.781563126470942 0.120120238908619
0.78356713448497 0.120428239520811
0.785571142498998 0.120736240133003
0.787575150513026 0.121044240745195
0.789579158527054 0.121352241357387
0.791583166541082 0.121660241969579
0.79358717455511 0.121968242581772
0.795591182569138 0.122276243193964
0.797595190583166 0.122584243806156
0.799599198597194 0.122892244418348
0.801603206611223 0.12320024503054
0.803607214625251 0.123508245642732
0.805611222639279 0.123816246254924
0.807615230653307 0.124124246867116
0.809619238667335 0.124432247479308
0.811623246681363 0.124740248091501
0.813627254695391 0.125048248703693
0.815631262709419 0.125356249315885
0.817635270723447 0.125664249928077
0.819639278737475 0.125972250540269
0.821643286751503 0.126280251152461
0.823647294765531 0.126588251764653
0.825651302779559 0.126896252376845
0.827655310793587 0.127204252989038
0.829659318807615 0.12751225360123
0.831663326821643 0.127820254213422
0.833667334835671 0.128128254825614
0.835671342849699 0.128436255437806
0.837675350863727 0.128744256049998
0.839679358877756 0.12905225666219
0.841683366891784 0.129360257274382
0.843687374905812 0.129668257886575
0.84569138291984 0.129976258498767
0.847695390933868 0.130284259110959
0.849699398947896 0.130592259723151
0.851703406961924 0.130900260335343
0.853707414975952 0.131208260947535
0.85571142298998 0.131516261559727
0.857715431004008 0.131824262171919
0.859719439018036 0.132132262784111
0.861723447032064 0.132440263396304
0.863727455046092 0.132748264008496
0.86573146306012 0.133056264620688
0.867735471074148 0.13336426523288
0.869739479088176 0.133672265845072
0.871743487102205 0.133980266457264
0.873747495116233 0.134288267069456
0.875751503130261 0.134596267681648
0.877755511144289 0.134904268293841
0.879759519158317 0.135212268906033
0.881763527172345 0.135520269518225
0.883767535186373 0.135828270130417
0.885771543200401 0.136136270742609
0.887775551214429 0.136444271354801
0.889779559228457 0.136752271966993
0.891783567242485 0.137060272579185
0.893787575256513 0.137368273191378
0.895791583270541 0.13767627380357
0.897795591284569 0.137984274415762
0.899799599298597 0.138292275027954
0.901803607312625 0.138600275640146
0.903807615326653 0.138908276252338
0.905811623340681 0.13921627686453
0.907815631354709 0.139524277476722
0.909819639368738 0.139832278088914
0.911823647382766 0.140140278701107
0.913827655396794 0.140448279313299
0.915831663410822 0.140756279925491
0.91783567142485 0.141064280537683
0.919839679438878 0.141372281149875
0.921843687452906 0.141680281762067
0.923847695466934 0.141988282374259
0.925851703480962 0.142296282986451
0.92785571149499 0.142604283598644
0.929859719509018 0.142912284210836
0.931863727523046 0.143220284823028
0.933867735537074 0.14352828543522
0.935871743551102 0.143836286047412
0.93787575156513 0.144144286659604
0.939879759579158 0.144452287271796
0.941883767593186 0.144760287883988
0.943887775607214 0.14506828849618
0.945891783621243 0.145376289108373
0.947895791635271 0.145684289720565
0.949899799649299 0.145992290332757
0.951903807663327 0.146300290944949
0.953907815677355 0.146608291557141
0.955911823691383 0.146916292169333
0.957915831705411 0.147224292781525
0.959919839719439 0.147532293393717
0.961923847733467 0.14784029400591
0.963927855747495 0.148148294618102
0.965931863761523 0.148456295230294
0.967935871775551 0.148764295842486
0.969939879789579 0.149072296454678
0.971943887803607 0.14938029706687
0.973947895817635 0.149688297679062
0.975951903831663 0.149996298291254
0.977955911845691 0.150304298903447
0.97995991985972 0.150612299515639
0.981963927873748 0.150920300127831
0.983967935887776 0.151228300740023
0.985971943901804 0.151536301352215
0.987975951915832 0.151844301964407
0.98997995992986 0.152152302576599
0.991983967943888 0.152460303188791
0.993987975957916 0.152768303800983
0.995991983971944 0.153076304413176
0.997995991985972 0.153384305025368
1 0.15369230563756
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.19640717370766e-10
0.00200400901402806 0.000239761076055797
0.00400801702805611 0.000479522032470877
0.00601202504208417 0.000719282988885957
0.00801603305611222 0.000959043945301037
0.0100200410701403 0.00119880490171612
0.0120240490841683 0.0014385658581312
0.0140280570981964 0.00167832681454628
0.0160320651122245 0.00191808777096136
0.0180360731262525 0.00215784872737644
0.0200400811402806 0.00239760968379152
0.0220440891543086 0.0026373706402066
0.0240480971683367 0.00287713159662168
0.0260521051823647 0.00311689255303676
0.0280561131963928 0.00335665350945184
0.0300601212104208 0.00359641446586692
0.0320641292244489 0.003836175422282
0.034068137238477 0.00407593637869708
0.036072145252505 0.00431569733511216
0.0380761532665331 0.00455545829152723
0.0400801612805611 0.00479521924794231
0.0420841692945892 0.0050349802043574
0.0440881773086172 0.00527474116077247
0.0460921853226453 0.00551450211718755
0.0480961933366734 0.00575426307360263
0.0501002013507014 0.00599402403001771
0.0521042093647295 0.00623378498643279
0.0541082173787575 0.00647354594284787
0.0561122253927856 0.00671330689926295
0.0581162334068136 0.00695306785567803
0.0601202414208417 0.00719282881209311
0.0621242494348697 0.00743258976850819
0.0641282574488978 0.00767235072492327
0.0661322654629259 0.00791211168133835
0.0681362734769539 0.00815187263775343
0.070140281490982 0.00839163359416851
0.07214428950501 0.00863139455058359
0.0741482975190381 0.00887115550699867
0.0761523055330661 0.00911091646341375
0.0781563135470942 0.00935067741982883
0.0801603215611223 0.00959043837624391
0.0821643295751503 0.00983019933265899
0.0841683375891784 0.0100699602890741
0.0861723456032064 0.0103097212454892
0.0881763536172345 0.0105494822019042
0.0901803616312625 0.0107892431583193
0.0921843696452906 0.0110290041147344
0.0941883776593186 0.0112687650711495
0.0961923856733467 0.0115085260275646
0.0981963936873748 0.0117482869839796
0.100200401701403 0.0119880479403947
0.102204409715431 0.0122278088968098
0.104208417729459 0.0124675698532249
0.106212425743487 0.0127073308096399
0.108216433757515 0.012947091766055
0.110220441771543 0.0131868527224701
0.112224449785571 0.0134266136788852
0.114228457799599 0.0136663746353003
0.116232465813627 0.0139061355917154
0.118236473827655 0.0141458965481304
0.120240481841683 0.0143856575045455
0.122244489855711 0.0146254184609606
0.124248497869739 0.0148651794173757
0.126252505883768 0.0151049403737907
0.128256513897796 0.0153447013302058
0.130260521911824 0.0155844622866209
0.132264529925852 0.015824223243036
0.13426853793988 0.0160639841994511
0.136272545953908 0.0163037451558662
0.138276553967936 0.0165435061122812
0.140280561981964 0.0167832670686963
0.142284569995992 0.0170230280251114
0.14428857801002 0.0172627889815265
0.146292586024048 0.0175025499379415
0.148296594038076 0.0177423108943566
0.150300602052104 0.0179820718507717
0.152304610066132 0.0182218328071868
0.15430861808016 0.0184615937636019
0.156312626094188 0.0187013547200169
0.158316634108216 0.018941115676432
0.160320642122245 0.0191808766328471
0.162324650136273 0.0194206375892622
0.164328658150301 0.0196603985456773
0.166332666164329 0.0199001595020923
0.168336674178357 0.0201399204585074
0.170340682192385 0.0203796814149225
0.172344690206413 0.0206194423713376
0.174348698220441 0.0208592033277527
0.176352706234469 0.0210989642841677
0.178356714248497 0.0213387252405828
0.180360722262525 0.0215784861969979
0.182364730276553 0.021818247153413
0.184368738290581 0.0220580081098281
0.186372746304609 0.0222977690662431
0.188376754318637 0.0225375300226582
0.190380762332665 0.0227772909790733
0.192384770346693 0.0230170519354884
0.194388778360721 0.0232568128919035
0.19639278637475 0.0234965738483185
0.198396794388778 0.0237363348047336
0.200400802402806 0.0239760957611487
0.202404810416834 0.0242158567175638
0.204408818430862 0.0244556176739789
0.20641282644489 0.0246953786303939
0.208416834458918 0.024935139586809
0.210420842472946 0.0251749005432241
0.212424850486974 0.0254146614996392
0.214428858501002 0.0256544224560543
0.21643286651503 0.0258941834124693
0.218436874529058 0.0261339443688844
0.220440882543086 0.0263737053252995
0.222444890557114 0.0266134662817146
0.224448898571142 0.0268532272381297
0.22645290658517 0.0270929881945447
0.228456914599198 0.0273327491509598
0.230460922613226 0.0275725101073749
0.232464930627255 0.02781227106379
0.234468938641283 0.0280520320202051
0.236472946655311 0.0282917929766201
0.238476954669339 0.0285315539330352
0.240480962683367 0.0287713148894503
0.242484970697395 0.0290110758458654
0.244488978711423 0.0292508368022805
0.246492986725451 0.0294905977586955
0.248496994739479 0.0297303587151106
0.250501002753507 0.0299701196715257
0.252505010767535 0.0302098806279408
0.254509018781563 0.0304496415843559
0.256513026795591 0.0306894025407709
0.258517034809619 0.030929163497186
0.260521042823647 0.0311689244536011
0.262525050837675 0.0314086854100162
0.264529058851703 0.0316484463664313
0.266533066865732 0.0318882073228463
0.26853707487976 0.0321279682792614
0.270541082893788 0.0323677292356765
0.272545090907816 0.0326074901920916
0.274549098921844 0.0328472511485067
0.276553106935872 0.0330870121049217
0.2785571149499 0.0333267730613368
0.280561122963928 0.0335665340177519
0.282565130977956 0.033806294974167
0.284569138991984 0.0340460559305821
0.286573147006012 0.0342858168869971
0.28857715502004 0.0345255778434122
0.290581163034068 0.0347653387998273
0.292585171048096 0.0350050997562424
0.294589179062124 0.0352448607126575
0.296593187076152 0.0354846216690725
0.29859719509018 0.0357243826254876
0.300601203104208 0.0359641435819027
0.302605211118237 0.0362039045383178
0.304609219132265 0.0364436654947329
0.306613227146293 0.0366834264511479
0.308617235160321 0.036923187407563
0.310621243174349 0.0371629483639781
0.312625251188377 0.0374027093203932
0.314629259202405 0.0376424702768083
0.316633267216433 0.0378822312332233
0.318637275230461 0.0381219921896384
0.320641283244489 0.0383617531460535
0.322645291258517 0.0386015141024686
0.324649299272545 0.0388412750588837
0.326653307286573 0.0390810360152987
0.328657315300601 0.0393207969717138
0.330661323314629 0.0395605579281289
0.332665331328657 0.039800318884544
0.334669339342685 0.0400400798409591
0.336673347356714 0.0402798407973741
0.338677355370742 0.0405196017537892
0.34068136338477 0.0407593627102043
0.342685371398798 0.0409991236666194
0.344689379412826 0.0412388846230345
0.346693387426854 0.0414786455794495
0.348697395440882 0.0417184065358646
0.35070140345491 0.0419581674922797
0.352705411468938 0.0421979284486948
0.354709419482966 0.0424376894051099
0.356713427496994 0.0426774503615249
0.358717435511022 0.04291721131794
0.36072144352505 0.0431569722743551
0.362725451539078 0.0433967332307702
0.364729459553106 0.0436364941871853
0.366733467567134 0.0438762551436003
0.368737475581162 0.0441160161000154
0.37074148359519 0.0443557770564305
0.372745491609218 0.0445955380128456
0.374749499623247 0.0448352989692607
0.376753507637275 0.0450750599256757
0.378757515651303 0.0453148208820908
0.380761523665331 0.0455545818385059
0.382765531679359 0.045794342794921
0.384769539693387 0.0460341037513361
0.386773547707415 0.0462738647077511
0.388777555721443 0.0465136256641662
0.390781563735471 0.0467533866205813
0.392785571749499 0.0469931475769964
0.394789579763527 0.0472329085334115
0.396793587777555 0.0474726694898265
0.398797595791583 0.0477124304462416
0.400801603805611 0.0479521914026567
0.402805611819639 0.0481919523590718
0.404809619833667 0.0484317133154869
0.406813627847695 0.0486714742719019
0.408817635861724 0.048911235228317
0.410821643875752 0.0491509961847321
0.41282565188978 0.0493907571411472
0.414829659903808 0.0496305180975623
0.416833667917836 0.0498702790539773
0.418837675931864 0.0501100400103924
0.420841683945892 0.0503498009668075
0.42284569195992 0.0505895619232226
0.424849699973948 0.0508293228796377
0.426853707987976 0.0510690838360527
0.428857716002004 0.0513088447924678
0.430861724016032 0.0515486057488829
0.43286573203006 0.051788366705298
0.434869740044088 0.0520281276617131
0.436873748058116 0.0522678886181281
0.438877756072144 0.0525076495745432
0.440881764086172 0.0527474105309583
0.4428857721002 0.0529871714873734
0.444889780114229 0.0532269324437885
0.446893788128257 0.0534666934002035
0.448897796142285 0.0537064543566186
0.450901804156313 0.0539462153130337
0.452905812170341 0.0541859762694488
0.454909820184369 0.0544257372258639
0.456913828198397 0.0546654981822789
0.458917836212425 0.054905259138694
0.460921844226453 0.0551450200951091
0.462925852240481 0.0553847810515242
0.464929860254509 0.0556245420079393
0.466933868268537 0.0558643029643543
0.468937876282565 0.0561040639207694
0.470941884296593 0.0563438248771845
0.472945892310621 0.0565835858335996
0.474949900324649 0.0568233467900147
0.476953908338677 0.0570631077464297
0.478957916352706 0.0573028687028448
0.480961924366734 0.0575426296592599
0.482965932380762 0.057782390615675
0.48496994039479 0.05802215157209
0.486973948408818 0.0582619125285051
0.488977956422846 0.0585016734849202
0.490981964436874 0.0587414344413353
0.492985972450902 0.0589811953977504
0.49498998046493 0.0592209563541655
0.496993988478958 0.0594607173105805
0.498997996492986 0.0597004782669956
0.501002004507014 0.0599402392234107
0.503006012521042 0.0601800001798258
0.50501002053507 0.0604197611362408
0.507014028549098 0.0606595220926559
0.509018036563126 0.060899283049071
0.511022044577154 0.0611390440054861
0.513026052591182 0.0613788049619012
0.51503006060521 0.0616185659183162
0.517034068619239 0.0618583268747313
0.519038076633267 0.0620980878311464
0.521042084647295 0.0623378487875615
0.523046092661323 0.0625776097439766
0.525050100675351 0.0628173707003916
0.527054108689379 0.0630571316568067
0.529058116703407 0.0632968926132218
0.531062124717435 0.0635366535696369
0.533066132731463 0.063776414526052
0.535070140745491 0.064016175482467
0.537074148759519 0.0642559364388821
0.539078156773547 0.0644956973952972
0.541082164787575 0.0647354583517123
0.543086172801603 0.0649752193081274
0.545090180815631 0.0652149802645424
0.547094188829659 0.0654547412209575
0.549098196843687 0.0656945021773726
0.551102204857715 0.0659342631337877
0.553106212871744 0.0661740240902028
0.555110220885772 0.0664137850466178
0.5571142288998 0.0666535460030329
0.559118236913828 0.066893306959448
0.561122244927856 0.0671330679158631
0.563126252941884 0.0673728288722782
0.565130260955912 0.0676125898286932
0.56713426896994 0.0678523507851083
0.569138276983968 0.0680921117415234
0.571142284997996 0.0683318726979385
0.573146293012024 0.0685716336543536
0.575150301026052 0.0688113946107686
0.57715430904008 0.0690511555671837
0.579158317054108 0.0692909165235988
0.581162325068136 0.0695306774800139
0.583166333082164 0.069770438436429
0.585170341096192 0.070010199392844
0.58717434911022 0.0702499603492591
0.589178357124248 0.0704897213056742
0.591182365138277 0.0707294822620893
0.593186373152305 0.0709692432185044
0.595190381166333 0.0712090041749194
0.597194389180361 0.0714487651313345
0.599198397194389 0.0716885260877496
0.601202405208417 0.0719282870441647
0.603206413222445 0.0721680480005798
0.605210421236473 0.0724078089569948
0.607214429250501 0.0726475699134099
0.609218437264529 0.072887330869825
0.611222445278557 0.0731270918262401
0.613226453292585 0.0733668527826552
0.615230461306613 0.0736066137390702
0.617234469320641 0.0738463746954853
0.619238477334669 0.0740861356519004
0.621242485348697 0.0743258966083155
0.623246493362726 0.0745656575647306
0.625250501376754 0.0748054185211456
0.627254509390782 0.0750451794775607
0.62925851740481 0.0752849404339758
0.631262525418838 0.0755247013903909
0.633266533432866 0.0757644623468059
0.635270541446894 0.076004223303221
0.637274549460922 0.0762439842596361
0.63927855747495 0.0764837452160512
0.641282565488978 0.0767235061724663
0.643286573503006 0.0769632671288814
0.645290581517034 0.0772030280852964
0.647294589531062 0.0774427890417115
0.64929859754509 0.0776825499981266
0.651302605559118 0.0779223109545417
0.653306613573146 0.0781620719109568
0.655310621587174 0.0784018328673718
0.657314629601202 0.0786415938237869
0.65931863761523 0.078881354780202
0.661322645629259 0.0791211157366171
0.663326653643287 0.0793608766930322
0.665330661657315 0.0796006376494472
0.667334669671343 0.0798403986058623
0.669338677685371 0.0800801595622774
0.671342685699399 0.0803199205186925
0.673346693713427 0.0805596814751076
0.675350701727455 0.0807994424315226
0.677354709741483 0.0810392033879377
0.679358717755511 0.0812789643443528
0.681362725769539 0.0815187253007679
0.683366733783567 0.0817584862571829
0.685370741797595 0.081998247213598
0.687374749811623 0.0822380081700131
0.689378757825651 0.0824777691264282
0.691382765839679 0.0827175300828433
0.693386773853708 0.0829572910392584
0.695390781867736 0.0831970519956734
0.697394789881764 0.0834368129520885
0.699398797895792 0.0836765739085036
0.70140280590982 0.0839163348649187
0.703406813923848 0.0841560958213338
0.705410821937876 0.0843958567777488
0.707414829951904 0.0846356177341639
0.709418837965932 0.084875378690579
0.71142284597996 0.0851151396469941
0.713426853993988 0.0853549006034091
0.715430862008016 0.0855946615598242
0.717434870022044 0.0858344225162393
0.719438878036072 0.0860741834726544
0.7214428860501 0.0863139444290695
0.723446894064128 0.0865537053854846
0.725450902078156 0.0867934663418996
0.727454910092184 0.0870332272983147
0.729458918106212 0.0872729882547298
0.731462926120241 0.0875127492111449
0.733466934134269 0.0877525101675599
0.735470942148297 0.087992271123975
0.737474950162325 0.0882320320803901
0.739478958176353 0.0884717930368052
0.741482966190381 0.0887115539932203
0.743486974204409 0.0889513149496354
0.745490982218437 0.0891910759060504
0.747494990232465 0.0894308368624655
0.749498998246493 0.0896705978188806
0.751503006260521 0.0899103587752957
0.753507014274549 0.0901501197317107
0.755511022288577 0.0903898806881258
0.757515030302605 0.0906296416445409
0.759519038316633 0.090869402600956
0.761523046330661 0.0911091635573711
0.763527054344689 0.0913489245137862
0.765531062358717 0.0915886854702012
0.767535070372746 0.0918284464266163
0.769539078386774 0.0920682073830314
0.771543086400802 0.0923079683394465
0.77354709441483 0.0925477292958616
0.775551102428858 0.0927874902522766
0.777555110442886 0.0930272512086917
0.779559118456914 0.0932670121651068
0.781563126470942 0.0935067731215219
0.78356713448497 0.0937465340779369
0.785571142498998 0.093986295034352
0.787575150513026 0.0942260559907671
0.789579158527054 0.0944658169471822
0.791583166541082 0.0947055779035973
0.79358717455511 0.0949453388600123
0.795591182569138 0.0951850998164274
0.797595190583166 0.0954248607728425
0.799599198597194 0.0956646217292576
0.801603206611223 0.0959043826856727
0.803607214625251 0.0961441436420877
0.805611222639279 0.0963839045985028
0.807615230653307 0.0966236655549179
0.809619238667335 0.096863426511333
0.811623246681363 0.0971031874677481
0.813627254695391 0.0973429484241631
0.815631262709419 0.0975827093805782
0.817635270723447 0.0978224703369933
0.819639278737475 0.0980622312934084
0.821643286751503 0.0983019922498235
0.823647294765531 0.0985417532062385
0.825651302779559 0.0987815141626536
0.827655310793587 0.0990212751190687
0.829659318807615 0.0992610360754838
0.831663326821643 0.0995007970318989
0.833667334835671 0.099740557988314
0.835671342849699 0.099980318944729
0.837675350863727 0.100220079901144
0.839679358877756 0.100459840857559
0.841683366891784 0.100699601813974
0.843687374905812 0.100939362770389
0.84569138291984 0.101179123726804
0.847695390933868 0.10141888468322
0.849699398947896 0.101658645639635
0.851703406961924 0.10189840659605
0.853707414975952 0.102138167552465
0.85571142298998 0.10237792850888
0.857715431004008 0.102617689465295
0.859719439018036 0.10285745042171
0.861723447032064 0.103097211378125
0.863727455046092 0.10333697233454
0.86573146306012 0.103576733290955
0.867735471074148 0.10381649424737
0.869739479088176 0.104056255203785
0.871743487102205 0.1042960161602
0.873747495116233 0.104535777116616
0.875751503130261 0.104775538073031
0.877755511144289 0.105015299029446
0.879759519158317 0.105255059985861
0.881763527172345 0.105494820942276
0.883767535186373 0.105734581898691
0.885771543200401 0.105974342855106
0.887775551214429 0.106214103811521
0.889779559228457 0.106453864767936
0.891783567242485 0.106693625724351
0.893787575256513 0.106933386680766
0.895791583270541 0.107173147637181
0.897795591284569 0.107412908593597
0.899799599298597 0.107652669550012
0.901803607312625 0.107892430506427
0.903807615326653 0.108132191462842
0.905811623340681 0.108371952419257
0.907815631354709 0.108611713375672
0.909819639368738 0.108851474332087
0.911823647382766 0.109091235288502
0.913827655396794 0.109330996244917
0.915831663410822 0.109570757201332
0.91783567142485 0.109810518157747
0.919839679438878 0.110050279114162
0.921843687452906 0.110290040070577
0.923847695466934 0.110529801026993
0.925851703480962 0.110769561983408
0.92785571149499 0.111009322939823
0.929859719509018 0.111249083896238
0.931863727523046 0.111488844852653
0.933867735537074 0.111728605809068
0.935871743551102 0.111968366765483
0.93787575156513 0.112208127721898
0.939879759579158 0.112447888678313
0.941883767593186 0.112687649634728
0.943887775607214 0.112927410591143
0.945891783621243 0.113167171547558
0.947895791635271 0.113406932503973
0.949899799649299 0.113646693460389
0.951903807663327 0.113886454416804
0.953907815677355 0.114126215373219
0.955911823691383 0.114365976329634
0.957915831705411 0.114605737286049
0.959919839719439 0.114845498242464
0.961923847733467 0.115085259198879
0.963927855747495 0.115325020155294
0.965931863761523 0.115564781111709
0.967935871775551 0.115804542068124
0.969939879789579 0.116044303024539
0.971943887803607 0.116284063980954
0.973947895817635 0.11652382493737
0.975951903831663 0.116763585893785
0.977955911845691 0.1170033468502
0.97995991985972 0.117243107806615
0.981963927873748 0.11748286876303
0.983967935887776 0.117722629719445
0.985971943901804 0.11796239067586
0.987975951915832 0.118202151632275
0.98997995992986 0.11844191258869
0.991983967943888 0.118681673545105
0.993987975957916 0.11892143450152
0.995991983971944 0.119161195457935
0.997995991985972 0.11940095641435
1 0.119640717370766
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 9.51428564279266e-11
0.00200400901402806 0.000190667141901942
0.00400801702805611 0.000381334188661028
0.00601202504208417 0.000572001235420113
0.00801603305611222 0.000762668282179199
0.0100200410701403 0.000953335328938284
0.0120240490841683 0.00114400237569737
0.0140280570981964 0.00133466942245646
0.0160320651122245 0.00152533646921554
0.0180360731262525 0.00171600351597463
0.0200400811402806 0.00190667056273371
0.0220440891543086 0.0020973376094928
0.0240480971683367 0.00228800465625188
0.0260521051823647 0.00247867170301097
0.0280561131963928 0.00266933874977005
0.0300601212104208 0.00286000579652914
0.0320641292244489 0.00305067284328823
0.034068137238477 0.00324133989004731
0.036072145252505 0.0034320069368064
0.0380761532665331 0.00362267398356548
0.0400801612805611 0.00381334103032457
0.0420841692945892 0.00400400807708365
0.0440881773086172 0.00419467512384274
0.0460921853226453 0.00438534217060182
0.0480961933366734 0.00457600921736091
0.0501002013507014 0.00476667626412
0.0521042093647295 0.00495734331087908
0.0541082173787575 0.00514801035763817
0.0561122253927856 0.00533867740439725
0.0581162334068136 0.00552934445115634
0.0601202414208417 0.00572001149791542
0.0621242494348697 0.00591067854467451
0.0641282574488978 0.0061013455914336
0.0661322654629259 0.00629201263819268
0.0681362734769539 0.00648267968495177
0.070140281490982 0.00667334673171085
0.07214428950501 0.00686401377846994
0.0741482975190381 0.00705468082522902
0.0761523055330661 0.00724534787198811
0.0781563135470942 0.00743601491874719
0.0801603215611223 0.00762668196550628
0.0821643295751503 0.00781734901226537
0.0841683375891784 0.00800801605902445
0.0861723456032064 0.00819868310578354
0.0881763536172345 0.00838935015254262
0.0901803616312625 0.00858001719930171
0.0921843696452906 0.00877068424606079
0.0941883776593186 0.00896135129281988
0.0961923856733467 0.00915201833957897
0.0981963936873748 0.00934268538633805
0.100200401701403 0.00953335243309714
0.102204409715431 0.00972401947985622
0.104208417729459 0.00991468652661531
0.106212425743487 0.0101053535733744
0.108216433757515 0.0102960206201335
0.110220441771543 0.0104866876668926
0.112224449785571 0.0106773547136516
0.114228457799599 0.0108680217604107
0.116232465813627 0.0110586888071698
0.118236473827655 0.0112493558539289
0.120240481841683 0.011440022900688
0.122244489855711 0.0116306899474471
0.124248497869739 0.0118213569942062
0.126252505883768 0.0120120240409652
0.128256513897796 0.0122026910877243
0.130260521911824 0.0123933581344834
0.132264529925852 0.0125840251812425
0.13426853793988 0.0127746922280016
0.136272545953908 0.0129653592747607
0.138276553967936 0.0131560263215198
0.140280561981964 0.0133466933682788
0.142284569995992 0.0135373604150379
0.14428857801002 0.013728027461797
0.146292586024048 0.0139186945085561
0.148296594038076 0.0141093615553152
0.150300602052104 0.0143000286020743
0.152304610066132 0.0144906956488334
0.15430861808016 0.0146813626955924
0.156312626094188 0.0148720297423515
0.158316634108216 0.0150626967891106
0.160320642122245 0.0152533638358697
0.162324650136273 0.0154440308826288
0.164328658150301 0.0156346979293879
0.166332666164329 0.015825364976147
0.168336674178357 0.016016032022906
0.170340682192385 0.0162066990696651
0.172344690206413 0.0163973661164242
0.174348698220441 0.0165880331631833
0.176352706234469 0.0167787002099424
0.178356714248497 0.0169693672567015
0.180360722262525 0.0171600343034606
0.182364730276553 0.0173507013502196
0.184368738290581 0.0175413683969787
0.186372746304609 0.0177320354437378
0.188376754318637 0.0179227024904969
0.190380762332665 0.018113369537256
0.192384770346693 0.0183040365840151
0.194388778360721 0.0184947036307742
0.19639278637475 0.0186853706775332
0.198396794388778 0.0188760377242923
0.200400802402806 0.0190667047710514
0.202404810416834 0.0192573718178105
0.204408818430862 0.0194480388645696
0.20641282644489 0.0196387059113287
0.208416834458918 0.0198293729580878
0.210420842472946 0.0200200400048468
0.212424850486974 0.0202107070516059
0.214428858501002 0.020401374098365
0.21643286651503 0.0205920411451241
0.218436874529058 0.0207827081918832
0.220440882543086 0.0209733752386423
0.222444890557114 0.0211640422854014
0.224448898571142 0.0213547093321604
0.22645290658517 0.0215453763789195
0.228456914599198 0.0217360434256786
0.230460922613226 0.0219267104724377
0.232464930627255 0.0221173775191968
0.234468938641283 0.0223080445659559
0.236472946655311 0.022498711612715
0.238476954669339 0.022689378659474
0.240480962683367 0.0228800457062331
0.242484970697395 0.0230707127529922
0.244488978711423 0.0232613797997513
0.246492986725451 0.0234520468465104
0.248496994739479 0.0236427138932695
0.250501002753507 0.0238333809400286
0.252505010767535 0.0240240479867876
0.254509018781563 0.0242147150335467
0.256513026795591 0.0244053820803058
0.258517034809619 0.0245960491270649
0.260521042823647 0.024786716173824
0.262525050837675 0.0249773832205831
0.264529058851703 0.0251680502673422
0.266533066865732 0.0253587173141012
0.26853707487976 0.0255493843608603
0.270541082893788 0.0257400514076194
0.272545090907816 0.0259307184543785
0.274549098921844 0.0261213855011376
0.276553106935872 0.0263120525478967
0.2785571149499 0.0265027195946558
0.280561122963928 0.0266933866414148
0.282565130977956 0.0268840536881739
0.284569138991984 0.027074720734933
0.286573147006012 0.0272653877816921
0.28857715502004 0.0274560548284512
0.290581163034068 0.0276467218752103
0.292585171048096 0.0278373889219694
0.294589179062124 0.0280280559687284
0.296593187076152 0.0282187230154875
0.29859719509018 0.0284093900622466
0.300601203104208 0.0286000571090057
0.302605211118237 0.0287907241557648
0.304609219132265 0.0289813912025239
0.306613227146293 0.029172058249283
0.308617235160321 0.029362725296042
0.310621243174349 0.0295533923428011
0.312625251188377 0.0297440593895602
0.314629259202405 0.0299347264363193
0.316633267216433 0.0301253934830784
0.318637275230461 0.0303160605298375
0.320641283244489 0.0305067275765966
0.322645291258517 0.0306973946233556
0.324649299272545 0.0308880616701147
0.326653307286573 0.0310787287168738
0.328657315300601 0.0312693957636329
0.330661323314629 0.031460062810392
0.332665331328657 0.0316507298571511
0.334669339342685 0.0318413969039102
0.336673347356714 0.0320320639506692
0.338677355370742 0.0322227309974283
0.34068136338477 0.0324133980441874
0.342685371398798 0.0326040650909465
0.344689379412826 0.0327947321377056
0.346693387426854 0.0329853991844647
0.348697395440882 0.0331760662312238
0.35070140345491 0.0333667332779828
0.352705411468938 0.0335574003247419
0.354709419482966 0.033748067371501
0.356713427496994 0.0339387344182601
0.358717435511022 0.0341294014650192
0.36072144352505 0.0343200685117783
0.362725451539078 0.0345107355585373
0.364729459553106 0.0347014026052964
0.366733467567134 0.0348920696520555
0.368737475581162 0.0350827366988146
0.37074148359519 0.0352734037455737
0.372745491609218 0.0354640707923328
0.374749499623247 0.0356547378390919
0.376753507637275 0.0358454048858509
0.378757515651303 0.03603607193261
0.380761523665331 0.0362267389793691
0.382765531679359 0.0364174060261282
0.384769539693387 0.0366080730728873
0.386773547707415 0.0367987401196464
0.388777555721443 0.0369894071664055
0.390781563735471 0.0371800742131645
0.392785571749499 0.0373707412599236
0.394789579763527 0.0375614083066827
0.396793587777555 0.0377520753534418
0.398797595791583 0.0379427424002009
0.400801603805611 0.03813340944696
0.402805611819639 0.0383240764937191
0.404809619833667 0.0385147435404781
0.406813627847695 0.0387054105872372
0.408817635861724 0.0388960776339963
0.410821643875752 0.0390867446807554
0.41282565188978 0.0392774117275145
0.414829659903808 0.0394680787742736
0.416833667917836 0.0396587458210327
0.418837675931864 0.0398494128677917
0.420841683945892 0.0400400799145508
0.42284569195992 0.0402307469613099
0.424849699973948 0.040421414008069
0.426853707987976 0.0406120810548281
0.428857716002004 0.0408027481015872
0.430861724016032 0.0409934151483463
0.43286573203006 0.0411840821951053
0.434869740044088 0.0413747492418644
0.436873748058116 0.0415654162886235
0.438877756072144 0.0417560833353826
0.440881764086172 0.0419467503821417
0.4428857721002 0.0421374174289008
0.444889780114229 0.0423280844756599
0.446893788128257 0.0425187515224189
0.448897796142285 0.042709418569178
0.450901804156313 0.0429000856159371
0.452905812170341 0.0430907526626962
0.454909820184369 0.0432814197094553
0.456913828198397 0.0434720867562144
0.458917836212425 0.0436627538029735
0.460921844226453 0.0438534208497325
0.462925852240481 0.0440440878964916
0.464929860254509 0.0442347549432507
0.466933868268537 0.0444254219900098
0.468937876282565 0.0446160890367689
0.470941884296593 0.044806756083528
0.472945892310621 0.0449974231302871
0.474949900324649 0.0451880901770461
0.476953908338677 0.0453787572238052
0.478957916352706 0.0455694242705643
0.480961924366734 0.0457600913173234
0.482965932380762 0.0459507583640825
0.48496994039479 0.0461414254108416
0.486973948408818 0.0463320924576007
0.488977956422846 0.0465227595043597
0.490981964436874 0.0467134265511188
0.492985972450902 0.0469040935978779
0.49498998046493 0.047094760644637
0.496993988478958 0.0472854276913961
0.498997996492986 0.0474760947381552
0.501002004507014 0.0476667617849142
0.503006012521042 0.0478574288316733
0.50501002053507 0.0480480958784324
0.507014028549098 0.0482387629251915
0.509018036563126 0.0484294299719506
0.511022044577154 0.0486200970187097
0.513026052591182 0.0488107640654688
0.51503006060521 0.0490014311122278
0.517034068619239 0.0491920981589869
0.519038076633267 0.049382765205746
0.521042084647295 0.0495734322525051
0.523046092661323 0.0497640992992642
0.525050100675351 0.0499547663460233
0.527054108689379 0.0501454333927824
0.529058116703407 0.0503361004395414
0.531062124717435 0.0505267674863005
0.533066132731463 0.0507174345330596
0.535070140745491 0.0509081015798187
0.537074148759519 0.0510987686265778
0.539078156773547 0.0512894356733369
0.541082164787575 0.051480102720096
0.543086172801603 0.051670769766855
0.545090180815631 0.0518614368136141
0.547094188829659 0.0520521038603732
0.549098196843687 0.0522427709071323
0.551102204857715 0.0524334379538914
0.553106212871744 0.0526241050006505
0.555110220885772 0.0528147720474096
0.5571142288998 0.0530054390941686
0.559118236913828 0.0531961061409277
0.561122244927856 0.0533867731876868
0.563126252941884 0.0535774402344459
0.565130260955912 0.053768107281205
0.56713426896994 0.0539587743279641
0.569138276983968 0.0541494413747232
0.571142284997996 0.0543401084214822
0.573146293012024 0.0545307754682413
0.575150301026052 0.0547214425150004
0.57715430904008 0.0549121095617595
0.579158317054108 0.0551027766085186
0.581162325068136 0.0552934436552777
0.583166333082164 0.0554841107020368
0.585170341096192 0.0556747777487958
0.58717434911022 0.0558654447955549
0.589178357124248 0.056056111842314
0.591182365138277 0.0562467788890731
0.593186373152305 0.0564374459358322
0.595190381166333 0.0566281129825913
0.597194389180361 0.0568187800293504
0.599198397194389 0.0570094470761094
0.601202405208417 0.0572001141228685
0.603206413222445 0.0573907811696276
0.605210421236473 0.0575814482163867
0.607214429250501 0.0577721152631458
0.609218437264529 0.0579627823099049
0.611222445278557 0.058153449356664
0.613226453292585 0.058344116403423
0.615230461306613 0.0585347834501821
0.617234469320641 0.0587254504969412
0.619238477334669 0.0589161175437003
0.621242485348697 0.0591067845904594
0.623246493362726 0.0592974516372185
0.625250501376754 0.0594881186839776
0.627254509390782 0.0596787857307366
0.62925851740481 0.0598694527774957
0.631262525418838 0.0600601198242548
0.633266533432866 0.0602507868710139
0.635270541446894 0.060441453917773
0.637274549460922 0.0606321209645321
0.63927855747495 0.0608227880112912
0.641282565488978 0.0610134550580502
0.643286573503006 0.0612041221048093
0.645290581517034 0.0613947891515684
0.647294589531062 0.0615854561983275
0.64929859754509 0.0617761232450866
0.651302605559118 0.0619667902918457
0.653306613573146 0.0621574573386048
0.655310621587174 0.0623481243853638
0.657314629601202 0.0625387914321229
0.65931863761523 0.062729458478882
0.661322645629259 0.0629201255256411
0.663326653643287 0.0631107925724002
0.665330661657315 0.0633014596191593
0.667334669671343 0.0634921266659183
0.669338677685371 0.0636827937126774
0.671342685699399 0.0638734607594365
0.673346693713427 0.0640641278061956
0.675350701727455 0.0642547948529547
0.677354709741483 0.0644454618997138
0.679358717755511 0.0646361289464729
0.681362725769539 0.064826795993232
0.683366733783567 0.065017463039991
0.685370741797595 0.0652081300867501
0.687374749811623 0.0653987971335092
0.689378757825651 0.0655894641802683
0.691382765839679 0.0657801312270274
0.693386773853708 0.0659707982737865
0.695390781867736 0.0661614653205456
0.697394789881764 0.0663521323673046
0.699398797895792 0.0665427994140637
0.70140280590982 0.0667334664608228
0.703406813923848 0.0669241335075819
0.705410821937876 0.067114800554341
0.707414829951904 0.0673054676011001
0.709418837965932 0.0674961346478591
0.71142284597996 0.0676868016946182
0.713426853993988 0.0678774687413773
0.715430862008016 0.0680681357881364
0.717434870022044 0.0682588028348955
0.719438878036072 0.0684494698816546
0.7214428860501 0.0686401369284137
0.723446894064128 0.0688308039751728
0.725450902078156 0.0690214710219318
0.727454910092184 0.0692121380686909
0.729458918106212 0.06940280511545
0.731462926120241 0.0695934721622091
0.733466934134269 0.0697841392089682
0.735470942148297 0.0699748062557273
0.737474950162325 0.0701654733024863
0.739478958176353 0.0703561403492454
0.741482966190381 0.0705468073960045
0.743486974204409 0.0707374744427636
0.745490982218437 0.0709281414895227
0.747494990232465 0.0711188085362818
0.749498998246493 0.0713094755830409
0.751503006260521 0.0715001426298
0.753507014274549 0.071690809676559
0.755511022288577 0.0718814767233181
0.757515030302605 0.0720721437700772
0.759519038316633 0.0722628108168363
0.761523046330661 0.0724534778635954
0.763527054344689 0.0726441449103545
0.765531062358717 0.0728348119571135
0.767535070372746 0.0730254790038726
0.769539078386774 0.0732161460506317
0.771543086400802 0.0734068130973908
0.77354709441483 0.0735974801441499
0.775551102428858 0.073788147190909
0.777555110442886 0.0739788142376681
0.779559118456914 0.0741694812844271
0.781563126470942 0.0743601483311862
0.78356713448497 0.0745508153779453
0.785571142498998 0.0747414824247044
0.787575150513026 0.0749321494714635
0.789579158527054 0.0751228165182226
0.791583166541082 0.0753134835649817
0.79358717455511 0.0755041506117407
0.795591182569138 0.0756948176584998
0.797595190583166 0.0758854847052589
0.799599198597194 0.076076151752018
0.801603206611223 0.0762668187987771
0.803607214625251 0.0764574858455362
0.805611222639279 0.0766481528922953
0.807615230653307 0.0768388199390543
0.809619238667335 0.0770294869858134
0.811623246681363 0.0772201540325725
0.813627254695391 0.0774108210793316
0.815631262709419 0.0776014881260907
0.817635270723447 0.0777921551728498
0.819639278737475 0.0779828222196089
0.821643286751503 0.078173489266368
0.823647294765531 0.078364156313127
0.825651302779559 0.0785548233598861
0.827655310793587 0.0787454904066452
0.829659318807615 0.0789361574534043
0.831663326821643 0.0791268245001634
0.833667334835671 0.0793174915469225
0.835671342849699 0.0795081585936815
0.837675350863727 0.0796988256404406
0.839679358877756 0.0798894926871997
0.841683366891784 0.0800801597339588
0.843687374905812 0.0802708267807179
0.84569138291984 0.080461493827477
0.847695390933868 0.0806521608742361
0.849699398947896 0.0808428279209951
0.851703406961924 0.0810334949677542
0.853707414975952 0.0812241620145133
0.85571142298998 0.0814148290612724
0.857715431004008 0.0816054961080315
0.859719439018036 0.0817961631547906
0.861723447032064 0.0819868302015496
0.863727455046092 0.0821774972483087
0.86573146306012 0.0823681642950678
0.867735471074148 0.0825588313418269
0.869739479088176 0.082749498388586
0.871743487102205 0.0829401654353451
0.873747495116233 0.0831308324821042
0.875751503130261 0.0833214995288633
0.877755511144289 0.0835121665756223
0.879759519158317 0.0837028336223814
0.881763527172345 0.0838935006691405
0.883767535186373 0.0840841677158996
0.885771543200401 0.0842748347626587
0.887775551214429 0.0844655018094178
0.889779559228457 0.0846561688561769
0.891783567242485 0.0848468359029359
0.893787575256513 0.085037502949695
0.895791583270541 0.0852281699964541
0.897795591284569 0.0854188370432132
0.899799599298597 0.0856095040899723
0.901803607312625 0.0858001711367314
0.903807615326653 0.0859908381834904
0.905811623340681 0.0861815052302495
0.907815631354709 0.0863721722770086
0.909819639368738 0.0865628393237677
0.911823647382766 0.0867535063705268
0.913827655396794 0.0869441734172859
0.915831663410822 0.087134840464045
0.91783567142485 0.087325507510804
0.919839679438878 0.0875161745575631
0.921843687452906 0.0877068416043222
0.923847695466934 0.0878975086510813
0.925851703480962 0.0880881756978404
0.92785571149499 0.0882788427445995
0.929859719509018 0.0884695097913586
0.931863727523046 0.0886601768381177
0.933867735537074 0.0888508438848767
0.935871743551102 0.0890415109316358
0.93787575156513 0.0892321779783949
0.939879759579158 0.089422845025154
0.941883767593186 0.0896135120719131
0.943887775607214 0.0898041791186722
0.945891783621243 0.0899948461654313
0.947895791635271 0.0901855132121903
0.949899799649299 0.0903761802589494
0.951903807663327 0.0905668473057085
0.953907815677355 0.0907575143524676
0.955911823691383 0.0909481813992267
0.957915831705411 0.0911388484459858
0.959919839719439 0.0913295154927448
0.961923847733467 0.0915201825395039
0.963927855747495 0.091710849586263
0.965931863761523 0.0919015166330221
0.967935871775551 0.0920921836797812
0.969939879789579 0.0922828507265403
0.971943887803607 0.0924735177732994
0.973947895817635 0.0926641848200584
0.975951903831663 0.0928548518668175
0.977955911845691 0.0930455189135766
0.97995991985972 0.0932361859603357
0.981963927873748 0.0934268530070948
0.983967935887776 0.0936175200538539
0.985971943901804 0.093808187100613
0.987975951915832 0.0939988541473721
0.98997995992986 0.0941895211941311
0.991983967943888 0.0943801882408902
0.993987975957916 0.0945708552876493
0.995991983971944 0.0947615223344084
0.997995991985972 0.0949521893811675
1 0.0951428564279266
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 6.30283908959914e-11
0.00200400901402806 0.000126309463495251
0.00400801702805611 0.00025261886396211
0.00601202504208417 0.00037892826442897
0.00801603305611222 0.00050523766489583
0.0100200410701403 0.00063154706536269
0.0120240490841683 0.00075785646582955
0.0140280570981964 0.000884165866296409
0.0160320651122245 0.00101047526676327
0.0180360731262525 0.00113678466723013
0.0200400811402806 0.00126309406769699
0.0220440891543086 0.00138940346816385
0.0240480971683367 0.00151571286863071
0.0260521051823647 0.00164202226909757
0.0280561131963928 0.00176833166956443
0.0300601212104208 0.00189464107003129
0.0320641292244489 0.00202095047049815
0.034068137238477 0.00214725987096501
0.036072145252505 0.00227356927143187
0.0380761532665331 0.00239987867189873
0.0400801612805611 0.00252618807236559
0.0420841692945892 0.00265249747283245
0.0440881773086172 0.00277880687329931
0.0460921853226453 0.00290511627376617
0.0480961933366734 0.00303142567423303
0.0501002013507014 0.00315773507469989
0.0521042093647295 0.00328404447516675
0.0541082173787575 0.0034103538756336
0.0561122253927856 0.00353666327610046
0.0581162334068136 0.00366297267656732
0.0601202414208417 0.00378928207703418
0.0621242494348697 0.00391559147750104
0.0641282574488978 0.0040419008779679
0.0661322654629259 0.00416821027843476
0.0681362734769539 0.00429451967890162
0.070140281490982 0.00442082907936848
0.07214428950501 0.00454713847983534
0.0741482975190381 0.0046734478803022
0.0761523055330661 0.00479975728076906
0.0781563135470942 0.00492606668123592
0.0801603215611223 0.00505237608170278
0.0821643295751503 0.00517868548216964
0.0841683375891784 0.0053049948826365
0.0861723456032064 0.00543130428310336
0.0881763536172345 0.00555761368357022
0.0901803616312625 0.00568392308403708
0.0921843696452906 0.00581023248450394
0.0941883776593186 0.0059365418849708
0.0961923856733467 0.00606285128543766
0.0981963936873748 0.00618916068590452
0.100200401701403 0.00631547008637138
0.102204409715431 0.00644177948683824
0.104208417729459 0.0065680888873051
0.106212425743487 0.00669439828777196
0.108216433757515 0.00682070768823882
0.110220441771543 0.00694701708870568
0.112224449785571 0.00707332648917254
0.114228457799599 0.0071996358896394
0.116232465813627 0.00732594529010626
0.118236473827655 0.00745225469057312
0.120240481841683 0.00757856409103998
0.122244489855711 0.00770487349150684
0.124248497869739 0.0078311828919737
0.126252505883768 0.00795749229244056
0.128256513897796 0.00808380169290742
0.130260521911824 0.00821011109337428
0.132264529925852 0.00833642049384114
0.13426853793988 0.008462729894308
0.136272545953908 0.00858903929477486
0.138276553967936 0.00871534869524172
0.140280561981964 0.00884165809570858
0.142284569995992 0.00896796749617544
0.14428857801002 0.0090942768966423
0.146292586024048 0.00922058629710915
0.148296594038076 0.00934689569757601
0.150300602052104 0.00947320509804287
0.152304610066132 0.00959951449850973
0.15430861808016 0.00972582389897659
0.156312626094188 0.00985213329944345
0.158316634108216 0.00997844269991031
0.160320642122245 0.0101047521003772
0.162324650136273 0.010231061500844
0.164328658150301 0.0103573709013109
0.166332666164329 0.0104836803017778
0.168336674178357 0.0106099897022446
0.170340682192385 0.0107362991027115
0.172344690206413 0.0108626085031783
0.174348698220441 0.0109889179036452
0.176352706234469 0.011115227304112
0.178356714248497 0.0112415367045789
0.180360722262525 0.0113678461050458
0.182364730276553 0.0114941555055126
0.184368738290581 0.0116204649059795
0.186372746304609 0.0117467743064463
0.188376754318637 0.0118730837069132
0.190380762332665 0.0119993931073801
0.192384770346693 0.0121257025078469
0.194388778360721 0.0122520119083138
0.19639278637475 0.0123783213087806
0.198396794388778 0.0125046307092475
0.200400802402806 0.0126309401097144
0.202404810416834 0.0127572495101812
0.204408818430862 0.0128835589106481
0.20641282644489 0.0130098683111149
0.208416834458918 0.0131361777115818
0.210420842472946 0.0132624871120487
0.212424850486974 0.0133887965125155
0.214428858501002 0.0135151059129824
0.21643286651503 0.0136414153134492
0.218436874529058 0.0137677247139161
0.220440882543086 0.013894034114383
0.222444890557114 0.0140203435148498
0.224448898571142 0.0141466529153167
0.22645290658517 0.0142729623157835
0.228456914599198 0.0143992717162504
0.230460922613226 0.0145255811167173
0.232464930627255 0.0146518905171841
0.234468938641283 0.014778199917651
0.236472946655311 0.0149045093181178
0.238476954669339 0.0150308187185847
0.240480962683367 0.0151571281190516
0.242484970697395 0.0152834375195184
0.244488978711423 0.0154097469199853
0.246492986725451 0.0155360563204521
0.248496994739479 0.015662365720919
0.250501002753507 0.0157886751213859
0.252505010767535 0.0159149845218527
0.254509018781563 0.0160412939223196
0.256513026795591 0.0161676033227864
0.258517034809619 0.0162939127232533
0.260521042823647 0.0164202221237202
0.262525050837675 0.016546531524187
0.264529058851703 0.0166728409246539
0.266533066865732 0.0167991503251207
0.26853707487976 0.0169254597255876
0.270541082893788 0.0170517691260545
0.272545090907816 0.0171780785265213
0.274549098921844 0.0173043879269882
0.276553106935872 0.017430697327455
0.2785571149499 0.0175570067279219
0.280561122963928 0.0176833161283888
0.282565130977956 0.0178096255288556
0.284569138991984 0.0179359349293225
0.286573147006012 0.0180622443297893
0.28857715502004 0.0181885537302562
0.290581163034068 0.0183148631307231
0.292585171048096 0.0184411725311899
0.294589179062124 0.0185674819316568
0.296593187076152 0.0186937913321236
0.29859719509018 0.0188201007325905
0.300601203104208 0.0189464101330574
0.302605211118237 0.0190727195335242
0.304609219132265 0.0191990289339911
0.306613227146293 0.0193253383344579
0.308617235160321 0.0194516477349248
0.310621243174349 0.0195779571353917
0.312625251188377 0.0197042665358585
0.314629259202405 0.0198305759363254
0.316633267216433 0.0199568853367922
0.318637275230461 0.0200831947372591
0.320641283244489 0.020209504137726
0.322645291258517 0.0203358135381928
0.324649299272545 0.0204621229386597
0.326653307286573 0.0205884323391265
0.328657315300601 0.0207147417395934
0.330661323314629 0.0208410511400603
0.332665331328657 0.0209673605405271
0.334669339342685 0.021093669940994
0.336673347356714 0.0212199793414608
0.338677355370742 0.0213462887419277
0.34068136338477 0.0214725981423946
0.342685371398798 0.0215989075428614
0.344689379412826 0.0217252169433283
0.346693387426854 0.0218515263437951
0.348697395440882 0.021977835744262
0.35070140345491 0.0221041451447289
0.352705411468938 0.0222304545451957
0.354709419482966 0.0223567639456626
0.356713427496994 0.0224830733461294
0.358717435511022 0.0226093827465963
0.36072144352505 0.0227356921470632
0.362725451539078 0.02286200154753
0.364729459553106 0.0229883109479969
0.366733467567134 0.0231146203484637
0.368737475581162 0.0232409297489306
0.37074148359519 0.0233672391493975
0.372745491609218 0.0234935485498643
0.374749499623247 0.0236198579503312
0.376753507637275 0.023746167350798
0.378757515651303 0.0238724767512649
0.380761523665331 0.0239987861517317
0.382765531679359 0.0241250955521986
0.384769539693387 0.0242514049526655
0.386773547707415 0.0243777143531323
0.388777555721443 0.0245040237535992
0.390781563735471 0.024630333154066
0.392785571749499 0.0247566425545329
0.394789579763527 0.0248829519549998
0.396793587777555 0.0250092613554666
0.398797595791583 0.0251355707559335
0.400801603805611 0.0252618801564003
0.402805611819639 0.0253881895568672
0.404809619833667 0.0255144989573341
0.406813627847695 0.0256408083578009
0.408817635861724 0.0257671177582678
0.410821643875752 0.0258934271587346
0.41282565188978 0.0260197365592015
0.414829659903808 0.0261460459596684
0.416833667917836 0.0262723553601352
0.418837675931864 0.0263986647606021
0.420841683945892 0.0265249741610689
0.42284569195992 0.0266512835615358
0.424849699973948 0.0267775929620027
0.426853707987976 0.0269039023624695
0.428857716002004 0.0270302117629364
0.430861724016032 0.0271565211634032
0.43286573203006 0.0272828305638701
0.434869740044088 0.027409139964337
0.436873748058116 0.0275354493648038
0.438877756072144 0.0276617587652707
0.440881764086172 0.0277880681657375
0.4428857721002 0.0279143775662044
0.444889780114229 0.0280406869666713
0.446893788128257 0.0281669963671381
0.448897796142285 0.028293305767605
0.450901804156313 0.0284196151680718
0.452905812170341 0.0285459245685387
0.454909820184369 0.0286722339690056
0.456913828198397 0.0287985433694724
0.458917836212425 0.0289248527699393
0.460921844226453 0.0290511621704061
0.462925852240481 0.029177471570873
0.464929860254509 0.0293037809713399
0.466933868268537 0.0294300903718067
0.468937876282565 0.0295563997722736
0.470941884296593 0.0296827091727404
0.472945892310621 0.0298090185732073
0.474949900324649 0.0299353279736742
0.476953908338677 0.030061637374141
0.478957916352706 0.0301879467746079
0.480961924366734 0.0303142561750747
0.482965932380762 0.0304405655755416
0.48496994039479 0.0305668749760085
0.486973948408818 0.0306931843764753
0.488977956422846 0.0308194937769422
0.490981964436874 0.030945803177409
0.492985972450902 0.0310721125778759
0.49498998046493 0.0311984219783428
0.496993988478958 0.0313247313788096
0.498997996492986 0.0314510407792765
0.501002004507014 0.0315773501797433
0.503006012521042 0.0317036595802102
0.50501002053507 0.0318299689806771
0.507014028549098 0.0319562783811439
0.509018036563126 0.0320825877816108
0.511022044577154 0.0322088971820776
0.513026052591182 0.0323352065825445
0.51503006060521 0.0324615159830113
0.517034068619239 0.0325878253834782
0.519038076633267 0.0327141347839451
0.521042084647295 0.0328404441844119
0.523046092661323 0.0329667535848788
0.525050100675351 0.0330930629853457
0.527054108689379 0.0332193723858125
0.529058116703407 0.0333456817862794
0.531062124717435 0.0334719911867462
0.533066132731463 0.0335983005872131
0.535070140745491 0.0337246099876799
0.537074148759519 0.0338509193881468
0.539078156773547 0.0339772287886137
0.541082164787575 0.0341035381890805
0.543086172801603 0.0342298475895474
0.545090180815631 0.0343561569900142
0.547094188829659 0.0344824663904811
0.549098196843687 0.034608775790948
0.551102204857715 0.0347350851914148
0.553106212871744 0.0348613945918817
0.555110220885772 0.0349877039923485
0.5571142288998 0.0351140133928154
0.559118236913828 0.0352403227932823
0.561122244927856 0.0353666321937491
0.563126252941884 0.035492941594216
0.565130260955912 0.0356192509946828
0.56713426896994 0.0357455603951497
0.569138276983968 0.0358718697956166
0.571142284997996 0.0359981791960834
0.573146293012024 0.0361244885965503
0.575150301026052 0.0362507979970171
0.57715430904008 0.036377107397484
0.579158317054108 0.0365034167979509
0.581162325068136 0.0366297261984177
0.583166333082164 0.0367560355988846
0.585170341096192 0.0368823449993514
0.58717434911022 0.0370086543998183
0.589178357124248 0.0371349638002852
0.591182365138277 0.037261273200752
0.593186373152305 0.0373875826012189
0.595190381166333 0.0375138920016857
0.597194389180361 0.0376402014021526
0.599198397194389 0.0377665108026195
0.601202405208417 0.0378928202030863
0.603206413222445 0.0380191296035532
0.605210421236473 0.03814543900402
0.607214429250501 0.0382717484044869
0.609218437264529 0.0383980578049538
0.611222445278557 0.0385243672054206
0.613226453292585 0.0386506766058875
0.615230461306613 0.0387769860063543
0.617234469320641 0.0389032954068212
0.619238477334669 0.0390296048072881
0.621242485348697 0.0391559142077549
0.623246493362726 0.0392822236082218
0.625250501376754 0.0394085330086886
0.627254509390782 0.0395348424091555
0.62925851740481 0.0396611518096224
0.631262525418838 0.0397874612100892
0.633266533432866 0.0399137706105561
0.635270541446894 0.0400400800110229
0.637274549460922 0.0401663894114898
0.63927855747495 0.0402926988119567
0.641282565488978 0.0404190082124235
0.643286573503006 0.0405453176128904
0.645290581517034 0.0406716270133572
0.647294589531062 0.0407979364138241
0.64929859754509 0.040924245814291
0.651302605559118 0.0410505552147578
0.653306613573146 0.0411768646152247
0.655310621587174 0.0413031740156915
0.657314629601202 0.0414294834161584
0.65931863761523 0.0415557928166252
0.661322645629259 0.0416821022170921
0.663326653643287 0.041808411617559
0.665330661657315 0.0419347210180258
0.667334669671343 0.0420610304184927
0.669338677685371 0.0421873398189596
0.671342685699399 0.0423136492194264
0.673346693713427 0.0424399586198933
0.675350701727455 0.0425662680203601
0.677354709741483 0.042692577420827
0.679358717755511 0.0428188868212939
0.681362725769539 0.0429451962217607
0.683366733783567 0.0430715056222276
0.685370741797595 0.0431978150226944
0.687374749811623 0.0433241244231613
0.689378757825651 0.0434504338236282
0.691382765839679 0.043576743224095
0.693386773853708 0.0437030526245619
0.695390781867736 0.0438293620250287
0.697394789881764 0.0439556714254956
0.699398797895792 0.0440819808259625
0.70140280590982 0.0442082902264293
0.703406813923848 0.0443345996268962
0.705410821937876 0.044460909027363
0.707414829951904 0.0445872184278299
0.709418837965932 0.0447135278282967
0.71142284597996 0.0448398372287636
0.713426853993988 0.0449661466292305
0.715430862008016 0.0450924560296973
0.717434870022044 0.0452187654301642
0.719438878036072 0.045345074830631
0.7214428860501 0.0454713842310979
0.723446894064128 0.0455976936315648
0.725450902078156 0.0457240030320316
0.727454910092184 0.0458503124324985
0.729458918106212 0.0459766218329653
0.731462926120241 0.0461029312334322
0.733466934134269 0.0462292406338991
0.735470942148297 0.0463555500343659
0.737474950162325 0.0464818594348328
0.739478958176353 0.0466081688352996
0.741482966190381 0.0467344782357665
0.743486974204409 0.0468607876362334
0.745490982218437 0.0469870970367002
0.747494990232465 0.0471134064371671
0.749498998246493 0.0472397158376339
0.751503006260521 0.0473660252381008
0.753507014274549 0.0474923346385677
0.755511022288577 0.0476186440390345
0.757515030302605 0.0477449534395014
0.759519038316633 0.0478712628399682
0.761523046330661 0.0479975722404351
0.763527054344689 0.048123881640902
0.765531062358717 0.0482501910413688
0.767535070372746 0.0483765004418357
0.769539078386774 0.0485028098423025
0.771543086400802 0.0486291192427694
0.77354709441483 0.0487554286432363
0.775551102428858 0.0488817380437031
0.777555110442886 0.04900804744417
0.779559118456914 0.0491343568446368
0.781563126470942 0.0492606662451037
0.78356713448497 0.0493869756455706
0.785571142498998 0.0495132850460374
0.787575150513026 0.0496395944465043
0.789579158527054 0.0497659038469711
0.791583166541082 0.049892213247438
0.79358717455511 0.0500185226479049
0.795591182569138 0.0501448320483717
0.797595190583166 0.0502711414488386
0.799599198597194 0.0503974508493054
0.801603206611223 0.0505237602497723
0.803607214625251 0.0506500696502392
0.805611222639279 0.050776379050706
0.807615230653307 0.0509026884511729
0.809619238667335 0.0510289978516397
0.811623246681363 0.0511553072521066
0.813627254695391 0.0512816166525735
0.815631262709419 0.0514079260530403
0.817635270723447 0.0515342354535072
0.819639278737475 0.051660544853974
0.821643286751503 0.0517868542544409
0.823647294765531 0.0519131636549078
0.825651302779559 0.0520394730553746
0.827655310793587 0.0521657824558415
0.829659318807615 0.0522920918563083
0.831663326821643 0.0524184012567752
0.833667334835671 0.0525447106572421
0.835671342849699 0.0526710200577089
0.837675350863727 0.0527973294581758
0.839679358877756 0.0529236388586426
0.841683366891784 0.0530499482591095
0.843687374905812 0.0531762576595764
0.84569138291984 0.0533025670600432
0.847695390933868 0.0534288764605101
0.849699398947896 0.0535551858609769
0.851703406961924 0.0536814952614438
0.853707414975952 0.0538078046619107
0.85571142298998 0.0539341140623775
0.857715431004008 0.0540604234628444
0.859719439018036 0.0541867328633112
0.861723447032064 0.0543130422637781
0.863727455046092 0.054439351664245
0.86573146306012 0.0545656610647118
0.867735471074148 0.0546919704651787
0.869739479088176 0.0548182798656455
0.871743487102205 0.0549445892661124
0.873747495116233 0.0550708986665793
0.875751503130261 0.0551972080670461
0.877755511144289 0.055323517467513
0.879759519158317 0.0554498268679798
0.881763527172345 0.0555761362684467
0.883767535186373 0.0557024456689136
0.885771543200401 0.0558287550693804
0.887775551214429 0.0559550644698473
0.889779559228457 0.0560813738703141
0.891783567242485 0.056207683270781
0.893787575256513 0.0563339926712478
0.895791583270541 0.0564603020717147
0.897795591284569 0.0565866114721816
0.899799599298597 0.0567129208726484
0.901803607312625 0.0568392302731153
0.903807615326653 0.0569655396735821
0.905811623340681 0.057091849074049
0.907815631354709 0.0572181584745159
0.909819639368738 0.0573444678749827
0.911823647382766 0.0574707772754496
0.913827655396794 0.0575970866759164
0.915831663410822 0.0577233960763833
0.91783567142485 0.0578497054768502
0.919839679438878 0.057976014877317
0.921843687452906 0.0581023242777839
0.923847695466934 0.0582286336782507
0.925851703480962 0.0583549430787176
0.92785571149499 0.0584812524791845
0.929859719509018 0.0586075618796513
0.931863727523046 0.0587338712801182
0.933867735537074 0.058860180680585
0.935871743551102 0.0589864900810519
0.93787575156513 0.0591127994815188
0.939879759579158 0.0592391088819856
0.941883767593186 0.0593654182824525
0.943887775607214 0.0594917276829193
0.945891783621243 0.0596180370833862
0.947895791635271 0.0597443464838531
0.949899799649299 0.0598706558843199
0.951903807663327 0.0599969652847868
0.953907815677355 0.0601232746852536
0.955911823691383 0.0602495840857205
0.957915831705411 0.0603758934861874
0.959919839719439 0.0605022028866542
0.961923847733467 0.0606285122871211
0.963927855747495 0.0607548216875879
0.965931863761523 0.0608811310880548
0.967935871775551 0.0610074404885217
0.969939879789579 0.0611337498889885
0.971943887803607 0.0612600592894554
0.973947895817635 0.0613863686899222
0.975951903831663 0.0615126780903891
0.977955911845691 0.061638987490856
0.97995991985972 0.0617652968913228
0.981963927873748 0.0618916062917897
0.983967935887776 0.0620179156922565
0.985971943901804 0.0621442250927234
0.987975951915832 0.0622705344931903
0.98997995992986 0.0623968438936571
0.991983967943888 0.062523153294124
0.993987975957916 0.0626494626945908
0.995991983971944 0.0627757720950577
0.997995991985972 0.0629020814955246
1 0.0630283908959914
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.77990429293242e-11
0.00200400901402806 9.57897128922797e-05
0.00400801702805611 0.000191579377985517
0.00601202504208417 0.000287369043078753
0.00801603305611222 0.00038315870817199
0.0100200410701403 0.000478948373265227
0.0120240490841683 0.000574738038358464
0.0140280570981964 0.0006705277034517
0.0160320651122245 0.000766317368544937
0.0180360731262525 0.000862107033638174
0.0200400811402806 0.000957896698731411
0.0220440891543086 0.00105368636382465
0.0240480971683367 0.00114947602891788
0.0260521051823647 0.00124526569401112
0.0280561131963928 0.00134105535910436
0.0300601212104208 0.00143684502419759
0.0320641292244489 0.00153263468929083
0.034068137238477 0.00162842435438407
0.036072145252505 0.00172421401947731
0.0380761532665331 0.00182000368457054
0.0400801612805611 0.00191579334966378
0.0420841692945892 0.00201158301475702
0.0440881773086172 0.00210737267985025
0.0460921853226453 0.00220316234494349
0.0480961933366734 0.00229895201003673
0.0501002013507014 0.00239474167512996
0.0521042093647295 0.0024905313402232
0.0541082173787575 0.00258632100531644
0.0561122253927856 0.00268211067040967
0.0581162334068136 0.00277790033550291
0.0601202414208417 0.00287369000059615
0.0621242494348697 0.00296947966568938
0.0641282574488978 0.00306526933078262
0.0661322654629259 0.00316105899587586
0.0681362734769539 0.00325684866096909
0.070140281490982 0.00335263832606233
0.07214428950501 0.00344842799115557
0.0741482975190381 0.0035442176562488
0.0761523055330661 0.00364000732134204
0.0781563135470942 0.00373579698643528
0.0801603215611223 0.00383158665152851
0.0821643295751503 0.00392737631662175
0.0841683375891784 0.00402316598171499
0.0861723456032064 0.00411895564680822
0.0881763536172345 0.00421474531190146
0.0901803616312625 0.0043105349769947
0.0921843696452906 0.00440632464208793
0.0941883776593186 0.00450211430718117
0.0961923856733467 0.00459790397227441
0.0981963936873748 0.00469369363736765
0.100200401701403 0.00478948330246088
0.102204409715431 0.00488527296755412
0.104208417729459 0.00498106263264736
0.106212425743487 0.00507685229774059
0.108216433757515 0.00517264196283383
0.110220441771543 0.00526843162792707
0.112224449785571 0.0053642212930203
0.114228457799599 0.00546001095811354
0.116232465813627 0.00555580062320678
0.118236473827655 0.00565159028830001
0.120240481841683 0.00574737995339325
0.122244489855711 0.00584316961848649
0.124248497869739 0.00593895928357972
0.126252505883768 0.00603474894867296
0.128256513897796 0.0061305386137662
0.130260521911824 0.00622632827885943
0.132264529925852 0.00632211794395267
0.13426853793988 0.00641790760904591
0.136272545953908 0.00651369727413914
0.138276553967936 0.00660948693923238
0.140280561981964 0.00670527660432562
0.142284569995992 0.00680106626941885
0.14428857801002 0.00689685593451209
0.146292586024048 0.00699264559960533
0.148296594038076 0.00708843526469856
0.150300602052104 0.0071842249297918
0.152304610066132 0.00728001459488504
0.15430861808016 0.00737580425997828
0.156312626094188 0.00747159392507151
0.158316634108216 0.00756738359016475
0.160320642122245 0.00766317325525799
0.162324650136273 0.00775896292035122
0.164328658150301 0.00785475258544446
0.166332666164329 0.0079505422505377
0.168336674178357 0.00804633191563093
0.170340682192385 0.00814212158072417
0.172344690206413 0.00823791124581741
0.174348698220441 0.00833370091091064
0.176352706234469 0.00842949057600388
0.178356714248497 0.00852528024109712
0.180360722262525 0.00862106990619035
0.182364730276553 0.00871685957128359
0.184368738290581 0.00881264923637683
0.186372746304609 0.00890843890147006
0.188376754318637 0.0090042285665633
0.190380762332665 0.00910001823165654
0.192384770346693 0.00919580789674977
0.194388778360721 0.00929159756184301
0.19639278637475 0.00938738722693625
0.198396794388778 0.00948317689202948
0.200400802402806 0.00957896655712272
0.202404810416834 0.00967475622221596
0.204408818430862 0.0097705458873092
0.20641282644489 0.00986633555240243
0.208416834458918 0.00996212521749567
0.210420842472946 0.0100579148825889
0.212424850486974 0.0101537045476821
0.214428858501002 0.0102494942127754
0.21643286651503 0.0103452838778686
0.218436874529058 0.0104410735429619
0.220440882543086 0.0105368632080551
0.222444890557114 0.0106326528731483
0.224448898571142 0.0107284425382416
0.22645290658517 0.0108242322033348
0.228456914599198 0.010920021868428
0.230460922613226 0.0110158115335213
0.232464930627255 0.0111116011986145
0.234468938641283 0.0112073908637077
0.236472946655311 0.011303180528801
0.238476954669339 0.0113989701938942
0.240480962683367 0.0114947598589875
0.242484970697395 0.0115905495240807
0.244488978711423 0.0116863391891739
0.246492986725451 0.0117821288542672
0.248496994739479 0.0118779185193604
0.250501002753507 0.0119737081844536
0.252505010767535 0.0120694978495469
0.254509018781563 0.0121652875146401
0.256513026795591 0.0122610771797334
0.258517034809619 0.0123568668448266
0.260521042823647 0.0124526565099198
0.262525050837675 0.0125484461750131
0.264529058851703 0.0126442358401063
0.266533066865732 0.0127400255051995
0.26853707487976 0.0128358151702928
0.270541082893788 0.012931604835386
0.272545090907816 0.0130273945004792
0.274549098921844 0.0131231841655725
0.276553106935872 0.0132189738306657
0.2785571149499 0.013314763495759
0.280561122963928 0.0134105531608522
0.282565130977956 0.0135063428259454
0.284569138991984 0.0136021324910387
0.286573147006012 0.0136979221561319
0.28857715502004 0.0137937118212251
0.290581163034068 0.0138895014863184
0.292585171048096 0.0139852911514116
0.294589179062124 0.0140810808165049
0.296593187076152 0.0141768704815981
0.29859719509018 0.0142726601466913
0.300601203104208 0.0143684498117846
0.302605211118237 0.0144642394768778
0.304609219132265 0.014560029141971
0.306613227146293 0.0146558188070643
0.308617235160321 0.0147516084721575
0.310621243174349 0.0148473981372507
0.312625251188377 0.014943187802344
0.314629259202405 0.0150389774674372
0.316633267216433 0.0151347671325305
0.318637275230461 0.0152305567976237
0.320641283244489 0.0153263464627169
0.322645291258517 0.0154221361278102
0.324649299272545 0.0155179257929034
0.326653307286573 0.0156137154579966
0.328657315300601 0.0157095051230899
0.330661323314629 0.0158052947881831
0.332665331328657 0.0159010844532763
0.334669339342685 0.0159968741183696
0.336673347356714 0.0160926637834628
0.338677355370742 0.0161884534485561
0.34068136338477 0.0162842431136493
0.342685371398798 0.0163800327787425
0.344689379412826 0.0164758224438358
0.346693387426854 0.016571612108929
0.348697395440882 0.0166674017740222
0.35070140345491 0.0167631914391155
0.352705411468938 0.0168589811042087
0.354709419482966 0.016954770769302
0.356713427496994 0.0170505604343952
0.358717435511022 0.0171463500994884
0.36072144352505 0.0172421397645817
0.362725451539078 0.0173379294296749
0.364729459553106 0.0174337190947681
0.366733467567134 0.0175295087598614
0.368737475581162 0.0176252984249546
0.37074148359519 0.0177210880900479
0.372745491609218 0.0178168777551411
0.374749499623247 0.0179126674202343
0.376753507637275 0.0180084570853276
0.378757515651303 0.0181042467504208
0.380761523665331 0.018200036415514
0.382765531679359 0.0182958260806073
0.384769539693387 0.0183916157457005
0.386773547707415 0.0184874054107937
0.388777555721443 0.018583195075887
0.390781563735471 0.0186789847409802
0.392785571749499 0.0187747744060735
0.394789579763527 0.0188705640711667
0.396793587777555 0.0189663537362599
0.398797595791583 0.0190621434013532
0.400801603805611 0.0191579330664464
0.402805611819639 0.0192537227315396
0.404809619833667 0.0193495123966329
0.406813627847695 0.0194453020617261
0.408817635861724 0.0195410917268193
0.410821643875752 0.0196368813919126
0.41282565188978 0.0197326710570058
0.414829659903808 0.0198284607220991
0.416833667917836 0.0199242503871923
0.418837675931864 0.0200200400522855
0.420841683945892 0.0201158297173788
0.42284569195992 0.020211619382472
0.424849699973948 0.0203074090475652
0.426853707987976 0.0204031987126585
0.428857716002004 0.0204989883777517
0.430861724016032 0.020594778042845
0.43286573203006 0.0206905677079382
0.434869740044088 0.0207863573730314
0.436873748058116 0.0208821470381247
0.438877756072144 0.0209779367032179
0.440881764086172 0.0210737263683111
0.4428857721002 0.0211695160334044
0.444889780114229 0.0212653056984976
0.446893788128257 0.0213610953635908
0.448897796142285 0.0214568850286841
0.450901804156313 0.0215526746937773
0.452905812170341 0.0216484643588706
0.454909820184369 0.0217442540239638
0.456913828198397 0.021840043689057
0.458917836212425 0.0219358333541503
0.460921844226453 0.0220316230192435
0.462925852240481 0.0221274126843367
0.464929860254509 0.02222320234943
0.466933868268537 0.0223189920145232
0.468937876282565 0.0224147816796165
0.470941884296593 0.0225105713447097
0.472945892310621 0.0226063610098029
0.474949900324649 0.0227021506748962
0.476953908338677 0.0227979403399894
0.478957916352706 0.0228937300050826
0.480961924366734 0.0229895196701759
0.482965932380762 0.0230853093352691
0.48496994039479 0.0231810990003623
0.486973948408818 0.0232768886654556
0.488977956422846 0.0233726783305488
0.490981964436874 0.0234684679956421
0.492985972450902 0.0235642576607353
0.49498998046493 0.0236600473258285
0.496993988478958 0.0237558369909218
0.498997996492986 0.023851626656015
0.501002004507014 0.0239474163211082
0.503006012521042 0.0240432059862015
0.50501002053507 0.0241389956512947
0.507014028549098 0.024234785316388
0.509018036563126 0.0243305749814812
0.511022044577154 0.0244263646465744
0.513026052591182 0.0245221543116677
0.51503006060521 0.0246179439767609
0.517034068619239 0.0247137336418541
0.519038076633267 0.0248095233069474
0.521042084647295 0.0249053129720406
0.523046092661323 0.0250011026371338
0.525050100675351 0.0250968923022271
0.527054108689379 0.0251926819673203
0.529058116703407 0.0252884716324136
0.531062124717435 0.0253842612975068
0.533066132731463 0.0254800509626
0.535070140745491 0.0255758406276933
0.537074148759519 0.0256716302927865
0.539078156773547 0.0257674199578797
0.541082164787575 0.025863209622973
0.543086172801603 0.0259589992880662
0.545090180815631 0.0260547889531594
0.547094188829659 0.0261505786182527
0.549098196843687 0.0262463682833459
0.551102204857715 0.0263421579484392
0.553106212871744 0.0264379476135324
0.555110220885772 0.0265337372786256
0.5571142288998 0.0266295269437189
0.559118236913828 0.0267253166088121
0.561122244927856 0.0268211062739053
0.563126252941884 0.0269168959389986
0.565130260955912 0.0270126856040918
0.56713426896994 0.0271084752691851
0.569138276983968 0.0272042649342783
0.571142284997996 0.0273000545993715
0.573146293012024 0.0273958442644648
0.575150301026052 0.027491633929558
0.57715430904008 0.0275874235946512
0.579158317054108 0.0276832132597445
0.581162325068136 0.0277790029248377
0.583166333082164 0.0278747925899309
0.585170341096192 0.0279705822550242
0.58717434911022 0.0280663719201174
0.589178357124248 0.0281621615852107
0.591182365138277 0.0282579512503039
0.593186373152305 0.0283537409153971
0.595190381166333 0.0284495305804904
0.597194389180361 0.0285453202455836
0.599198397194389 0.0286411099106768
0.601202405208417 0.0287368995757701
0.603206413222445 0.0288326892408633
0.605210421236473 0.0289284789059565
0.607214429250501 0.0290242685710498
0.609218437264529 0.029120058236143
0.611222445278557 0.0292158479012363
0.613226453292585 0.0293116375663295
0.615230461306613 0.0294074272314227
0.617234469320641 0.029503216896516
0.619238477334669 0.0295990065616092
0.621242485348697 0.0296947962267024
0.623246493362726 0.0297905858917957
0.625250501376754 0.0298863755568889
0.627254509390782 0.0299821652219822
0.62925851740481 0.0300779548870754
0.631262525418838 0.0301737445521686
0.633266533432866 0.0302695342172619
0.635270541446894 0.0303653238823551
0.637274549460922 0.0304611135474483
0.63927855747495 0.0305569032125416
0.641282565488978 0.0306526928776348
0.643286573503006 0.030748482542728
0.645290581517034 0.0308442722078213
0.647294589531062 0.0309400618729145
0.64929859754509 0.0310358515380078
0.651302605559118 0.031131641203101
0.653306613573146 0.0312274308681942
0.655310621587174 0.0313232205332875
0.657314629601202 0.0314190101983807
0.65931863761523 0.0315147998634739
0.661322645629259 0.0316105895285672
0.663326653643287 0.0317063791936604
0.665330661657315 0.0318021688587537
0.667334669671343 0.0318979585238469
0.669338677685371 0.0319937481889401
0.671342685699399 0.0320895378540334
0.673346693713427 0.0321853275191266
0.675350701727455 0.0322811171842198
0.677354709741483 0.0323769068493131
0.679358717755511 0.0324726965144063
0.681362725769539 0.0325684861794995
0.683366733783567 0.0326642758445928
0.685370741797595 0.032760065509686
0.687374749811623 0.0328558551747793
0.689378757825651 0.0329516448398725
0.691382765839679 0.0330474345049657
0.693386773853708 0.033143224170059
0.695390781867736 0.0332390138351522
0.697394789881764 0.0333348035002454
0.699398797895792 0.0334305931653387
0.70140280590982 0.0335263828304319
0.703406813923848 0.0336221724955252
0.705410821937876 0.0337179621606184
0.707414829951904 0.0338137518257116
0.709418837965932 0.0339095414908049
0.71142284597996 0.0340053311558981
0.713426853993988 0.0341011208209913
0.715430862008016 0.0341969104860846
0.717434870022044 0.0342927001511778
0.719438878036072 0.034388489816271
0.7214428860501 0.0344842794813643
0.723446894064128 0.0345800691464575
0.725450902078156 0.0346758588115508
0.727454910092184 0.034771648476644
0.729458918106212 0.0348674381417372
0.731462926120241 0.0349632278068305
0.733466934134269 0.0350590174719237
0.735470942148297 0.0351548071370169
0.737474950162325 0.0352505968021102
0.739478958176353 0.0353463864672034
0.741482966190381 0.0354421761322967
0.743486974204409 0.0355379657973899
0.745490982218437 0.0356337554624831
0.747494990232465 0.0357295451275764
0.749498998246493 0.0358253347926696
0.751503006260521 0.0359211244577628
0.753507014274549 0.0360169141228561
0.755511022288577 0.0361127037879493
0.757515030302605 0.0362084934530425
0.759519038316633 0.0363042831181358
0.761523046330661 0.036400072783229
0.763527054344689 0.0364958624483223
0.765531062358717 0.0365916521134155
0.767535070372746 0.0366874417785087
0.769539078386774 0.036783231443602
0.771543086400802 0.0368790211086952
0.77354709441483 0.0369748107737884
0.775551102428858 0.0370706004388817
0.777555110442886 0.0371663901039749
0.779559118456914 0.0372621797690681
0.781563126470942 0.0373579694341614
0.78356713448497 0.0374537590992546
0.785571142498998 0.0375495487643479
0.787575150513026 0.0376453384294411
0.789579158527054 0.0377411280945343
0.791583166541082 0.0378369177596276
0.79358717455511 0.0379327074247208
0.795591182569138 0.038028497089814
0.797595190583166 0.0381242867549073
0.799599198597194 0.0382200764200005
0.801603206611223 0.0383158660850938
0.803607214625251 0.038411655750187
0.805611222639279 0.0385074454152802
0.807615230653307 0.0386032350803735
0.809619238667335 0.0386990247454667
0.811623246681363 0.0387948144105599
0.813627254695391 0.0388906040756532
0.815631262709419 0.0389863937407464
0.817635270723447 0.0390821834058397
0.819639278737475 0.0391779730709329
0.821643286751503 0.0392737627360261
0.823647294765531 0.0393695524011194
0.825651302779559 0.0394653420662126
0.827655310793587 0.0395611317313058
0.829659318807615 0.0396569213963991
0.831663326821643 0.0397527110614923
0.833667334835671 0.0398485007265855
0.835671342849699 0.0399442903916788
0.837675350863727 0.040040080056772
0.839679358877756 0.0401358697218653
0.841683366891784 0.0402316593869585
0.843687374905812 0.0403274490520517
0.84569138291984 0.040423238717145
0.847695390933868 0.0405190283822382
0.849699398947896 0.0406148180473314
0.851703406961924 0.0407106077124247
0.853707414975952 0.0408063973775179
0.85571142298998 0.0409021870426112
0.857715431004008 0.0409979767077044
0.859719439018036 0.0410937663727976
0.861723447032064 0.0411895560378909
0.863727455046092 0.0412853457029841
0.86573146306012 0.0413811353680773
0.867735471074148 0.0414769250331706
0.869739479088176 0.0415727146982638
0.871743487102205 0.041668504363357
0.873747495116233 0.0417642940284503
0.875751503130261 0.0418600836935435
0.877755511144289 0.0419558733586367
0.879759519158317 0.04205166302373
0.881763527172345 0.0421474526888232
0.883767535186373 0.0422432423539165
0.885771543200401 0.0423390320190097
0.887775551214429 0.0424348216841029
0.889779559228457 0.0425306113491962
0.891783567242485 0.0426264010142894
0.893787575256513 0.0427221906793826
0.895791583270541 0.0428179803444759
0.897795591284569 0.0429137700095691
0.899799599298597 0.0430095596746624
0.901803607312625 0.0431053493397556
0.903807615326653 0.0432011390048488
0.905811623340681 0.0432969286699421
0.907815631354709 0.0433927183350353
0.909819639368738 0.0434885080001285
0.911823647382766 0.0435842976652218
0.913827655396794 0.043680087330315
0.915831663410822 0.0437758769954083
0.91783567142485 0.0438716666605015
0.919839679438878 0.0439674563255947
0.921843687452906 0.044063245990688
0.923847695466934 0.0441590356557812
0.925851703480962 0.0442548253208744
0.92785571149499 0.0443506149859677
0.929859719509018 0.0444464046510609
0.931863727523046 0.0445421943161541
0.933867735537074 0.0446379839812474
0.935871743551102 0.0447337736463406
0.93787575156513 0.0448295633114339
0.939879759579158 0.0449253529765271
0.941883767593186 0.0450211426416203
0.943887775607214 0.0451169323067136
0.945891783621243 0.0452127219718068
0.947895791635271 0.0453085116369
0.949899799649299 0.0454043013019933
0.951903807663327 0.0455000909670865
0.953907815677355 0.0455958806321798
0.955911823691383 0.045691670297273
0.957915831705411 0.0457874599623662
0.959919839719439 0.0458832496274595
0.961923847733467 0.0459790392925527
0.963927855747495 0.0460748289576459
0.965931863761523 0.0461706186227392
0.967935871775551 0.0462664082878324
0.969939879789579 0.0463621979529256
0.971943887803607 0.0464579876180189
0.973947895817635 0.0465537772831121
0.975951903831663 0.0466495669482054
0.977955911845691 0.0467453566132986
0.97995991985972 0.0468411462783918
0.981963927873748 0.0469369359434851
0.983967935887776 0.0470327256085783
0.985971943901804 0.0471285152736715
0.987975951915832 0.0472243049387648
0.98997995992986 0.047320094603858
0.991983967943888 0.0474158842689512
0.993987975957916 0.0475116739340445
0.995991983971944 0.0476074635991377
0.997995991985972 0.047703253264231
1 0.0477990429293242
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.06924642742494e-11
0.00200400901402806 8.15480652086105e-05
0.00400801702805611 0.000163096089724757
0.00601202504208417 0.000244644114240903
0.00801603305611222 0.000326192138757049
0.0100200410701403 0.000407740163273195
0.0120240490841683 0.000489288187789341
0.0140280570981964 0.000570836212305488
0.0160320651122245 0.000652384236821634
0.0180360731262525 0.00073393226133778
0.0200400811402806 0.000815480285853926
0.0220440891543086 0.000897028310370072
0.0240480971683367 0.000978576334886218
0.0260521051823647 0.00106012435940236
0.0280561131963928 0.00114167238391851
0.0300601212104208 0.00122322040843466
0.0320641292244489 0.0013047684329508
0.034068137238477 0.00138631645746695
0.036072145252505 0.0014678644819831
0.0380761532665331 0.00154941250649924
0.0400801612805611 0.00163096053101539
0.0420841692945892 0.00171250855553153
0.0440881773086172 0.00179405658004768
0.0460921853226453 0.00187560460456383
0.0480961933366734 0.00195715262907997
0.0501002013507014 0.00203870065359612
0.0521042093647295 0.00212024867811227
0.0541082173787575 0.00220179670262841
0.0561122253927856 0.00228334472714456
0.0581162334068136 0.0023648927516607
0.0601202414208417 0.00244644077617685
0.0621242494348697 0.002527988800693
0.0641282574488978 0.00260953682520914
0.0661322654629259 0.00269108484972529
0.0681362734769539 0.00277263287424143
0.070140281490982 0.00285418089875758
0.07214428950501 0.00293572892327373
0.0741482975190381 0.00301727694778987
0.0761523055330661 0.00309882497230602
0.0781563135470942 0.00318037299682217
0.0801603215611223 0.00326192102133831
0.0821643295751503 0.00334346904585446
0.0841683375891784 0.0034250170703706
0.0861723456032064 0.00350656509488675
0.0881763536172345 0.0035881131194029
0.0901803616312625 0.00366966114391904
0.0921843696452906 0.00375120916843519
0.0941883776593186 0.00383275719295133
0.0961923856733467 0.00391430521746748
0.0981963936873748 0.00399585324198363
0.100200401701403 0.00407740126649977
0.102204409715431 0.00415894929101592
0.104208417729459 0.00424049731553207
0.106212425743487 0.00432204534004821
0.108216433757515 0.00440359336456436
0.110220441771543 0.0044851413890805
0.112224449785571 0.00456668941359665
0.114228457799599 0.0046482374381128
0.116232465813627 0.00472978546262894
0.118236473827655 0.00481133348714509
0.120240481841683 0.00489288151166124
0.122244489855711 0.00497442953617738
0.124248497869739 0.00505597756069353
0.126252505883768 0.00513752558520967
0.128256513897796 0.00521907360972582
0.130260521911824 0.00530062163424197
0.132264529925852 0.00538216965875811
0.13426853793988 0.00546371768327426
0.136272545953908 0.00554526570779041
0.138276553967936 0.00562681373230655
0.140280561981964 0.0057083617568227
0.142284569995992 0.00578990978133884
0.14428857801002 0.00587145780585499
0.146292586024048 0.00595300583037114
0.148296594038076 0.00603455385488728
0.150300602052104 0.00611610187940343
0.152304610066132 0.00619764990391957
0.15430861808016 0.00627919792843572
0.156312626094188 0.00636074595295187
0.158316634108216 0.00644229397746801
0.160320642122245 0.00652384200198416
0.162324650136273 0.00660539002650031
0.164328658150301 0.00668693805101645
0.166332666164329 0.0067684860755326
0.168336674178357 0.00685003410004874
0.170340682192385 0.00693158212456489
0.172344690206413 0.00701313014908104
0.174348698220441 0.00709467817359718
0.176352706234469 0.00717622619811333
0.178356714248497 0.00725777422262947
0.180360722262525 0.00733932224714562
0.182364730276553 0.00742087027166177
0.184368738290581 0.00750241829617791
0.186372746304609 0.00758396632069406
0.188376754318637 0.00766551434521021
0.190380762332665 0.00774706236972635
0.192384770346693 0.0078286103942425
0.194388778360721 0.00791015841875864
0.19639278637475 0.00799170644327479
0.198396794388778 0.00807325446779094
0.200400802402806 0.00815480249230708
0.202404810416834 0.00823635051682323
0.204408818430862 0.00831789854133938
0.20641282644489 0.00839944656585552
0.208416834458918 0.00848099459037167
0.210420842472946 0.00856254261488781
0.212424850486974 0.00864409063940396
0.214428858501002 0.00872563866392011
0.21643286651503 0.00880718668843625
0.218436874529058 0.0088887347129524
0.220440882543086 0.00897028273746854
0.222444890557114 0.00905183076198469
0.224448898571142 0.00913337878650084
0.22645290658517 0.00921492681101698
0.228456914599198 0.00929647483553313
0.230460922613226 0.00937802286004928
0.232464930627255 0.00945957088456542
0.234468938641283 0.00954111890908157
0.236472946655311 0.00962266693359771
0.238476954669339 0.00970421495811386
0.240480962683367 0.00978576298263001
0.242484970697395 0.00986731100714615
0.244488978711423 0.0099488590316623
0.246492986725451 0.0100304070561784
0.248496994739479 0.0101119550806946
0.250501002753507 0.0101935031052107
0.252505010767535 0.0102750511297269
0.254509018781563 0.010356599154243
0.256513026795591 0.0104381471787592
0.258517034809619 0.0105196952032753
0.260521042823647 0.0106012432277915
0.262525050837675 0.0106827912523076
0.264529058851703 0.0107643392768238
0.266533066865732 0.0108458873013399
0.26853707487976 0.0109274353258561
0.270541082893788 0.0110089833503722
0.272545090907816 0.0110905313748883
0.274549098921844 0.0111720793994045
0.276553106935872 0.0112536274239206
0.2785571149499 0.0113351754484368
0.280561122963928 0.0114167234729529
0.282565130977956 0.0114982714974691
0.284569138991984 0.0115798195219852
0.286573147006012 0.0116613675465014
0.28857715502004 0.0117429155710175
0.290581163034068 0.0118244635955337
0.292585171048096 0.0119060116200498
0.294589179062124 0.011987559644566
0.296593187076152 0.0120691076690821
0.29859719509018 0.0121506556935982
0.300601203104208 0.0122322037181144
0.302605211118237 0.0123137517426305
0.304609219132265 0.0123952997671467
0.306613227146293 0.0124768477916628
0.308617235160321 0.012558395816179
0.310621243174349 0.0126399438406951
0.312625251188377 0.0127214918652113
0.314629259202405 0.0128030398897274
0.316633267216433 0.0128845879142436
0.318637275230461 0.0129661359387597
0.320641283244489 0.0130476839632759
0.322645291258517 0.013129231987792
0.324649299272545 0.0132107800123081
0.326653307286573 0.0132923280368243
0.328657315300601 0.0133738760613404
0.330661323314629 0.0134554240858566
0.332665331328657 0.0135369721103727
0.334669339342685 0.0136185201348889
0.336673347356714 0.013700068159405
0.338677355370742 0.0137816161839212
0.34068136338477 0.0138631642084373
0.342685371398798 0.0139447122329535
0.344689379412826 0.0140262602574696
0.346693387426854 0.0141078082819858
0.348697395440882 0.0141893563065019
0.35070140345491 0.014270904331018
0.352705411468938 0.0143524523555342
0.354709419482966 0.0144340003800503
0.356713427496994 0.0145155484045665
0.358717435511022 0.0145970964290826
0.36072144352505 0.0146786444535988
0.362725451539078 0.0147601924781149
0.364729459553106 0.0148417405026311
0.366733467567134 0.0149232885271472
0.368737475581162 0.0150048365516634
0.37074148359519 0.0150863845761795
0.372745491609218 0.0151679326006957
0.374749499623247 0.0152494806252118
0.376753507637275 0.0153310286497279
0.378757515651303 0.0154125766742441
0.380761523665331 0.0154941246987602
0.382765531679359 0.0155756727232764
0.384769539693387 0.0156572207477925
0.386773547707415 0.0157387687723087
0.388777555721443 0.0158203167968248
0.390781563735471 0.015901864821341
0.392785571749499 0.0159834128458571
0.394789579763527 0.0160649608703733
0.396793587777555 0.0161465088948894
0.398797595791583 0.0162280569194056
0.400801603805611 0.0163096049439217
0.402805611819639 0.0163911529684378
0.404809619833667 0.016472700992954
0.406813627847695 0.0165542490174701
0.408817635861724 0.0166357970419863
0.410821643875752 0.0167173450665024
0.41282565188978 0.0167988930910186
0.414829659903808 0.0168804411155347
0.416833667917836 0.0169619891400509
0.418837675931864 0.017043537164567
0.420841683945892 0.0171250851890832
0.42284569195992 0.0172066332135993
0.424849699973948 0.0172881812381155
0.426853707987976 0.0173697292626316
0.428857716002004 0.0174512772871477
0.430861724016032 0.0175328253116639
0.43286573203006 0.01761437333618
0.434869740044088 0.0176959213606962
0.436873748058116 0.0177774693852123
0.438877756072144 0.0178590174097285
0.440881764086172 0.0179405654342446
0.4428857721002 0.0180221134587608
0.444889780114229 0.0181036614832769
0.446893788128257 0.0181852095077931
0.448897796142285 0.0182667575323092
0.450901804156313 0.0183483055568254
0.452905812170341 0.0184298535813415
0.454909820184369 0.0185114016058576
0.456913828198397 0.0185929496303738
0.458917836212425 0.0186744976548899
0.460921844226453 0.0187560456794061
0.462925852240481 0.0188375937039222
0.464929860254509 0.0189191417284384
0.466933868268537 0.0190006897529545
0.468937876282565 0.0190822377774707
0.470941884296593 0.0191637858019868
0.472945892310621 0.019245333826503
0.474949900324649 0.0193268818510191
0.476953908338677 0.0194084298755353
0.478957916352706 0.0194899779000514
0.480961924366734 0.0195715259245675
0.482965932380762 0.0196530739490837
0.48496994039479 0.0197346219735998
0.486973948408818 0.019816169998116
0.488977956422846 0.0198977180226321
0.490981964436874 0.0199792660471483
0.492985972450902 0.0200608140716644
0.49498998046493 0.0201423620961806
0.496993988478958 0.0202239101206967
0.498997996492986 0.0203054581452129
0.501002004507014 0.020387006169729
0.503006012521042 0.0204685541942452
0.50501002053507 0.0205501022187613
0.507014028549098 0.0206316502432774
0.509018036563126 0.0207131982677936
0.511022044577154 0.0207947462923097
0.513026052591182 0.0208762943168259
0.51503006060521 0.020957842341342
0.517034068619239 0.0210393903658582
0.519038076633267 0.0211209383903743
0.521042084647295 0.0212024864148905
0.523046092661323 0.0212840344394066
0.525050100675351 0.0213655824639228
0.527054108689379 0.0214471304884389
0.529058116703407 0.0215286785129551
0.531062124717435 0.0216102265374712
0.533066132731463 0.0216917745619873
0.535070140745491 0.0217733225865035
0.537074148759519 0.0218548706110196
0.539078156773547 0.0219364186355358
0.541082164787575 0.0220179666600519
0.543086172801603 0.0220995146845681
0.545090180815631 0.0221810627090842
0.547094188829659 0.0222626107336004
0.549098196843687 0.0223441587581165
0.551102204857715 0.0224257067826327
0.553106212871744 0.0225072548071488
0.555110220885772 0.022588802831665
0.5571142288998 0.0226703508561811
0.559118236913828 0.0227518988806972
0.561122244927856 0.0228334469052134
0.563126252941884 0.0229149949297295
0.565130260955912 0.0229965429542457
0.56713426896994 0.0230780909787618
0.569138276983968 0.023159639003278
0.571142284997996 0.0232411870277941
0.573146293012024 0.0233227350523103
0.575150301026052 0.0234042830768264
0.57715430904008 0.0234858311013426
0.579158317054108 0.0235673791258587
0.581162325068136 0.0236489271503749
0.583166333082164 0.023730475174891
0.585170341096192 0.0238120231994071
0.58717434911022 0.0238935712239233
0.589178357124248 0.0239751192484394
0.591182365138277 0.0240566672729556
0.593186373152305 0.0241382152974717
0.595190381166333 0.0242197633219879
0.597194389180361 0.024301311346504
0.599198397194389 0.0243828593710202
0.601202405208417 0.0244644073955363
0.603206413222445 0.0245459554200525
0.605210421236473 0.0246275034445686
0.607214429250501 0.0247090514690848
0.609218437264529 0.0247905994936009
0.611222445278557 0.024872147518117
0.613226453292585 0.0249536955426332
0.615230461306613 0.0250352435671493
0.617234469320641 0.0251167915916655
0.619238477334669 0.0251983396161816
0.621242485348697 0.0252798876406978
0.623246493362726 0.0253614356652139
0.625250501376754 0.0254429836897301
0.627254509390782 0.0255245317142462
0.62925851740481 0.0256060797387624
0.631262525418838 0.0256876277632785
0.633266533432866 0.0257691757877947
0.635270541446894 0.0258507238123108
0.637274549460922 0.0259322718368269
0.63927855747495 0.0260138198613431
0.641282565488978 0.0260953678858592
0.643286573503006 0.0261769159103754
0.645290581517034 0.0262584639348915
0.647294589531062 0.0263400119594077
0.64929859754509 0.0264215599839238
0.651302605559118 0.02650310800844
0.653306613573146 0.0265846560329561
0.655310621587174 0.0266662040574723
0.657314629601202 0.0267477520819884
0.65931863761523 0.0268293001065046
0.661322645629259 0.0269108481310207
0.663326653643287 0.0269923961555368
0.665330661657315 0.027073944180053
0.667334669671343 0.0271554922045691
0.669338677685371 0.0272370402290853
0.671342685699399 0.0273185882536014
0.673346693713427 0.0274001362781176
0.675350701727455 0.0274816843026337
0.677354709741483 0.0275632323271499
0.679358717755511 0.027644780351666
0.681362725769539 0.0277263283761822
0.683366733783567 0.0278078764006983
0.685370741797595 0.0278894244252145
0.687374749811623 0.0279709724497306
0.689378757825651 0.0280525204742468
0.691382765839679 0.0281340684987629
0.693386773853708 0.028215616523279
0.695390781867736 0.0282971645477952
0.697394789881764 0.0283787125723113
0.699398797895792 0.0284602605968275
0.70140280590982 0.0285418086213436
0.703406813923848 0.0286233566458598
0.705410821937876 0.0287049046703759
0.707414829951904 0.0287864526948921
0.709418837965932 0.0288680007194082
0.71142284597996 0.0289495487439244
0.713426853993988 0.0290310967684405
0.715430862008016 0.0291126447929567
0.717434870022044 0.0291941928174728
0.719438878036072 0.0292757408419889
0.7214428860501 0.0293572888665051
0.723446894064128 0.0294388368910212
0.725450902078156 0.0295203849155374
0.727454910092184 0.0296019329400535
0.729458918106212 0.0296834809645697
0.731462926120241 0.0297650289890858
0.733466934134269 0.029846577013602
0.735470942148297 0.0299281250381181
0.737474950162325 0.0300096730626343
0.739478958176353 0.0300912210871504
0.741482966190381 0.0301727691116665
0.743486974204409 0.0302543171361827
0.745490982218437 0.0303358651606988
0.747494990232465 0.030417413185215
0.749498998246493 0.0304989612097311
0.751503006260521 0.0305805092342473
0.753507014274549 0.0306620572587634
0.755511022288577 0.0307436052832796
0.757515030302605 0.0308251533077957
0.759519038316633 0.0309067013323119
0.761523046330661 0.030988249356828
0.763527054344689 0.0310697973813442
0.765531062358717 0.0311513454058603
0.767535070372746 0.0312328934303765
0.769539078386774 0.0313144414548926
0.771543086400802 0.0313959894794087
0.77354709441483 0.0314775375039249
0.775551102428858 0.031559085528441
0.777555110442886 0.0316406335529572
0.779559118456914 0.0317221815774733
0.781563126470942 0.0318037296019895
0.78356713448497 0.0318852776265056
0.785571142498998 0.0319668256510218
0.787575150513026 0.0320483736755379
0.789579158527054 0.0321299217000541
0.791583166541082 0.0322114697245702
0.79358717455511 0.0322930177490864
0.795591182569138 0.0323745657736025
0.797595190583166 0.0324561137981186
0.799599198597194 0.0325376618226348
0.801603206611223 0.0326192098471509
0.803607214625251 0.0327007578716671
0.805611222639279 0.0327823058961832
0.807615230653307 0.0328638539206994
0.809619238667335 0.0329454019452155
0.811623246681363 0.0330269499697317
0.813627254695391 0.0331084979942478
0.815631262709419 0.033190046018764
0.817635270723447 0.0332715940432801
0.819639278737475 0.0333531420677963
0.821643286751503 0.0334346900923124
0.823647294765531 0.0335162381168285
0.825651302779559 0.0335977861413447
0.827655310793587 0.0336793341658608
0.829659318807615 0.033760882190377
0.831663326821643 0.0338424302148931
0.833667334835671 0.0339239782394093
0.835671342849699 0.0340055262639254
0.837675350863727 0.0340870742884416
0.839679358877756 0.0341686223129577
0.841683366891784 0.0342501703374739
0.843687374905812 0.03433171836199
0.84569138291984 0.0344132663865062
0.847695390933868 0.0344948144110223
0.849699398947896 0.0345763624355384
0.851703406961924 0.0346579104600546
0.853707414975952 0.0347394584845707
0.85571142298998 0.0348210065090869
0.857715431004008 0.034902554533603
0.859719439018036 0.0349841025581192
0.861723447032064 0.0350656505826353
0.863727455046092 0.0351471986071515
0.86573146306012 0.0352287466316676
0.867735471074148 0.0353102946561838
0.869739479088176 0.0353918426806999
0.871743487102205 0.0354733907052161
0.873747495116233 0.0355549387297322
0.875751503130261 0.0356364867542483
0.877755511144289 0.0357180347787645
0.879759519158317 0.0357995828032806
0.881763527172345 0.0358811308277968
0.883767535186373 0.0359626788523129
0.885771543200401 0.0360442268768291
0.887775551214429 0.0361257749013452
0.889779559228457 0.0362073229258614
0.891783567242485 0.0362888709503775
0.893787575256513 0.0363704189748937
0.895791583270541 0.0364519669994098
0.897795591284569 0.036533515023926
0.899799599298597 0.0366150630484421
0.901803607312625 0.0366966110729582
0.903807615326653 0.0367781590974744
0.905811623340681 0.0368597071219905
0.907815631354709 0.0369412551465067
0.909819639368738 0.0370228031710228
0.911823647382766 0.037104351195539
0.913827655396794 0.0371858992200551
0.915831663410822 0.0372674472445713
0.91783567142485 0.0373489952690874
0.919839679438878 0.0374305432936036
0.921843687452906 0.0375120913181197
0.923847695466934 0.0375936393426359
0.925851703480962 0.037675187367152
0.92785571149499 0.0377567353916681
0.929859719509018 0.0378382834161843
0.931863727523046 0.0379198314407004
0.933867735537074 0.0380013794652166
0.935871743551102 0.0380829274897327
0.93787575156513 0.0381644755142489
0.939879759579158 0.038246023538765
0.941883767593186 0.0383275715632812
0.943887775607214 0.0384091195877973
0.945891783621243 0.0384906676123135
0.947895791635271 0.0385722156368296
0.949899799649299 0.0386537636613458
0.951903807663327 0.0387353116858619
0.953907815677355 0.0388168597103781
0.955911823691383 0.0388984077348942
0.957915831705411 0.0389799557594103
0.959919839719439 0.0390615037839265
0.961923847733467 0.0391430518084426
0.963927855747495 0.0392245998329588
0.965931863761523 0.0393061478574749
0.967935871775551 0.0393876958819911
0.969939879789579 0.0394692439065072
0.971943887803607 0.0395507919310234
0.973947895817635 0.0396323399555395
0.975951903831663 0.0397138879800557
0.977955911845691 0.0397954360045718
0.97995991985972 0.0398769840290879
0.981963927873748 0.0399585320536041
0.983967935887776 0.0400400800781202
0.985971943901804 0.0401216281026364
0.987975951915832 0.0402031761271525
0.98997995992986 0.0402847241516687
0.991983967943888 0.0403662721761848
0.993987975957916 0.040447820200701
0.995991983971944 0.0405293682252171
0.997995991985972 0.0406109162497333
1 0.0406924642742494
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 3.54255318602478e-11
0.00200400901402806 7.09930851746748e-05
0.00400801702805611 0.000141986134923818
0.00601202504208417 0.000212979184672961
0.00801603305611222 0.000283972234422104
0.0100200410701403 0.000354965284171246
0.0120240490841683 0.000425958333920389
0.0140280570981964 0.000496951383669532
0.0160320651122245 0.000567944433418675
0.0180360731262525 0.000638937483167818
0.0200400811402806 0.000709930532916961
0.0220440891543086 0.000780923582666104
0.0240480971683367 0.000851916632415247
0.0260521051823647 0.00092290968216439
0.0280561131963928 0.000993902731913533
0.0300601212104208 0.00106489578166268
0.0320641292244489 0.00113588883141182
0.034068137238477 0.00120688188116096
0.036072145252505 0.0012778749309101
0.0380761532665331 0.00134886798065925
0.0400801612805611 0.00141986103040839
0.0420841692945892 0.00149085408015753
0.0440881773086172 0.00156184712990668
0.0460921853226453 0.00163284017965582
0.0480961933366734 0.00170383322940496
0.0501002013507014 0.0017748262791541
0.0521042093647295 0.00184581932890325
0.0541082173787575 0.00191681237865239
0.0561122253927856 0.00198780542840153
0.0581162334068136 0.00205879847815068
0.0601202414208417 0.00212979152789982
0.0621242494348697 0.00220078457764896
0.0641282574488978 0.00227177762739811
0.0661322654629259 0.00234277067714725
0.0681362734769539 0.00241376372689639
0.070140281490982 0.00248475677664553
0.07214428950501 0.00255574982639468
0.0741482975190381 0.00262674287614382
0.0761523055330661 0.00269773592589296
0.0781563135470942 0.00276872897564211
0.0801603215611223 0.00283972202539125
0.0821643295751503 0.00291071507514039
0.0841683375891784 0.00298170812488953
0.0861723456032064 0.00305270117463868
0.0881763536172345 0.00312369422438782
0.0901803616312625 0.00319468727413696
0.0921843696452906 0.00326568032388611
0.0941883776593186 0.00333667337363525
0.0961923856733467 0.00340766642338439
0.0981963936873748 0.00347865947313354
0.100200401701403 0.00354965252288268
0.102204409715431 0.00362064557263182
0.104208417729459 0.00369163862238096
0.106212425743487 0.00376263167213011
0.108216433757515 0.00383362472187925
0.110220441771543 0.00390461777162839
0.112224449785571 0.00397561082137754
0.114228457799599 0.00404660387112668
0.116232465813627 0.00411759692087582
0.118236473827655 0.00418858997062496
0.120240481841683 0.00425958302037411
0.122244489855711 0.00433057607012325
0.124248497869739 0.00440156911987239
0.126252505883768 0.00447256216962154
0.128256513897796 0.00454355521937068
0.130260521911824 0.00461454826911982
0.132264529925852 0.00468554131886896
0.13426853793988 0.00475653436861811
0.136272545953908 0.00482752741836725
0.138276553967936 0.00489852046811639
0.140280561981964 0.00496951351786554
0.142284569995992 0.00504050656761468
0.14428857801002 0.00511149961736382
0.146292586024048 0.00518249266711297
0.148296594038076 0.00525348571686211
0.150300602052104 0.00532447876661125
0.152304610066132 0.00539547181636039
0.15430861808016 0.00546646486610954
0.156312626094188 0.00553745791585868
0.158316634108216 0.00560845096560782
0.160320642122245 0.00567944401535697
0.162324650136273 0.00575043706510611
0.164328658150301 0.00582143011485525
0.166332666164329 0.0058924231646044
0.168336674178357 0.00596341621435354
0.170340682192385 0.00603440926410268
0.172344690206413 0.00610540231385182
0.174348698220441 0.00617639536360097
0.176352706234469 0.00624738841335011
0.178356714248497 0.00631838146309925
0.180360722262525 0.00638937451284839
0.182364730276553 0.00646036756259754
0.184368738290581 0.00653136061234668
0.186372746304609 0.00660235366209582
0.188376754318637 0.00667334671184497
0.190380762332665 0.00674433976159411
0.192384770346693 0.00681533281134325
0.194388778360721 0.0068863258610924
0.19639278637475 0.00695731891084154
0.198396794388778 0.00702831196059068
0.200400802402806 0.00709930501033982
0.202404810416834 0.00717029806008897
0.204408818430862 0.00724129110983811
0.20641282644489 0.00731228415958725
0.208416834458918 0.0073832772093364
0.210420842472946 0.00745427025908554
0.212424850486974 0.00752526330883468
0.214428858501002 0.00759625635858382
0.21643286651503 0.00766724940833297
0.218436874529058 0.00773824245808211
0.220440882543086 0.00780923550783125
0.222444890557114 0.0078802285575804
0.224448898571142 0.00795122160732954
0.22645290658517 0.00802221465707868
0.228456914599198 0.00809320770682783
0.230460922613226 0.00816420075657697
0.232464930627255 0.00823519380632611
0.234468938641283 0.00830618685607525
0.236472946655311 0.0083771799058244
0.238476954669339 0.00844817295557354
0.240480962683367 0.00851916600532268
0.242484970697395 0.00859015905507183
0.244488978711423 0.00866115210482097
0.246492986725451 0.00873214515457011
0.248496994739479 0.00880313820431925
0.250501002753507 0.0088741312540684
0.252505010767535 0.00894512430381754
0.254509018781563 0.00901611735356669
0.256513026795591 0.00908711040331583
0.258517034809619 0.00915810345306497
0.260521042823647 0.00922909650281411
0.262525050837675 0.00930008955256326
0.264529058851703 0.0093710826023124
0.266533066865732 0.00944207565206154
0.26853707487976 0.00951306870181069
0.270541082893788 0.00958406175155983
0.272545090907816 0.00965505480130897
0.274549098921844 0.00972604785105811
0.276553106935872 0.00979704090080726
0.2785571149499 0.0098680339505564
0.280561122963928 0.00993902700030554
0.282565130977956 0.0100100200500547
0.284569138991984 0.0100810130998038
0.286573147006012 0.010152006149553
0.28857715502004 0.0102229991993021
0.290581163034068 0.0102939922490513
0.292585171048096 0.0103649852988004
0.294589179062124 0.0104359783485495
0.296593187076152 0.0105069713982987
0.29859719509018 0.0105779644480478
0.300601203104208 0.010648957497797
0.302605211118237 0.0107199505475461
0.304609219132265 0.0107909435972953
0.306613227146293 0.0108619366470444
0.308617235160321 0.0109329296967935
0.310621243174349 0.0110039227465427
0.312625251188377 0.0110749157962918
0.314629259202405 0.011145908846041
0.316633267216433 0.0112169018957901
0.318637275230461 0.0112878949455393
0.320641283244489 0.0113588879952884
0.322645291258517 0.0114298810450375
0.324649299272545 0.0115008740947867
0.326653307286573 0.0115718671445358
0.328657315300601 0.011642860194285
0.330661323314629 0.0117138532440341
0.332665331328657 0.0117848462937833
0.334669339342685 0.0118558393435324
0.336673347356714 0.0119268323932815
0.338677355370742 0.0119978254430307
0.34068136338477 0.0120688184927798
0.342685371398798 0.012139811542529
0.344689379412826 0.0122108045922781
0.346693387426854 0.0122817976420273
0.348697395440882 0.0123527906917764
0.35070140345491 0.0124237837415255
0.352705411468938 0.0124947767912747
0.354709419482966 0.0125657698410238
0.356713427496994 0.012636762890773
0.358717435511022 0.0127077559405221
0.36072144352505 0.0127787489902713
0.362725451539078 0.0128497420400204
0.364729459553106 0.0129207350897695
0.366733467567134 0.0129917281395187
0.368737475581162 0.0130627211892678
0.37074148359519 0.013133714239017
0.372745491609218 0.0132047072887661
0.374749499623247 0.0132757003385153
0.376753507637275 0.0133466933882644
0.378757515651303 0.0134176864380135
0.380761523665331 0.0134886794877627
0.382765531679359 0.0135596725375118
0.384769539693387 0.013630665587261
0.386773547707415 0.0137016586370101
0.388777555721443 0.0137726516867593
0.390781563735471 0.0138436447365084
0.392785571749499 0.0139146377862575
0.394789579763527 0.0139856308360067
0.396793587777555 0.0140566238857558
0.398797595791583 0.014127616935505
0.400801603805611 0.0141986099852541
0.402805611819639 0.0142696030350033
0.404809619833667 0.0143405960847524
0.406813627847695 0.0144115891345015
0.408817635861724 0.0144825821842507
0.410821643875752 0.0145535752339998
0.41282565188978 0.014624568283749
0.414829659903808 0.0146955613334981
0.416833667917836 0.0147665543832473
0.418837675931864 0.0148375474329964
0.420841683945892 0.0149085404827455
0.42284569195992 0.0149795335324947
0.424849699973948 0.0150505265822438
0.426853707987976 0.015121519631993
0.428857716002004 0.0151925126817421
0.430861724016032 0.0152635057314913
0.43286573203006 0.0153344987812404
0.434869740044088 0.0154054918309895
0.436873748058116 0.0154764848807387
0.438877756072144 0.0155474779304878
0.440881764086172 0.015618470980237
0.4428857721002 0.0156894640299861
0.444889780114229 0.0157604570797353
0.446893788128257 0.0158314501294844
0.448897796142285 0.0159024431792335
0.450901804156313 0.0159734362289827
0.452905812170341 0.0160444292787318
0.454909820184369 0.016115422328481
0.456913828198397 0.0161864153782301
0.458917836212425 0.0162574084279793
0.460921844226453 0.0163284014777284
0.462925852240481 0.0163993945274775
0.464929860254509 0.0164703875772267
0.466933868268537 0.0165413806269758
0.468937876282565 0.016612373676725
0.470941884296593 0.0166833667264741
0.472945892310621 0.0167543597762233
0.474949900324649 0.0168253528259724
0.476953908338677 0.0168963458757216
0.478957916352706 0.0169673389254707
0.480961924366734 0.0170383319752198
0.482965932380762 0.017109325024969
0.48496994039479 0.0171803180747181
0.486973948408818 0.0172513111244673
0.488977956422846 0.0173223041742164
0.490981964436874 0.0173932972239655
0.492985972450902 0.0174642902737147
0.49498998046493 0.0175352833234638
0.496993988478958 0.017606276373213
0.498997996492986 0.0176772694229621
0.501002004507014 0.0177482624727113
0.503006012521042 0.0178192555224604
0.50501002053507 0.0178902485722095
0.507014028549098 0.0179612416219587
0.509018036563126 0.0180322346717078
0.511022044577154 0.018103227721457
0.513026052591182 0.0181742207712061
0.51503006060521 0.0182452138209553
0.517034068619239 0.0183162068707044
0.519038076633267 0.0183871999204535
0.521042084647295 0.0184581929702027
0.523046092661323 0.0185291860199518
0.525050100675351 0.018600179069701
0.527054108689379 0.0186711721194501
0.529058116703407 0.0187421651691993
0.531062124717435 0.0188131582189484
0.533066132731463 0.0188841512686975
0.535070140745491 0.0189551443184467
0.537074148759519 0.0190261373681958
0.539078156773547 0.019097130417945
0.541082164787575 0.0191681234676941
0.543086172801603 0.0192391165174433
0.545090180815631 0.0193101095671924
0.547094188829659 0.0193811026169415
0.549098196843687 0.0194520956666907
0.551102204857715 0.0195230887164398
0.553106212871744 0.019594081766189
0.555110220885772 0.0196650748159381
0.5571142288998 0.0197360678656873
0.559118236913828 0.0198070609154364
0.561122244927856 0.0198780539651856
0.563126252941884 0.0199490470149347
0.565130260955912 0.0200200400646838
0.56713426896994 0.020091033114433
0.569138276983968 0.0201620261641821
0.571142284997996 0.0202330192139313
0.573146293012024 0.0203040122636804
0.575150301026052 0.0203750053134296
0.57715430904008 0.0204459983631787
0.579158317054108 0.0205169914129278
0.581162325068136 0.020587984462677
0.583166333082164 0.0206589775124261
0.585170341096192 0.0207299705621753
0.58717434911022 0.0208009636119244
0.589178357124248 0.0208719566616735
0.591182365138277 0.0209429497114227
0.593186373152305 0.0210139427611718
0.595190381166333 0.021084935810921
0.597194389180361 0.0211559288606701
0.599198397194389 0.0212269219104193
0.601202405208417 0.0212979149601684
0.603206413222445 0.0213689080099176
0.605210421236473 0.0214399010596667
0.607214429250501 0.0215108941094158
0.609218437264529 0.021581887159165
0.611222445278557 0.0216528802089141
0.613226453292585 0.0217238732586633
0.615230461306613 0.0217948663084124
0.617234469320641 0.0218658593581616
0.619238477334669 0.0219368524079107
0.621242485348697 0.0220078454576598
0.623246493362726 0.022078838507409
0.625250501376754 0.0221498315571581
0.627254509390782 0.0222208246069073
0.62925851740481 0.0222918176566564
0.631262525418838 0.0223628107064056
0.633266533432866 0.0224338037561547
0.635270541446894 0.0225047968059038
0.637274549460922 0.022575789855653
0.63927855747495 0.0226467829054021
0.641282565488978 0.0227177759551513
0.643286573503006 0.0227887690049004
0.645290581517034 0.0228597620546496
0.647294589531062 0.0229307551043987
0.64929859754509 0.0230017481541478
0.651302605559118 0.023072741203897
0.653306613573146 0.0231437342536461
0.655310621587174 0.0232147273033953
0.657314629601202 0.0232857203531444
0.65931863761523 0.0233567134028936
0.661322645629259 0.0234277064526427
0.663326653643287 0.0234986995023918
0.665330661657315 0.023569692552141
0.667334669671343 0.0236406856018901
0.669338677685371 0.0237116786516393
0.671342685699399 0.0237826717013884
0.673346693713427 0.0238536647511376
0.675350701727455 0.0239246578008867
0.677354709741483 0.0239956508506358
0.679358717755511 0.024066643900385
0.681362725769539 0.0241376369501341
0.683366733783567 0.0242086299998833
0.685370741797595 0.0242796230496324
0.687374749811623 0.0243506160993816
0.689378757825651 0.0244216091491307
0.691382765839679 0.0244926021988798
0.693386773853708 0.024563595248629
0.695390781867736 0.0246345882983781
0.697394789881764 0.0247055813481273
0.699398797895792 0.0247765743978764
0.70140280590982 0.0248475674476256
0.703406813923848 0.0249185604973747
0.705410821937876 0.0249895535471238
0.707414829951904 0.025060546596873
0.709418837965932 0.0251315396466221
0.71142284597996 0.0252025326963713
0.713426853993988 0.0252735257461204
0.715430862008016 0.0253445187958696
0.717434870022044 0.0254155118456187
0.719438878036072 0.0254865048953678
0.7214428860501 0.025557497945117
0.723446894064128 0.0256284909948661
0.725450902078156 0.0256994840446153
0.727454910092184 0.0257704770943644
0.729458918106212 0.0258414701441136
0.731462926120241 0.0259124631938627
0.733466934134269 0.0259834562436118
0.735470942148297 0.026054449293361
0.737474950162325 0.0261254423431101
0.739478958176353 0.0261964353928593
0.741482966190381 0.0262674284426084
0.743486974204409 0.0263384214923576
0.745490982218437 0.0264094145421067
0.747494990232465 0.0264804075918558
0.749498998246493 0.026551400641605
0.751503006260521 0.0266223936913541
0.753507014274549 0.0266933867411033
0.755511022288577 0.0267643797908524
0.757515030302605 0.0268353728406016
0.759519038316633 0.0269063658903507
0.761523046330661 0.0269773589400998
0.763527054344689 0.027048351989849
0.765531062358717 0.0271193450395981
0.767535070372746 0.0271903380893473
0.769539078386774 0.0272613311390964
0.771543086400802 0.0273323241888456
0.77354709441483 0.0274033172385947
0.775551102428858 0.0274743102883438
0.777555110442886 0.027545303338093
0.779559118456914 0.0276162963878421
0.781563126470942 0.0276872894375913
0.78356713448497 0.0277582824873404
0.785571142498998 0.0278292755370896
0.787575150513026 0.0279002685868387
0.789579158527054 0.0279712616365878
0.791583166541082 0.028042254686337
0.79358717455511 0.0281132477360861
0.795591182569138 0.0281842407858353
0.797595190583166 0.0282552338355844
0.799599198597194 0.0283262268853336
0.801603206611223 0.0283972199350827
0.803607214625251 0.0284682129848318
0.805611222639279 0.028539206034581
0.807615230653307 0.0286101990843301
0.809619238667335 0.0286811921340793
0.811623246681363 0.0287521851838284
0.813627254695391 0.0288231782335776
0.815631262709419 0.0288941712833267
0.817635270723447 0.0289651643330758
0.819639278737475 0.029036157382825
0.821643286751503 0.0291071504325741
0.823647294765531 0.0291781434823233
0.825651302779559 0.0292491365320724
0.827655310793587 0.0293201295818216
0.829659318807615 0.0293911226315707
0.831663326821643 0.0294621156813198
0.833667334835671 0.029533108731069
0.835671342849699 0.0296041017808181
0.837675350863727 0.0296750948305673
0.839679358877756 0.0297460878803164
0.841683366891784 0.0298170809300656
0.843687374905812 0.0298880739798147
0.84569138291984 0.0299590670295638
0.847695390933868 0.030030060079313
0.849699398947896 0.0301010531290621
0.851703406961924 0.0301720461788113
0.853707414975952 0.0302430392285604
0.85571142298998 0.0303140322783096
0.857715431004008 0.0303850253280587
0.859719439018036 0.0304560183778078
0.861723447032064 0.030527011427557
0.863727455046092 0.0305980044773061
0.86573146306012 0.0306689975270553
0.867735471074148 0.0307399905768044
0.869739479088176 0.0308109836265536
0.871743487102205 0.0308819766763027
0.873747495116233 0.0309529697260518
0.875751503130261 0.031023962775801
0.877755511144289 0.0310949558255501
0.879759519158317 0.0311659488752993
0.881763527172345 0.0312369419250484
0.883767535186373 0.0313079349747976
0.885771543200401 0.0313789280245467
0.887775551214429 0.0314499210742958
0.889779559228457 0.031520914124045
0.891783567242485 0.0315919071737941
0.893787575256513 0.0316629002235433
0.895791583270541 0.0317338932732924
0.897795591284569 0.0318048863230416
0.899799599298597 0.0318758793727907
0.901803607312625 0.0319468724225398
0.903807615326653 0.032017865472289
0.905811623340681 0.0320888585220381
0.907815631354709 0.0321598515717873
0.909819639368738 0.0322308446215364
0.911823647382766 0.0323018376712856
0.913827655396794 0.0323728307210347
0.915831663410822 0.0324438237707839
0.91783567142485 0.032514816820533
0.919839679438878 0.0325858098702821
0.921843687452906 0.0326568029200313
0.923847695466934 0.0327277959697804
0.925851703480962 0.0327987890195296
0.92785571149499 0.0328697820692787
0.929859719509018 0.0329407751190278
0.931863727523046 0.033011768168777
0.933867735537074 0.0330827612185261
0.935871743551102 0.0331537542682753
0.93787575156513 0.0332247473180244
0.939879759579158 0.0332957403677736
0.941883767593186 0.0333667334175227
0.943887775607214 0.0334377264672718
0.945891783621243 0.033508719517021
0.947895791635271 0.0335797125667701
0.949899799649299 0.0336507056165193
0.951903807663327 0.0337216986662684
0.953907815677355 0.0337926917160176
0.955911823691383 0.0338636847657667
0.957915831705411 0.0339346778155159
0.959919839719439 0.034005670865265
0.961923847733467 0.0340766639150141
0.963927855747495 0.0341476569647633
0.965931863761523 0.0342186500145124
0.967935871775551 0.0342896430642616
0.969939879789579 0.0343606361140107
0.971943887803607 0.0344316291637599
0.973947895817635 0.034502622213509
0.975951903831663 0.0345736152632581
0.977955911845691 0.0346446083130073
0.97995991985972 0.0347156013627564
0.981963927873748 0.0347865944125056
0.983967935887776 0.0348575874622547
0.985971943901804 0.0349285805120038
0.987975951915832 0.034999573561753
0.98997995992986 0.0350705666115021
0.991983967943888 0.0351415596612513
0.993987975957916 0.0352125527110004
0.995991983971944 0.0352835457607496
0.997995991985972 0.0353545388104987
1 0.0354255318602478
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.56812339185718e-11
0.00200400901402806 5.1465424264181e-05
0.00400801702805611 0.000102930822847128
0.00601202504208417 0.000154396221430075
0.00801603305611222 0.000205861620013022
0.0100200410701403 0.00025732701859597
0.0120240490841683 0.000308792417178917
0.0140280570981964 0.000360257815761864
0.0160320651122245 0.000411723214344811
0.0180360731262525 0.000463188612927758
0.0200400811402806 0.000514654011510705
0.0220440891543086 0.000566119410093652
0.0240480971683367 0.000617584808676599
0.0260521051823647 0.000669050207259547
0.0280561131963928 0.000720515605842494
0.0300601212104208 0.000771981004425441
0.0320641292244489 0.000823446403008388
0.034068137238477 0.000874911801591335
0.036072145252505 0.000926377200174282
0.0380761532665331 0.000977842598757229
0.0400801612805611 0.00102930799734018
0.0420841692945892 0.00108077339592312
0.0440881773086172 0.00113223879450607
0.0460921853226453 0.00118370419308902
0.0480961933366734 0.00123516959167196
0.0501002013507014 0.00128663499025491
0.0521042093647295 0.00133810038883786
0.0541082173787575 0.00138956578742081
0.0561122253927856 0.00144103118600375
0.0581162334068136 0.0014924965845867
0.0601202414208417 0.00154396198316965
0.0621242494348697 0.00159542738175259
0.0641282574488978 0.00164689278033554
0.0661322654629259 0.00169835817891849
0.0681362734769539 0.00174982357750144
0.070140281490982 0.00180128897608438
0.07214428950501 0.00185275437466733
0.0741482975190381 0.00190421977325028
0.0761523055330661 0.00195568517183322
0.0781563135470942 0.00200715057041617
0.0801603215611223 0.00205861596899912
0.0821643295751503 0.00211008136758207
0.0841683375891784 0.00216154676616501
0.0861723456032064 0.00221301216474796
0.0881763536172345 0.00226447756333091
0.0901803616312625 0.00231594296191385
0.0921843696452906 0.0023674083604968
0.0941883776593186 0.00241887375907975
0.0961923856733467 0.0024703391576627
0.0981963936873748 0.00252180455624564
0.100200401701403 0.00257326995482859
0.102204409715431 0.00262473535341154
0.104208417729459 0.00267620075199448
0.106212425743487 0.00272766615057743
0.108216433757515 0.00277913154916038
0.110220441771543 0.00283059694774333
0.112224449785571 0.00288206234632627
0.114228457799599 0.00293352774490922
0.116232465813627 0.00298499314349217
0.118236473827655 0.00303645854207511
0.120240481841683 0.00308792394065806
0.122244489855711 0.00313938933924101
0.124248497869739 0.00319085473782396
0.126252505883768 0.0032423201364069
0.128256513897796 0.00329378553498985
0.130260521911824 0.0033452509335728
0.132264529925852 0.00339671633215574
0.13426853793988 0.00344818173073869
0.136272545953908 0.00349964712932164
0.138276553967936 0.00355111252790459
0.140280561981964 0.00360257792648753
0.142284569995992 0.00365404332507048
0.14428857801002 0.00370550872365343
0.146292586024048 0.00375697412223637
0.148296594038076 0.00380843952081932
0.150300602052104 0.00385990491940227
0.152304610066132 0.00391137031798522
0.15430861808016 0.00396283571656816
0.156312626094188 0.00401430111515111
0.158316634108216 0.00406576651373406
0.160320642122245 0.004117231912317
0.162324650136273 0.00416869731089995
0.164328658150301 0.0042201627094829
0.166332666164329 0.00427162810806584
0.168336674178357 0.00432309350664879
0.170340682192385 0.00437455890523174
0.172344690206413 0.00442602430381469
0.174348698220441 0.00447748970239763
0.176352706234469 0.00452895510098058
0.178356714248497 0.00458042049956353
0.180360722262525 0.00463188589814647
0.182364730276553 0.00468335129672942
0.184368738290581 0.00473481669531237
0.186372746304609 0.00478628209389532
0.188376754318637 0.00483774749247826
0.190380762332665 0.00488921289106121
0.192384770346693 0.00494067828964416
0.194388778360721 0.0049921436882271
0.19639278637475 0.00504360908681005
0.198396794388778 0.005095074485393
0.200400802402806 0.00514653988397595
0.202404810416834 0.00519800528255889
0.204408818430862 0.00524947068114184
0.20641282644489 0.00530093607972479
0.208416834458918 0.00535240147830774
0.210420842472946 0.00540386687689068
0.212424850486974 0.00545533227547363
0.214428858501002 0.00550679767405658
0.21643286651503 0.00555826307263952
0.218436874529058 0.00560972847122247
0.220440882543086 0.00566119386980542
0.222444890557114 0.00571265926838836
0.224448898571142 0.00576412466697131
0.22645290658517 0.00581559006555426
0.228456914599198 0.00586705546413721
0.230460922613226 0.00591852086272015
0.232464930627255 0.0059699862613031
0.234468938641283 0.00602145165988605
0.236472946655311 0.00607291705846899
0.238476954669339 0.00612438245705194
0.240480962683367 0.00617584785563489
0.242484970697395 0.00622731325421784
0.244488978711423 0.00627877865280078
0.246492986725451 0.00633024405138373
0.248496994739479 0.00638170944996668
0.250501002753507 0.00643317484854962
0.252505010767535 0.00648464024713257
0.254509018781563 0.00653610564571552
0.256513026795591 0.00658757104429847
0.258517034809619 0.00663903644288141
0.260521042823647 0.00669050184146436
0.262525050837675 0.00674196724004731
0.264529058851703 0.00679343263863025
0.266533066865732 0.0068448980372132
0.26853707487976 0.00689636343579615
0.270541082893788 0.0069478288343791
0.272545090907816 0.00699929423296204
0.274549098921844 0.00705075963154499
0.276553106935872 0.00710222503012794
0.2785571149499 0.00715369042871089
0.280561122963928 0.00720515582729383
0.282565130977956 0.00725662122587678
0.284569138991984 0.00730808662445973
0.286573147006012 0.00735955202304267
0.28857715502004 0.00741101742162562
0.290581163034068 0.00746248282020857
0.292585171048096 0.00751394821879151
0.294589179062124 0.00756541361737446
0.296593187076152 0.00761687901595741
0.29859719509018 0.00766834441454035
0.300601203104208 0.0077198098131233
0.302605211118237 0.00777127521170625
0.304609219132265 0.0078227406102892
0.306613227146293 0.00787420600887214
0.308617235160321 0.00792567140745509
0.310621243174349 0.00797713680603804
0.312625251188377 0.00802860220462099
0.314629259202405 0.00808006760320393
0.316633267216433 0.00813153300178688
0.318637275230461 0.00818299840036983
0.320641283244489 0.00823446379895277
0.322645291258517 0.00828592919753572
0.324649299272545 0.00833739459611867
0.326653307286573 0.00838885999470161
0.328657315300601 0.00844032539328456
0.330661323314629 0.00849179079186751
0.332665331328657 0.00854325619045046
0.334669339342685 0.0085947215890334
0.336673347356714 0.00864618698761635
0.338677355370742 0.0086976523861993
0.34068136338477 0.00874911778478225
0.342685371398798 0.00880058318336519
0.344689379412826 0.00885204858194814
0.346693387426854 0.00890351398053109
0.348697395440882 0.00895497937911403
0.35070140345491 0.00900644477769698
0.352705411468938 0.00905791017627993
0.354709419482966 0.00910937557486287
0.356713427496994 0.00916084097344582
0.358717435511022 0.00921230637202877
0.36072144352505 0.00926377177061172
0.362725451539078 0.00931523716919466
0.364729459553106 0.00936670256777761
0.366733467567134 0.00941816796636056
0.368737475581162 0.0094696333649435
0.37074148359519 0.00952109876352645
0.372745491609218 0.0095725641621094
0.374749499623247 0.00962402956069235
0.376753507637275 0.00967549495927529
0.378757515651303 0.00972696035785824
0.380761523665331 0.00977842575644119
0.382765531679359 0.00982989115502413
0.384769539693387 0.00988135655360708
0.386773547707415 0.00993282195219003
0.388777555721443 0.00998428735077298
0.390781563735471 0.0100357527493559
0.392785571749499 0.0100872181479389
0.394789579763527 0.0101386835465218
0.396793587777555 0.0101901489451048
0.398797595791583 0.0102416143436877
0.400801603805611 0.0102930797422707
0.402805611819639 0.0103445451408536
0.404809619833667 0.0103960105394366
0.406813627847695 0.0104474759380195
0.408817635861724 0.0104989413366024
0.410821643875752 0.0105504067351854
0.41282565188978 0.0106018721337683
0.414829659903808 0.0106533375323513
0.416833667917836 0.0107048029309342
0.418837675931864 0.0107562683295172
0.420841683945892 0.0108077337281001
0.42284569195992 0.0108591991266831
0.424849699973948 0.010910664525266
0.426853707987976 0.010962129923849
0.428857716002004 0.0110135953224319
0.430861724016032 0.0110650607210149
0.43286573203006 0.0111165261195978
0.434869740044088 0.0111679915181808
0.436873748058116 0.0112194569167637
0.438877756072144 0.0112709223153467
0.440881764086172 0.0113223877139296
0.4428857721002 0.0113738531125125
0.444889780114229 0.0114253185110955
0.446893788128257 0.0114767839096784
0.448897796142285 0.0115282493082614
0.450901804156313 0.0115797147068443
0.452905812170341 0.0116311801054273
0.454909820184369 0.0116826455040102
0.456913828198397 0.0117341109025932
0.458917836212425 0.0117855763011761
0.460921844226453 0.0118370416997591
0.462925852240481 0.011888507098342
0.464929860254509 0.011939972496925
0.466933868268537 0.0119914378955079
0.468937876282565 0.0120429032940909
0.470941884296593 0.0120943686926738
0.472945892310621 0.0121458340912568
0.474949900324649 0.0121972994898397
0.476953908338677 0.0122487648884227
0.478957916352706 0.0123002302870056
0.480961924366734 0.0123516956855885
0.482965932380762 0.0124031610841715
0.48496994039479 0.0124546264827544
0.486973948408818 0.0125060918813374
0.488977956422846 0.0125575572799203
0.490981964436874 0.0126090226785033
0.492985972450902 0.0126604880770862
0.49498998046493 0.0127119534756692
0.496993988478958 0.0127634188742521
0.498997996492986 0.0128148842728351
0.501002004507014 0.012866349671418
0.503006012521042 0.012917815070001
0.50501002053507 0.0129692804685839
0.507014028549098 0.0130207458671669
0.509018036563126 0.0130722112657498
0.511022044577154 0.0131236766643328
0.513026052591182 0.0131751420629157
0.51503006060521 0.0132266074614986
0.517034068619239 0.0132780728600816
0.519038076633267 0.0133295382586645
0.521042084647295 0.0133810036572475
0.523046092661323 0.0134324690558304
0.525050100675351 0.0134839344544134
0.527054108689379 0.0135353998529963
0.529058116703407 0.0135868652515793
0.531062124717435 0.0136383306501622
0.533066132731463 0.0136897960487452
0.535070140745491 0.0137412614473281
0.537074148759519 0.0137927268459111
0.539078156773547 0.013844192244494
0.541082164787575 0.013895657643077
0.543086172801603 0.0139471230416599
0.545090180815631 0.0139985884402429
0.547094188829659 0.0140500538388258
0.549098196843687 0.0141015192374087
0.551102204857715 0.0141529846359917
0.553106212871744 0.0142044500345746
0.555110220885772 0.0142559154331576
0.5571142288998 0.0143073808317405
0.559118236913828 0.0143588462303235
0.561122244927856 0.0144103116289064
0.563126252941884 0.0144617770274894
0.565130260955912 0.0145132424260723
0.56713426896994 0.0145647078246553
0.569138276983968 0.0146161732232382
0.571142284997996 0.0146676386218212
0.573146293012024 0.0147191040204041
0.575150301026052 0.0147705694189871
0.57715430904008 0.01482203481757
0.579158317054108 0.014873500216153
0.581162325068136 0.0149249656147359
0.583166333082164 0.0149764310133188
0.585170341096192 0.0150278964119018
0.58717434911022 0.0150793618104847
0.589178357124248 0.0151308272090677
0.591182365138277 0.0151822926076506
0.593186373152305 0.0152337580062336
0.595190381166333 0.0152852234048165
0.597194389180361 0.0153366888033995
0.599198397194389 0.0153881542019824
0.601202405208417 0.0154396196005654
0.603206413222445 0.0154910849991483
0.605210421236473 0.0155425503977313
0.607214429250501 0.0155940157963142
0.609218437264529 0.0156454811948972
0.611222445278557 0.0156969465934801
0.613226453292585 0.0157484119920631
0.615230461306613 0.015799877390646
0.617234469320641 0.0158513427892289
0.619238477334669 0.0159028081878119
0.621242485348697 0.0159542735863948
0.623246493362726 0.0160057389849778
0.625250501376754 0.0160572043835607
0.627254509390782 0.0161086697821437
0.62925851740481 0.0161601351807266
0.631262525418838 0.0162116005793096
0.633266533432866 0.0162630659778925
0.635270541446894 0.0163145313764755
0.637274549460922 0.0163659967750584
0.63927855747495 0.0164174621736414
0.641282565488978 0.0164689275722243
0.643286573503006 0.0165203929708073
0.645290581517034 0.0165718583693902
0.647294589531062 0.0166233237679732
0.64929859754509 0.0166747891665561
0.651302605559118 0.016726254565139
0.653306613573146 0.016777719963722
0.655310621587174 0.0168291853623049
0.657314629601202 0.0168806507608879
0.65931863761523 0.0169321161594708
0.661322645629259 0.0169835815580538
0.663326653643287 0.0170350469566367
0.665330661657315 0.0170865123552197
0.667334669671343 0.0171379777538026
0.669338677685371 0.0171894431523856
0.671342685699399 0.0172409085509685
0.673346693713427 0.0172923739495515
0.675350701727455 0.0173438393481344
0.677354709741483 0.0173953047467174
0.679358717755511 0.0174467701453003
0.681362725769539 0.0174982355438833
0.683366733783567 0.0175497009424662
0.685370741797595 0.0176011663410491
0.687374749811623 0.0176526317396321
0.689378757825651 0.017704097138215
0.691382765839679 0.017755562536798
0.693386773853708 0.0178070279353809
0.695390781867736 0.0178584933339639
0.697394789881764 0.0179099587325468
0.699398797895792 0.0179614241311298
0.70140280590982 0.0180128895297127
0.703406813923848 0.0180643549282957
0.705410821937876 0.0181158203268786
0.707414829951904 0.0181672857254616
0.709418837965932 0.0182187511240445
0.71142284597996 0.0182702165226275
0.713426853993988 0.0183216819212104
0.715430862008016 0.0183731473197934
0.717434870022044 0.0184246127183763
0.719438878036072 0.0184760781169593
0.7214428860501 0.0185275435155422
0.723446894064128 0.0185790089141251
0.725450902078156 0.0186304743127081
0.727454910092184 0.018681939711291
0.729458918106212 0.018733405109874
0.731462926120241 0.0187848705084569
0.733466934134269 0.0188363359070399
0.735470942148297 0.0188878013056228
0.737474950162325 0.0189392667042058
0.739478958176353 0.0189907321027887
0.741482966190381 0.0190421975013717
0.743486974204409 0.0190936628999546
0.745490982218437 0.0191451282985376
0.747494990232465 0.0191965936971205
0.749498998246493 0.0192480590957035
0.751503006260521 0.0192995244942864
0.753507014274549 0.0193509898928694
0.755511022288577 0.0194024552914523
0.757515030302605 0.0194539206900352
0.759519038316633 0.0195053860886182
0.761523046330661 0.0195568514872011
0.763527054344689 0.0196083168857841
0.765531062358717 0.019659782284367
0.767535070372746 0.01971124768295
0.769539078386774 0.0197627130815329
0.771543086400802 0.0198141784801159
0.77354709441483 0.0198656438786988
0.775551102428858 0.0199171092772818
0.777555110442886 0.0199685746758647
0.779559118456914 0.0200200400744477
0.781563126470942 0.0200715054730306
0.78356713448497 0.0201229708716136
0.785571142498998 0.0201744362701965
0.787575150513026 0.0202259016687794
0.789579158527054 0.0202773670673624
0.791583166541082 0.0203288324659453
0.79358717455511 0.0203802978645283
0.795591182569138 0.0204317632631112
0.797595190583166 0.0204832286616942
0.799599198597194 0.0205346940602771
0.801603206611223 0.0205861594588601
0.803607214625251 0.020637624857443
0.805611222639279 0.020689090256026
0.807615230653307 0.0207405556546089
0.809619238667335 0.0207920210531919
0.811623246681363 0.0208434864517748
0.813627254695391 0.0208949518503578
0.815631262709419 0.0209464172489407
0.817635270723447 0.0209978826475237
0.819639278737475 0.0210493480461066
0.821643286751503 0.0211008134446896
0.823647294765531 0.0211522788432725
0.825651302779559 0.0212037442418554
0.827655310793587 0.0212552096404384
0.829659318807615 0.0213066750390213
0.831663326821643 0.0213581404376043
0.833667334835671 0.0214096058361872
0.835671342849699 0.0214610712347702
0.837675350863727 0.0215125366333531
0.839679358877756 0.0215640020319361
0.841683366891784 0.021615467430519
0.843687374905812 0.021666932829102
0.84569138291984 0.0217183982276849
0.847695390933868 0.0217698636262679
0.849699398947896 0.0218213290248508
0.851703406961924 0.0218727944234338
0.853707414975952 0.0219242598220167
0.85571142298998 0.0219757252205997
0.857715431004008 0.0220271906191826
0.859719439018036 0.0220786560177655
0.861723447032064 0.0221301214163485
0.863727455046092 0.0221815868149314
0.86573146306012 0.0222330522135144
0.867735471074148 0.0222845176120973
0.869739479088176 0.0223359830106803
0.871743487102205 0.0223874484092632
0.873747495116233 0.0224389138078462
0.875751503130261 0.0224903792064291
0.877755511144289 0.0225418446050121
0.879759519158317 0.022593310003595
0.881763527172345 0.022644775402178
0.883767535186373 0.0226962408007609
0.885771543200401 0.0227477061993439
0.887775551214429 0.0227991715979268
0.889779559228457 0.0228506369965098
0.891783567242485 0.0229021023950927
0.893787575256513 0.0229535677936757
0.895791583270541 0.0230050331922586
0.897795591284569 0.0230564985908415
0.899799599298597 0.0231079639894245
0.901803607312625 0.0231594293880074
0.903807615326653 0.0232108947865904
0.905811623340681 0.0232623601851733
0.907815631354709 0.0233138255837563
0.909819639368738 0.0233652909823392
0.911823647382766 0.0234167563809222
0.913827655396794 0.0234682217795051
0.915831663410822 0.0235196871780881
0.91783567142485 0.023571152576671
0.919839679438878 0.023622617975254
0.921843687452906 0.0236740833738369
0.923847695466934 0.0237255487724199
0.925851703480962 0.0237770141710028
0.92785571149499 0.0238284795695857
0.929859719509018 0.0238799449681687
0.931863727523046 0.0239314103667516
0.933867735537074 0.0239828757653346
0.935871743551102 0.0240343411639175
0.93787575156513 0.0240858065625005
0.939879759579158 0.0241372719610834
0.941883767593186 0.0241887373596664
0.943887775607214 0.0242402027582493
0.945891783621243 0.0242916681568323
0.947895791635271 0.0243431335554152
0.949899799649299 0.0243945989539982
0.951903807663327 0.0244460643525811
0.953907815677355 0.0244975297511641
0.955911823691383 0.024548995149747
0.957915831705411 0.02460046054833
0.959919839719439 0.0246519259469129
0.961923847733467 0.0247033913454958
0.963927855747495 0.0247548567440788
0.965931863761523 0.0248063221426617
0.967935871775551 0.0248577875412447
0.969939879789579 0.0249092529398276
0.971943887803607 0.0249607183384106
0.973947895817635 0.0250121837369935
0.975951903831663 0.0250636491355765
0.977955911845691 0.0251151145341594
0.97995991985972 0.0251665799327424
0.981963927873748 0.0252180453313253
0.983967935887776 0.0252695107299083
0.985971943901804 0.0253209761284912
0.987975951915832 0.0253724415270742
0.98997995992986 0.0254239069256571
0.991983967943888 0.0254753723242401
0.993987975957916 0.025526837722823
0.995991983971944 0.025578303121406
0.997995991985972 0.0256297685199889
1 0.0256812339185718
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.04085801830272e-11
0.00200400901402806 4.08989786503009e-05
0.00400801702805611 8.17979368920217e-05
0.00601202504208417 0.000122696895133742
0.00801603305611222 0.000163595853375463
0.0100200410701403 0.000204494811617184
0.0120240490841683 0.000245393769858905
0.0140280570981964 0.000286292728100625
0.0160320651122245 0.000327191686342346
0.0180360731262525 0.000368090644584067
0.0200400811402806 0.000408989602825788
0.0220440891543086 0.000449888561067508
0.0240480971683367 0.000490787519309229
0.0260521051823647 0.00053168647755095
0.0280561131963928 0.000572585435792671
0.0300601212104208 0.000613484394034391
0.0320641292244489 0.000654383352276112
0.034068137238477 0.000695282310517833
0.036072145252505 0.000736181268759554
0.0380761532665331 0.000777080227001274
0.0400801612805611 0.000817979185242995
0.0420841692945892 0.000858878143484716
0.0440881773086172 0.000899777101726437
0.0460921853226453 0.000940676059968157
0.0480961933366734 0.000981575018209878
0.0501002013507014 0.0010224739764516
0.0521042093647295 0.00106337293469332
0.0541082173787575 0.00110427189293504
0.0561122253927856 0.00114517085117676
0.0581162334068136 0.00118606980941848
0.0601202414208417 0.0012269687676602
0.0621242494348697 0.00126786772590192
0.0641282574488978 0.00130876668414364
0.0661322654629259 0.00134966564238536
0.0681362734769539 0.00139056460062709
0.070140281490982 0.00143146355886881
0.07214428950501 0.00147236251711053
0.0741482975190381 0.00151326147535225
0.0761523055330661 0.00155416043359397
0.0781563135470942 0.00159505939183569
0.0801603215611223 0.00163595835007741
0.0821643295751503 0.00167685730831913
0.0841683375891784 0.00171775626656085
0.0861723456032064 0.00175865522480257
0.0881763536172345 0.00179955418304429
0.0901803616312625 0.00184045314128601
0.0921843696452906 0.00188135209952773
0.0941883776593186 0.00192225105776946
0.0961923856733467 0.00196315001601118
0.0981963936873748 0.0020040489742529
0.100200401701403 0.00204494793249462
0.102204409715431 0.00208584689073634
0.104208417729459 0.00212674584897806
0.106212425743487 0.00216764480721978
0.108216433757515 0.0022085437654615
0.110220441771543 0.00224944272370322
0.112224449785571 0.00229034168194494
0.114228457799599 0.00233124064018666
0.116232465813627 0.00237213959842838
0.118236473827655 0.0024130385566701
0.120240481841683 0.00245393751491182
0.122244489855711 0.00249483647315355
0.124248497869739 0.00253573543139527
0.126252505883768 0.00257663438963699
0.128256513897796 0.00261753334787871
0.130260521911824 0.00265843230612043
0.132264529925852 0.00269933126436215
0.13426853793988 0.00274023022260387
0.136272545953908 0.00278112918084559
0.138276553967936 0.00282202813908731
0.140280561981964 0.00286292709732903
0.142284569995992 0.00290382605557075
0.14428857801002 0.00294472501381247
0.146292586024048 0.00298562397205419
0.148296594038076 0.00302652293029592
0.150300602052104 0.00306742188853764
0.152304610066132 0.00310832084677936
0.15430861808016 0.00314921980502108
0.156312626094188 0.0031901187632628
0.158316634108216 0.00323101772150452
0.160320642122245 0.00327191667974624
0.162324650136273 0.00331281563798796
0.164328658150301 0.00335371459622968
0.166332666164329 0.0033946135544714
0.168336674178357 0.00343551251271312
0.170340682192385 0.00347641147095484
0.172344690206413 0.00351731042919656
0.174348698220441 0.00355820938743829
0.176352706234469 0.00359910834568001
0.178356714248497 0.00364000730392173
0.180360722262525 0.00368090626216345
0.182364730276553 0.00372180522040517
0.184368738290581 0.00376270417864689
0.186372746304609 0.00380360313688861
0.188376754318637 0.00384450209513033
0.190380762332665 0.00388540105337205
0.192384770346693 0.00392630001161377
0.194388778360721 0.00396719896985549
0.19639278637475 0.00400809792809721
0.198396794388778 0.00404899688633893
0.200400802402806 0.00408989584458066
0.202404810416834 0.00413079480282238
0.204408818430862 0.0041716937610641
0.20641282644489 0.00421259271930582
0.208416834458918 0.00425349167754754
0.210420842472946 0.00429439063578926
0.212424850486974 0.00433528959403098
0.214428858501002 0.0043761885522727
0.21643286651503 0.00441708751051442
0.218436874529058 0.00445798646875614
0.220440882543086 0.00449888542699786
0.222444890557114 0.00453978438523958
0.224448898571142 0.0045806833434813
0.22645290658517 0.00462158230172302
0.228456914599198 0.00466248125996475
0.230460922613226 0.00470338021820647
0.232464930627255 0.00474427917644819
0.234468938641283 0.00478517813468991
0.236472946655311 0.00482607709293163
0.238476954669339 0.00486697605117335
0.240480962683367 0.00490787500941507
0.242484970697395 0.00494877396765679
0.244488978711423 0.00498967292589851
0.246492986725451 0.00503057188414023
0.248496994739479 0.00507147084238195
0.250501002753507 0.00511236980062367
0.252505010767535 0.00515326875886539
0.254509018781563 0.00519416771710712
0.256513026795591 0.00523506667534884
0.258517034809619 0.00527596563359056
0.260521042823647 0.00531686459183228
0.262525050837675 0.005357763550074
0.264529058851703 0.00539866250831572
0.266533066865732 0.00543956146655744
0.26853707487976 0.00548046042479916
0.270541082893788 0.00552135938304088
0.272545090907816 0.0055622583412826
0.274549098921844 0.00560315729952432
0.276553106935872 0.00564405625776604
0.2785571149499 0.00568495521600776
0.280561122963928 0.00572585417424949
0.282565130977956 0.00576675313249121
0.284569138991984 0.00580765209073293
0.286573147006012 0.00584855104897465
0.28857715502004 0.00588945000721637
0.290581163034068 0.00593034896545809
0.292585171048096 0.00597124792369981
0.294589179062124 0.00601214688194153
0.296593187076152 0.00605304584018325
0.29859719509018 0.00609394479842497
0.300601203104208 0.00613484375666669
0.302605211118237 0.00617574271490841
0.304609219132265 0.00621664167315013
0.306613227146293 0.00625754063139186
0.308617235160321 0.00629843958963358
0.310621243174349 0.0063393385478753
0.312625251188377 0.00638023750611702
0.314629259202405 0.00642113646435874
0.316633267216433 0.00646203542260046
0.318637275230461 0.00650293438084218
0.320641283244489 0.0065438333390839
0.322645291258517 0.00658473229732562
0.324649299272545 0.00662563125556734
0.326653307286573 0.00666653021380906
0.328657315300601 0.00670742917205078
0.330661323314629 0.0067483281302925
0.332665331328657 0.00678922708853423
0.334669339342685 0.00683012604677595
0.336673347356714 0.00687102500501767
0.338677355370742 0.00691192396325939
0.34068136338477 0.00695282292150111
0.342685371398798 0.00699372187974283
0.344689379412826 0.00703462083798455
0.346693387426854 0.00707551979622627
0.348697395440882 0.00711641875446799
0.35070140345491 0.00715731771270971
0.352705411468938 0.00719821667095143
0.354709419482966 0.00723911562919315
0.356713427496994 0.00728001458743487
0.358717435511022 0.00732091354567659
0.36072144352505 0.00736181250391831
0.362725451539078 0.00740271146216004
0.364729459553106 0.00744361042040176
0.366733467567134 0.00748450937864348
0.368737475581162 0.0075254083368852
0.37074148359519 0.00756630729512692
0.372745491609218 0.00760720625336864
0.374749499623247 0.00764810521161036
0.376753507637275 0.00768900416985208
0.378757515651303 0.0077299031280938
0.380761523665331 0.00777080208633552
0.382765531679359 0.00781170104457724
0.384769539693387 0.00785260000281897
0.386773547707415 0.00789349896106068
0.388777555721443 0.00793439791930241
0.390781563735471 0.00797529687754413
0.392785571749499 0.00801619583578585
0.394789579763527 0.00805709479402757
0.396793587777555 0.00809799375226929
0.398797595791583 0.00813889271051101
0.400801603805611 0.00817979166875273
0.402805611819639 0.00822069062699445
0.404809619833667 0.00826158958523617
0.406813627847695 0.00830248854347789
0.408817635861724 0.00834338750171961
0.410821643875752 0.00838428645996133
0.41282565188978 0.00842518541820306
0.414829659903808 0.00846608437644478
0.416833667917836 0.0085069833346865
0.418837675931864 0.00854788229292822
0.420841683945892 0.00858878125116994
0.42284569195992 0.00862968020941166
0.424849699973948 0.00867057916765338
0.426853707987976 0.0087114781258951
0.428857716002004 0.00875237708413682
0.430861724016032 0.00879327604237854
0.43286573203006 0.00883417500062026
0.434869740044088 0.00887507395886198
0.436873748058116 0.0089159729171037
0.438877756072144 0.00895687187534542
0.440881764086172 0.00899777083358715
0.4428857721002 0.00903866979182887
0.444889780114229 0.00907956875007059
0.446893788128257 0.00912046770831231
0.448897796142285 0.00916136666655403
0.450901804156313 0.00920226562479575
0.452905812170341 0.00924316458303747
0.454909820184369 0.00928406354127919
0.456913828198397 0.00932496249952091
0.458917836212425 0.00936586145776263
0.460921844226453 0.00940676041600435
0.462925852240481 0.00944765937424607
0.464929860254509 0.0094885583324878
0.466933868268537 0.00952945729072951
0.468937876282565 0.00957035624897124
0.470941884296593 0.00961125520721296
0.472945892310621 0.00965215416545468
0.474949900324649 0.0096930531236964
0.476953908338677 0.00973395208193812
0.478957916352706 0.00977485104017984
0.480961924366734 0.00981574999842156
0.482965932380762 0.00985664895666328
0.48496994039479 0.009897547914905
0.486973948408818 0.00993844687314672
0.488977956422846 0.00997934583138844
0.490981964436874 0.0100202447896302
0.492985972450902 0.0100611437478719
0.49498998046493 0.0101020427061136
0.496993988478958 0.0101429416643553
0.498997996492986 0.010183840622597
0.501002004507014 0.0102247395808388
0.503006012521042 0.0102656385390805
0.50501002053507 0.0103065374973222
0.507014028549098 0.0103474364555639
0.509018036563126 0.0103883354138056
0.511022044577154 0.0104292343720474
0.513026052591182 0.0104701333302891
0.51503006060521 0.0105110322885308
0.517034068619239 0.0105519312467725
0.519038076633267 0.0105928302050143
0.521042084647295 0.010633729163256
0.523046092661323 0.0106746281214977
0.525050100675351 0.0107155270797394
0.527054108689379 0.0107564260379811
0.529058116703407 0.0107973249962229
0.531062124717435 0.0108382239544646
0.533066132731463 0.0108791229127063
0.535070140745491 0.010920021870948
0.537074148759519 0.0109609208291897
0.539078156773547 0.0110018197874315
0.541082164787575 0.0110427187456732
0.543086172801603 0.0110836177039149
0.545090180815631 0.0111245166621566
0.547094188829659 0.0111654156203983
0.549098196843687 0.0112063145786401
0.551102204857715 0.0112472135368818
0.553106212871744 0.0112881124951235
0.555110220885772 0.0113290114533652
0.5571142288998 0.0113699104116069
0.559118236913828 0.0114108093698487
0.561122244927856 0.0114517083280904
0.563126252941884 0.0114926072863321
0.565130260955912 0.0115335062445738
0.56713426896994 0.0115744052028156
0.569138276983968 0.0116153041610573
0.571142284997996 0.011656203119299
0.573146293012024 0.0116971020775407
0.575150301026052 0.0117380010357824
0.57715430904008 0.0117788999940242
0.579158317054108 0.0118197989522659
0.581162325068136 0.0118606979105076
0.583166333082164 0.0119015968687493
0.585170341096192 0.011942495826991
0.58717434911022 0.0119833947852328
0.589178357124248 0.0120242937434745
0.591182365138277 0.0120651927017162
0.593186373152305 0.0121060916599579
0.595190381166333 0.0121469906181996
0.597194389180361 0.0121878895764414
0.599198397194389 0.0122287885346831
0.601202405208417 0.0122696874929248
0.603206413222445 0.0123105864511665
0.605210421236473 0.0123514854094082
0.607214429250501 0.01239238436765
0.609218437264529 0.0124332833258917
0.611222445278557 0.0124741822841334
0.613226453292585 0.0125150812423751
0.615230461306613 0.0125559802006169
0.617234469320641 0.0125968791588586
0.619238477334669 0.0126377781171003
0.621242485348697 0.012678677075342
0.623246493362726 0.0127195760335837
0.625250501376754 0.0127604749918255
0.627254509390782 0.0128013739500672
0.62925851740481 0.0128422729083089
0.631262525418838 0.0128831718665506
0.633266533432866 0.0129240708247923
0.635270541446894 0.0129649697830341
0.637274549460922 0.0130058687412758
0.63927855747495 0.0130467676995175
0.641282565488978 0.0130876666577592
0.643286573503006 0.0131285656160009
0.645290581517034 0.0131694645742427
0.647294589531062 0.0132103635324844
0.64929859754509 0.0132512624907261
0.651302605559118 0.0132921614489678
0.653306613573146 0.0133330604072095
0.655310621587174 0.0133739593654513
0.657314629601202 0.013414858323693
0.65931863761523 0.0134557572819347
0.661322645629259 0.0134966562401764
0.663326653643287 0.0135375551984181
0.665330661657315 0.0135784541566599
0.667334669671343 0.0136193531149016
0.669338677685371 0.0136602520731433
0.671342685699399 0.013701151031385
0.673346693713427 0.0137420499896268
0.675350701727455 0.0137829489478685
0.677354709741483 0.0138238479061102
0.679358717755511 0.0138647468643519
0.681362725769539 0.0139056458225936
0.683366733783567 0.0139465447808354
0.685370741797595 0.0139874437390771
0.687374749811623 0.0140283426973188
0.689378757825651 0.0140692416555605
0.691382765839679 0.0141101406138022
0.693386773853708 0.014151039572044
0.695390781867736 0.0141919385302857
0.697394789881764 0.0142328374885274
0.699398797895792 0.0142737364467691
0.70140280590982 0.0143146354050108
0.703406813923848 0.0143555343632526
0.705410821937876 0.0143964333214943
0.707414829951904 0.014437332279736
0.709418837965932 0.0144782312379777
0.71142284597996 0.0145191301962194
0.713426853993988 0.0145600291544612
0.715430862008016 0.0146009281127029
0.717434870022044 0.0146418270709446
0.719438878036072 0.0146827260291863
0.7214428860501 0.014723624987428
0.723446894064128 0.0147645239456698
0.725450902078156 0.0148054229039115
0.727454910092184 0.0148463218621532
0.729458918106212 0.0148872208203949
0.731462926120241 0.0149281197786367
0.733466934134269 0.0149690187368784
0.735470942148297 0.0150099176951201
0.737474950162325 0.0150508166533618
0.739478958176353 0.0150917156116035
0.741482966190381 0.0151326145698453
0.743486974204409 0.015173513528087
0.745490982218437 0.0152144124863287
0.747494990232465 0.0152553114445704
0.749498998246493 0.0152962104028121
0.751503006260521 0.0153371093610539
0.753507014274549 0.0153780083192956
0.755511022288577 0.0154189072775373
0.757515030302605 0.015459806235779
0.759519038316633 0.0155007051940207
0.761523046330661 0.0155416041522625
0.763527054344689 0.0155825031105042
0.765531062358717 0.0156234020687459
0.767535070372746 0.0156643010269876
0.769539078386774 0.0157051999852293
0.771543086400802 0.0157460989434711
0.77354709441483 0.0157869979017128
0.775551102428858 0.0158278968599545
0.777555110442886 0.0158687958181962
0.779559118456914 0.015909694776438
0.781563126470942 0.0159505937346797
0.78356713448497 0.0159914926929214
0.785571142498998 0.0160323916511631
0.787575150513026 0.0160732906094048
0.789579158527054 0.0161141895676466
0.791583166541082 0.0161550885258883
0.79358717455511 0.01619598748413
0.795591182569138 0.0162368864423717
0.797595190583166 0.0162777854006134
0.799599198597194 0.0163186843588552
0.801603206611223 0.0163595833170969
0.803607214625251 0.0164004822753386
0.805611222639279 0.0164413812335803
0.807615230653307 0.016482280191822
0.809619238667335 0.0165231791500638
0.811623246681363 0.0165640781083055
0.813627254695391 0.0166049770665472
0.815631262709419 0.0166458760247889
0.817635270723447 0.0166867749830306
0.819639278737475 0.0167276739412724
0.821643286751503 0.0167685728995141
0.823647294765531 0.0168094718577558
0.825651302779559 0.0168503708159975
0.827655310793587 0.0168912697742392
0.829659318807615 0.016932168732481
0.831663326821643 0.0169730676907227
0.833667334835671 0.0170139666489644
0.835671342849699 0.0170548656072061
0.837675350863727 0.0170957645654479
0.839679358877756 0.0171366635236896
0.841683366891784 0.0171775624819313
0.843687374905812 0.017218461440173
0.84569138291984 0.0172593603984147
0.847695390933868 0.0173002593566565
0.849699398947896 0.0173411583148982
0.851703406961924 0.0173820572731399
0.853707414975952 0.0174229562313816
0.85571142298998 0.0174638551896233
0.857715431004008 0.0175047541478651
0.859719439018036 0.0175456531061068
0.861723447032064 0.0175865520643485
0.863727455046092 0.0176274510225902
0.86573146306012 0.0176683499808319
0.867735471074148 0.0177092489390737
0.869739479088176 0.0177501478973154
0.871743487102205 0.0177910468555571
0.873747495116233 0.0178319458137988
0.875751503130261 0.0178728447720405
0.877755511144289 0.0179137437302823
0.879759519158317 0.017954642688524
0.881763527172345 0.0179955416467657
0.883767535186373 0.0180364406050074
0.885771543200401 0.0180773395632492
0.887775551214429 0.0181182385214909
0.889779559228457 0.0181591374797326
0.891783567242485 0.0182000364379743
0.893787575256513 0.018240935396216
0.895791583270541 0.0182818343544578
0.897795591284569 0.0183227333126995
0.899799599298597 0.0183636322709412
0.901803607312625 0.0184045312291829
0.903807615326653 0.0184454301874246
0.905811623340681 0.0184863291456664
0.907815631354709 0.0185272281039081
0.909819639368738 0.0185681270621498
0.911823647382766 0.0186090260203915
0.913827655396794 0.0186499249786332
0.915831663410822 0.018690823936875
0.91783567142485 0.0187317228951167
0.919839679438878 0.0187726218533584
0.921843687452906 0.0188135208116001
0.923847695466934 0.0188544197698418
0.925851703480962 0.0188953187280836
0.92785571149499 0.0189362176863253
0.929859719509018 0.018977116644567
0.931863727523046 0.0190180156028087
0.933867735537074 0.0190589145610504
0.935871743551102 0.0190998135192922
0.93787575156513 0.0191407124775339
0.939879759579158 0.0191816114357756
0.941883767593186 0.0192225103940173
0.943887775607214 0.0192634093522591
0.945891783621243 0.0193043083105008
0.947895791635271 0.0193452072687425
0.949899799649299 0.0193861062269842
0.951903807663327 0.0194270051852259
0.953907815677355 0.0194679041434677
0.955911823691383 0.0195088031017094
0.957915831705411 0.0195497020599511
0.959919839719439 0.0195906010181928
0.961923847733467 0.0196314999764345
0.963927855747495 0.0196723989346763
0.965931863761523 0.019713297892918
0.967935871775551 0.0197541968511597
0.969939879789579 0.0197950958094014
0.971943887803607 0.0198359947676431
0.973947895817635 0.0198768937258849
0.975951903831663 0.0199177926841266
0.977955911845691 0.0199586916423683
0.97995991985972 0.01999959060061
0.981963927873748 0.0200404895588517
0.983967935887776 0.0200813885170935
0.985971943901804 0.0201222874753352
0.987975951915832 0.0201631864335769
0.98997995992986 0.0202040853918186
0.991983967943888 0.0202449843500603
0.993987975957916 0.0202858833083021
0.995991983971944 0.0203267822665438
0.997995991985972 0.0203676812247855
1 0.0204085801830272
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.61129029984066e-11
0.00200400901402806 3.22904028509665e-05
0.00400801702805611 6.45807895890301e-05
0.00601202504208417 9.68711763270936e-05
0.00801603305611222 0.000129161563065157
0.0100200410701403 0.000161451949803221
0.0120240490841683 0.000193742336541284
0.0140280570981964 0.000226032723279348
0.0160320651122245 0.000258323110017411
0.0180360731262525 0.000290613496755475
0.0200400811402806 0.000322903883493539
0.0220440891543086 0.000355194270231602
0.0240480971683367 0.000387484656969666
0.0260521051823647 0.000419775043707729
0.0280561131963928 0.000452065430445793
0.0300601212104208 0.000484355817183856
0.0320641292244489 0.00051664620392192
0.034068137238477 0.000548936590659983
0.036072145252505 0.000581226977398047
0.0380761532665331 0.00061351736413611
0.0400801612805611 0.000645807750874174
0.0420841692945892 0.000678098137612238
0.0440881773086172 0.000710388524350301
0.0460921853226453 0.000742678911088365
0.0480961933366734 0.000774969297826428
0.0501002013507014 0.000807259684564492
0.0521042093647295 0.000839550071302555
0.0541082173787575 0.000871840458040619
0.0561122253927856 0.000904130844778682
0.0581162334068136 0.000936421231516746
0.0601202414208417 0.000968711618254809
0.0621242494348697 0.00100100200499287
0.0641282574488978 0.00103329239173094
0.0661322654629259 0.001065582778469
0.0681362734769539 0.00109787316520706
0.070140281490982 0.00113016355194513
0.07214428950501 0.00116245393868319
0.0741482975190381 0.00119474432542125
0.0761523055330661 0.00122703471215932
0.0781563135470942 0.00125932509889738
0.0801603215611223 0.00129161548563544
0.0821643295751503 0.00132390587237351
0.0841683375891784 0.00135619625911157
0.0861723456032064 0.00138848664584964
0.0881763536172345 0.0014207770325877
0.0901803616312625 0.00145306741932576
0.0921843696452906 0.00148535780606383
0.0941883776593186 0.00151764819280189
0.0961923856733467 0.00154993857953995
0.0981963936873748 0.00158222896627802
0.100200401701403 0.00161451935301608
0.102204409715431 0.00164680973975414
0.104208417729459 0.00167910012649221
0.106212425743487 0.00171139051323027
0.108216433757515 0.00174368089996833
0.110220441771543 0.0017759712867064
0.112224449785571 0.00180826167344446
0.114228457799599 0.00184055206018253
0.116232465813627 0.00187284244692059
0.118236473827655 0.00190513283365865
0.120240481841683 0.00193742322039672
0.122244489855711 0.00196971360713478
0.124248497869739 0.00200200399387284
0.126252505883768 0.00203429438061091
0.128256513897796 0.00206658476734897
0.130260521911824 0.00209887515408703
0.132264529925852 0.0021311655408251
0.13426853793988 0.00216345592756316
0.136272545953908 0.00219574631430122
0.138276553967936 0.00222803670103929
0.140280561981964 0.00226032708777735
0.142284569995992 0.00229261747451542
0.14428857801002 0.00232490786125348
0.146292586024048 0.00235719824799154
0.148296594038076 0.00238948863472961
0.150300602052104 0.00242177902146767
0.152304610066132 0.00245406940820573
0.15430861808016 0.0024863597949438
0.156312626094188 0.00251865018168186
0.158316634108216 0.00255094056841992
0.160320642122245 0.00258323095515799
0.162324650136273 0.00261552134189605
0.164328658150301 0.00264781172863411
0.166332666164329 0.00268010211537218
0.168336674178357 0.00271239250211024
0.170340682192385 0.0027446828888483
0.172344690206413 0.00277697327558637
0.174348698220441 0.00280926366232443
0.176352706234469 0.00284155404906249
0.178356714248497 0.00287384443580056
0.180360722262525 0.00290613482253862
0.182364730276553 0.00293842520927669
0.184368738290581 0.00297071559601475
0.186372746304609 0.00300300598275281
0.188376754318637 0.00303529636949088
0.190380762332665 0.00306758675622894
0.192384770346693 0.003099877142967
0.194388778360721 0.00313216752970507
0.19639278637475 0.00316445791644313
0.198396794388778 0.00319674830318119
0.200400802402806 0.00322903868991926
0.202404810416834 0.00326132907665732
0.204408818430862 0.00329361946339539
0.20641282644489 0.00332590985013345
0.208416834458918 0.00335820023687151
0.210420842472946 0.00339049062360958
0.212424850486974 0.00342278101034764
0.214428858501002 0.0034550713970857
0.21643286651503 0.00348736178382377
0.218436874529058 0.00351965217056183
0.220440882543086 0.00355194255729989
0.222444890557114 0.00358423294403796
0.224448898571142 0.00361652333077602
0.22645290658517 0.00364881371751408
0.228456914599198 0.00368110410425215
0.230460922613226 0.00371339449099021
0.232464930627255 0.00374568487772828
0.234468938641283 0.00377797526446634
0.236472946655311 0.0038102656512044
0.238476954669339 0.00384255603794247
0.240480962683367 0.00387484642468053
0.242484970697395 0.00390713681141859
0.244488978711423 0.00393942719815666
0.246492986725451 0.00397171758489472
0.248496994739479 0.00400400797163278
0.250501002753507 0.00403629835837085
0.252505010767535 0.00406858874510891
0.254509018781563 0.00410087913184697
0.256513026795591 0.00413316951858504
0.258517034809619 0.0041654599053231
0.260521042823647 0.00419775029206117
0.262525050837675 0.00423004067879923
0.264529058851703 0.00426233106553729
0.266533066865732 0.00429462145227536
0.26853707487976 0.00432691183901342
0.270541082893788 0.00435920222575148
0.272545090907816 0.00439149261248955
0.274549098921844 0.00442378299922761
0.276553106935872 0.00445607338596567
0.2785571149499 0.00448836377270374
0.280561122963928 0.0045206541594418
0.282565130977956 0.00455294454617986
0.284569138991984 0.00458523493291793
0.286573147006012 0.00461752531965599
0.28857715502004 0.00464981570639406
0.290581163034068 0.00468210609313212
0.292585171048096 0.00471439647987018
0.294589179062124 0.00474668686660825
0.296593187076152 0.00477897725334631
0.29859719509018 0.00481126764008437
0.300601203104208 0.00484355802682244
0.302605211118237 0.0048758484135605
0.304609219132265 0.00490813880029856
0.306613227146293 0.00494042918703663
0.308617235160321 0.00497271957377469
0.310621243174349 0.00500500996051275
0.312625251188377 0.00503730034725082
0.314629259202405 0.00506959073398888
0.316633267216433 0.00510188112072694
0.318637275230461 0.00513417150746501
0.320641283244489 0.00516646189420307
0.322645291258517 0.00519875228094113
0.324649299272545 0.0052310426676792
0.326653307286573 0.00526333305441726
0.328657315300601 0.00529562344115533
0.330661323314629 0.00532791382789339
0.332665331328657 0.00536020421463145
0.334669339342685 0.00539249460136952
0.336673347356714 0.00542478498810758
0.338677355370742 0.00545707537484564
0.34068136338477 0.00548936576158371
0.342685371398798 0.00552165614832177
0.344689379412826 0.00555394653505983
0.346693387426854 0.0055862369217979
0.348697395440882 0.00561852730853596
0.35070140345491 0.00565081769527402
0.352705411468938 0.00568310808201209
0.354709419482966 0.00571539846875015
0.356713427496994 0.00574768885548821
0.358717435511022 0.00577997924222628
0.36072144352505 0.00581226962896434
0.362725451539078 0.00584456001570241
0.364729459553106 0.00587685040244047
0.366733467567134 0.00590914078917853
0.368737475581162 0.0059414311759166
0.37074148359519 0.00597372156265466
0.372745491609218 0.00600601194939272
0.374749499623247 0.00603830233613079
0.376753507637275 0.00607059272286885
0.378757515651303 0.00610288310960691
0.380761523665331 0.00613517349634498
0.382765531679359 0.00616746388308304
0.384769539693387 0.0061997542698211
0.386773547707415 0.00623204465655917
0.388777555721443 0.00626433504329723
0.390781563735471 0.0062966254300353
0.392785571749499 0.00632891581677336
0.394789579763527 0.00636120620351142
0.396793587777555 0.00639349659024949
0.398797595791583 0.00642578697698755
0.400801603805611 0.00645807736372561
0.402805611819639 0.00649036775046368
0.404809619833667 0.00652265813720174
0.406813627847695 0.0065549485239398
0.408817635861724 0.00658723891067787
0.410821643875752 0.00661952929741593
0.41282565188978 0.006651819684154
0.414829659903808 0.00668411007089206
0.416833667917836 0.00671640045763012
0.418837675931864 0.00674869084436818
0.420841683945892 0.00678098123110625
0.42284569195992 0.00681327161784431
0.424849699973948 0.00684556200458238
0.426853707987976 0.00687785239132044
0.428857716002004 0.0069101427780585
0.430861724016032 0.00694243316479657
0.43286573203006 0.00697472355153463
0.434869740044088 0.00700701393827269
0.436873748058116 0.00703930432501076
0.438877756072144 0.00707159471174882
0.440881764086172 0.00710388509848688
0.4428857721002 0.00713617548522495
0.444889780114229 0.00716846587196301
0.446893788128257 0.00720075625870108
0.448897796142285 0.00723304664543914
0.450901804156313 0.0072653370321772
0.452905812170341 0.00729762741891527
0.454909820184369 0.00732991780565333
0.456913828198397 0.00736220819239139
0.458917836212425 0.00739449857912946
0.460921844226453 0.00742678896586752
0.462925852240481 0.00745907935260558
0.464929860254509 0.00749136973934365
0.466933868268537 0.00752366012608171
0.468937876282565 0.00755595051281977
0.470941884296593 0.00758824089955784
0.472945892310621 0.0076205312862959
0.474949900324649 0.00765282167303397
0.476953908338677 0.00768511205977203
0.478957916352706 0.00771740244651009
0.480961924366734 0.00774969283324816
0.482965932380762 0.00778198321998622
0.48496994039479 0.00781427360672428
0.486973948408818 0.00784656399346235
0.488977956422846 0.00787885438020041
0.490981964436874 0.00791114476693847
0.492985972450902 0.00794343515367654
0.49498998046493 0.0079757255404146
0.496993988478958 0.00800801592715266
0.498997996492986 0.00804030631389073
0.501002004507014 0.00807259670062879
0.503006012521042 0.00810488708736685
0.50501002053507 0.00813717747410492
0.507014028549098 0.00816946786084298
0.509018036563126 0.00820175824758104
0.511022044577154 0.00823404863431911
0.513026052591182 0.00826633902105717
0.51503006060521 0.00829862940779523
0.517034068619239 0.0083309197945333
0.519038076633267 0.00836321018127136
0.521042084647295 0.00839550056800943
0.523046092661323 0.00842779095474749
0.525050100675351 0.00846008134148555
0.527054108689379 0.00849237172822362
0.529058116703407 0.00852466211496168
0.531062124717435 0.00855695250169974
0.533066132731463 0.00858924288843781
0.535070140745491 0.00862153327517587
0.537074148759519 0.00865382366191393
0.539078156773547 0.008686114048652
0.541082164787575 0.00871840443539006
0.543086172801603 0.00875069482212812
0.545090180815631 0.00878298520886619
0.547094188829659 0.00881527559560425
0.549098196843687 0.00884756598234232
0.551102204857715 0.00887985636908038
0.553106212871744 0.00891214675581844
0.555110220885772 0.00894443714255651
0.5571142288998 0.00897672752929457
0.559118236913828 0.00900901791603263
0.561122244927856 0.0090413083027707
0.563126252941884 0.00907359868950876
0.565130260955912 0.00910588907624682
0.56713426896994 0.00913817946298489
0.569138276983968 0.00917046984972295
0.571142284997996 0.00920276023646101
0.573146293012024 0.00923505062319908
0.575150301026052 0.00926734100993714
0.57715430904008 0.00929963139667521
0.579158317054108 0.00933192178341327
0.581162325068136 0.00936421217015133
0.583166333082164 0.00939650255688939
0.585170341096192 0.00942879294362746
0.58717434911022 0.00946108333036552
0.589178357124248 0.00949337371710359
0.591182365138277 0.00952566410384165
0.593186373152305 0.00955795449057971
0.595190381166333 0.00959024487731778
0.597194389180361 0.00962253526405584
0.599198397194389 0.0096548256507939
0.601202405208417 0.00968711603753197
0.603206413222445 0.00971940642427003
0.605210421236473 0.00975169681100809
0.607214429250501 0.00978398719774616
0.609218437264529 0.00981627758448422
0.611222445278557 0.00984856797122229
0.613226453292585 0.00988085835796035
0.615230461306613 0.00991314874469841
0.617234469320641 0.00994543913143647
0.619238477334669 0.00997772951817454
0.621242485348697 0.0100100199049126
0.623246493362726 0.0100423102916507
0.625250501376754 0.0100746006783887
0.627254509390782 0.0101068910651268
0.62925851740481 0.0101391814518649
0.631262525418838 0.0101714718386029
0.633266533432866 0.010203762225341
0.635270541446894 0.010236052612079
0.637274549460922 0.0102683429988171
0.63927855747495 0.0103006333855552
0.641282565488978 0.0103329237722932
0.643286573503006 0.0103652141590313
0.645290581517034 0.0103975045457694
0.647294589531062 0.0104297949325074
0.64929859754509 0.0104620853192455
0.651302605559118 0.0104943757059836
0.653306613573146 0.0105266660927216
0.655310621587174 0.0105589564794597
0.657314629601202 0.0105912468661977
0.65931863761523 0.0106235372529358
0.661322645629259 0.0106558276396739
0.663326653643287 0.0106881180264119
0.665330661657315 0.01072040841315
0.667334669671343 0.0107526987998881
0.669338677685371 0.0107849891866261
0.671342685699399 0.0108172795733642
0.673346693713427 0.0108495699601023
0.675350701727455 0.0108818603468403
0.677354709741483 0.0109141507335784
0.679358717755511 0.0109464411203164
0.681362725769539 0.0109787315070545
0.683366733783567 0.0110110218937926
0.685370741797595 0.0110433122805306
0.687374749811623 0.0110756026672687
0.689378757825651 0.0111078930540068
0.691382765839679 0.0111401834407448
0.693386773853708 0.0111724738274829
0.695390781867736 0.011204764214221
0.697394789881764 0.011237054600959
0.699398797895792 0.0112693449876971
0.70140280590982 0.0113016353744351
0.703406813923848 0.0113339257611732
0.705410821937876 0.0113662161479113
0.707414829951904 0.0113985065346493
0.709418837965932 0.0114307969213874
0.71142284597996 0.0114630873081255
0.713426853993988 0.0114953776948635
0.715430862008016 0.0115276680816016
0.717434870022044 0.0115599584683397
0.719438878036072 0.0115922488550777
0.7214428860501 0.0116245392418158
0.723446894064128 0.0116568296285538
0.725450902078156 0.0116891200152919
0.727454910092184 0.01172141040203
0.729458918106212 0.011753700788768
0.731462926120241 0.0117859911755061
0.733466934134269 0.0118182815622442
0.735470942148297 0.0118505719489822
0.737474950162325 0.0118828623357203
0.739478958176353 0.0119151527224584
0.741482966190381 0.0119474431091964
0.743486974204409 0.0119797334959345
0.745490982218437 0.0120120238826725
0.747494990232465 0.0120443142694106
0.749498998246493 0.0120766046561487
0.751503006260521 0.0121088950428867
0.753507014274549 0.0121411854296248
0.755511022288577 0.0121734758163629
0.757515030302605 0.0122057662031009
0.759519038316633 0.012238056589839
0.761523046330661 0.0122703469765771
0.763527054344689 0.0123026373633151
0.765531062358717 0.0123349277500532
0.767535070372746 0.0123672181367912
0.769539078386774 0.0123995085235293
0.771543086400802 0.0124317989102674
0.77354709441483 0.0124640892970054
0.775551102428858 0.0124963796837435
0.777555110442886 0.0125286700704816
0.779559118456914 0.0125609604572196
0.781563126470942 0.0125932508439577
0.78356713448497 0.0126255412306957
0.785571142498998 0.0126578316174338
0.787575150513026 0.0126901220041719
0.789579158527054 0.0127224123909099
0.791583166541082 0.012754702777648
0.79358717455511 0.0127869931643861
0.795591182569138 0.0128192835511241
0.797595190583166 0.0128515739378622
0.799599198597194 0.0128838643246003
0.801603206611223 0.0129161547113383
0.803607214625251 0.0129484450980764
0.805611222639279 0.0129807354848145
0.807615230653307 0.0130130258715525
0.809619238667335 0.0130453162582906
0.811623246681363 0.0130776066450286
0.813627254695391 0.0131098970317667
0.815631262709419 0.0131421874185048
0.817635270723447 0.0131744778052428
0.819639278737475 0.0132067681919809
0.821643286751503 0.013239058578719
0.823647294765531 0.013271348965457
0.825651302779559 0.0133036393521951
0.827655310793587 0.0133359297389331
0.829659318807615 0.0133682201256712
0.831663326821643 0.0134005105124093
0.833667334835671 0.0134328008991473
0.835671342849699 0.0134650912858854
0.837675350863727 0.0134973816726235
0.839679358877756 0.0135296720593615
0.841683366891784 0.0135619624460996
0.843687374905812 0.0135942528328377
0.84569138291984 0.0136265432195757
0.847695390933868 0.0136588336063138
0.849699398947896 0.0136911239930518
0.851703406961924 0.0137234143797899
0.853707414975952 0.013755704766528
0.85571142298998 0.013787995153266
0.857715431004008 0.0138202855400041
0.859719439018036 0.0138525759267422
0.861723447032064 0.0138848663134802
0.863727455046092 0.0139171567002183
0.86573146306012 0.0139494470869564
0.867735471074148 0.0139817374736944
0.869739479088176 0.0140140278604325
0.871743487102205 0.0140463182471705
0.873747495116233 0.0140786086339086
0.875751503130261 0.0141108990206467
0.877755511144289 0.0141431894073847
0.879759519158317 0.0141754797941228
0.881763527172345 0.0142077701808609
0.883767535186373 0.0142400605675989
0.885771543200401 0.014272350954337
0.887775551214429 0.0143046413410751
0.889779559228457 0.0143369317278131
0.891783567242485 0.0143692221145512
0.893787575256513 0.0144015125012892
0.895791583270541 0.0144338028880273
0.897795591284569 0.0144660932747654
0.899799599298597 0.0144983836615034
0.901803607312625 0.0145306740482415
0.903807615326653 0.0145629644349796
0.905811623340681 0.0145952548217176
0.907815631354709 0.0146275452084557
0.909819639368738 0.0146598355951938
0.911823647382766 0.0146921259819318
0.913827655396794 0.0147244163686699
0.915831663410822 0.0147567067554079
0.91783567142485 0.014788997142146
0.919839679438878 0.0148212875288841
0.921843687452906 0.0148535779156221
0.923847695466934 0.0148858683023602
0.925851703480962 0.0149181586890983
0.92785571149499 0.0149504490758363
0.929859719509018 0.0149827394625744
0.931863727523046 0.0150150298493125
0.933867735537074 0.0150473202360505
0.935871743551102 0.0150796106227886
0.93787575156513 0.0151119010095266
0.939879759579158 0.0151441913962647
0.941883767593186 0.0151764817830028
0.943887775607214 0.0152087721697408
0.945891783621243 0.0152410625564789
0.947895791635271 0.015273352943217
0.949899799649299 0.015305643329955
0.951903807663327 0.0153379337166931
0.953907815677355 0.0153702241034312
0.955911823691383 0.0154025144901692
0.957915831705411 0.0154348048769073
0.959919839719439 0.0154670952636453
0.961923847733467 0.0154993856503834
0.963927855747495 0.0155316760371215
0.965931863761523 0.0155639664238595
0.967935871775551 0.0155962568105976
0.969939879789579 0.0156285471973357
0.971943887803607 0.0156608375840737
0.973947895817635 0.0156931279708118
0.975951903831663 0.0157254183575499
0.977955911845691 0.0157577087442879
0.97995991985972 0.015789999131026
0.981963927873748 0.015822289517764
0.983967935887776 0.0158545799045021
0.985971943901804 0.0158868702912402
0.987975951915832 0.0159191606779782
0.98997995992986 0.0159514510647163
0.991983967943888 0.0159837414514544
0.993987975957916 0.0160160318381924
0.995991983971944 0.0160483222249305
0.997995991985972 0.0160806126116686
1 0.0161129029984066
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.09180326895179e-11
0.00200400901402806 2.18798359252468e-05
0.00400801702805611 4.37596609324609e-05
0.00601202504208417 6.5639485939675e-05
0.00801603305611222 8.75193109468891e-05
0.0100200410701403 0.000109399135954103
0.0120240490841683 0.000131278960961317
0.0140280570981964 0.000153158785968531
0.0160320651122245 0.000175038610975746
0.0180360731262525 0.00019691843598296
0.0200400811402806 0.000218798260990174
0.0220440891543086 0.000240678085997388
0.0240480971683367 0.000262557911004602
0.0260521051823647 0.000284437736011816
0.0280561131963928 0.00030631756101903
0.0300601212104208 0.000328197386026244
0.0320641292244489 0.000350077211033458
0.034068137238477 0.000371957036040673
0.036072145252505 0.000393836861047887
0.0380761532665331 0.000415716686055101
0.0400801612805611 0.000437596511062315
0.0420841692945892 0.000459476336069529
0.0440881773086172 0.000481356161076743
0.0460921853226453 0.000503235986083957
0.0480961933366734 0.000525115811091171
0.0501002013507014 0.000546995636098385
0.0521042093647295 0.0005688754611056
0.0541082173787575 0.000590755286112814
0.0561122253927856 0.000612635111120028
0.0581162334068136 0.000634514936127242
0.0601202414208417 0.000656394761134456
0.0621242494348697 0.00067827458614167
0.0641282574488978 0.000700154411148884
0.0661322654629259 0.000722034236156098
0.0681362734769539 0.000743914061163313
0.070140281490982 0.000765793886170527
0.07214428950501 0.000787673711177741
0.0741482975190381 0.000809553536184955
0.0761523055330661 0.000831433361192169
0.0781563135470942 0.000853313186199383
0.0801603215611223 0.000875193011206597
0.0821643295751503 0.000897072836213811
0.0841683375891784 0.000918952661221025
0.0861723456032064 0.000940832486228239
0.0881763536172345 0.000962712311235453
0.0901803616312625 0.000984592136242668
0.0921843696452906 0.00100647196124988
0.0941883776593186 0.0010283517862571
0.0961923856733467 0.00105023161126431
0.0981963936873748 0.00107211143627152
0.100200401701403 0.00109399126127874
0.102204409715431 0.00111587108628595
0.104208417729459 0.00113775091129317
0.106212425743487 0.00115963073630038
0.108216433757515 0.00118151056130759
0.110220441771543 0.00120339038631481
0.112224449785571 0.00122527021132202
0.114228457799599 0.00124715003632924
0.116232465813627 0.00126902986133645
0.118236473827655 0.00129090968634367
0.120240481841683 0.00131278951135088
0.122244489855711 0.00133466933635809
0.124248497869739 0.00135654916136531
0.126252505883768 0.00137842898637252
0.128256513897796 0.00140030881137974
0.130260521911824 0.00142218863638695
0.132264529925852 0.00144406846139416
0.13426853793988 0.00146594828640138
0.136272545953908 0.00148782811140859
0.138276553967936 0.00150970793641581
0.140280561981964 0.00153158776142302
0.142284569995992 0.00155346758643023
0.14428857801002 0.00157534741143745
0.146292586024048 0.00159722723644466
0.148296594038076 0.00161910706145188
0.150300602052104 0.00164098688645909
0.152304610066132 0.0016628667114663
0.15430861808016 0.00168474653647352
0.156312626094188 0.00170662636148073
0.158316634108216 0.00172850618648795
0.160320642122245 0.00175038601149516
0.162324650136273 0.00177226583650238
0.164328658150301 0.00179414566150959
0.166332666164329 0.0018160254865168
0.168336674178357 0.00183790531152402
0.170340682192385 0.00185978513653123
0.172344690206413 0.00188166496153845
0.174348698220441 0.00190354478654566
0.176352706234469 0.00192542461155287
0.178356714248497 0.00194730443656009
0.180360722262525 0.0019691842615673
0.182364730276553 0.00199106408657452
0.184368738290581 0.00201294391158173
0.186372746304609 0.00203482373658895
0.188376754318637 0.00205670356159616
0.190380762332665 0.00207858338660337
0.192384770346693 0.00210046321161059
0.194388778360721 0.0021223430366178
0.19639278637475 0.00214422286162502
0.198396794388778 0.00216610268663223
0.200400802402806 0.00218798251163944
0.202404810416834 0.00220986233664666
0.204408818430862 0.00223174216165387
0.20641282644489 0.00225362198666109
0.208416834458918 0.0022755018116683
0.210420842472946 0.00229738163667551
0.212424850486974 0.00231926146168273
0.214428858501002 0.00234114128668994
0.21643286651503 0.00236302111169716
0.218436874529058 0.00238490093670437
0.220440882543086 0.00240678076171158
0.222444890557114 0.0024286605867188
0.224448898571142 0.00245054041172601
0.22645290658517 0.00247242023673323
0.228456914599198 0.00249430006174044
0.230460922613226 0.00251617988674766
0.232464930627255 0.00253805971175487
0.234468938641283 0.00255993953676208
0.236472946655311 0.0025818193617693
0.238476954669339 0.00260369918677651
0.240480962683367 0.00262557901178373
0.242484970697395 0.00264745883679094
0.244488978711423 0.00266933866179815
0.246492986725451 0.00269121848680537
0.248496994739479 0.00271309831181258
0.250501002753507 0.0027349781368198
0.252505010767535 0.00275685796182701
0.254509018781563 0.00277873778683422
0.256513026795591 0.00280061761184144
0.258517034809619 0.00282249743684865
0.260521042823647 0.00284437726185587
0.262525050837675 0.00286625708686308
0.264529058851703 0.0028881369118703
0.266533066865732 0.00291001673687751
0.26853707487976 0.00293189656188472
0.270541082893788 0.00295377638689194
0.272545090907816 0.00297565621189915
0.274549098921844 0.00299753603690637
0.276553106935872 0.00301941586191358
0.2785571149499 0.00304129568692079
0.280561122963928 0.00306317551192801
0.282565130977956 0.00308505533693522
0.284569138991984 0.00310693516194244
0.286573147006012 0.00312881498694965
0.28857715502004 0.00315069481195687
0.290581163034068 0.00317257463696408
0.292585171048096 0.00319445446197129
0.294589179062124 0.00321633428697851
0.296593187076152 0.00323821411198572
0.29859719509018 0.00326009393699294
0.300601203104208 0.00328197376200015
0.302605211118237 0.00330385358700736
0.304609219132265 0.00332573341201458
0.306613227146293 0.00334761323702179
0.308617235160321 0.00336949306202901
0.310621243174349 0.00339137288703622
0.312625251188377 0.00341325271204343
0.314629259202405 0.00343513253705065
0.316633267216433 0.00345701236205786
0.318637275230461 0.00347889218706508
0.320641283244489 0.00350077201207229
0.322645291258517 0.00352265183707951
0.324649299272545 0.00354453166208672
0.326653307286573 0.00356641148709393
0.328657315300601 0.00358829131210115
0.330661323314629 0.00361017113710836
0.332665331328657 0.00363205096211558
0.334669339342685 0.00365393078712279
0.336673347356714 0.00367581061213
0.338677355370742 0.00369769043713722
0.34068136338477 0.00371957026214443
0.342685371398798 0.00374145008715165
0.344689379412826 0.00376332991215886
0.346693387426854 0.00378520973716607
0.348697395440882 0.00380708956217329
0.35070140345491 0.0038289693871805
0.352705411468938 0.00385084921218772
0.354709419482966 0.00387272903719493
0.356713427496994 0.00389460886220214
0.358717435511022 0.00391648868720936
0.36072144352505 0.00393836851221657
0.362725451539078 0.00396024833722379
0.364729459553106 0.003982128162231
0.366733467567134 0.00400400798723822
0.368737475581162 0.00402588781224543
0.37074148359519 0.00404776763725264
0.372745491609218 0.00406964746225986
0.374749499623247 0.00409152728726707
0.376753507637275 0.00411340711227429
0.378757515651303 0.0041352869372815
0.380761523665331 0.00415716676228871
0.382765531679359 0.00417904658729593
0.384769539693387 0.00420092641230314
0.386773547707415 0.00422280623731036
0.388777555721443 0.00424468606231757
0.390781563735471 0.00426656588732478
0.392785571749499 0.004288445712332
0.394789579763527 0.00431032553733921
0.396793587777555 0.00433220536234643
0.398797595791583 0.00435408518735364
0.400801603805611 0.00437596501236086
0.402805611819639 0.00439784483736807
0.404809619833667 0.00441972466237528
0.406813627847695 0.0044416044873825
0.408817635861724 0.00446348431238971
0.410821643875752 0.00448536413739693
0.41282565188978 0.00450724396240414
0.414829659903808 0.00452912378741135
0.416833667917836 0.00455100361241857
0.418837675931864 0.00457288343742578
0.420841683945892 0.004594763262433
0.42284569195992 0.00461664308744021
0.424849699973948 0.00463852291244742
0.426853707987976 0.00466040273745464
0.428857716002004 0.00468228256246185
0.430861724016032 0.00470416238746907
0.43286573203006 0.00472604221247628
0.434869740044088 0.00474792203748349
0.436873748058116 0.00476980186249071
0.438877756072144 0.00479168168749792
0.440881764086172 0.00481356151250514
0.4428857721002 0.00483544133751235
0.444889780114229 0.00485732116251957
0.446893788128257 0.00487920098752678
0.448897796142285 0.00490108081253399
0.450901804156313 0.00492296063754121
0.452905812170341 0.00494484046254842
0.454909820184369 0.00496672028755564
0.456913828198397 0.00498860011256285
0.458917836212425 0.00501047993757006
0.460921844226453 0.00503235976257728
0.462925852240481 0.00505423958758449
0.464929860254509 0.00507611941259171
0.466933868268537 0.00509799923759892
0.468937876282565 0.00511987906260614
0.470941884296593 0.00514175888761335
0.472945892310621 0.00516363871262056
0.474949900324649 0.00518551853762778
0.476953908338677 0.00520739836263499
0.478957916352706 0.00522927818764221
0.480961924366734 0.00525115801264942
0.482965932380762 0.00527303783765663
0.48496994039479 0.00529491766266385
0.486973948408818 0.00531679748767106
0.488977956422846 0.00533867731267828
0.490981964436874 0.00536055713768549
0.492985972450902 0.0053824369626927
0.49498998046493 0.00540431678769992
0.496993988478958 0.00542619661270713
0.498997996492986 0.00544807643771435
0.501002004507014 0.00546995626272156
0.503006012521042 0.00549183608772877
0.50501002053507 0.00551371591273599
0.507014028549098 0.0055355957377432
0.509018036563126 0.00555747556275042
0.511022044577154 0.00557935538775763
0.513026052591182 0.00560123521276484
0.51503006060521 0.00562311503777206
0.517034068619239 0.00564499486277927
0.519038076633267 0.00566687468778649
0.521042084647295 0.0056887545127937
0.523046092661323 0.00571063433780091
0.525050100675351 0.00573251416280813
0.527054108689379 0.00575439398781534
0.529058116703407 0.00577627381282256
0.531062124717435 0.00579815363782977
0.533066132731463 0.00582003346283699
0.535070140745491 0.0058419132878442
0.537074148759519 0.00586379311285141
0.539078156773547 0.00588567293785863
0.541082164787575 0.00590755276286584
0.543086172801603 0.00592943258787306
0.545090180815631 0.00595131241288027
0.547094188829659 0.00597319223788748
0.549098196843687 0.0059950720628947
0.551102204857715 0.00601695188790191
0.553106212871744 0.00603883171290913
0.555110220885772 0.00606071153791634
0.5571142288998 0.00608259136292356
0.559118236913828 0.00610447118793077
0.561122244927856 0.00612635101293798
0.563126252941884 0.0061482308379452
0.565130260955912 0.00617011066295241
0.56713426896994 0.00619199048795963
0.569138276983968 0.00621387031296684
0.571142284997996 0.00623575013797405
0.573146293012024 0.00625762996298127
0.575150301026052 0.00627950978798848
0.57715430904008 0.0063013896129957
0.579158317054108 0.00632326943800291
0.581162325068136 0.00634514926301012
0.583166333082164 0.00636702908801734
0.585170341096192 0.00638890891302455
0.58717434911022 0.00641078873803177
0.589178357124248 0.00643266856303898
0.591182365138277 0.0064545483880462
0.593186373152305 0.00647642821305341
0.595190381166333 0.00649830803806062
0.597194389180361 0.00652018786306784
0.599198397194389 0.00654206768807505
0.601202405208417 0.00656394751308227
0.603206413222445 0.00658582733808948
0.605210421236473 0.00660770716309669
0.607214429250501 0.00662958698810391
0.609218437264529 0.00665146681311112
0.611222445278557 0.00667334663811834
0.613226453292585 0.00669522646312555
0.615230461306613 0.00671710628813276
0.617234469320641 0.00673898611313998
0.619238477334669 0.00676086593814719
0.621242485348697 0.00678274576315441
0.623246493362726 0.00680462558816162
0.625250501376754 0.00682650541316884
0.627254509390782 0.00684838523817605
0.62925851740481 0.00687026506318326
0.631262525418838 0.00689214488819048
0.633266533432866 0.00691402471319769
0.635270541446894 0.00693590453820491
0.637274549460922 0.00695778436321212
0.63927855747495 0.00697966418821933
0.641282565488978 0.00700154401322655
0.643286573503006 0.00702342383823376
0.645290581517034 0.00704530366324098
0.647294589531062 0.00706718348824819
0.64929859754509 0.0070890633132554
0.651302605559118 0.00711094313826262
0.653306613573146 0.00713282296326983
0.655310621587174 0.00715470278827705
0.657314629601202 0.00717658261328426
0.65931863761523 0.00719846243829147
0.661322645629259 0.00722034226329869
0.663326653643287 0.0072422220883059
0.665330661657315 0.00726410191331312
0.667334669671343 0.00728598173832033
0.669338677685371 0.00730786156332755
0.671342685699399 0.00732974138833476
0.673346693713427 0.00735162121334197
0.675350701727455 0.00737350103834919
0.677354709741483 0.0073953808633564
0.679358717755511 0.00741726068836362
0.681362725769539 0.00743914051337083
0.683366733783567 0.00746102033837804
0.685370741797595 0.00748290016338526
0.687374749811623 0.00750477998839247
0.689378757825651 0.00752665981339969
0.691382765839679 0.0075485396384069
0.693386773853708 0.00757041946341412
0.695390781867736 0.00759229928842133
0.697394789881764 0.00761417911342854
0.699398797895792 0.00763605893843576
0.70140280590982 0.00765793876344297
0.703406813923848 0.00767981858845018
0.705410821937876 0.0077016984134574
0.707414829951904 0.00772357823846461
0.709418837965932 0.00774545806347183
0.71142284597996 0.00776733788847904
0.713426853993988 0.00778921771348626
0.715430862008016 0.00781109753849347
0.717434870022044 0.00783297736350068
0.719438878036072 0.0078548571885079
0.7214428860501 0.00787673701351511
0.723446894064128 0.00789861683852233
0.725450902078156 0.00792049666352954
0.727454910092184 0.00794237648853676
0.729458918106212 0.00796425631354397
0.731462926120241 0.00798613613855118
0.733466934134269 0.0080080159635584
0.735470942148297 0.00802989578856561
0.737474950162325 0.00805177561357283
0.739478958176353 0.00807365543858004
0.741482966190381 0.00809553526358725
0.743486974204409 0.00811741508859447
0.745490982218437 0.00813929491360168
0.747494990232465 0.0081611747386089
0.749498998246493 0.00818305456361611
0.751503006260521 0.00820493438862333
0.753507014274549 0.00822681421363054
0.755511022288577 0.00824869403863775
0.757515030302605 0.00827057386364497
0.759519038316633 0.00829245368865218
0.761523046330661 0.00831433351365939
0.763527054344689 0.00833621333866661
0.765531062358717 0.00835809316367382
0.767535070372746 0.00837997298868104
0.769539078386774 0.00840185281368825
0.771543086400802 0.00842373263869546
0.77354709441483 0.00844561246370268
0.775551102428858 0.00846749228870989
0.777555110442886 0.00848937211371711
0.779559118456914 0.00851125193872432
0.781563126470942 0.00853313176373154
0.78356713448497 0.00855501158873875
0.785571142498998 0.00857689141374596
0.787575150513026 0.00859877123875318
0.789579158527054 0.00862065106376039
0.791583166541082 0.00864253088876761
0.79358717455511 0.00866441071377482
0.795591182569138 0.00868629053878203
0.797595190583166 0.00870817036378925
0.799599198597194 0.00873005018879646
0.801603206611223 0.00875193001380368
0.803607214625251 0.00877380983881089
0.805611222639279 0.00879568966381811
0.807615230653307 0.00881756948882532
0.809619238667335 0.00883944931383253
0.811623246681363 0.00886132913883975
0.813627254695391 0.00888320896384696
0.815631262709419 0.00890508878885417
0.817635270723447 0.00892696861386139
0.819639278737475 0.0089488484388686
0.821643286751503 0.00897072826387582
0.823647294765531 0.00899260808888303
0.825651302779559 0.00901448791389025
0.827655310793587 0.00903636773889746
0.829659318807615 0.00905824756390467
0.831663326821643 0.00908012738891189
0.833667334835671 0.0091020072139191
0.835671342849699 0.00912388703892632
0.837675350863727 0.00914576686393353
0.839679358877756 0.00916764668894074
0.841683366891784 0.00918952651394796
0.843687374905812 0.00921140633895517
0.84569138291984 0.00923328616396239
0.847695390933868 0.0092551659889696
0.849699398947896 0.00927704581397681
0.851703406961924 0.00929892563898403
0.853707414975952 0.00932080546399124
0.85571142298998 0.00934268528899846
0.857715431004008 0.00936456511400567
0.859719439018036 0.00938644493901289
0.861723447032064 0.0094083247640201
0.863727455046092 0.00943020458902731
0.86573146306012 0.00945208441403453
0.867735471074148 0.00947396423904174
0.869739479088176 0.00949584406404896
0.871743487102205 0.00951772388905617
0.873747495116233 0.00953960371406338
0.875751503130261 0.0095614835390706
0.877755511144289 0.00958336336407781
0.879759519158317 0.00960524318908503
0.881763527172345 0.00962712301409224
0.883767535186373 0.00964900283909946
0.885771543200401 0.00967088266410667
0.887775551214429 0.00969276248911388
0.889779559228457 0.0097146423141211
0.891783567242485 0.00973652213912831
0.893787575256513 0.00975840196413553
0.895791583270541 0.00978028178914274
0.897795591284569 0.00980216161414995
0.899799599298597 0.00982404143915717
0.901803607312625 0.00984592126416438
0.903807615326653 0.0098678010891716
0.905811623340681 0.00988968091417881
0.907815631354709 0.00991156073918602
0.909819639368738 0.00993344056419324
0.911823647382766 0.00995532038920045
0.913827655396794 0.00997720021420767
0.915831663410822 0.00999908003921488
0.91783567142485 0.0100209598642221
0.919839679438878 0.0100428396892293
0.921843687452906 0.0100647195142365
0.923847695466934 0.0100865993392437
0.925851703480962 0.010108479164251
0.92785571149499 0.0101303589892582
0.929859719509018 0.0101522388142654
0.931863727523046 0.0101741186392726
0.933867735537074 0.0101959984642798
0.935871743551102 0.010217878289287
0.93787575156513 0.0102397581142942
0.939879759579158 0.0102616379393014
0.941883767593186 0.0102835177643087
0.943887775607214 0.0103053975893159
0.945891783621243 0.0103272774143231
0.947895791635271 0.0103491572393303
0.949899799649299 0.0103710370643375
0.951903807663327 0.0103929168893447
0.953907815677355 0.0104147967143519
0.955911823691383 0.0104366765393592
0.957915831705411 0.0104585563643664
0.959919839719439 0.0104804361893736
0.961923847733467 0.0105023160143808
0.963927855747495 0.010524195839388
0.965931863761523 0.0105460756643952
0.967935871775551 0.0105679554894024
0.969939879789579 0.0105898353144097
0.971943887803607 0.0106117151394169
0.973947895817635 0.0106335949644241
0.975951903831663 0.0106554747894313
0.977955911845691 0.0106773546144385
0.97995991985972 0.0106992344394457
0.981963927873748 0.0107211142644529
0.983967935887776 0.0107429940894602
0.985971943901804 0.0107648739144674
0.987975951915832 0.0107867537394746
0.98997995992986 0.0108086335644818
0.991983967943888 0.010830513389489
0.993987975957916 0.0108523932144962
0.995991983971944 0.0108742730395034
0.997995991985972 0.0108961528645107
1 0.0109180326895179
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 8.12195116979001e-12
0.00200400901402806 1.62764633557549e-05
0.00400801702805611 3.25529185895586e-05
0.00601202504208417 4.88293738233623e-05
0.00801603305611222 6.51058290571661e-05
0.0100200410701403 8.13822842909698e-05
0.0120240490841683 9.76587395247735e-05
0.0140280570981964 0.000113935194758577
0.0160320651122245 0.000130211649992381
0.0180360731262525 0.000146488105226185
0.0200400811402806 0.000162764560459988
0.0220440891543086 0.000179041015693792
0.0240480971683367 0.000195317470927596
0.0260521051823647 0.0002115939261614
0.0280561131963928 0.000227870381395203
0.0300601212104208 0.000244146836629007
0.0320641292244489 0.000260423291862811
0.034068137238477 0.000276699747096614
0.036072145252505 0.000292976202330418
0.0380761532665331 0.000309252657564222
0.0400801612805611 0.000325529112798026
0.0420841692945892 0.000341805568031829
0.0440881773086172 0.000358082023265633
0.0460921853226453 0.000374358478499437
0.0480961933366734 0.00039063493373324
0.0501002013507014 0.000406911388967044
0.0521042093647295 0.000423187844200848
0.0541082173787575 0.000439464299434652
0.0561122253927856 0.000455740754668455
0.0581162334068136 0.000472017209902259
0.0601202414208417 0.000488293665136063
0.0621242494348697 0.000504570120369867
0.0641282574488978 0.00052084657560367
0.0661322654629259 0.000537123030837474
0.0681362734769539 0.000553399486071278
0.070140281490982 0.000569675941305081
0.07214428950501 0.000585952396538885
0.0741482975190381 0.000602228851772689
0.0761523055330661 0.000618505307006493
0.0781563135470942 0.000634781762240296
0.0801603215611223 0.0006510582174741
0.0821643295751503 0.000667334672707904
0.0841683375891784 0.000683611127941707
0.0861723456032064 0.000699887583175511
0.0881763536172345 0.000716164038409315
0.0901803616312625 0.000732440493643119
0.0921843696452906 0.000748716948876922
0.0941883776593186 0.000764993404110726
0.0961923856733467 0.00078126985934453
0.0981963936873748 0.000797546314578334
0.100200401701403 0.000813822769812137
0.102204409715431 0.000830099225045941
0.104208417729459 0.000846375680279745
0.106212425743487 0.000862652135513548
0.108216433757515 0.000878928590747352
0.110220441771543 0.000895205045981156
0.112224449785571 0.00091148150121496
0.114228457799599 0.000927757956448763
0.116232465813627 0.000944034411682567
0.118236473827655 0.000960310866916371
0.120240481841683 0.000976587322150174
0.122244489855711 0.000992863777383978
0.124248497869739 0.00100914023261778
0.126252505883768 0.00102541668785159
0.128256513897796 0.00104169314308539
0.130260521911824 0.00105796959831919
0.132264529925852 0.001074246053553
0.13426853793988 0.0010905225087868
0.136272545953908 0.0011067989640206
0.138276553967936 0.00112307541925441
0.140280561981964 0.00113935187448821
0.142284569995992 0.00115562832972202
0.14428857801002 0.00117190478495582
0.146292586024048 0.00118818124018962
0.148296594038076 0.00120445769542343
0.150300602052104 0.00122073415065723
0.152304610066132 0.00123701060589103
0.15430861808016 0.00125328706112484
0.156312626094188 0.00126956351635864
0.158316634108216 0.00128583997159245
0.160320642122245 0.00130211642682625
0.162324650136273 0.00131839288206005
0.164328658150301 0.00133466933729386
0.166332666164329 0.00135094579252766
0.168336674178357 0.00136722224776146
0.170340682192385 0.00138349870299527
0.172344690206413 0.00139977515822907
0.174348698220441 0.00141605161346288
0.176352706234469 0.00143232806869668
0.178356714248497 0.00144860452393048
0.180360722262525 0.00146488097916429
0.182364730276553 0.00148115743439809
0.184368738290581 0.00149743388963189
0.186372746304609 0.0015137103448657
0.188376754318637 0.0015299868000995
0.190380762332665 0.0015462632553333
0.192384770346693 0.00156253971056711
0.194388778360721 0.00157881616580091
0.19639278637475 0.00159509262103472
0.198396794388778 0.00161136907626852
0.200400802402806 0.00162764553150232
0.202404810416834 0.00164392198673613
0.204408818430862 0.00166019844196993
0.20641282644489 0.00167647489720373
0.208416834458918 0.00169275135243754
0.210420842472946 0.00170902780767134
0.212424850486974 0.00172530426290515
0.214428858501002 0.00174158071813895
0.21643286651503 0.00175785717337275
0.218436874529058 0.00177413362860656
0.220440882543086 0.00179041008384036
0.222444890557114 0.00180668653907416
0.224448898571142 0.00182296299430797
0.22645290658517 0.00183923944954177
0.228456914599198 0.00185551590477558
0.230460922613226 0.00187179236000938
0.232464930627255 0.00188806881524318
0.234468938641283 0.00190434527047699
0.236472946655311 0.00192062172571079
0.238476954669339 0.00193689818094459
0.240480962683367 0.0019531746361784
0.242484970697395 0.0019694510914122
0.244488978711423 0.00198572754664601
0.246492986725451 0.00200200400187981
0.248496994739479 0.00201828045711361
0.250501002753507 0.00203455691234742
0.252505010767535 0.00205083336758122
0.254509018781563 0.00206710982281502
0.256513026795591 0.00208338627804883
0.258517034809619 0.00209966273328263
0.260521042823647 0.00211593918851644
0.262525050837675 0.00213221564375024
0.264529058851703 0.00214849209898404
0.266533066865732 0.00216476855421785
0.26853707487976 0.00218104500945165
0.270541082893788 0.00219732146468545
0.272545090907816 0.00221359791991926
0.274549098921844 0.00222987437515306
0.276553106935872 0.00224615083038686
0.2785571149499 0.00226242728562067
0.280561122963928 0.00227870374085447
0.282565130977956 0.00229498019608828
0.284569138991984 0.00231125665132208
0.286573147006012 0.00232753310655588
0.28857715502004 0.00234380956178969
0.290581163034068 0.00236008601702349
0.292585171048096 0.00237636247225729
0.294589179062124 0.0023926389274911
0.296593187076152 0.0024089153827249
0.29859719509018 0.00242519183795871
0.300601203104208 0.00244146829319251
0.302605211118237 0.00245774474842631
0.304609219132265 0.00247402120366012
0.306613227146293 0.00249029765889392
0.308617235160321 0.00250657411412772
0.310621243174349 0.00252285056936153
0.312625251188377 0.00253912702459533
0.314629259202405 0.00255540347982914
0.316633267216433 0.00257167993506294
0.318637275230461 0.00258795639029674
0.320641283244489 0.00260423284553055
0.322645291258517 0.00262050930076435
0.324649299272545 0.00263678575599815
0.326653307286573 0.00265306221123196
0.328657315300601 0.00266933866646576
0.330661323314629 0.00268561512169957
0.332665331328657 0.00270189157693337
0.334669339342685 0.00271816803216717
0.336673347356714 0.00273444448740098
0.338677355370742 0.00275072094263478
0.34068136338477 0.00276699739786858
0.342685371398798 0.00278327385310239
0.344689379412826 0.00279955030833619
0.346693387426854 0.00281582676357
0.348697395440882 0.0028321032188038
0.35070140345491 0.0028483796740376
0.352705411468938 0.00286465612927141
0.354709419482966 0.00288093258450521
0.356713427496994 0.00289720903973901
0.358717435511022 0.00291348549497282
0.36072144352505 0.00292976195020662
0.362725451539078 0.00294603840544042
0.364729459553106 0.00296231486067423
0.366733467567134 0.00297859131590803
0.368737475581162 0.00299486777114184
0.37074148359519 0.00301114422637564
0.372745491609218 0.00302742068160944
0.374749499623247 0.00304369713684325
0.376753507637275 0.00305997359207705
0.378757515651303 0.00307625004731085
0.380761523665331 0.00309252650254466
0.382765531679359 0.00310880295777846
0.384769539693387 0.00312507941301227
0.386773547707415 0.00314135586824607
0.388777555721443 0.00315763232347987
0.390781563735471 0.00317390877871368
0.392785571749499 0.00319018523394748
0.394789579763527 0.00320646168918128
0.396793587777555 0.00322273814441509
0.398797595791583 0.00323901459964889
0.400801603805611 0.0032552910548827
0.402805611819639 0.0032715675101165
0.404809619833667 0.0032878439653503
0.406813627847695 0.00330412042058411
0.408817635861724 0.00332039687581791
0.410821643875752 0.00333667333105171
0.41282565188978 0.00335294978628552
0.414829659903808 0.00336922624151932
0.416833667917836 0.00338550269675313
0.418837675931864 0.00340177915198693
0.420841683945892 0.00341805560722073
0.42284569195992 0.00343433206245454
0.424849699973948 0.00345060851768834
0.426853707987976 0.00346688497292214
0.428857716002004 0.00348316142815595
0.430861724016032 0.00349943788338975
0.43286573203006 0.00351571433862356
0.434869740044088 0.00353199079385736
0.436873748058116 0.00354826724909116
0.438877756072144 0.00356454370432497
0.440881764086172 0.00358082015955877
0.4428857721002 0.00359709661479257
0.444889780114229 0.00361337307002638
0.446893788128257 0.00362964952526018
0.448897796142285 0.00364592598049398
0.450901804156313 0.00366220243572779
0.452905812170341 0.00367847889096159
0.454909820184369 0.0036947553461954
0.456913828198397 0.0037110318014292
0.458917836212425 0.003727308256663
0.460921844226453 0.00374358471189681
0.462925852240481 0.00375986116713061
0.464929860254509 0.00377613762236441
0.466933868268537 0.00379241407759822
0.468937876282565 0.00380869053283202
0.470941884296593 0.00382496698806583
0.472945892310621 0.00384124344329963
0.474949900324649 0.00385751989853343
0.476953908338677 0.00387379635376724
0.478957916352706 0.00389007280900104
0.480961924366734 0.00390634926423484
0.482965932380762 0.00392262571946865
0.48496994039479 0.00393890217470245
0.486973948408818 0.00395517862993626
0.488977956422846 0.00397145508517006
0.490981964436874 0.00398773154040386
0.492985972450902 0.00400400799563767
0.49498998046493 0.00402028445087147
0.496993988478958 0.00403656090610527
0.498997996492986 0.00405283736133908
0.501002004507014 0.00406911381657288
0.503006012521042 0.00408539027180669
0.50501002053507 0.00410166672704049
0.507014028549098 0.00411794318227429
0.509018036563126 0.0041342196375081
0.511022044577154 0.0041504960927419
0.513026052591182 0.0041667725479757
0.51503006060521 0.00418304900320951
0.517034068619239 0.00419932545844331
0.519038076633267 0.00421560191367711
0.521042084647295 0.00423187836891092
0.523046092661323 0.00424815482414472
0.525050100675351 0.00426443127937853
0.527054108689379 0.00428070773461233
0.529058116703407 0.00429698418984613
0.531062124717435 0.00431326064507994
0.533066132731463 0.00432953710031374
0.535070140745491 0.00434581355554754
0.537074148759519 0.00436209001078135
0.539078156773547 0.00437836646601515
0.541082164787575 0.00439464292124896
0.543086172801603 0.00441091937648276
0.545090180815631 0.00442719583171656
0.547094188829659 0.00444347228695037
0.549098196843687 0.00445974874218417
0.551102204857715 0.00447602519741797
0.553106212871744 0.00449230165265178
0.555110220885772 0.00450857810788558
0.5571142288998 0.00452485456311939
0.559118236913828 0.00454113101835319
0.561122244927856 0.00455740747358699
0.563126252941884 0.0045736839288208
0.565130260955912 0.0045899603840546
0.56713426896994 0.0046062368392884
0.569138276983968 0.00462251329452221
0.571142284997996 0.00463878974975601
0.573146293012024 0.00465506620498982
0.575150301026052 0.00467134266022362
0.57715430904008 0.00468761911545742
0.579158317054108 0.00470389557069123
0.581162325068136 0.00472017202592503
0.583166333082164 0.00473644848115883
0.585170341096192 0.00475272493639264
0.58717434911022 0.00476900139162644
0.589178357124248 0.00478527784686024
0.591182365138277 0.00480155430209405
0.593186373152305 0.00481783075732785
0.595190381166333 0.00483410721256166
0.597194389180361 0.00485038366779546
0.599198397194389 0.00486666012302926
0.601202405208417 0.00488293657826307
0.603206413222445 0.00489921303349687
0.605210421236473 0.00491548948873067
0.607214429250501 0.00493176594396448
0.609218437264529 0.00494804239919828
0.611222445278557 0.00496431885443209
0.613226453292585 0.00498059530966589
0.615230461306613 0.00499687176489969
0.617234469320641 0.0050131482201335
0.619238477334669 0.0050294246753673
0.621242485348697 0.0050457011306011
0.623246493362726 0.00506197758583491
0.625250501376754 0.00507825404106871
0.627254509390782 0.00509453049630252
0.62925851740481 0.00511080695153632
0.631262525418838 0.00512708340677012
0.633266533432866 0.00514335986200393
0.635270541446894 0.00515963631723773
0.637274549460922 0.00517591277247153
0.63927855747495 0.00519218922770534
0.641282565488978 0.00520846568293914
0.643286573503006 0.00522474213817295
0.645290581517034 0.00524101859340675
0.647294589531062 0.00525729504864055
0.64929859754509 0.00527357150387436
0.651302605559118 0.00528984795910816
0.653306613573146 0.00530612441434196
0.655310621587174 0.00532240086957577
0.657314629601202 0.00533867732480957
0.65931863761523 0.00535495378004338
0.661322645629259 0.00537123023527718
0.663326653643287 0.00538750669051098
0.665330661657315 0.00540378314574479
0.667334669671343 0.00542005960097859
0.669338677685371 0.00543633605621239
0.671342685699399 0.0054526125114462
0.673346693713427 0.00546888896668
0.675350701727455 0.0054851654219138
0.677354709741483 0.00550144187714761
0.679358717755511 0.00551771833238141
0.681362725769539 0.00553399478761522
0.683366733783567 0.00555027124284902
0.685370741797595 0.00556654769808282
0.687374749811623 0.00558282415331663
0.689378757825651 0.00559910060855043
0.691382765839679 0.00561537706378423
0.693386773853708 0.00563165351901804
0.695390781867736 0.00564792997425184
0.697394789881764 0.00566420642948565
0.699398797895792 0.00568048288471945
0.70140280590982 0.00569675933995325
0.703406813923848 0.00571303579518706
0.705410821937876 0.00572931225042086
0.707414829951904 0.00574558870565466
0.709418837965932 0.00576186516088847
0.71142284597996 0.00577814161612227
0.713426853993988 0.00579441807135608
0.715430862008016 0.00581069452658988
0.717434870022044 0.00582697098182368
0.719438878036072 0.00584324743705749
0.7214428860501 0.00585952389229129
0.723446894064128 0.00587580034752509
0.725450902078156 0.0058920768027589
0.727454910092184 0.0059083532579927
0.729458918106212 0.00592462971322651
0.731462926120241 0.00594090616846031
0.733466934134269 0.00595718262369411
0.735470942148297 0.00597345907892792
0.737474950162325 0.00598973553416172
0.739478958176353 0.00600601198939552
0.741482966190381 0.00602228844462933
0.743486974204409 0.00603856489986313
0.745490982218437 0.00605484135509694
0.747494990232465 0.00607111781033074
0.749498998246493 0.00608739426556454
0.751503006260521 0.00610367072079835
0.753507014274549 0.00611994717603215
0.755511022288577 0.00613622363126595
0.757515030302605 0.00615250008649976
0.759519038316633 0.00616877654173356
0.761523046330661 0.00618505299696737
0.763527054344689 0.00620132945220117
0.765531062358717 0.00621760590743497
0.767535070372746 0.00623388236266878
0.769539078386774 0.00625015881790258
0.771543086400802 0.00626643527313638
0.77354709441483 0.00628271172837019
0.775551102428858 0.00629898818360399
0.777555110442886 0.0063152646388378
0.779559118456914 0.0063315410940716
0.781563126470942 0.0063478175493054
0.78356713448497 0.00636409400453921
0.785571142498998 0.00638037045977301
0.787575150513026 0.00639664691500681
0.789579158527054 0.00641292337024062
0.791583166541082 0.00642919982547442
0.79358717455511 0.00644547628070822
0.795591182569138 0.00646175273594203
0.797595190583166 0.00647802919117583
0.799599198597194 0.00649430564640964
0.801603206611223 0.00651058210164344
0.803607214625251 0.00652685855687724
0.805611222639279 0.00654313501211105
0.807615230653307 0.00655941146734485
0.809619238667335 0.00657568792257865
0.811623246681363 0.00659196437781246
0.813627254695391 0.00660824083304626
0.815631262709419 0.00662451728828007
0.817635270723447 0.00664079374351387
0.819639278737475 0.00665707019874767
0.821643286751503 0.00667334665398148
0.823647294765531 0.00668962310921528
0.825651302779559 0.00670589956444908
0.827655310793587 0.00672217601968289
0.829659318807615 0.00673845247491669
0.831663326821643 0.0067547289301505
0.833667334835671 0.0067710053853843
0.835671342849699 0.0067872818406181
0.837675350863727 0.00680355829585191
0.839679358877756 0.00681983475108571
0.841683366891784 0.00683611120631951
0.843687374905812 0.00685238766155332
0.84569138291984 0.00686866411678712
0.847695390933868 0.00688494057202093
0.849699398947896 0.00690121702725473
0.851703406961924 0.00691749348248853
0.853707414975952 0.00693376993772234
0.85571142298998 0.00695004639295614
0.857715431004008 0.00696632284818994
0.859719439018036 0.00698259930342375
0.861723447032064 0.00699887575865755
0.863727455046092 0.00701515221389136
0.86573146306012 0.00703142866912516
0.867735471074148 0.00704770512435896
0.869739479088176 0.00706398157959277
0.871743487102205 0.00708025803482657
0.873747495116233 0.00709653449006037
0.875751503130261 0.00711281094529418
0.877755511144289 0.00712908740052798
0.879759519158317 0.00714536385576179
0.881763527172345 0.00716164031099559
0.883767535186373 0.00717791676622939
0.885771543200401 0.0071941932214632
0.887775551214429 0.007210469676697
0.889779559228457 0.0072267461319308
0.891783567242485 0.00724302258716461
0.893787575256513 0.00725929904239841
0.895791583270541 0.00727557549763222
0.897795591284569 0.00729185195286602
0.899799599298597 0.00730812840809982
0.901803607312625 0.00732440486333363
0.903807615326653 0.00734068131856743
0.905811623340681 0.00735695777380123
0.907815631354709 0.00737323422903504
0.909819639368738 0.00738951068426884
0.911823647382766 0.00740578713950264
0.913827655396794 0.00742206359473645
0.915831663410822 0.00743834004997025
0.91783567142485 0.00745461650520406
0.919839679438878 0.00747089296043786
0.921843687452906 0.00748716941567166
0.923847695466934 0.00750344587090547
0.925851703480962 0.00751972232613927
0.92785571149499 0.00753599878137307
0.929859719509018 0.00755227523660688
0.931863727523046 0.00756855169184068
0.933867735537074 0.00758482814707449
0.935871743551102 0.00760110460230829
0.93787575156513 0.00761738105754209
0.939879759579158 0.0076336575127759
0.941883767593186 0.0076499339680097
0.943887775607214 0.0076662104232435
0.945891783621243 0.00768248687847731
0.947895791635271 0.00769876333371111
0.949899799649299 0.00771503978894492
0.951903807663327 0.00773131624417872
0.953907815677355 0.00774759269941252
0.955911823691383 0.00776386915464633
0.957915831705411 0.00778014560988013
0.959919839719439 0.00779642206511393
0.961923847733467 0.00781269852034774
0.963927855747495 0.00782897497558154
0.965931863761523 0.00784525143081534
0.967935871775551 0.00786152788604915
0.969939879789579 0.00787780434128295
0.971943887803607 0.00789408079651676
0.973947895817635 0.00791035725175056
0.975951903831663 0.00792663370698436
0.977955911845691 0.00794291016221817
0.97995991985972 0.00795918661745197
0.981963927873748 0.00797546307268577
0.983967935887776 0.00799173952791958
0.985971943901804 0.00800801598315338
0.987975951915832 0.00802429243838719
0.98997995992986 0.00804056889362099
0.991983967943888 0.00805684534885479
0.993987975957916 0.0080731218040886
0.995991983971944 0.0080893982593224
0.997995991985972 0.0081056747145562
1 0.00812195116979001
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 5.87647056545533e-12
0.00200400901402806 1.1776499983843e-05
0.00400801702805611 2.35529940912155e-05
0.00601202504208417 3.5329488198588e-05
0.00801603305611222 4.71059823059604e-05
0.0100200410701403 5.88824764133329e-05
0.0120240490841683 7.06589705207053e-05
0.0140280570981964 8.24354646280778e-05
0.0160320651122245 9.42119587354503e-05
0.0180360731262525 0.000105988452842823
0.0200400811402806 0.000117764946950195
0.0220440891543086 0.000129541441057568
0.0240480971683367 0.00014131793516494
0.0260521051823647 0.000153094429272313
0.0280561131963928 0.000164870923379685
0.0300601212104208 0.000176647417487058
0.0320641292244489 0.00018842391159443
0.034068137238477 0.000200200405701802
0.036072145252505 0.000211976899809175
0.0380761532665331 0.000223753393916547
0.0400801612805611 0.00023552988802392
0.0420841692945892 0.000247306382131292
0.0440881773086172 0.000259082876238665
0.0460921853226453 0.000270859370346037
0.0480961933366734 0.00028263586445341
0.0501002013507014 0.000294412358560782
0.0521042093647295 0.000306188852668155
0.0541082173787575 0.000317965346775527
0.0561122253927856 0.0003297418408829
0.0581162334068136 0.000341518334990272
0.0601202414208417 0.000353294829097644
0.0621242494348697 0.000365071323205017
0.0641282574488978 0.000376847817312389
0.0661322654629259 0.000388624311419762
0.0681362734769539 0.000400400805527134
0.070140281490982 0.000412177299634507
0.07214428950501 0.000423953793741879
0.0741482975190381 0.000435730287849252
0.0761523055330661 0.000447506781956624
0.0781563135470942 0.000459283276063997
0.0801603215611223 0.000471059770171369
0.0821643295751503 0.000482836264278742
0.0841683375891784 0.000494612758386114
0.0861723456032064 0.000506389252493487
0.0881763536172345 0.000518165746600859
0.0901803616312625 0.000529942240708231
0.0921843696452906 0.000541718734815604
0.0941883776593186 0.000553495228922976
0.0961923856733467 0.000565271723030349
0.0981963936873748 0.000577048217137721
0.100200401701403 0.000588824711245094
0.102204409715431 0.000600601205352466
0.104208417729459 0.000612377699459839
0.106212425743487 0.000624154193567211
0.108216433757515 0.000635930687674584
0.110220441771543 0.000647707181781956
0.112224449785571 0.000659483675889329
0.114228457799599 0.000671260169996701
0.116232465813627 0.000683036664104073
0.118236473827655 0.000694813158211446
0.120240481841683 0.000706589652318818
0.122244489855711 0.000718366146426191
0.124248497869739 0.000730142640533563
0.126252505883768 0.000741919134640936
0.128256513897796 0.000753695628748308
0.130260521911824 0.000765472122855681
0.132264529925852 0.000777248616963053
0.13426853793988 0.000789025111070426
0.136272545953908 0.000800801605177798
0.138276553967936 0.000812578099285171
0.140280561981964 0.000824354593392543
0.142284569995992 0.000836131087499916
0.14428857801002 0.000847907581607288
0.146292586024048 0.00085968407571466
0.148296594038076 0.000871460569822033
0.150300602052104 0.000883237063929405
0.152304610066132 0.000895013558036778
0.15430861808016 0.00090679005214415
0.156312626094188 0.000918566546251523
0.158316634108216 0.000930343040358895
0.160320642122245 0.000942119534466268
0.162324650136273 0.00095389602857364
0.164328658150301 0.000965672522681013
0.166332666164329 0.000977449016788385
0.168336674178357 0.000989225510895758
0.170340682192385 0.00100100200500313
0.172344690206413 0.0010127784991105
0.174348698220441 0.00102455499321787
0.176352706234469 0.00103633148732525
0.178356714248497 0.00104810798143262
0.180360722262525 0.00105988447553999
0.182364730276553 0.00107166096964736
0.184368738290581 0.00108343746375474
0.186372746304609 0.00109521395786211
0.188376754318637 0.00110699045196948
0.190380762332665 0.00111876694607685
0.192384770346693 0.00113054344018423
0.194388778360721 0.0011423199342916
0.19639278637475 0.00115409642839897
0.198396794388778 0.00116587292250634
0.200400802402806 0.00117764941661372
0.202404810416834 0.00118942591072109
0.204408818430862 0.00120120240482846
0.20641282644489 0.00121297889893583
0.208416834458918 0.00122475539304321
0.210420842472946 0.00123653188715058
0.212424850486974 0.00124830838125795
0.214428858501002 0.00126008487536532
0.21643286651503 0.0012718613694727
0.218436874529058 0.00128363786358007
0.220440882543086 0.00129541435768744
0.222444890557114 0.00130719085179481
0.224448898571142 0.00131896734590219
0.22645290658517 0.00133074384000956
0.228456914599198 0.00134252033411693
0.230460922613226 0.0013542968282243
0.232464930627255 0.00136607332233168
0.234468938641283 0.00137784981643905
0.236472946655311 0.00138962631054642
0.238476954669339 0.00140140280465379
0.240480962683367 0.00141317929876117
0.242484970697395 0.00142495579286854
0.244488978711423 0.00143673228697591
0.246492986725451 0.00144850878108328
0.248496994739479 0.00146028527519066
0.250501002753507 0.00147206176929803
0.252505010767535 0.0014838382634054
0.254509018781563 0.00149561475751277
0.256513026795591 0.00150739125162015
0.258517034809619 0.00151916774572752
0.260521042823647 0.00153094423983489
0.262525050837675 0.00154272073394226
0.264529058851703 0.00155449722804964
0.266533066865732 0.00156627372215701
0.26853707487976 0.00157805021626438
0.270541082893788 0.00158982671037175
0.272545090907816 0.00160160320447913
0.274549098921844 0.0016133796985865
0.276553106935872 0.00162515619269387
0.2785571149499 0.00163693268680124
0.280561122963928 0.00164870918090862
0.282565130977956 0.00166048567501599
0.284569138991984 0.00167226216912336
0.286573147006012 0.00168403866323073
0.28857715502004 0.00169581515733811
0.290581163034068 0.00170759165144548
0.292585171048096 0.00171936814555285
0.294589179062124 0.00173114463966022
0.296593187076152 0.0017429211337676
0.29859719509018 0.00175469762787497
0.300601203104208 0.00176647412198234
0.302605211118237 0.00177825061608971
0.304609219132265 0.00179002711019708
0.306613227146293 0.00180180360430446
0.308617235160321 0.00181358009841183
0.310621243174349 0.0018253565925192
0.312625251188377 0.00183713308662657
0.314629259202405 0.00184890958073395
0.316633267216433 0.00186068607484132
0.318637275230461 0.00187246256894869
0.320641283244489 0.00188423906305606
0.322645291258517 0.00189601555716344
0.324649299272545 0.00190779205127081
0.326653307286573 0.00191956854537818
0.328657315300601 0.00193134503948555
0.330661323314629 0.00194312153359293
0.332665331328657 0.0019548980277003
0.334669339342685 0.00196667452180767
0.336673347356714 0.00197845101591504
0.338677355370742 0.00199022751002242
0.34068136338477 0.00200200400412979
0.342685371398798 0.00201378049823716
0.344689379412826 0.00202555699234453
0.346693387426854 0.00203733348645191
0.348697395440882 0.00204910998055928
0.35070140345491 0.00206088647466665
0.352705411468938 0.00207266296877402
0.354709419482966 0.0020844394628814
0.356713427496994 0.00209621595698877
0.358717435511022 0.00210799245109614
0.36072144352505 0.00211976894520351
0.362725451539078 0.00213154543931089
0.364729459553106 0.00214332193341826
0.366733467567134 0.00215509842752563
0.368737475581162 0.002166874921633
0.37074148359519 0.00217865141574038
0.372745491609218 0.00219042790984775
0.374749499623247 0.00220220440395512
0.376753507637275 0.00221398089806249
0.378757515651303 0.00222575739216987
0.380761523665331 0.00223753388627724
0.382765531679359 0.00224931038038461
0.384769539693387 0.00226108687449198
0.386773547707415 0.00227286336859936
0.388777555721443 0.00228463986270673
0.390781563735471 0.0022964163568141
0.392785571749499 0.00230819285092147
0.394789579763527 0.00231996934502885
0.396793587777555 0.00233174583913622
0.398797595791583 0.00234352233324359
0.400801603805611 0.00235529882735096
0.402805611819639 0.00236707532145834
0.404809619833667 0.00237885181556571
0.406813627847695 0.00239062830967308
0.408817635861724 0.00240240480378045
0.410821643875752 0.00241418129788783
0.41282565188978 0.0024259577919952
0.414829659903808 0.00243773428610257
0.416833667917836 0.00244951078020994
0.418837675931864 0.00246128727431732
0.420841683945892 0.00247306376842469
0.42284569195992 0.00248484026253206
0.424849699973948 0.00249661675663943
0.426853707987976 0.00250839325074681
0.428857716002004 0.00252016974485418
0.430861724016032 0.00253194623896155
0.43286573203006 0.00254372273306892
0.434869740044088 0.0025554992271763
0.436873748058116 0.00256727572128367
0.438877756072144 0.00257905221539104
0.440881764086172 0.00259082870949841
0.4428857721002 0.00260260520360579
0.444889780114229 0.00261438169771316
0.446893788128257 0.00262615819182053
0.448897796142285 0.0026379346859279
0.450901804156313 0.00264971118003528
0.452905812170341 0.00266148767414265
0.454909820184369 0.00267326416825002
0.456913828198397 0.00268504066235739
0.458917836212425 0.00269681715646476
0.460921844226453 0.00270859365057214
0.462925852240481 0.00272037014467951
0.464929860254509 0.00273214663878688
0.466933868268537 0.00274392313289425
0.468937876282565 0.00275569962700163
0.470941884296593 0.002767476121109
0.472945892310621 0.00277925261521637
0.474949900324649 0.00279102910932374
0.476953908338677 0.00280280560343112
0.478957916352706 0.00281458209753849
0.480961924366734 0.00282635859164586
0.482965932380762 0.00283813508575323
0.48496994039479 0.00284991157986061
0.486973948408818 0.00286168807396798
0.488977956422846 0.00287346456807535
0.490981964436874 0.00288524106218272
0.492985972450902 0.0028970175562901
0.49498998046493 0.00290879405039747
0.496993988478958 0.00292057054450484
0.498997996492986 0.00293234703861221
0.501002004507014 0.00294412353271959
0.503006012521042 0.00295590002682696
0.50501002053507 0.00296767652093433
0.507014028549098 0.0029794530150417
0.509018036563126 0.00299122950914908
0.511022044577154 0.00300300600325645
0.513026052591182 0.00301478249736382
0.51503006060521 0.00302655899147119
0.517034068619239 0.00303833548557857
0.519038076633267 0.00305011197968594
0.521042084647295 0.00306188847379331
0.523046092661323 0.00307366496790068
0.525050100675351 0.00308544146200806
0.527054108689379 0.00309721795611543
0.529058116703407 0.0031089944502228
0.531062124717435 0.00312077094433017
0.533066132731463 0.00313254743843755
0.535070140745491 0.00314432393254492
0.537074148759519 0.00315610042665229
0.539078156773547 0.00316787692075966
0.541082164787575 0.00317965341486704
0.543086172801603 0.00319142990897441
0.545090180815631 0.00320320640308178
0.547094188829659 0.00321498289718915
0.549098196843687 0.00322675939129653
0.551102204857715 0.0032385358854039
0.553106212871744 0.00325031237951127
0.555110220885772 0.00326208887361864
0.5571142288998 0.00327386536772602
0.559118236913828 0.00328564186183339
0.561122244927856 0.00329741835594076
0.563126252941884 0.00330919485004813
0.565130260955912 0.00332097134415551
0.56713426896994 0.00333274783826288
0.569138276983968 0.00334452433237025
0.571142284997996 0.00335630082647762
0.573146293012024 0.003368077320585
0.575150301026052 0.00337985381469237
0.57715430904008 0.00339163030879974
0.579158317054108 0.00340340680290711
0.581162325068136 0.00341518329701448
0.583166333082164 0.00342695979112186
0.585170341096192 0.00343873628522923
0.58717434911022 0.0034505127793366
0.589178357124248 0.00346228927344397
0.591182365138277 0.00347406576755135
0.593186373152305 0.00348584226165872
0.595190381166333 0.00349761875576609
0.597194389180361 0.00350939524987346
0.599198397194389 0.00352117174398084
0.601202405208417 0.00353294823808821
0.603206413222445 0.00354472473219558
0.605210421236473 0.00355650122630295
0.607214429250501 0.00356827772041033
0.609218437264529 0.0035800542145177
0.611222445278557 0.00359183070862507
0.613226453292585 0.00360360720273244
0.615230461306613 0.00361538369683982
0.617234469320641 0.00362716019094719
0.619238477334669 0.00363893668505456
0.621242485348697 0.00365071317916193
0.623246493362726 0.00366248967326931
0.625250501376754 0.00367426616737668
0.627254509390782 0.00368604266148405
0.62925851740481 0.00369781915559142
0.631262525418838 0.0037095956496988
0.633266533432866 0.00372137214380617
0.635270541446894 0.00373314863791354
0.637274549460922 0.00374492513202091
0.63927855747495 0.00375670162612829
0.641282565488978 0.00376847812023566
0.643286573503006 0.00378025461434303
0.645290581517034 0.0037920311084504
0.647294589531062 0.00380380760255778
0.64929859754509 0.00381558409666515
0.651302605559118 0.00382736059077252
0.653306613573146 0.00383913708487989
0.655310621587174 0.00385091357898727
0.657314629601202 0.00386269007309464
0.65931863761523 0.00387446656720201
0.661322645629259 0.00388624306130938
0.663326653643287 0.00389801955541676
0.665330661657315 0.00390979604952413
0.667334669671343 0.0039215725436315
0.669338677685371 0.00393334903773887
0.671342685699399 0.00394512553184625
0.673346693713427 0.00395690202595362
0.675350701727455 0.00396867852006099
0.677354709741483 0.00398045501416836
0.679358717755511 0.00399223150827574
0.681362725769539 0.00400400800238311
0.683366733783567 0.00401578449649048
0.685370741797595 0.00402756099059785
0.687374749811623 0.00403933748470523
0.689378757825651 0.0040511139788126
0.691382765839679 0.00406289047291997
0.693386773853708 0.00407466696702734
0.695390781867736 0.00408644346113471
0.697394789881764 0.00409821995524209
0.699398797895792 0.00410999644934946
0.70140280590982 0.00412177294345683
0.703406813923848 0.0041335494375642
0.705410821937876 0.00414532593167158
0.707414829951904 0.00415710242577895
0.709418837965932 0.00416887891988632
0.71142284597996 0.0041806554139937
0.713426853993988 0.00419243190810107
0.715430862008016 0.00420420840220844
0.717434870022044 0.00421598489631581
0.719438878036072 0.00422776139042319
0.7214428860501 0.00423953788453056
0.723446894064128 0.00425131437863793
0.725450902078156 0.0042630908727453
0.727454910092184 0.00427486736685267
0.729458918106212 0.00428664386096005
0.731462926120241 0.00429842035506742
0.733466934134269 0.00431019684917479
0.735470942148297 0.00432197334328216
0.737474950162325 0.00433374983738954
0.739478958176353 0.00434552633149691
0.741482966190381 0.00435730282560428
0.743486974204409 0.00436907931971165
0.745490982218437 0.00438085581381903
0.747494990232465 0.0043926323079264
0.749498998246493 0.00440440880203377
0.751503006260521 0.00441618529614114
0.753507014274549 0.00442796179024852
0.755511022288577 0.00443973828435589
0.757515030302605 0.00445151477846326
0.759519038316633 0.00446329127257063
0.761523046330661 0.00447506776667801
0.763527054344689 0.00448684426078538
0.765531062358717 0.00449862075489275
0.767535070372746 0.00451039724900012
0.769539078386774 0.0045221737431075
0.771543086400802 0.00453395023721487
0.77354709441483 0.00454572673132224
0.775551102428858 0.00455750322542961
0.777555110442886 0.00456927971953699
0.779559118456914 0.00458105621364436
0.781563126470942 0.00459283270775173
0.78356713448497 0.0046046092018591
0.785571142498998 0.00461638569596648
0.787575150513026 0.00462816219007385
0.789579158527054 0.00463993868418122
0.791583166541082 0.00465171517828859
0.79358717455511 0.00466349167239597
0.795591182569138 0.00467526816650334
0.797595190583166 0.00468704466061071
0.799599198597194 0.00469882115471808
0.801603206611223 0.00471059764882546
0.803607214625251 0.00472237414293283
0.805611222639279 0.0047341506370402
0.807615230653307 0.00474592713114757
0.809619238667335 0.00475770362525495
0.811623246681363 0.00476948011936232
0.813627254695391 0.00478125661346969
0.815631262709419 0.00479303310757706
0.817635270723447 0.00480480960168444
0.819639278737475 0.00481658609579181
0.821643286751503 0.00482836258989918
0.823647294765531 0.00484013908400655
0.825651302779559 0.00485191557811393
0.827655310793587 0.0048636920722213
0.829659318807615 0.00487546856632867
0.831663326821643 0.00488724506043604
0.833667334835671 0.00489902155454342
0.835671342849699 0.00491079804865079
0.837675350863727 0.00492257454275816
0.839679358877756 0.00493435103686553
0.841683366891784 0.0049461275309729
0.843687374905812 0.00495790402508028
0.84569138291984 0.00496968051918765
0.847695390933868 0.00498145701329502
0.849699398947896 0.00499323350740239
0.851703406961924 0.00500501000150977
0.853707414975952 0.00501678649561714
0.85571142298998 0.00502856298972451
0.857715431004008 0.00504033948383188
0.859719439018036 0.00505211597793926
0.861723447032064 0.00506389247204663
0.863727455046092 0.005075668966154
0.86573146306012 0.00508744546026137
0.867735471074148 0.00509922195436875
0.869739479088176 0.00511099844847612
0.871743487102205 0.00512277494258349
0.873747495116233 0.00513455143669086
0.875751503130261 0.00514632793079824
0.877755511144289 0.00515810442490561
0.879759519158317 0.00516988091901298
0.881763527172345 0.00518165741312035
0.883767535186373 0.00519343390722773
0.885771543200401 0.0052052104013351
0.887775551214429 0.00521698689544247
0.889779559228457 0.00522876338954984
0.891783567242485 0.00524053988365722
0.893787575256513 0.00525231637776459
0.895791583270541 0.00526409287187196
0.897795591284569 0.00527586936597933
0.899799599298597 0.00528764586008671
0.901803607312625 0.00529942235419408
0.903807615326653 0.00531119884830145
0.905811623340681 0.00532297534240882
0.907815631354709 0.0053347518365162
0.909819639368738 0.00534652833062357
0.911823647382766 0.00535830482473094
0.913827655396794 0.00537008131883831
0.915831663410822 0.00538185781294569
0.91783567142485 0.00539363430705306
0.919839679438878 0.00540541080116043
0.921843687452906 0.0054171872952678
0.923847695466934 0.00542896378937518
0.925851703480962 0.00544074028348255
0.92785571149499 0.00545251677758992
0.929859719509018 0.00546429327169729
0.931863727523046 0.00547606976580467
0.933867735537074 0.00548784625991204
0.935871743551102 0.00549962275401941
0.93787575156513 0.00551139924812678
0.939879759579158 0.00552317574223416
0.941883767593186 0.00553495223634153
0.943887775607214 0.0055467287304489
0.945891783621243 0.00555850522455627
0.947895791635271 0.00557028171866365
0.949899799649299 0.00558205821277102
0.951903807663327 0.00559383470687839
0.953907815677355 0.00560561120098576
0.955911823691383 0.00561738769509314
0.957915831705411 0.00562916418920051
0.959919839719439 0.00564094068330788
0.961923847733467 0.00565271717741525
0.963927855747495 0.00566449367152263
0.965931863761523 0.00567627016563
0.967935871775551 0.00568804665973737
0.969939879789579 0.00569982315384474
0.971943887803607 0.00571159964795212
0.973947895817635 0.00572337614205949
0.975951903831663 0.00573515263616686
0.977955911845691 0.00574692913027423
0.97995991985972 0.0057587056243816
0.981963927873748 0.00577048211848898
0.983967935887776 0.00578225861259635
0.985971943901804 0.00579403510670372
0.987975951915832 0.0058058116008111
0.98997995992986 0.00581758809491847
0.991983967943888 0.00582936458902584
0.993987975957916 0.00584114108313321
0.995991983971944 0.00585291757724059
0.997995991985972 0.00586469407134796
1 0.00587647056545533
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.45982141760107e-12
0.00200400901402806 8.93752232182792e-06
0.00400801702805611 1.78750401838344e-05
0.00601202504208417 2.68125580458409e-05
0.00801603305611222 3.57500759078474e-05
0.0100200410701403 4.46875937698539e-05
0.0120240490841683 5.36251116318604e-05
0.0140280570981964 6.25626294938669e-05
0.0160320651122245 7.15001473558734e-05
0.0180360731262525 8.04376652178799e-05
0.0200400811402806 8.93751830798864e-05
0.0220440891543086 9.83127009418929e-05
0.0240480971683367 0.000107250218803899
0.0260521051823647 0.000116187736665906
0.0280561131963928 0.000125125254527912
0.0300601212104208 0.000134062772389919
0.0320641292244489 0.000143000290251925
0.034068137238477 0.000151937808113932
0.036072145252505 0.000160875325975938
0.0380761532665331 0.000169812843837945
0.0400801612805611 0.000178750361699951
0.0420841692945892 0.000187687879561958
0.0440881773086172 0.000196625397423964
0.0460921853226453 0.000205562915285971
0.0480961933366734 0.000214500433147977
0.0501002013507014 0.000223437951009984
0.0521042093647295 0.00023237546887199
0.0541082173787575 0.000241312986733997
0.0561122253927856 0.000250250504596003
0.0581162334068136 0.00025918802245801
0.0601202414208417 0.000268125540320016
0.0621242494348697 0.000277063058182023
0.0641282574488978 0.000286000576044029
0.0661322654629259 0.000294938093906036
0.0681362734769539 0.000303875611768042
0.070140281490982 0.000312813129630049
0.07214428950501 0.000321750647492055
0.0741482975190381 0.000330688165354062
0.0761523055330661 0.000339625683216068
0.0781563135470942 0.000348563201078075
0.0801603215611223 0.000357500718940081
0.0821643295751503 0.000366438236802088
0.0841683375891784 0.000375375754664094
0.0861723456032064 0.000384313272526101
0.0881763536172345 0.000393250790388107
0.0901803616312625 0.000402188308250114
0.0921843696452906 0.00041112582611212
0.0941883776593186 0.000420063343974127
0.0961923856733467 0.000429000861836133
0.0981963936873748 0.00043793837969814
0.100200401701403 0.000446875897560146
0.102204409715431 0.000455813415422153
0.104208417729459 0.000464750933284159
0.106212425743487 0.000473688451146166
0.108216433757515 0.000482625969008172
0.110220441771543 0.000491563486870179
0.112224449785571 0.000500501004732185
0.114228457799599 0.000509438522594192
0.116232465813627 0.000518376040456198
0.118236473827655 0.000527313558318205
0.120240481841683 0.000536251076180211
0.122244489855711 0.000545188594042218
0.124248497869739 0.000554126111904224
0.126252505883768 0.000563063629766231
0.128256513897796 0.000572001147628237
0.130260521911824 0.000580938665490244
0.132264529925852 0.000589876183352251
0.13426853793988 0.000598813701214257
0.136272545953908 0.000607751219076264
0.138276553967936 0.00061668873693827
0.140280561981964 0.000625626254800277
0.142284569995992 0.000634563772662283
0.14428857801002 0.00064350129052429
0.146292586024048 0.000652438808386296
0.148296594038076 0.000661376326248302
0.150300602052104 0.000670313844110309
0.152304610066132 0.000679251361972315
0.15430861808016 0.000688188879834322
0.156312626094188 0.000697126397696329
0.158316634108216 0.000706063915558335
0.160320642122245 0.000715001433420342
0.162324650136273 0.000723938951282348
0.164328658150301 0.000732876469144354
0.166332666164329 0.000741813987006361
0.168336674178357 0.000750751504868368
0.170340682192385 0.000759689022730374
0.172344690206413 0.000768626540592381
0.174348698220441 0.000777564058454387
0.176352706234469 0.000786501576316393
0.178356714248497 0.0007954390941784
0.180360722262525 0.000804376612040406
0.182364730276553 0.000813314129902413
0.184368738290581 0.000822251647764419
0.186372746304609 0.000831189165626426
0.188376754318637 0.000840126683488432
0.190380762332665 0.000849064201350439
0.192384770346693 0.000858001719212446
0.194388778360721 0.000866939237074452
0.19639278637475 0.000875876754936459
0.198396794388778 0.000884814272798465
0.200400802402806 0.000893751790660472
0.202404810416834 0.000902689308522478
0.204408818430862 0.000911626826384485
0.20641282644489 0.000920564344246491
0.208416834458918 0.000929501862108498
0.210420842472946 0.000938439379970504
0.212424850486974 0.00094737689783251
0.214428858501002 0.000956314415694517
0.21643286651503 0.000965251933556524
0.218436874529058 0.00097418945141853
0.220440882543086 0.000983126969280536
0.222444890557114 0.000992064487142543
0.224448898571142 0.00100100200500455
0.22645290658517 0.00100993952286656
0.228456914599198 0.00101887704072856
0.230460922613226 0.00102781455859057
0.232464930627255 0.00103675207645258
0.234468938641283 0.00104568959431458
0.236472946655311 0.00105462711217659
0.238476954669339 0.00106356463003859
0.240480962683367 0.0010725021479006
0.242484970697395 0.00108143966576261
0.244488978711423 0.00109037718362461
0.246492986725451 0.00109931470148662
0.248496994739479 0.00110825221934863
0.250501002753507 0.00111718973721063
0.252505010767535 0.00112612725507264
0.254509018781563 0.00113506477293465
0.256513026795591 0.00114400229079665
0.258517034809619 0.00115293980865866
0.260521042823647 0.00116187732652067
0.262525050837675 0.00117081484438267
0.264529058851703 0.00117975236224468
0.266533066865732 0.00118868988010669
0.26853707487976 0.00119762739796869
0.270541082893788 0.0012065649158307
0.272545090907816 0.00121550243369271
0.274549098921844 0.00122443995155471
0.276553106935872 0.00123337746941672
0.2785571149499 0.00124231498727873
0.280561122963928 0.00125125250514073
0.282565130977956 0.00126019002300274
0.284569138991984 0.00126912754086474
0.286573147006012 0.00127806505872675
0.28857715502004 0.00128700257658876
0.290581163034068 0.00129594009445076
0.292585171048096 0.00130487761231277
0.294589179062124 0.00131381513017478
0.296593187076152 0.00132275264803678
0.29859719509018 0.00133169016589879
0.300601203104208 0.0013406276837608
0.302605211118237 0.0013495652016228
0.304609219132265 0.00135850271948481
0.306613227146293 0.00136744023734682
0.308617235160321 0.00137637775520882
0.310621243174349 0.00138531527307083
0.312625251188377 0.00139425279093284
0.314629259202405 0.00140319030879484
0.316633267216433 0.00141212782665685
0.318637275230461 0.00142106534451886
0.320641283244489 0.00143000286238086
0.322645291258517 0.00143894038024287
0.324649299272545 0.00144787789810487
0.326653307286573 0.00145681541596688
0.328657315300601 0.00146575293382889
0.330661323314629 0.00147469045169089
0.332665331328657 0.0014836279695529
0.334669339342685 0.00149256548741491
0.336673347356714 0.00150150300527691
0.338677355370742 0.00151044052313892
0.34068136338477 0.00151937804100093
0.342685371398798 0.00152831555886293
0.344689379412826 0.00153725307672494
0.346693387426854 0.00154619059458695
0.348697395440882 0.00155512811244895
0.35070140345491 0.00156406563031096
0.352705411468938 0.00157300314817297
0.354709419482966 0.00158194066603497
0.356713427496994 0.00159087818389698
0.358717435511022 0.00159981570175899
0.36072144352505 0.00160875321962099
0.362725451539078 0.001617690737483
0.364729459553106 0.001626628255345
0.366733467567134 0.00163556577320701
0.368737475581162 0.00164450329106902
0.37074148359519 0.00165344080893102
0.372745491609218 0.00166237832679303
0.374749499623247 0.00167131584465504
0.376753507637275 0.00168025336251704
0.378757515651303 0.00168919088037905
0.380761523665331 0.00169812839824106
0.382765531679359 0.00170706591610306
0.384769539693387 0.00171600343396507
0.386773547707415 0.00172494095182708
0.388777555721443 0.00173387846968908
0.390781563735471 0.00174281598755109
0.392785571749499 0.0017517535054131
0.394789579763527 0.0017606910232751
0.396793587777555 0.00176962854113711
0.398797595791583 0.00177856605899912
0.400801603805611 0.00178750357686112
0.402805611819639 0.00179644109472313
0.404809619833667 0.00180537861258513
0.406813627847695 0.00181431613044714
0.408817635861724 0.00182325364830915
0.410821643875752 0.00183219116617115
0.41282565188978 0.00184112868403316
0.414829659903808 0.00185006620189517
0.416833667917836 0.00185900371975717
0.418837675931864 0.00186794123761918
0.420841683945892 0.00187687875548119
0.42284569195992 0.00188581627334319
0.424849699973948 0.0018947537912052
0.426853707987976 0.00190369130906721
0.428857716002004 0.00191262882692921
0.430861724016032 0.00192156634479122
0.43286573203006 0.00193050386265323
0.434869740044088 0.00193944138051523
0.436873748058116 0.00194837889837724
0.438877756072144 0.00195731641623925
0.440881764086172 0.00196625393410125
0.4428857721002 0.00197519145196326
0.444889780114229 0.00198412896982526
0.446893788128257 0.00199306648768727
0.448897796142285 0.00200200400554928
0.450901804156313 0.00201094152341128
0.452905812170341 0.00201987904127329
0.454909820184369 0.0020288165591353
0.456913828198397 0.0020377540769973
0.458917836212425 0.00204669159485931
0.460921844226453 0.00205562911272132
0.462925852240481 0.00206456663058332
0.464929860254509 0.00207350414844533
0.466933868268537 0.00208244166630734
0.468937876282565 0.00209137918416934
0.470941884296593 0.00210031670203135
0.472945892310621 0.00210925421989336
0.474949900324649 0.00211819173775536
0.476953908338677 0.00212712925561737
0.478957916352706 0.00213606677347938
0.480961924366734 0.00214500429134138
0.482965932380762 0.00215394180920339
0.48496994039479 0.00216287932706539
0.486973948408818 0.0021718168449274
0.488977956422846 0.00218075436278941
0.490981964436874 0.00218969188065141
0.492985972450902 0.00219862939851342
0.49498998046493 0.00220756691637543
0.496993988478958 0.00221650443423743
0.498997996492986 0.00222544195209944
0.501002004507014 0.00223437946996145
0.503006012521042 0.00224331698782345
0.50501002053507 0.00225225450568546
0.507014028549098 0.00226119202354747
0.509018036563126 0.00227012954140947
0.511022044577154 0.00227906705927148
0.513026052591182 0.00228800457713349
0.51503006060521 0.00229694209499549
0.517034068619239 0.0023058796128575
0.519038076633267 0.0023148171307195
0.521042084647295 0.00232375464858151
0.523046092661323 0.00233269216644352
0.525050100675351 0.00234162968430552
0.527054108689379 0.00235056720216753
0.529058116703407 0.00235950472002954
0.531062124717435 0.00236844223789154
0.533066132731463 0.00237737975575355
0.535070140745491 0.00238631727361556
0.537074148759519 0.00239525479147756
0.539078156773547 0.00240419230933957
0.541082164787575 0.00241312982720158
0.543086172801603 0.00242206734506358
0.545090180815631 0.00243100486292559
0.547094188829659 0.0024399423807876
0.549098196843687 0.0024488798986496
0.551102204857715 0.00245781741651161
0.553106212871744 0.00246675493437362
0.555110220885772 0.00247569245223562
0.5571142288998 0.00248462997009763
0.559118236913828 0.00249356748795963
0.561122244927856 0.00250250500582164
0.563126252941884 0.00251144252368365
0.565130260955912 0.00252038004154565
0.56713426896994 0.00252931755940766
0.569138276983968 0.00253825507726967
0.571142284997996 0.00254719259513167
0.573146293012024 0.00255613011299368
0.575150301026052 0.00256506763085569
0.57715430904008 0.00257400514871769
0.579158317054108 0.0025829426665797
0.581162325068136 0.00259188018444171
0.583166333082164 0.00260081770230371
0.585170341096192 0.00260975522016572
0.58717434911022 0.00261869273802773
0.589178357124248 0.00262763025588973
0.591182365138277 0.00263656777375174
0.593186373152305 0.00264550529161375
0.595190381166333 0.00265444280947575
0.597194389180361 0.00266338032733776
0.599198397194389 0.00267231784519977
0.601202405208417 0.00268125536306177
0.603206413222445 0.00269019288092378
0.605210421236473 0.00269913039878578
0.607214429250501 0.00270806791664779
0.609218437264529 0.0027170054345098
0.611222445278557 0.0027259429523718
0.613226453292585 0.00273488047023381
0.615230461306613 0.00274381798809582
0.617234469320641 0.00275275550595782
0.619238477334669 0.00276169302381983
0.621242485348697 0.00277063054168184
0.623246493362726 0.00277956805954384
0.625250501376754 0.00278850557740585
0.627254509390782 0.00279744309526786
0.62925851740481 0.00280638061312986
0.631262525418838 0.00281531813099187
0.633266533432866 0.00282425564885388
0.635270541446894 0.00283319316671588
0.637274549460922 0.00284213068457789
0.63927855747495 0.0028510682024399
0.641282565488978 0.0028600057203019
0.643286573503006 0.00286894323816391
0.645290581517034 0.00287788075602591
0.647294589531062 0.00288681827388792
0.64929859754509 0.00289575579174993
0.651302605559118 0.00290469330961193
0.653306613573146 0.00291363082747394
0.655310621587174 0.00292256834533595
0.657314629601202 0.00293150586319795
0.65931863761523 0.00294044338105996
0.661322645629259 0.00294938089892197
0.663326653643287 0.00295831841678397
0.665330661657315 0.00296725593464598
0.667334669671343 0.00297619345250799
0.669338677685371 0.00298513097036999
0.671342685699399 0.002994068488232
0.673346693713427 0.00300300600609401
0.675350701727455 0.00301194352395601
0.677354709741483 0.00302088104181802
0.679358717755511 0.00302981855968003
0.681362725769539 0.00303875607754203
0.683366733783567 0.00304769359540404
0.685370741797595 0.00305663111326604
0.687374749811623 0.00306556863112805
0.689378757825651 0.00307450614899006
0.691382765839679 0.00308344366685206
0.693386773853708 0.00309238118471407
0.695390781867736 0.00310131870257608
0.697394789881764 0.00311025622043808
0.699398797895792 0.00311919373830009
0.70140280590982 0.0031281312561621
0.703406813923848 0.0031370687740241
0.705410821937876 0.00314600629188611
0.707414829951904 0.00315494380974812
0.709418837965932 0.00316388132761012
0.71142284597996 0.00317281884547213
0.713426853993988 0.00318175636333414
0.715430862008016 0.00319069388119614
0.717434870022044 0.00319963139905815
0.719438878036072 0.00320856891692016
0.7214428860501 0.00321750643478216
0.723446894064128 0.00322644395264417
0.725450902078156 0.00323538147050617
0.727454910092184 0.00324431898836818
0.729458918106212 0.00325325650623019
0.731462926120241 0.00326219402409219
0.733466934134269 0.0032711315419542
0.735470942148297 0.00328006905981621
0.737474950162325 0.00328900657767821
0.739478958176353 0.00329794409554022
0.741482966190381 0.00330688161340223
0.743486974204409 0.00331581913126423
0.745490982218437 0.00332475664912624
0.747494990232465 0.00333369416698825
0.749498998246493 0.00334263168485025
0.751503006260521 0.00335156920271226
0.753507014274549 0.00336050672057427
0.755511022288577 0.00336944423843627
0.757515030302605 0.00337838175629828
0.759519038316633 0.00338731927416029
0.761523046330661 0.00339625679202229
0.763527054344689 0.0034051943098843
0.765531062358717 0.0034141318277463
0.767535070372746 0.00342306934560831
0.769539078386774 0.00343200686347032
0.771543086400802 0.00344094438133232
0.77354709441483 0.00344988189919433
0.775551102428858 0.00345881941705634
0.777555110442886 0.00346775693491834
0.779559118456914 0.00347669445278035
0.781563126470942 0.00348563197064236
0.78356713448497 0.00349456948850436
0.785571142498998 0.00350350700636637
0.787575150513026 0.00351244452422838
0.789579158527054 0.00352138204209038
0.791583166541082 0.00353031955995239
0.79358717455511 0.0035392570778144
0.795591182569138 0.0035481945956764
0.797595190583166 0.00355713211353841
0.799599198597194 0.00356606963140041
0.801603206611223 0.00357500714926242
0.803607214625251 0.00358394466712443
0.805611222639279 0.00359288218498643
0.807615230653307 0.00360181970284844
0.809619238667335 0.00361075722071045
0.811623246681363 0.00361969473857245
0.813627254695391 0.00362863225643446
0.815631262709419 0.00363756977429647
0.817635270723447 0.00364650729215847
0.819639278737475 0.00365544481002048
0.821643286751503 0.00366438232788249
0.823647294765531 0.00367331984574449
0.825651302779559 0.0036822573636065
0.827655310793587 0.00369119488146851
0.829659318807615 0.00370013239933051
0.831663326821643 0.00370906991719252
0.833667334835671 0.00371800743505453
0.835671342849699 0.00372694495291653
0.837675350863727 0.00373588247077854
0.839679358877756 0.00374481998864055
0.841683366891784 0.00375375750650255
0.843687374905812 0.00376269502436456
0.84569138291984 0.00377163254222656
0.847695390933868 0.00378057006008857
0.849699398947896 0.00378950757795058
0.851703406961924 0.00379844509581258
0.853707414975952 0.00380738261367459
0.85571142298998 0.0038163201315366
0.857715431004008 0.0038252576493986
0.859719439018036 0.00383419516726061
0.861723447032064 0.00384313268512262
0.863727455046092 0.00385207020298462
0.86573146306012 0.00386100772084663
0.867735471074148 0.00386994523870864
0.869739479088176 0.00387888275657064
0.871743487102205 0.00388782027443265
0.873747495116233 0.00389675779229466
0.875751503130261 0.00390569531015666
0.877755511144289 0.00391463282801867
0.879759519158317 0.00392357034588068
0.881763527172345 0.00393250786374268
0.883767535186373 0.00394144538160469
0.885771543200401 0.00395038289946669
0.887775551214429 0.0039593204173287
0.889779559228457 0.00396825793519071
0.891783567242485 0.00397719545305271
0.893787575256513 0.00398613297091472
0.895791583270541 0.00399507048877673
0.897795591284569 0.00400400800663873
0.899799599298597 0.00401294552450074
0.901803607312625 0.00402188304236275
0.903807615326653 0.00403082056022475
0.905811623340681 0.00403975807808676
0.907815631354709 0.00404869559594877
0.909819639368738 0.00405763311381077
0.911823647382766 0.00406657063167278
0.913827655396794 0.00407550814953479
0.915831663410822 0.00408444566739679
0.91783567142485 0.0040933831852588
0.919839679438878 0.00410232070312081
0.921843687452906 0.00411125822098281
0.923847695466934 0.00412019573884482
0.925851703480962 0.00412913325670683
0.92785571149499 0.00413807077456883
0.929859719509018 0.00414700829243084
0.931863727523046 0.00415594581029284
0.933867735537074 0.00416488332815485
0.935871743551102 0.00417382084601686
0.93787575156513 0.00418275836387886
0.939879759579158 0.00419169588174087
0.941883767593186 0.00420063339960288
0.943887775607214 0.00420957091746488
0.945891783621243 0.00421850843532689
0.947895791635271 0.0042274459531889
0.949899799649299 0.0042363834710509
0.951903807663327 0.00424532098891291
0.953907815677355 0.00425425850677492
0.955911823691383 0.00426319602463692
0.957915831705411 0.00427213354249893
0.959919839719439 0.00428107106036094
0.961923847733467 0.00429000857822294
0.963927855747495 0.00429894609608495
0.965931863761523 0.00430788361394695
0.967935871775551 0.00431682113180896
0.969939879789579 0.00432575864967097
0.971943887803607 0.00433469616753297
0.973947895817635 0.00434363368539498
0.975951903831663 0.00435257120325699
0.977955911845691 0.00436150872111899
0.97995991985972 0.004370446238981
0.981963927873748 0.00437938375684301
0.983967935887776 0.00438832127470501
0.985971943901804 0.00439725879256702
0.987975951915832 0.00440619631042903
0.98997995992986 0.00441513382829103
0.991983967943888 0.00442407134615304
0.993987975957916 0.00443300886401505
0.995991983971944 0.00444194638187705
0.997995991985972 0.00445088389973906
1 0.00445982141760106
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.1859956232258e-12
0.00200400901402806 4.38075493357038e-06
0.00400801702805611 8.76150768114514e-06
0.00601202504208417 1.31422604287199e-05
0.00801603305611222 1.75230131762947e-05
0.0100200410701403 2.19037659238694e-05
0.0120240490841683 2.62845186714442e-05
0.0140280570981964 3.06652714190189e-05
0.0160320651122245 3.50460241665937e-05
0.0180360731262525 3.94267769141684e-05
0.0200400811402806 4.38075296617432e-05
0.0220440891543086 4.8188282409318e-05
0.0240480971683367 5.25690351568927e-05
0.0260521051823647 5.69497879044675e-05
0.0280561131963928 6.13305406520422e-05
0.0300601212104208 6.5711293399617e-05
0.0320641292244489 7.00920461471917e-05
0.034068137238477 7.44727988947665e-05
0.036072145252505 7.88535516423413e-05
0.0380761532665331 8.3234304389916e-05
0.0400801612805611 8.76150571374908e-05
0.0420841692945892 9.19958098850655e-05
0.0440881773086172 9.63765626326403e-05
0.0460921853226453 0.000100757315380215
0.0480961933366734 0.00010513806812779
0.0501002013507014 0.000109518820875365
0.0521042093647295 0.000113899573622939
0.0541082173787575 0.000118280326370514
0.0561122253927856 0.000122661079118089
0.0581162334068136 0.000127041831865664
0.0601202414208417 0.000131422584613238
0.0621242494348697 0.000135803337360813
0.0641282574488978 0.000140184090108388
0.0661322654629259 0.000144564842855963
0.0681362734769539 0.000148945595603537
0.070140281490982 0.000153326348351112
0.07214428950501 0.000157707101098687
0.0741482975190381 0.000162087853846262
0.0761523055330661 0.000166468606593836
0.0781563135470942 0.000170849359341411
0.0801603215611223 0.000175230112088986
0.0821643295751503 0.000179610864836561
0.0841683375891784 0.000183991617584135
0.0861723456032064 0.00018837237033171
0.0881763536172345 0.000192753123079285
0.0901803616312625 0.00019713387582686
0.0921843696452906 0.000201514628574434
0.0941883776593186 0.000205895381322009
0.0961923856733467 0.000210276134069584
0.0981963936873748 0.000214656886817159
0.100200401701403 0.000219037639564734
0.102204409715431 0.000223418392312308
0.104208417729459 0.000227799145059883
0.106212425743487 0.000232179897807458
0.108216433757515 0.000236560650555033
0.110220441771543 0.000240941403302607
0.112224449785571 0.000245322156050182
0.114228457799599 0.000249702908797757
0.116232465813627 0.000254083661545332
0.118236473827655 0.000258464414292906
0.120240481841683 0.000262845167040481
0.122244489855711 0.000267225919788056
0.124248497869739 0.000271606672535631
0.126252505883768 0.000275987425283205
0.128256513897796 0.00028036817803078
0.130260521911824 0.000284748930778355
0.132264529925852 0.00028912968352593
0.13426853793988 0.000293510436273504
0.136272545953908 0.000297891189021079
0.138276553967936 0.000302271941768654
0.140280561981964 0.000306652694516229
0.142284569995992 0.000311033447263803
0.14428857801002 0.000315414200011378
0.146292586024048 0.000319794952758953
0.148296594038076 0.000324175705506528
0.150300602052104 0.000328556458254102
0.152304610066132 0.000332937211001677
0.15430861808016 0.000337317963749252
0.156312626094188 0.000341698716496827
0.158316634108216 0.000346079469244401
0.160320642122245 0.000350460221991976
0.162324650136273 0.000354840974739551
0.164328658150301 0.000359221727487126
0.166332666164329 0.000363602480234701
0.168336674178357 0.000367983232982275
0.170340682192385 0.00037236398572985
0.172344690206413 0.000376744738477425
0.174348698220441 0.000381125491225
0.176352706234469 0.000385506243972574
0.178356714248497 0.000389886996720149
0.180360722262525 0.000394267749467724
0.182364730276553 0.000398648502215299
0.184368738290581 0.000403029254962873
0.186372746304609 0.000407410007710448
0.188376754318637 0.000411790760458023
0.190380762332665 0.000416171513205598
0.192384770346693 0.000420552265953172
0.194388778360721 0.000424933018700747
0.19639278637475 0.000429313771448322
0.198396794388778 0.000433694524195897
0.200400802402806 0.000438075276943471
0.202404810416834 0.000442456029691046
0.204408818430862 0.000446836782438621
0.20641282644489 0.000451217535186196
0.208416834458918 0.00045559828793377
0.210420842472946 0.000459979040681345
0.212424850486974 0.00046435979342892
0.214428858501002 0.000468740546176495
0.21643286651503 0.000473121298924069
0.218436874529058 0.000477502051671644
0.220440882543086 0.000481882804419219
0.222444890557114 0.000486263557166794
0.224448898571142 0.000490644309914369
0.22645290658517 0.000495025062661943
0.228456914599198 0.000499405815409518
0.230460922613226 0.000503786568157093
0.232464930627255 0.000508167320904668
0.234468938641283 0.000512548073652242
0.236472946655311 0.000516928826399817
0.238476954669339 0.000521309579147392
0.240480962683367 0.000525690331894967
0.242484970697395 0.000530071084642541
0.244488978711423 0.000534451837390116
0.246492986725451 0.000538832590137691
0.248496994739479 0.000543213342885266
0.250501002753507 0.00054759409563284
0.252505010767535 0.000551974848380415
0.254509018781563 0.00055635560112799
0.256513026795591 0.000560736353875565
0.258517034809619 0.000565117106623139
0.260521042823647 0.000569497859370714
0.262525050837675 0.000573878612118289
0.264529058851703 0.000578259364865864
0.266533066865732 0.000582640117613438
0.26853707487976 0.000587020870361013
0.270541082893788 0.000591401623108588
0.272545090907816 0.000595782375856163
0.274549098921844 0.000600163128603738
0.276553106935872 0.000604543881351312
0.2785571149499 0.000608924634098887
0.280561122963928 0.000613305386846462
0.282565130977956 0.000617686139594037
0.284569138991984 0.000622066892341611
0.286573147006012 0.000626447645089186
0.28857715502004 0.000630828397836761
0.290581163034068 0.000635209150584336
0.292585171048096 0.00063958990333191
0.294589179062124 0.000643970656079485
0.296593187076152 0.00064835140882706
0.29859719509018 0.000652732161574635
0.300601203104208 0.000657112914322209
0.302605211118237 0.000661493667069784
0.304609219132265 0.000665874419817359
0.306613227146293 0.000670255172564934
0.308617235160321 0.000674635925312508
0.310621243174349 0.000679016678060083
0.312625251188377 0.000683397430807658
0.314629259202405 0.000687778183555233
0.316633267216433 0.000692158936302807
0.318637275230461 0.000696539689050382
0.320641283244489 0.000700920441797957
0.322645291258517 0.000705301194545532
0.324649299272545 0.000709681947293106
0.326653307286573 0.000714062700040681
0.328657315300601 0.000718443452788256
0.330661323314629 0.000722824205535831
0.332665331328657 0.000727204958283405
0.334669339342685 0.00073158571103098
0.336673347356714 0.000735966463778555
0.338677355370742 0.00074034721652613
0.34068136338477 0.000744727969273705
0.342685371398798 0.000749108722021279
0.344689379412826 0.000753489474768854
0.346693387426854 0.000757870227516429
0.348697395440882 0.000762250980264004
0.35070140345491 0.000766631733011578
0.352705411468938 0.000771012485759153
0.354709419482966 0.000775393238506728
0.356713427496994 0.000779773991254302
0.358717435511022 0.000784154744001877
0.36072144352505 0.000788535496749452
0.362725451539078 0.000792916249497027
0.364729459553106 0.000797297002244602
0.366733467567134 0.000801677754992176
0.368737475581162 0.000806058507739751
0.37074148359519 0.000810439260487326
0.372745491609218 0.000814820013234901
0.374749499623247 0.000819200765982475
0.376753507637275 0.00082358151873005
0.378757515651303 0.000827962271477625
0.380761523665331 0.0008323430242252
0.382765531679359 0.000836723776972774
0.384769539693387 0.000841104529720349
0.386773547707415 0.000845485282467924
0.388777555721443 0.000849866035215499
0.390781563735471 0.000854246787963073
0.392785571749499 0.000858627540710648
0.394789579763527 0.000863008293458223
0.396793587777555 0.000867389046205798
0.398797595791583 0.000871769798953373
0.400801603805611 0.000876150551700947
0.402805611819639 0.000880531304448522
0.404809619833667 0.000884912057196097
0.406813627847695 0.000889292809943672
0.408817635861724 0.000893673562691246
0.410821643875752 0.000898054315438821
0.41282565188978 0.000902435068186396
0.414829659903808 0.000906815820933971
0.416833667917836 0.000911196573681545
0.418837675931864 0.00091557732642912
0.420841683945892 0.000919958079176695
0.42284569195992 0.00092433883192427
0.424849699973948 0.000928719584671844
0.426853707987976 0.000933100337419419
0.428857716002004 0.000937481090166994
0.430861724016032 0.000941861842914569
0.43286573203006 0.000946242595662143
0.434869740044088 0.000950623348409718
0.436873748058116 0.000955004101157293
0.438877756072144 0.000959384853904868
0.440881764086172 0.000963765606652442
0.4428857721002 0.000968146359400017
0.444889780114229 0.000972527112147592
0.446893788128257 0.000976907864895167
0.448897796142285 0.000981288617642742
0.450901804156313 0.000985669370390316
0.452905812170341 0.000990050123137891
0.454909820184369 0.000994430875885466
0.456913828198397 0.00099881162863304
0.458917836212425 0.00100319238138062
0.460921844226453 0.00100757313412819
0.462925852240481 0.00101195388687576
0.464929860254509 0.00101633463962334
0.466933868268537 0.00102071539237091
0.468937876282565 0.00102509614511849
0.470941884296593 0.00102947689786606
0.472945892310621 0.00103385765061364
0.474949900324649 0.00103823840336121
0.476953908338677 0.00104261915610879
0.478957916352706 0.00104699990885636
0.480961924366734 0.00105138066160394
0.482965932380762 0.00105576141435151
0.48496994039479 0.00106014216709909
0.486973948408818 0.00106452291984666
0.488977956422846 0.00106890367259424
0.490981964436874 0.00107328442534181
0.492985972450902 0.00107766517808939
0.49498998046493 0.00108204593083696
0.496993988478958 0.00108642668358454
0.498997996492986 0.00109080743633211
0.501002004507014 0.00109518818907969
0.503006012521042 0.00109956894182726
0.50501002053507 0.00110394969457483
0.507014028549098 0.00110833044732241
0.509018036563126 0.00111271120006998
0.511022044577154 0.00111709195281756
0.513026052591182 0.00112147270556513
0.51503006060521 0.00112585345831271
0.517034068619239 0.00113023421106028
0.519038076633267 0.00113461496380786
0.521042084647295 0.00113899571655543
0.523046092661323 0.00114337646930301
0.525050100675351 0.00114775722205058
0.527054108689379 0.00115213797479816
0.529058116703407 0.00115651872754573
0.531062124717435 0.00116089948029331
0.533066132731463 0.00116528023304088
0.535070140745491 0.00116966098578846
0.537074148759519 0.00117404173853603
0.539078156773547 0.00117842249128361
0.541082164787575 0.00118280324403118
0.543086172801603 0.00118718399677875
0.545090180815631 0.00119156474952633
0.547094188829659 0.0011959455022739
0.549098196843687 0.00120032625502148
0.551102204857715 0.00120470700776905
0.553106212871744 0.00120908776051663
0.555110220885772 0.0012134685132642
0.5571142288998 0.00121784926601178
0.559118236913828 0.00122223001875935
0.561122244927856 0.00122661077150693
0.563126252941884 0.0012309915242545
0.565130260955912 0.00123537227700208
0.56713426896994 0.00123975302974965
0.569138276983968 0.00124413378249723
0.571142284997996 0.0012485145352448
0.573146293012024 0.00125289528799238
0.575150301026052 0.00125727604073995
0.57715430904008 0.00126165679348753
0.579158317054108 0.0012660375462351
0.581162325068136 0.00127041829898268
0.583166333082164 0.00127479905173025
0.585170341096192 0.00127917980447782
0.58717434911022 0.0012835605572254
0.589178357124248 0.00128794130997297
0.591182365138277 0.00129232206272055
0.593186373152305 0.00129670281546812
0.595190381166333 0.0013010835682157
0.597194389180361 0.00130546432096327
0.599198397194389 0.00130984507371085
0.601202405208417 0.00131422582645842
0.603206413222445 0.001318606579206
0.605210421236473 0.00132298733195357
0.607214429250501 0.00132736808470115
0.609218437264529 0.00133174883744872
0.611222445278557 0.0013361295901963
0.613226453292585 0.00134051034294387
0.615230461306613 0.00134489109569145
0.617234469320641 0.00134927184843902
0.619238477334669 0.0013536526011866
0.621242485348697 0.00135803335393417
0.623246493362726 0.00136241410668175
0.625250501376754 0.00136679485942932
0.627254509390782 0.00137117561217689
0.62925851740481 0.00137555636492447
0.631262525418838 0.00137993711767204
0.633266533432866 0.00138431787041962
0.635270541446894 0.00138869862316719
0.637274549460922 0.00139307937591477
0.63927855747495 0.00139746012866234
0.641282565488978 0.00140184088140992
0.643286573503006 0.00140622163415749
0.645290581517034 0.00141060238690507
0.647294589531062 0.00141498313965264
0.64929859754509 0.00141936389240022
0.651302605559118 0.00142374464514779
0.653306613573146 0.00142812539789537
0.655310621587174 0.00143250615064294
0.657314629601202 0.00143688690339052
0.65931863761523 0.00144126765613809
0.661322645629259 0.00144564840888567
0.663326653643287 0.00145002916163324
0.665330661657315 0.00145440991438082
0.667334669671343 0.00145879066712839
0.669338677685371 0.00146317141987596
0.671342685699399 0.00146755217262354
0.673346693713427 0.00147193292537111
0.675350701727455 0.00147631367811869
0.677354709741483 0.00148069443086626
0.679358717755511 0.00148507518361384
0.681362725769539 0.00148945593636141
0.683366733783567 0.00149383668910899
0.685370741797595 0.00149821744185656
0.687374749811623 0.00150259819460414
0.689378757825651 0.00150697894735171
0.691382765839679 0.00151135970009929
0.693386773853708 0.00151574045284686
0.695390781867736 0.00152012120559444
0.697394789881764 0.00152450195834201
0.699398797895792 0.00152888271108959
0.70140280590982 0.00153326346383716
0.703406813923848 0.00153764421658474
0.705410821937876 0.00154202496933231
0.707414829951904 0.00154640572207989
0.709418837965932 0.00155078647482746
0.71142284597996 0.00155516722757503
0.713426853993988 0.00155954798032261
0.715430862008016 0.00156392873307018
0.717434870022044 0.00156830948581776
0.719438878036072 0.00157269023856533
0.7214428860501 0.00157707099131291
0.723446894064128 0.00158145174406048
0.725450902078156 0.00158583249680806
0.727454910092184 0.00159021324955563
0.729458918106212 0.00159459400230321
0.731462926120241 0.00159897475505078
0.733466934134269 0.00160335550779836
0.735470942148297 0.00160773626054593
0.737474950162325 0.00161211701329351
0.739478958176353 0.00161649776604108
0.741482966190381 0.00162087851878866
0.743486974204409 0.00162525927153623
0.745490982218437 0.00162964002428381
0.747494990232465 0.00163402077703138
0.749498998246493 0.00163840152977895
0.751503006260521 0.00164278228252653
0.753507014274549 0.0016471630352741
0.755511022288577 0.00165154378802168
0.757515030302605 0.00165592454076925
0.759519038316633 0.00166030529351683
0.761523046330661 0.0016646860462644
0.763527054344689 0.00166906679901198
0.765531062358717 0.00167344755175955
0.767535070372746 0.00167782830450713
0.769539078386774 0.0016822090572547
0.771543086400802 0.00168658981000228
0.77354709441483 0.00169097056274985
0.775551102428858 0.00169535131549743
0.777555110442886 0.001699732068245
0.779559118456914 0.00170411282099258
0.781563126470942 0.00170849357374015
0.78356713448497 0.00171287432648773
0.785571142498998 0.0017172550792353
0.787575150513026 0.00172163583198288
0.789579158527054 0.00172601658473045
0.791583166541082 0.00173039733747802
0.79358717455511 0.0017347780902256
0.795591182569138 0.00173915884297317
0.797595190583166 0.00174353959572075
0.799599198597194 0.00174792034846832
0.801603206611223 0.0017523011012159
0.803607214625251 0.00175668185396347
0.805611222639279 0.00176106260671105
0.807615230653307 0.00176544335945862
0.809619238667335 0.0017698241122062
0.811623246681363 0.00177420486495377
0.813627254695391 0.00177858561770135
0.815631262709419 0.00178296637044892
0.817635270723447 0.0017873471231965
0.819639278737475 0.00179172787594407
0.821643286751503 0.00179610862869165
0.823647294765531 0.00180048938143922
0.825651302779559 0.0018048701341868
0.827655310793587 0.00180925088693437
0.829659318807615 0.00181363163968195
0.831663326821643 0.00181801239242952
0.833667334835671 0.0018223931451771
0.835671342849699 0.00182677389792467
0.837675350863727 0.00183115465067224
0.839679358877756 0.00183553540341982
0.841683366891784 0.00183991615616739
0.843687374905812 0.00184429690891497
0.84569138291984 0.00184867766166254
0.847695390933868 0.00185305841441012
0.849699398947896 0.00185743916715769
0.851703406961924 0.00186181991990527
0.853707414975952 0.00186620067265284
0.85571142298998 0.00187058142540042
0.857715431004008 0.00187496217814799
0.859719439018036 0.00187934293089557
0.861723447032064 0.00188372368364314
0.863727455046092 0.00188810443639072
0.86573146306012 0.00189248518913829
0.867735471074148 0.00189686594188587
0.869739479088176 0.00190124669463344
0.871743487102205 0.00190562744738102
0.873747495116233 0.00191000820012859
0.875751503130261 0.00191438895287616
0.877755511144289 0.00191876970562374
0.879759519158317 0.00192315045837131
0.881763527172345 0.00192753121111889
0.883767535186373 0.00193191196386646
0.885771543200401 0.00193629271661404
0.887775551214429 0.00194067346936161
0.889779559228457 0.00194505422210919
0.891783567242485 0.00194943497485676
0.893787575256513 0.00195381572760434
0.895791583270541 0.00195819648035191
0.897795591284569 0.00196257723309949
0.899799599298597 0.00196695798584706
0.901803607312625 0.00197133873859464
0.903807615326653 0.00197571949134221
0.905811623340681 0.00198010024408979
0.907815631354709 0.00198448099683736
0.909819639368738 0.00198886174958494
0.911823647382766 0.00199324250233251
0.913827655396794 0.00199762325508009
0.915831663410822 0.00200200400782766
0.91783567142485 0.00200638476057523
0.919839679438878 0.00201076551332281
0.921843687452906 0.00201514626607038
0.923847695466934 0.00201952701881796
0.925851703480962 0.00202390777156553
0.92785571149499 0.00202828852431311
0.929859719509018 0.00203266927706068
0.931863727523046 0.00203705002980826
0.933867735537074 0.00204143078255583
0.935871743551102 0.00204581153530341
0.93787575156513 0.00205019228805098
0.939879759579158 0.00205457304079856
0.941883767593186 0.00205895379354613
0.943887775607214 0.00206333454629371
0.945891783621243 0.00206771529904128
0.947895791635271 0.00207209605178886
0.949899799649299 0.00207647680453643
0.951903807663327 0.00208085755728401
0.953907815677355 0.00208523831003158
0.955911823691383 0.00208961906277916
0.957915831705411 0.00209399981552673
0.959919839719439 0.0020983805682743
0.961923847733467 0.00210276132102188
0.963927855747495 0.00210714207376945
0.965931863761523 0.00211152282651703
0.967935871775551 0.0021159035792646
0.969939879789579 0.00212028433201218
0.971943887803607 0.00212466508475975
0.973947895817635 0.00212904583750733
0.975951903831663 0.0021334265902549
0.977955911845691 0.00213780734300248
0.97995991985972 0.00214218809575005
0.981963927873748 0.00214656884849763
0.983967935887776 0.0021509496012452
0.985971943901804 0.00215533035399278
0.987975951915832 0.00215971110674035
0.98997995992986 0.00216409185948793
0.991983967943888 0.0021684726122355
0.993987975957916 0.00217285336498308
0.995991983971944 0.00217723411773065
0.997995991985972 0.00218161487047822
1 0.0021859956232258
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.61129029984066e-12
0.00200400901402806 3.22904028509666e-06
0.00400801702805611 6.45807895890301e-06
0.00601202504208417 9.68711763270937e-06
0.00801603305611222 1.29161563065157e-05
0.0100200410701403 1.61451949803221e-05
0.0120240490841683 1.93742336541284e-05
0.0140280570981964 2.26032723279348e-05
0.0160320651122245 2.58323110017411e-05
0.0180360731262525 2.90613496755475e-05
0.0200400811402806 3.22903883493539e-05
0.0220440891543086 3.55194270231602e-05
0.0240480971683367 3.87484656969666e-05
0.0260521051823647 4.19775043707729e-05
0.0280561131963928 4.52065430445793e-05
0.0300601212104208 4.84355817183856e-05
0.0320641292244489 5.1664620392192e-05
0.034068137238477 5.48936590659983e-05
0.036072145252505 5.81226977398047e-05
0.0380761532665331 6.1351736413611e-05
0.0400801612805611 6.45807750874174e-05
0.0420841692945892 6.78098137612238e-05
0.0440881773086172 7.10388524350301e-05
0.0460921853226453 7.42678911088365e-05
0.0480961933366734 7.74969297826428e-05
0.0501002013507014 8.07259684564492e-05
0.0521042093647295 8.39550071302555e-05
0.0541082173787575 8.71840458040619e-05
0.0561122253927856 9.04130844778683e-05
0.0581162334068136 9.36421231516746e-05
0.0601202414208417 9.6871161825481e-05
0.0621242494348697 0.000100100200499287
0.0641282574488978 0.000103329239173094
0.0661322654629259 0.0001065582778469
0.0681362734769539 0.000109787316520706
0.070140281490982 0.000113016355194513
0.07214428950501 0.000116245393868319
0.0741482975190381 0.000119474432542125
0.0761523055330661 0.000122703471215932
0.0781563135470942 0.000125932509889738
0.0801603215611223 0.000129161548563545
0.0821643295751503 0.000132390587237351
0.0841683375891784 0.000135619625911157
0.0861723456032064 0.000138848664584964
0.0881763536172345 0.00014207770325877
0.0901803616312625 0.000145306741932576
0.0921843696452906 0.000148535780606383
0.0941883776593186 0.000151764819280189
0.0961923856733467 0.000154993857953995
0.0981963936873748 0.000158222896627802
0.100200401701403 0.000161451935301608
0.102204409715431 0.000164680973975414
0.104208417729459 0.000167910012649221
0.106212425743487 0.000171139051323027
0.108216433757515 0.000174368089996833
0.110220441771543 0.00017759712867064
0.112224449785571 0.000180826167344446
0.114228457799599 0.000184055206018253
0.116232465813627 0.000187284244692059
0.118236473827655 0.000190513283365865
0.120240481841683 0.000193742322039672
0.122244489855711 0.000196971360713478
0.124248497869739 0.000200200399387284
0.126252505883768 0.000203429438061091
0.128256513897796 0.000206658476734897
0.130260521911824 0.000209887515408703
0.132264529925852 0.00021311655408251
0.13426853793988 0.000216345592756316
0.136272545953908 0.000219574631430122
0.138276553967936 0.000222803670103929
0.140280561981964 0.000226032708777735
0.142284569995992 0.000229261747451542
0.14428857801002 0.000232490786125348
0.146292586024048 0.000235719824799154
0.148296594038076 0.000238948863472961
0.150300602052104 0.000242177902146767
0.152304610066132 0.000245406940820573
0.15430861808016 0.00024863597949438
0.156312626094188 0.000251865018168186
0.158316634108216 0.000255094056841992
0.160320642122245 0.000258323095515799
0.162324650136273 0.000261552134189605
0.164328658150301 0.000264781172863411
0.166332666164329 0.000268010211537218
0.168336674178357 0.000271239250211024
0.170340682192385 0.000274468288884831
0.172344690206413 0.000277697327558637
0.174348698220441 0.000280926366232443
0.176352706234469 0.00028415540490625
0.178356714248497 0.000287384443580056
0.180360722262525 0.000290613482253862
0.182364730276553 0.000293842520927669
0.184368738290581 0.000297071559601475
0.186372746304609 0.000300300598275281
0.188376754318637 0.000303529636949088
0.190380762332665 0.000306758675622894
0.192384770346693 0.0003099877142967
0.194388778360721 0.000313216752970507
0.19639278637475 0.000316445791644313
0.198396794388778 0.000319674830318119
0.200400802402806 0.000322903868991926
0.202404810416834 0.000326132907665732
0.204408818430862 0.000329361946339539
0.20641282644489 0.000332590985013345
0.208416834458918 0.000335820023687151
0.210420842472946 0.000339049062360958
0.212424850486974 0.000342278101034764
0.214428858501002 0.00034550713970857
0.21643286651503 0.000348736178382377
0.218436874529058 0.000351965217056183
0.220440882543086 0.000355194255729989
0.222444890557114 0.000358423294403796
0.224448898571142 0.000361652333077602
0.22645290658517 0.000364881371751408
0.228456914599198 0.000368110410425215
0.230460922613226 0.000371339449099021
0.232464930627255 0.000374568487772828
0.234468938641283 0.000377797526446634
0.236472946655311 0.00038102656512044
0.238476954669339 0.000384255603794247
0.240480962683367 0.000387484642468053
0.242484970697395 0.000390713681141859
0.244488978711423 0.000393942719815666
0.246492986725451 0.000397171758489472
0.248496994739479 0.000400400797163278
0.250501002753507 0.000403629835837085
0.252505010767535 0.000406858874510891
0.254509018781563 0.000410087913184697
0.256513026795591 0.000413316951858504
0.258517034809619 0.00041654599053231
0.260521042823647 0.000419775029206117
0.262525050837675 0.000423004067879923
0.264529058851703 0.000426233106553729
0.266533066865732 0.000429462145227536
0.26853707487976 0.000432691183901342
0.270541082893788 0.000435920222575148
0.272545090907816 0.000439149261248955
0.274549098921844 0.000442378299922761
0.276553106935872 0.000445607338596567
0.2785571149499 0.000448836377270374
0.280561122963928 0.00045206541594418
0.282565130977956 0.000455294454617987
0.284569138991984 0.000458523493291793
0.286573147006012 0.000461752531965599
0.28857715502004 0.000464981570639406
0.290581163034068 0.000468210609313212
0.292585171048096 0.000471439647987018
0.294589179062124 0.000474668686660825
0.296593187076152 0.000477897725334631
0.29859719509018 0.000481126764008437
0.300601203104208 0.000484355802682244
0.302605211118237 0.00048758484135605
0.304609219132265 0.000490813880029856
0.306613227146293 0.000494042918703663
0.308617235160321 0.000497271957377469
0.310621243174349 0.000500500996051275
0.312625251188377 0.000503730034725082
0.314629259202405 0.000506959073398888
0.316633267216433 0.000510188112072695
0.318637275230461 0.000513417150746501
0.320641283244489 0.000516646189420307
0.322645291258517 0.000519875228094114
0.324649299272545 0.00052310426676792
0.326653307286573 0.000526333305441726
0.328657315300601 0.000529562344115533
0.330661323314629 0.000532791382789339
0.332665331328657 0.000536020421463145
0.334669339342685 0.000539249460136952
0.336673347356714 0.000542478498810758
0.338677355370742 0.000545707537484564
0.34068136338477 0.000548936576158371
0.342685371398798 0.000552165614832177
0.344689379412826 0.000555394653505983
0.346693387426854 0.00055862369217979
0.348697395440882 0.000561852730853596
0.35070140345491 0.000565081769527403
0.352705411468938 0.000568310808201209
0.354709419482966 0.000571539846875015
0.356713427496994 0.000574768885548822
0.358717435511022 0.000577997924222628
0.36072144352505 0.000581226962896434
0.362725451539078 0.000584456001570241
0.364729459553106 0.000587685040244047
0.366733467567134 0.000590914078917853
0.368737475581162 0.00059414311759166
0.37074148359519 0.000597372156265466
0.372745491609218 0.000600601194939272
0.374749499623247 0.000603830233613079
0.376753507637275 0.000607059272286885
0.378757515651303 0.000610288310960692
0.380761523665331 0.000613517349634498
0.382765531679359 0.000616746388308304
0.384769539693387 0.000619975426982111
0.386773547707415 0.000623204465655917
0.388777555721443 0.000626433504329723
0.390781563735471 0.00062966254300353
0.392785571749499 0.000632891581677336
0.394789579763527 0.000636120620351142
0.396793587777555 0.000639349659024949
0.398797595791583 0.000642578697698755
0.400801603805611 0.000645807736372561
0.402805611819639 0.000649036775046368
0.404809619833667 0.000652265813720174
0.406813627847695 0.000655494852393981
0.408817635861724 0.000658723891067787
0.410821643875752 0.000661952929741593
0.41282565188978 0.0006651819684154
0.414829659903808 0.000668411007089206
0.416833667917836 0.000671640045763012
0.418837675931864 0.000674869084436819
0.420841683945892 0.000678098123110625
0.42284569195992 0.000681327161784431
0.424849699973948 0.000684556200458238
0.426853707987976 0.000687785239132044
0.428857716002004 0.00069101427780585
0.430861724016032 0.000694243316479657
0.43286573203006 0.000697472355153463
0.434869740044088 0.000700701393827269
0.436873748058116 0.000703930432501076
0.438877756072144 0.000707159471174882
0.440881764086172 0.000710388509848688
0.4428857721002 0.000713617548522495
0.444889780114229 0.000716846587196301
0.446893788128257 0.000720075625870108
0.448897796142285 0.000723304664543914
0.450901804156313 0.00072653370321772
0.452905812170341 0.000729762741891527
0.454909820184369 0.000732991780565333
0.456913828198397 0.000736220819239139
0.458917836212425 0.000739449857912946
0.460921844226453 0.000742678896586752
0.462925852240481 0.000745907935260558
0.464929860254509 0.000749136973934365
0.466933868268537 0.000752366012608171
0.468937876282565 0.000755595051281978
0.470941884296593 0.000758824089955784
0.472945892310621 0.00076205312862959
0.474949900324649 0.000765282167303397
0.476953908338677 0.000768511205977203
0.478957916352706 0.000771740244651009
0.480961924366734 0.000774969283324816
0.482965932380762 0.000778198321998622
0.48496994039479 0.000781427360672428
0.486973948408818 0.000784656399346235
0.488977956422846 0.000787885438020041
0.490981964436874 0.000791114476693847
0.492985972450902 0.000794343515367654
0.49498998046493 0.00079757255404146
0.496993988478958 0.000800801592715266
0.498997996492986 0.000804030631389073
0.501002004507014 0.000807259670062879
0.503006012521042 0.000810488708736685
0.50501002053507 0.000813717747410492
0.507014028549098 0.000816946786084298
0.509018036563126 0.000820175824758105
0.511022044577154 0.000823404863431911
0.513026052591182 0.000826633902105717
0.51503006060521 0.000829862940779524
0.517034068619239 0.00083309197945333
0.519038076633267 0.000836321018127136
0.521042084647295 0.000839550056800943
0.523046092661323 0.000842779095474749
0.525050100675351 0.000846008134148555
0.527054108689379 0.000849237172822362
0.529058116703407 0.000852466211496168
0.531062124717435 0.000855695250169974
0.533066132731463 0.000858924288843781
0.535070140745491 0.000862153327517587
0.537074148759519 0.000865382366191394
0.539078156773547 0.0008686114048652
0.541082164787575 0.000871840443539006
0.543086172801603 0.000875069482212812
0.545090180815631 0.000878298520886619
0.547094188829659 0.000881527559560425
0.549098196843687 0.000884756598234232
0.551102204857715 0.000887985636908038
0.553106212871744 0.000891214675581844
0.555110220885772 0.000894443714255651
0.5571142288998 0.000897672752929457
0.559118236913828 0.000900901791603263
0.561122244927856 0.00090413083027707
0.563126252941884 0.000907359868950876
0.565130260955912 0.000910588907624682
0.56713426896994 0.000913817946298489
0.569138276983968 0.000917046984972295
0.571142284997996 0.000920276023646101
0.573146293012024 0.000923505062319908
0.575150301026052 0.000926734100993714
0.57715430904008 0.000929963139667521
0.579158317054108 0.000933192178341327
0.581162325068136 0.000936421217015133
0.583166333082164 0.00093965025568894
0.585170341096192 0.000942879294362746
0.58717434911022 0.000946108333036552
0.589178357124248 0.000949337371710359
0.591182365138277 0.000952566410384165
0.593186373152305 0.000955795449057971
0.595190381166333 0.000959024487731778
0.597194389180361 0.000962253526405584
0.599198397194389 0.000965482565079391
0.601202405208417 0.000968711603753197
0.603206413222445 0.000971940642427003
0.605210421236473 0.00097516968110081
0.607214429250501 0.000978398719774616
0.609218437264529 0.000981627758448422
0.611222445278557 0.000984856797122229
0.613226453292585 0.000988085835796035
0.615230461306613 0.000991314874469841
0.617234469320641 0.000994543913143648
0.619238477334669 0.000997772951817454
0.621242485348697 0.00100100199049126
0.623246493362726 0.00100423102916507
0.625250501376754 0.00100746006783887
0.627254509390782 0.00101068910651268
0.62925851740481 0.00101391814518649
0.631262525418838 0.00101714718386029
0.633266533432866 0.0010203762225341
0.635270541446894 0.00102360526120791
0.637274549460922 0.00102683429988171
0.63927855747495 0.00103006333855552
0.641282565488978 0.00103329237722932
0.643286573503006 0.00103652141590313
0.645290581517034 0.00103975045457694
0.647294589531062 0.00104297949325074
0.64929859754509 0.00104620853192455
0.651302605559118 0.00104943757059836
0.653306613573146 0.00105266660927216
0.655310621587174 0.00105589564794597
0.657314629601202 0.00105912468661977
0.65931863761523 0.00106235372529358
0.661322645629259 0.00106558276396739
0.663326653643287 0.00106881180264119
0.665330661657315 0.001072040841315
0.667334669671343 0.00107526987998881
0.669338677685371 0.00107849891866261
0.671342685699399 0.00108172795733642
0.673346693713427 0.00108495699601023
0.675350701727455 0.00108818603468403
0.677354709741483 0.00109141507335784
0.679358717755511 0.00109464411203164
0.681362725769539 0.00109787315070545
0.683366733783567 0.00110110218937926
0.685370741797595 0.00110433122805306
0.687374749811623 0.00110756026672687
0.689378757825651 0.00111078930540068
0.691382765839679 0.00111401834407448
0.693386773853708 0.00111724738274829
0.695390781867736 0.0011204764214221
0.697394789881764 0.0011237054600959
0.699398797895792 0.00112693449876971
0.70140280590982 0.00113016353744351
0.703406813923848 0.00113339257611732
0.705410821937876 0.00113662161479113
0.707414829951904 0.00113985065346493
0.709418837965932 0.00114307969213874
0.71142284597996 0.00114630873081255
0.713426853993988 0.00114953776948635
0.715430862008016 0.00115276680816016
0.717434870022044 0.00115599584683397
0.719438878036072 0.00115922488550777
0.7214428860501 0.00116245392418158
0.723446894064128 0.00116568296285538
0.725450902078156 0.00116891200152919
0.727454910092184 0.001172141040203
0.729458918106212 0.0011753700788768
0.731462926120241 0.00117859911755061
0.733466934134269 0.00118182815622442
0.735470942148297 0.00118505719489822
0.737474950162325 0.00118828623357203
0.739478958176353 0.00119151527224584
0.741482966190381 0.00119474431091964
0.743486974204409 0.00119797334959345
0.745490982218437 0.00120120238826725
0.747494990232465 0.00120443142694106
0.749498998246493 0.00120766046561487
0.751503006260521 0.00121088950428867
0.753507014274549 0.00121411854296248
0.755511022288577 0.00121734758163629
0.757515030302605 0.00122057662031009
0.759519038316633 0.0012238056589839
0.761523046330661 0.00122703469765771
0.763527054344689 0.00123026373633151
0.765531062358717 0.00123349277500532
0.767535070372746 0.00123672181367912
0.769539078386774 0.00123995085235293
0.771543086400802 0.00124317989102674
0.77354709441483 0.00124640892970054
0.775551102428858 0.00124963796837435
0.777555110442886 0.00125286700704816
0.779559118456914 0.00125609604572196
0.781563126470942 0.00125932508439577
0.78356713448497 0.00126255412306958
0.785571142498998 0.00126578316174338
0.787575150513026 0.00126901220041719
0.789579158527054 0.00127224123909099
0.791583166541082 0.0012754702777648
0.79358717455511 0.00127869931643861
0.795591182569138 0.00128192835511241
0.797595190583166 0.00128515739378622
0.799599198597194 0.00128838643246003
0.801603206611223 0.00129161547113383
0.803607214625251 0.00129484450980764
0.805611222639279 0.00129807354848145
0.807615230653307 0.00130130258715525
0.809619238667335 0.00130453162582906
0.811623246681363 0.00130776066450286
0.813627254695391 0.00131098970317667
0.815631262709419 0.00131421874185048
0.817635270723447 0.00131744778052428
0.819639278737475 0.00132067681919809
0.821643286751503 0.0013239058578719
0.823647294765531 0.0013271348965457
0.825651302779559 0.00133036393521951
0.827655310793587 0.00133359297389331
0.829659318807615 0.00133682201256712
0.831663326821643 0.00134005105124093
0.833667334835671 0.00134328008991473
0.835671342849699 0.00134650912858854
0.837675350863727 0.00134973816726235
0.839679358877756 0.00135296720593615
0.841683366891784 0.00135619624460996
0.843687374905812 0.00135942528328377
0.84569138291984 0.00136265432195757
0.847695390933868 0.00136588336063138
0.849699398947896 0.00136911239930518
0.851703406961924 0.00137234143797899
0.853707414975952 0.0013755704766528
0.85571142298998 0.0013787995153266
0.857715431004008 0.00138202855400041
0.859719439018036 0.00138525759267422
0.861723447032064 0.00138848663134802
0.863727455046092 0.00139171567002183
0.86573146306012 0.00139494470869564
0.867735471074148 0.00139817374736944
0.869739479088176 0.00140140278604325
0.871743487102205 0.00140463182471705
0.873747495116233 0.00140786086339086
0.875751503130261 0.00141108990206467
0.877755511144289 0.00141431894073847
0.879759519158317 0.00141754797941228
0.881763527172345 0.00142077701808609
0.883767535186373 0.00142400605675989
0.885771543200401 0.0014272350954337
0.887775551214429 0.00143046413410751
0.889779559228457 0.00143369317278131
0.891783567242485 0.00143692221145512
0.893787575256513 0.00144015125012892
0.895791583270541 0.00144338028880273
0.897795591284569 0.00144660932747654
0.899799599298597 0.00144983836615034
0.901803607312625 0.00145306740482415
0.903807615326653 0.00145629644349796
0.905811623340681 0.00145952548217176
0.907815631354709 0.00146275452084557
0.909819639368738 0.00146598355951938
0.911823647382766 0.00146921259819318
0.913827655396794 0.00147244163686699
0.915831663410822 0.00147567067554079
0.91783567142485 0.0014788997142146
0.919839679438878 0.00148212875288841
0.921843687452906 0.00148535779156221
0.923847695466934 0.00148858683023602
0.925851703480962 0.00149181586890983
0.92785571149499 0.00149504490758363
0.929859719509018 0.00149827394625744
0.931863727523046 0.00150150298493125
0.933867735537074 0.00150473202360505
0.935871743551102 0.00150796106227886
0.93787575156513 0.00151119010095266
0.939879759579158 0.00151441913962647
0.941883767593186 0.00151764817830028
0.943887775607214 0.00152087721697408
0.945891783621243 0.00152410625564789
0.947895791635271 0.0015273352943217
0.949899799649299 0.0015305643329955
0.951903807663327 0.00153379337166931
0.953907815677355 0.00153702241034312
0.955911823691383 0.00154025144901692
0.957915831705411 0.00154348048769073
0.959919839719439 0.00154670952636453
0.961923847733467 0.00154993856503834
0.963927855747495 0.00155316760371215
0.965931863761523 0.00155639664238595
0.967935871775551 0.00155962568105976
0.969939879789579 0.00156285471973357
0.971943887803607 0.00156608375840737
0.973947895817635 0.00156931279708118
0.975951903831663 0.00157254183575499
0.977955911845691 0.00157577087442879
0.97995991985972 0.0015789999131026
0.981963927873748 0.0015822289517764
0.983967935887776 0.00158545799045021
0.985971943901804 0.00158868702912402
0.987975951915832 0.00159191606779782
0.98997995992986 0.00159514510647163
0.991983967943888 0.00159837414514544
0.993987975957916 0.00160160318381924
0.995991983971944 0.00160483222249305
0.997995991985972 0.00160806126116686
1 0.00161129029984066
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.89705880934234e-13
0.00200400901402806 9.81374999614756e-07
0.00400801702805611 1.96274950952363e-06
0.00601202504208417 2.94412401943251e-06
0.00801603305611222 3.92549852934138e-06
0.0100200410701403 4.90687303925026e-06
0.0120240490841683 5.88824754915913e-06
0.0140280570981964 6.869622059068e-06
0.0160320651122245 7.85099656897688e-06
0.0180360731262525 8.83237107888576e-06
0.0200400811402806 9.81374558879463e-06
0.0220440891543086 1.07951200987035e-05
0.0240480971683367 1.17764946086124e-05
0.0260521051823647 1.27578691185213e-05
0.0280561131963928 1.37392436284301e-05
0.0300601212104208 1.4720618138339e-05
0.0320641292244489 1.57019926482479e-05
0.034068137238477 1.66833671581568e-05
0.036072145252505 1.76647416680656e-05
0.0380761532665331 1.86461161779745e-05
0.0400801612805611 1.96274906878834e-05
0.0420841692945892 2.06088651977923e-05
0.0440881773086172 2.15902397077011e-05
0.0460921853226453 2.257161421761e-05
0.0480961933366734 2.35529887275189e-05
0.0501002013507014 2.45343632374278e-05
0.0521042093647295 2.55157377473366e-05
0.0541082173787575 2.64971122572455e-05
0.0561122253927856 2.74784867671544e-05
0.0581162334068136 2.84598612770633e-05
0.0601202414208417 2.94412357869721e-05
0.0621242494348697 3.0422610296881e-05
0.0641282574488978 3.14039848067899e-05
0.0661322654629259 3.23853593166988e-05
0.0681362734769539 3.33667338266076e-05
0.070140281490982 3.43481083365165e-05
0.07214428950501 3.53294828464254e-05
0.0741482975190381 3.63108573563343e-05
0.0761523055330661 3.72922318662431e-05
0.0781563135470942 3.8273606376152e-05
0.0801603215611223 3.92549808860609e-05
0.0821643295751503 4.02363553959698e-05
0.0841683375891784 4.12177299058786e-05
0.0861723456032064 4.21991044157875e-05
0.0881763536172345 4.31804789256964e-05
0.0901803616312625 4.41618534356053e-05
0.0921843696452906 4.51432279455141e-05
0.0941883776593186 4.6124602455423e-05
0.0961923856733467 4.71059769653319e-05
0.0981963936873748 4.80873514752408e-05
0.100200401701403 4.90687259851496e-05
0.102204409715431 5.00501004950585e-05
0.104208417729459 5.10314750049674e-05
0.106212425743487 5.20128495148762e-05
0.108216433757515 5.29942240247851e-05
0.110220441771543 5.3975598534694e-05
0.112224449785571 5.49569730446029e-05
0.114228457799599 5.59383475545118e-05
0.116232465813627 5.69197220644206e-05
0.118236473827655 5.79010965743295e-05
0.120240481841683 5.88824710842384e-05
0.122244489855711 5.98638455941472e-05
0.124248497869739 6.08452201040561e-05
0.126252505883768 6.1826594613965e-05
0.128256513897796 6.28079691238739e-05
0.130260521911824 6.37893436337827e-05
0.132264529925852 6.47707181436916e-05
0.13426853793988 6.57520926536005e-05
0.136272545953908 6.67334671635094e-05
0.138276553967936 6.77148416734183e-05
0.140280561981964 6.86962161833271e-05
0.142284569995992 6.9677590693236e-05
0.14428857801002 7.06589652031449e-05
0.146292586024048 7.16403397130537e-05
0.148296594038076 7.26217142229626e-05
0.150300602052104 7.36030887328715e-05
0.152304610066132 7.45844632427804e-05
0.15430861808016 7.55658377526892e-05
0.156312626094188 7.65472122625981e-05
0.158316634108216 7.7528586772507e-05
0.160320642122245 7.85099612824159e-05
0.162324650136273 7.94913357923247e-05
0.164328658150301 8.04727103022336e-05
0.166332666164329 8.14540848121425e-05
0.168336674178357 8.24354593220514e-05
0.170340682192385 8.34168338319603e-05
0.172344690206413 8.43982083418691e-05
0.174348698220441 8.5379582851778e-05
0.176352706234469 8.63609573616869e-05
0.178356714248497 8.73423318715957e-05
0.180360722262525 8.83237063815046e-05
0.182364730276553 8.93050808914135e-05
0.184368738290581 9.02864554013224e-05
0.186372746304609 9.12678299112312e-05
0.188376754318637 9.22492044211401e-05
0.190380762332665 9.3230578931049e-05
0.192384770346693 9.42119534409579e-05
0.194388778360721 9.51933279508667e-05
0.19639278637475 9.61747024607756e-05
0.198396794388778 9.71560769706845e-05
0.200400802402806 9.81374514805934e-05
0.202404810416834 9.91188259905023e-05
0.204408818430862 0.000100100200500411
0.20641282644489 0.00010108157501032
0.208416834458918 0.000102062949520229
0.210420842472946 0.000103044324030138
0.212424850486974 0.000104025698540047
0.214428858501002 0.000105007073049955
0.21643286651503 0.000105988447559864
0.218436874529058 0.000106969822069773
0.220440882543086 0.000107951196579682
0.222444890557114 0.000108932571089591
0.224448898571142 0.0001099139455995
0.22645290658517 0.000110895320109409
0.228456914599198 0.000111876694619318
0.230460922613226 0.000112858069129226
0.232464930627255 0.000113839443639135
0.234468938641283 0.000114820818149044
0.236472946655311 0.000115802192658953
0.238476954669339 0.000116783567168862
0.240480962683367 0.000117764941678771
0.242484970697395 0.00011874631618868
0.244488978711423 0.000119727690698589
0.246492986725451 0.000120709065208497
0.248496994739479 0.000121690439718406
0.250501002753507 0.000122671814228315
0.252505010767535 0.000123653188738224
0.254509018781563 0.000124634563248133
0.256513026795591 0.000125615937758042
0.258517034809619 0.000126597312267951
0.260521042823647 0.00012757868677786
0.262525050837675 0.000128560061287769
0.264529058851703 0.000129541435797677
0.266533066865732 0.000130522810307586
0.26853707487976 0.000131504184817495
0.270541082893788 0.000132485559327404
0.272545090907816 0.000133466933837313
0.274549098921844 0.000134448308347222
0.276553106935872 0.000135429682857131
0.2785571149499 0.00013641105736704
0.280561122963928 0.000137392431876948
0.282565130977956 0.000138373806386857
0.284569138991984 0.000139355180896766
0.286573147006012 0.000140336555406675
0.28857715502004 0.000141317929916584
0.290581163034068 0.000142299304426493
0.292585171048096 0.000143280678936402
0.294589179062124 0.000144262053446311
0.296593187076152 0.000145243427956219
0.29859719509018 0.000146224802466128
0.300601203104208 0.000147206176976037
0.302605211118237 0.000148187551485946
0.304609219132265 0.000149168925995855
0.306613227146293 0.000150150300505764
0.308617235160321 0.000151131675015673
0.310621243174349 0.000152113049525581
0.312625251188377 0.00015309442403549
0.314629259202405 0.000154075798545399
0.316633267216433 0.000155057173055308
0.318637275230461 0.000156038547565217
0.320641283244489 0.000157019922075126
0.322645291258517 0.000158001296585035
0.324649299272545 0.000158982671094944
0.326653307286573 0.000159964045604853
0.328657315300601 0.000160945420114761
0.330661323314629 0.00016192679462467
0.332665331328657 0.000162908169134579
0.334669339342685 0.000163889543644488
0.336673347356714 0.000164870918154397
0.338677355370742 0.000165852292664306
0.34068136338477 0.000166833667174215
0.342685371398798 0.000167815041684124
0.344689379412826 0.000168796416194032
0.346693387426854 0.000169777790703941
0.348697395440882 0.00017075916521385
0.35070140345491 0.000171740539723759
0.352705411468938 0.000172721914233668
0.354709419482966 0.000173703288743577
0.356713427496994 0.000174684663253486
0.358717435511022 0.000175666037763394
0.36072144352505 0.000176647412273303
0.362725451539078 0.000177628786783212
0.364729459553106 0.000178610161293121
0.366733467567134 0.00017959153580303
0.368737475581162 0.000180572910312939
0.37074148359519 0.000181554284822848
0.372745491609218 0.000182535659332757
0.374749499623247 0.000183517033842665
0.376753507637275 0.000184498408352574
0.378757515651303 0.000185479782862483
0.380761523665331 0.000186461157372392
0.382765531679359 0.000187442531882301
0.384769539693387 0.00018842390639221
0.386773547707415 0.000189405280902119
0.388777555721443 0.000190386655412028
0.390781563735471 0.000191368029921937
0.392785571749499 0.000192349404431845
0.394789579763527 0.000193330778941754
0.396793587777555 0.000194312153451663
0.398797595791583 0.000195293527961572
0.400801603805611 0.000196274902471481
0.402805611819639 0.00019725627698139
0.404809619833667 0.000198237651491299
0.406813627847695 0.000199219026001208
0.408817635861724 0.000200200400511116
0.410821643875752 0.000201181775021025
0.41282565188978 0.000202163149530934
0.414829659903808 0.000203144524040843
0.416833667917836 0.000204125898550752
0.418837675931864 0.000205107273060661
0.420841683945892 0.00020608864757057
0.42284569195992 0.000207070022080478
0.424849699973948 0.000208051396590387
0.426853707987976 0.000209032771100296
0.428857716002004 0.000210014145610205
0.430861724016032 0.000210995520120114
0.43286573203006 0.000211976894630023
0.434869740044088 0.000212958269139932
0.436873748058116 0.000213939643649841
0.438877756072144 0.000214921018159749
0.440881764086172 0.000215902392669658
0.4428857721002 0.000216883767179567
0.444889780114229 0.000217865141689476
0.446893788128257 0.000218846516199385
0.448897796142285 0.000219827890709294
0.450901804156313 0.000220809265219203
0.452905812170341 0.000221790639729112
0.454909820184369 0.000222772014239021
0.456913828198397 0.000223753388748929
0.458917836212425 0.000224734763258838
0.460921844226453 0.000225716137768747
0.462925852240481 0.000226697512278656
0.464929860254509 0.000227678886788565
0.466933868268537 0.000228660261298474
0.468937876282565 0.000229641635808383
0.470941884296593 0.000230623010318291
0.472945892310621 0.0002316043848282
0.474949900324649 0.000232585759338109
0.476953908338677 0.000233567133848018
0.478957916352706 0.000234548508357927
0.480961924366734 0.000235529882867836
0.482965932380762 0.000236511257377745
0.48496994039479 0.000237492631887654
0.486973948408818 0.000238474006397562
0.488977956422846 0.000239455380907471
0.490981964436874 0.00024043675541738
0.492985972450902 0.000241418129927289
0.49498998046493 0.000242399504437198
0.496993988478958 0.000243380878947107
0.498997996492986 0.000244362253457016
0.501002004507014 0.000245343627966925
0.503006012521042 0.000246325002476834
0.50501002053507 0.000247306376986742
0.507014028549098 0.000248287751496651
0.509018036563126 0.00024926912600656
0.511022044577154 0.000250250500516469
0.513026052591182 0.000251231875026378
0.51503006060521 0.000252213249536287
0.517034068619239 0.000253194624046196
0.519038076633267 0.000254175998556104
0.521042084647295 0.000255157373066013
0.523046092661323 0.000256138747575922
0.525050100675351 0.000257120122085831
0.527054108689379 0.00025810149659574
0.529058116703407 0.000259082871105649
0.531062124717435 0.000260064245615558
0.533066132731463 0.000261045620125467
0.535070140745491 0.000262026994635375
0.537074148759519 0.000263008369145284
0.539078156773547 0.000263989743655193
0.541082164787575 0.000264971118165102
0.543086172801603 0.000265952492675011
0.545090180815631 0.00026693386718492
0.547094188829659 0.000267915241694829
0.549098196843687 0.000268896616204738
0.551102204857715 0.000269877990714646
0.553106212871744 0.000270859365224555
0.555110220885772 0.000271840739734464
0.5571142288998 0.000272822114244373
0.559118236913828 0.000273803488754282
0.561122244927856 0.000274784863264191
0.563126252941884 0.0002757662377741
0.565130260955912 0.000276747612284009
0.56713426896994 0.000277728986793917
0.569138276983968 0.000278710361303826
0.571142284997996 0.000279691735813735
0.573146293012024 0.000280673110323644
0.575150301026052 0.000281654484833553
0.57715430904008 0.000282635859343462
0.579158317054108 0.000283617233853371
0.581162325068136 0.00028459860836328
0.583166333082164 0.000285579982873188
0.585170341096192 0.000286561357383097
0.58717434911022 0.000287542731893006
0.589178357124248 0.000288524106402915
0.591182365138277 0.000289505480912824
0.593186373152305 0.000290486855422733
0.595190381166333 0.000291468229932642
0.597194389180361 0.000292449604442551
0.599198397194389 0.000293430978952459
0.601202405208417 0.000294412353462368
0.603206413222445 0.000295393727972277
0.605210421236473 0.000296375102482186
0.607214429250501 0.000297356476992095
0.609218437264529 0.000298337851502004
0.611222445278557 0.000299319226011913
0.613226453292585 0.000300300600521822
0.615230461306613 0.00030128197503173
0.617234469320641 0.000302263349541639
0.619238477334669 0.000303244724051548
0.621242485348697 0.000304226098561457
0.623246493362726 0.000305207473071366
0.625250501376754 0.000306188847581275
0.627254509390782 0.000307170222091184
0.62925851740481 0.000308151596601093
0.631262525418838 0.000309132971111002
0.633266533432866 0.00031011434562091
0.635270541446894 0.000311095720130819
0.637274549460922 0.000312077094640728
0.63927855747495 0.000313058469150637
0.641282565488978 0.000314039843660546
0.643286573503006 0.000315021218170455
0.645290581517034 0.000316002592680364
0.647294589531062 0.000316983967190272
0.64929859754509 0.000317965341700181
0.651302605559118 0.00031894671621009
0.653306613573146 0.000319928090719999
0.655310621587174 0.000320909465229908
0.657314629601202 0.000321890839739817
0.65931863761523 0.000322872214249726
0.661322645629259 0.000323853588759635
0.663326653643287 0.000324834963269543
0.665330661657315 0.000325816337779452
0.667334669671343 0.000326797712289361
0.669338677685371 0.00032777908679927
0.671342685699399 0.000328760461309179
0.673346693713427 0.000329741835819088
0.675350701727455 0.000330723210328997
0.677354709741483 0.000331704584838906
0.679358717755511 0.000332685959348814
0.681362725769539 0.000333667333858723
0.683366733783567 0.000334648708368632
0.685370741797595 0.000335630082878541
0.687374749811623 0.00033661145738845
0.689378757825651 0.000337592831898359
0.691382765839679 0.000338574206408268
0.693386773853708 0.000339555580918177
0.695390781867736 0.000340536955428085
0.697394789881764 0.000341518329937994
0.699398797895792 0.000342499704447903
0.70140280590982 0.000343481078957812
0.703406813923848 0.000344462453467721
0.705410821937876 0.00034544382797763
0.707414829951904 0.000346425202487539
0.709418837965932 0.000347406576997448
0.71142284597996 0.000348387951507356
0.713426853993988 0.000349369326017265
0.715430862008016 0.000350350700527174
0.717434870022044 0.000351332075037083
0.719438878036072 0.000352313449546992
0.7214428860501 0.000353294824056901
0.723446894064128 0.00035427619856681
0.725450902078156 0.000355257573076719
0.727454910092184 0.000356238947586627
0.729458918106212 0.000357220322096536
0.731462926120241 0.000358201696606445
0.733466934134269 0.000359183071116354
0.735470942148297 0.000360164445626263
0.737474950162325 0.000361145820136172
0.739478958176353 0.000362127194646081
0.741482966190381 0.00036310856915599
0.743486974204409 0.000364089943665898
0.745490982218437 0.000365071318175807
0.747494990232465 0.000366052692685716
0.749498998246493 0.000367034067195625
0.751503006260521 0.000368015441705534
0.753507014274549 0.000368996816215443
0.755511022288577 0.000369978190725352
0.757515030302605 0.000370959565235261
0.759519038316633 0.00037194093974517
0.761523046330661 0.000372922314255078
0.763527054344689 0.000373903688764987
0.765531062358717 0.000374885063274896
0.767535070372746 0.000375866437784805
0.769539078386774 0.000376847812294714
0.771543086400802 0.000377829186804623
0.77354709441483 0.000378810561314532
0.775551102428858 0.00037979193582444
0.777555110442886 0.000380773310334349
0.779559118456914 0.000381754684844258
0.781563126470942 0.000382736059354167
0.78356713448497 0.000383717433864076
0.785571142498998 0.000384698808373985
0.787575150513026 0.000385680182883894
0.789579158527054 0.000386661557393803
0.791583166541082 0.000387642931903711
0.79358717455511 0.00038862430641362
0.795591182569138 0.000389605680923529
0.797595190583166 0.000390587055433438
0.799599198597194 0.000391568429943347
0.801603206611223 0.000392549804453256
0.803607214625251 0.000393531178963165
0.805611222639279 0.000394512553473074
0.807615230653307 0.000395493927982982
0.809619238667335 0.000396475302492891
0.811623246681363 0.0003974566770028
0.813627254695391 0.000398438051512709
0.815631262709419 0.000399419426022618
0.817635270723447 0.000400400800532527
0.819639278737475 0.000401382175042436
0.821643286751503 0.000402363549552345
0.823647294765531 0.000403344924062253
0.825651302779559 0.000404326298572162
0.827655310793587 0.000405307673082071
0.829659318807615 0.00040628904759198
0.831663326821643 0.000407270422101889
0.833667334835671 0.000408251796611798
0.835671342849699 0.000409233171121707
0.837675350863727 0.000410214545631616
0.839679358877756 0.000411195920141524
0.841683366891784 0.000412177294651433
0.843687374905812 0.000413158669161342
0.84569138291984 0.000414140043671251
0.847695390933868 0.00041512141818116
0.849699398947896 0.000416102792691069
0.851703406961924 0.000417084167200978
0.853707414975952 0.000418065541710887
0.85571142298998 0.000419046916220795
0.857715431004008 0.000420028290730704
0.859719439018036 0.000421009665240613
0.861723447032064 0.000421991039750522
0.863727455046092 0.000422972414260431
0.86573146306012 0.00042395378877034
0.867735471074148 0.000424935163280249
0.869739479088176 0.000425916537790158
0.871743487102205 0.000426897912300066
0.873747495116233 0.000427879286809975
0.875751503130261 0.000428860661319884
0.877755511144289 0.000429842035829793
0.879759519158317 0.000430823410339702
0.881763527172345 0.000431804784849611
0.883767535186373 0.00043278615935952
0.885771543200401 0.000433767533869429
0.887775551214429 0.000434748908379337
0.889779559228457 0.000435730282889246
0.891783567242485 0.000436711657399155
0.893787575256513 0.000437693031909064
0.895791583270541 0.000438674406418973
0.897795591284569 0.000439655780928882
0.899799599298597 0.000440637155438791
0.901803607312625 0.0004416185299487
0.903807615326653 0.000442599904458608
0.905811623340681 0.000443581278968517
0.907815631354709 0.000444562653478426
0.909819639368738 0.000445544027988335
0.911823647382766 0.000446525402498244
0.913827655396794 0.000447506777008153
0.915831663410822 0.000448488151518062
0.91783567142485 0.000449469526027971
0.919839679438878 0.000450450900537879
0.921843687452906 0.000451432275047788
0.923847695466934 0.000452413649557697
0.925851703480962 0.000453395024067606
0.92785571149499 0.000454376398577515
0.929859719509018 0.000455357773087424
0.931863727523046 0.000456339147597333
0.933867735537074 0.000457320522107242
0.935871743551102 0.00045830189661715
0.93787575156513 0.000459283271127059
0.939879759579158 0.000460264645636968
0.941883767593186 0.000461246020146877
0.943887775607214 0.000462227394656786
0.945891783621243 0.000463208769166695
0.947895791635271 0.000464190143676604
0.949899799649299 0.000465171518186513
0.951903807663327 0.000466152892696421
0.953907815677355 0.00046713426720633
0.955911823691383 0.000468115641716239
0.957915831705411 0.000469097016226148
0.959919839719439 0.000470078390736057
0.961923847733467 0.000471059765245966
0.963927855747495 0.000472041139755875
0.965931863761523 0.000473022514265784
0.967935871775551 0.000474003888775692
0.969939879789579 0.000474985263285601
0.971943887803607 0.00047596663779551
0.973947895817635 0.000476948012305419
0.975951903831663 0.000477929386815328
0.977955911845691 0.000478910761325237
0.97995991985972 0.000479892135835146
0.981963927873748 0.000480873510345055
0.983967935887776 0.000481854884854963
0.985971943901804 0.000482836259364872
0.987975951915832 0.000483817633874781
0.98997995992986 0.00048479900838469
0.991983967943888 0.000485780382894599
0.993987975957916 0.000486761757404508
0.995991983971944 0.000487743131914417
0.997995991985972 0.000488724506424326
1 0.000489705880934234
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 0
0.00200400901402806 0
0.00400801702805611 0
0.00601202504208417 0
0.00801603305611222 0
0.0100200410701403 0
0.0120240490841683 0
0.0140280570981964 0
0.0160320651122245 0
0.0180360731262525 0
0.0200400811402806 0
0.0220440891543086 0
0.0240480971683367 0
0.0260521051823647 0
0.0280561131963928 0
0.0300601212104208 0
0.0320641292244489 0
0.034068137238477 0
0.036072145252505 0
0.0380761532665331 0
0.0400801612805611 0
0.0420841692945892 0
0.0440881773086172 0
0.0460921853226453 0
0.0480961933366734 0
0.0501002013507014 0
0.0521042093647295 0
0.0541082173787575 0
0.0561122253927856 0
0.0581162334068136 0
0.0601202414208417 0
0.0621242494348697 0
0.0641282574488978 0
0.0661322654629259 0
0.0681362734769539 0
0.070140281490982 0
0.07214428950501 0
0.0741482975190381 0
0.0761523055330661 0
0.0781563135470942 0
0.0801603215611223 0
0.0821643295751503 0
0.0841683375891784 0
0.0861723456032064 0
0.0881763536172345 0
0.0901803616312625 0
0.0921843696452906 0
0.0941883776593186 0
0.0961923856733467 0
0.0981963936873748 0
0.100200401701403 0
0.102204409715431 0
0.104208417729459 0
0.106212425743487 0
0.108216433757515 0
0.110220441771543 0
0.112224449785571 0
0.114228457799599 0
0.116232465813627 0
0.118236473827655 0
0.120240481841683 0
0.122244489855711 0
0.124248497869739 0
0.126252505883768 0
0.128256513897796 0
0.130260521911824 0
0.132264529925852 0
0.13426853793988 0
0.136272545953908 0
0.138276553967936 0
0.140280561981964 0
0.142284569995992 0
0.14428857801002 0
0.146292586024048 0
0.148296594038076 0
0.150300602052104 0
0.152304610066132 0
0.15430861808016 0
0.156312626094188 0
0.158316634108216 0
0.160320642122245 0
0.162324650136273 0
0.164328658150301 0
0.166332666164329 0
0.168336674178357 0
0.170340682192385 0
0.172344690206413 0
0.174348698220441 0
0.176352706234469 0
0.178356714248497 0
0.180360722262525 0
0.182364730276553 0
0.184368738290581 0
0.186372746304609 0
0.188376754318637 0
0.190380762332665 0
0.192384770346693 0
0.194388778360721 0
0.19639278637475 0
0.198396794388778 0
0.200400802402806 0
0.202404810416834 0
0.204408818430862 0
0.20641282644489 0
0.208416834458918 0
0.210420842472946 0
0.212424850486974 0
0.214428858501002 0
0.21643286651503 0
0.218436874529058 0
0.220440882543086 0
0.222444890557114 0
0.224448898571142 0
0.22645290658517 0
0.228456914599198 0
0.230460922613226 0
0.232464930627255 0
0.234468938641283 0
0.236472946655311 0
0.238476954669339 0
0.240480962683367 0
0.242484970697395 0
0.244488978711423 0
0.246492986725451 0
0.248496994739479 0
0.250501002753507 0
0.252505010767535 0
0.254509018781563 0
0.256513026795591 0
0.258517034809619 0
0.260521042823647 0
0.262525050837675 0
0.264529058851703 0
0.266533066865732 0
0.26853707487976 0
0.270541082893788 0
0.272545090907816 0
0.274549098921844 0
0.276553106935872 0
0.2785571149499 0
0.280561122963928 0
0.282565130977956 0
0.284569138991984 0
0.286573147006012 0
0.28857715502004 0
0.290581163034068 0
0.292585171048096 0
0.294589179062124 0
0.296593187076152 0
0.29859719509018 0
0.300601203104208 0
0.302605211118237 0
0.304609219132265 0
0.306613227146293 0
0.308617235160321 0
0.310621243174349 0
0.312625251188377 0
0.314629259202405 0
0.316633267216433 0
0.318637275230461 0
0.320641283244489 0
0.322645291258517 0
0.324649299272545 0
0.326653307286573 0
0.328657315300601 0
0.330661323314629 0
0.332665331328657 0
0.334669339342685 0
0.336673347356714 0
0.338677355370742 0
0.34068136338477 0
0.342685371398798 0
0.344689379412826 0
0.346693387426854 0
0.348697395440882 0
0.35070140345491 0
0.352705411468938 0
0.354709419482966 0
0.356713427496994 0
0.358717435511022 0
0.36072144352505 0
0.362725451539078 0
0.364729459553106 0
0.366733467567134 0
0.368737475581162 0
0.37074148359519 0
0.372745491609218 0
0.374749499623247 0
0.376753507637275 0
0.378757515651303 0
0.380761523665331 0
0.382765531679359 0
0.384769539693387 0
0.386773547707415 0
0.388777555721443 0
0.390781563735471 0
0.392785571749499 0
0.394789579763527 0
0.396793587777555 0
0.398797595791583 0
0.400801603805611 0
0.402805611819639 0
0.404809619833667 0
0.406813627847695 0
0.408817635861724 0
0.410821643875752 0
0.41282565188978 0
0.414829659903808 0
0.416833667917836 0
0.418837675931864 0
0.420841683945892 0
0.42284569195992 0
0.424849699973948 0
0.426853707987976 0
0.428857716002004 0
0.430861724016032 0
0.43286573203006 0
0.434869740044088 0
0.436873748058116 0
0.438877756072144 0
0.440881764086172 0
0.4428857721002 0
0.444889780114229 0
0.446893788128257 0
0.448897796142285 0
0.450901804156313 0
0.452905812170341 0
0.454909820184369 0
0.456913828198397 0
0.458917836212425 0
0.460921844226453 0
0.462925852240481 0
0.464929860254509 0
0.466933868268537 0
0.468937876282565 0
0.470941884296593 0
0.472945892310621 0
0.474949900324649 0
0.476953908338677 0
0.478957916352706 0
0.480961924366734 0
0.482965932380762 0
0.48496994039479 0
0.486973948408818 0
0.488977956422846 0
0.490981964436874 0
0.492985972450902 0
0.49498998046493 0
0.496993988478958 0
0.498997996492986 0
0.501002004507014 0
0.503006012521042 0
0.50501002053507 0
0.507014028549098 0
0.509018036563126 0
0.511022044577154 0
0.513026052591182 0
0.51503006060521 0
0.517034068619239 0
0.519038076633267 0
0.521042084647295 0
0.523046092661323 0
0.525050100675351 0
0.527054108689379 0
0.529058116703407 0
0.531062124717435 0
0.533066132731463 0
0.535070140745491 0
0.537074148759519 0
0.539078156773547 0
0.541082164787575 0
0.543086172801603 0
0.545090180815631 0
0.547094188829659 0
0.549098196843687 0
0.551102204857715 0
0.553106212871744 0
0.555110220885772 0
0.5571142288998 0
0.559118236913828 0
0.561122244927856 0
0.563126252941884 0
0.565130260955912 0
0.56713426896994 0
0.569138276983968 0
0.571142284997996 0
0.573146293012024 0
0.575150301026052 0
0.57715430904008 0
0.579158317054108 0
0.581162325068136 0
0.583166333082164 0
0.585170341096192 0
0.58717434911022 0
0.589178357124248 0
0.591182365138277 0
0.593186373152305 0
0.595190381166333 0
0.597194389180361 0
0.599198397194389 0
0.601202405208417 0
0.603206413222445 0
0.605210421236473 0
0.607214429250501 0
0.609218437264529 0
0.611222445278557 0
0.613226453292585 0
0.615230461306613 0
0.617234469320641 0
0.619238477334669 0
0.621242485348697 0
0.623246493362726 0
0.625250501376754 0
0.627254509390782 0
0.62925851740481 0
0.631262525418838 0
0.633266533432866 0
0.635270541446894 0
0.637274549460922 0
0.63927855747495 0
0.641282565488978 0
0.643286573503006 0
0.645290581517034 0
0.647294589531062 0
0.64929859754509 0
0.651302605559118 0
0.653306613573146 0
0.655310621587174 0
0.657314629601202 0
0.65931863761523 0
0.661322645629259 0
0.663326653643287 0
0.665330661657315 0
0.667334669671343 0
0.669338677685371 0
0.671342685699399 0
0.673346693713427 0
0.675350701727455 0
0.677354709741483 0
0.679358717755511 0
0.681362725769539 0
0.683366733783567 0
0.685370741797595 0
0.687374749811623 0
0.689378757825651 0
0.691382765839679 0
0.693386773853708 0
0.695390781867736 0
0.697394789881764 0
0.699398797895792 0
0.70140280590982 0
0.703406813923848 0
0.705410821937876 0
0.707414829951904 0
0.709418837965932 0
0.71142284597996 0
0.713426853993988 0
0.715430862008016 0
0.717434870022044 0
0.719438878036072 0
0.7214428860501 0
0.723446894064128 0
0.725450902078156 0
0.727454910092184 0
0.729458918106212 0
0.731462926120241 0
0.733466934134269 0
0.735470942148297 0
0.737474950162325 0
0.739478958176353 0
0.741482966190381 0
0.743486974204409 0
0.745490982218437 0
0.747494990232465 0
0.749498998246493 0
0.751503006260521 0
0.753507014274549 0
0.755511022288577 0
0.757515030302605 0
0.759519038316633 0
0.761523046330661 0
0.763527054344689 0
0.765531062358717 0
0.767535070372746 0
0.769539078386774 0
0.771543086400802 0
0.77354709441483 0
0.775551102428858 0
0.777555110442886 0
0.779559118456914 0
0.781563126470942 0
0.78356713448497 0
0.785571142498998 0
0.787575150513026 0
0.789579158527054 0
0.791583166541082 0
0.79358717455511 0
0.795591182569138 0
0.797595190583166 0
0.799599198597194 0
0.801603206611223 0
0.803607214625251 0
0.805611222639279 0
0.807615230653307 0
0.809619238667335 0
0.811623246681363 0
0.813627254695391 0
0.815631262709419 0
0.817635270723447 0
0.819639278737475 0
0.821643286751503 0
0.823647294765531 0
0.825651302779559 0
0.827655310793587 0
0.829659318807615 0
0.831663326821643 0
0.833667334835671 0
0.835671342849699 0
0.837675350863727 0
0.839679358877756 0
0.841683366891784 0
0.843687374905812 0
0.84569138291984 0
0.847695390933868 0
0.849699398947896 0
0.851703406961924 0
0.853707414975952 0
0.85571142298998 0
0.857715431004008 0
0.859719439018036 0
0.861723447032064 0
0.863727455046092 0
0.86573146306012 0
0.867735471074148 0
0.869739479088176 0
0.871743487102205 0
0.873747495116233 0
0.875751503130261 0
0.877755511144289 0
0.879759519158317 0
0.881763527172345 0
0.883767535186373 0
0.885771543200401 0
0.887775551214429 0
0.889779559228457 0
0.891783567242485 0
0.893787575256513 0
0.895791583270541 0
0.897795591284569 0
0.899799599298597 0
0.901803607312625 0
0.903807615326653 0
0.905811623340681 0
0.907815631354709 0
0.909819639368738 0
0.911823647382766 0
0.913827655396794 0
0.915831663410822 0
0.91783567142485 0
0.919839679438878 0
0.921843687452906 0
0.923847695466934 0
0.925851703480962 0
0.92785571149499 0
0.929859719509018 0
0.931863727523046 0
0.933867735537074 0
0.935871743551102 0
0.93787575156513 0
0.939879759579158 0
0.941883767593186 0
0.943887775607214 0
0.945891783621243 0
0.947895791635271 0
0.949899799649299 0
0.951903807663327 0
0.953907815677355 0
0.955911823691383 0
0.957915831705411 0
0.959919839719439 0
0.961923847733467 0
0.963927855747495 0
0.965931863761523 0
0.967935871775551 0
0.969939879789579 0
0.971943887803607 0
0.973947895817635 0
0.975951903831663 0
0.977955911845691 0
0.97995991985972 0
0.981963927873748 0
0.983967935887776 0
0.985971943901804 0
0.987975951915832 0
0.98997995992986 0
0.991983967943888 0
0.993987975957916 0
0.995991983971944 0
0.997995991985972 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figures/ratio_mcs1.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
colorbar,
colorbar horizontal,
    colorbar style={
        at={(0.5,-0.4)},      % position below plot
        anchor=north,          % anchor to top of colorbar
        width=0.6\linewidth,   % length of colorbar
        height=3pt,
        xtick={0,204.4875105,408.975021,613.4625315,817.950042,1022.4375525,1226.925063},
        xticklabels={0,204,409,613,818,1022,1227},
        xlabel={Capacity (Mbps)},
        font=\scriptsize
    },
    font=\scriptsize,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.267004,0.004874,0.329415);
  rgb(1pt)=(0.26851,0.009605,0.335427);
  rgb(3pt)=(0.269944,0.014625,0.341379);
  rgb(4pt)=(0.271305,0.019942,0.347269);
  rgb(6pt)=(0.272594,0.025563,0.353093);
  rgb(7pt)=(0.273809,0.031497,0.358853);
  rgb(9pt)=(0.274952,0.037752,0.364543);
  rgb(10pt)=(0.276022,0.044167,0.370164);
  rgb(12pt)=(0.277018,0.050344,0.375715);
  rgb(13pt)=(0.277941,0.056324,0.381191);
  rgb(15pt)=(0.278791,0.062145,0.386592);
  rgb(16pt)=(0.279566,0.067836,0.391917);
  rgb(18pt)=(0.280267,0.073417,0.397163);
  rgb(19pt)=(0.280894,0.078907,0.402329);
  rgb(21pt)=(0.281446,0.08432,0.407414);
  rgb(22pt)=(0.281924,0.089666,0.412415);
  rgb(24pt)=(0.282327,0.094955,0.417331);
  rgb(26pt)=(0.282656,0.100196,0.42216);
  rgb(27pt)=(0.28291,0.105393,0.426902);
  rgb(29pt)=(0.283091,0.110553,0.431554);
  rgb(30pt)=(0.283197,0.11568,0.436115);
  rgb(32pt)=(0.283229,0.120777,0.440584);
  rgb(33pt)=(0.283187,0.125848,0.44496);
  rgb(35pt)=(0.283072,0.130895,0.449241);
  rgb(36pt)=(0.282884,0.13592,0.453427);
  rgb(38pt)=(0.282623,0.140926,0.457517);
  rgb(39pt)=(0.28229,0.145912,0.46151);
  rgb(41pt)=(0.281887,0.150881,0.465405);
  rgb(42pt)=(0.281412,0.155834,0.469201);
  rgb(44pt)=(0.280868,0.160771,0.472899);
  rgb(45pt)=(0.280255,0.165693,0.476498);
  rgb(47pt)=(0.279574,0.170599,0.479997);
  rgb(49pt)=(0.278826,0.17549,0.483397);
  rgb(50pt)=(0.278012,0.180367,0.486697);
  rgb(52pt)=(0.277134,0.185228,0.489898);
  rgb(53pt)=(0.276194,0.190074,0.493001);
  rgb(55pt)=(0.275191,0.194905,0.496005);
  rgb(56pt)=(0.274128,0.199721,0.498911);
  rgb(58pt)=(0.273006,0.20452,0.501721);
  rgb(59pt)=(0.271828,0.209303,0.504434);
  rgb(61pt)=(0.270595,0.214069,0.507052);
  rgb(62pt)=(0.269308,0.218818,0.509577);
  rgb(64pt)=(0.267968,0.223549,0.512008);
  rgb(65pt)=(0.26658,0.228262,0.514349);
  rgb(67pt)=(0.265145,0.232956,0.516599);
  rgb(68pt)=(0.263663,0.237631,0.518762);
  rgb(70pt)=(0.262138,0.242286,0.520837);
  rgb(72pt)=(0.260571,0.246922,0.522828);
  rgb(73pt)=(0.258965,0.251537,0.524736);
  rgb(75pt)=(0.257322,0.25613,0.526563);
  rgb(76pt)=(0.255645,0.260703,0.528312);
  rgb(78pt)=(0.253935,0.265254,0.529983);
  rgb(79pt)=(0.252194,0.269783,0.531579);
  rgb(81pt)=(0.250425,0.27429,0.533103);
  rgb(82pt)=(0.248629,0.278775,0.534556);
  rgb(84pt)=(0.246811,0.283237,0.535941);
  rgb(85pt)=(0.244972,0.287675,0.53726);
  rgb(87pt)=(0.243113,0.292092,0.538516);
  rgb(88pt)=(0.241237,0.296485,0.539709);
  rgb(90pt)=(0.239346,0.300855,0.540844);
  rgb(91pt)=(0.237441,0.305202,0.541921);
  rgb(93pt)=(0.235526,0.309527,0.542944);
  rgb(95pt)=(0.233603,0.313828,0.543914);
  rgb(96pt)=(0.231674,0.318106,0.544834);
  rgb(98pt)=(0.229739,0.322361,0.545706);
  rgb(99pt)=(0.227802,0.326594,0.546532);
  rgb(101pt)=(0.225863,0.330805,0.547314);
  rgb(102pt)=(0.223925,0.334994,0.548053);
  rgb(104pt)=(0.221989,0.339161,0.548752);
  rgb(105pt)=(0.220057,0.343307,0.549413);
  rgb(107pt)=(0.21813,0.347432,0.550038);
  rgb(108pt)=(0.21621,0.351535,0.550627);
  rgb(110pt)=(0.214298,0.355619,0.551184);
  rgb(111pt)=(0.212395,0.359683,0.55171);
  rgb(113pt)=(0.210503,0.363727,0.552206);
  rgb(114pt)=(0.208623,0.367752,0.552675);
  rgb(116pt)=(0.206756,0.371758,0.553117);
  rgb(118pt)=(0.204903,0.375746,0.553533);
  rgb(119pt)=(0.203063,0.379716,0.553925);
  rgb(121pt)=(0.201239,0.38367,0.554294);
  rgb(122pt)=(0.19943,0.387607,0.554642);
  rgb(124pt)=(0.197636,0.391528,0.554969);
  rgb(125pt)=(0.19586,0.395433,0.555276);
  rgb(127pt)=(0.1941,0.399323,0.555565);
  rgb(128pt)=(0.192357,0.403199,0.555836);
  rgb(130pt)=(0.190631,0.407061,0.556089);
  rgb(131pt)=(0.188923,0.41091,0.556326);
  rgb(133pt)=(0.187231,0.414746,0.556547);
  rgb(134pt)=(0.185556,0.41857,0.556753);
  rgb(136pt)=(0.183898,0.422383,0.556944);
  rgb(137pt)=(0.182256,0.426184,0.55712);
  rgb(139pt)=(0.180629,0.429975,0.557282);
  rgb(141pt)=(0.179019,0.433756,0.55743);
  rgb(142pt)=(0.177423,0.437527,0.557565);
  rgb(144pt)=(0.175841,0.44129,0.557685);
  rgb(145pt)=(0.174274,0.445044,0.557792);
  rgb(147pt)=(0.172719,0.448791,0.557885);
  rgb(148pt)=(0.171176,0.45253,0.557965);
  rgb(150pt)=(0.169646,0.456262,0.55803);
  rgb(151pt)=(0.168126,0.459988,0.558082);
  rgb(153pt)=(0.166617,0.463708,0.558119);
  rgb(154pt)=(0.165117,0.467423,0.558141);
  rgb(156pt)=(0.163625,0.471133,0.558148);
  rgb(157pt)=(0.162142,0.474838,0.55814);
  rgb(159pt)=(0.160665,0.47854,0.558115);
  rgb(160pt)=(0.159194,0.482237,0.558073);
  rgb(162pt)=(0.157729,0.485932,0.558013);
  rgb(164pt)=(0.15627,0.489624,0.557936);
  rgb(165pt)=(0.154815,0.493313,0.55784);
  rgb(167pt)=(0.153364,0.497,0.557724);
  rgb(168pt)=(0.151918,0.500685,0.557587);
  rgb(170pt)=(0.150476,0.504369,0.55743);
  rgb(171pt)=(0.149039,0.508051,0.55725);
  rgb(173pt)=(0.147607,0.511733,0.557049);
  rgb(174pt)=(0.14618,0.515413,0.556823);
  rgb(176pt)=(0.144759,0.519093,0.556572);
  rgb(177pt)=(0.143343,0.522773,0.556295);
  rgb(179pt)=(0.141935,0.526453,0.555991);
  rgb(180pt)=(0.140536,0.530132,0.555659);
  rgb(182pt)=(0.139147,0.533812,0.555298);
  rgb(183pt)=(0.13777,0.537492,0.554906);
  rgb(185pt)=(0.136408,0.541173,0.554483);
  rgb(187pt)=(0.135066,0.544853,0.554029);
  rgb(188pt)=(0.133743,0.548535,0.553541);
  rgb(190pt)=(0.132444,0.552216,0.553018);
  rgb(191pt)=(0.131172,0.555899,0.552459);
  rgb(193pt)=(0.129933,0.559582,0.551864);
  rgb(194pt)=(0.128729,0.563265,0.551229);
  rgb(196pt)=(0.127568,0.566949,0.550556);
  rgb(197pt)=(0.126453,0.570633,0.549841);
  rgb(199pt)=(0.125394,0.574318,0.549086);
  rgb(200pt)=(0.124395,0.578002,0.548287);
  rgb(202pt)=(0.123463,0.581687,0.547445);
  rgb(203pt)=(0.122606,0.585371,0.546557);
  rgb(205pt)=(0.121831,0.589055,0.545623);
  rgb(206pt)=(0.121148,0.592739,0.544641);
  rgb(208pt)=(0.120565,0.596422,0.543611);
  rgb(210pt)=(0.120092,0.600104,0.54253);
  rgb(211pt)=(0.119738,0.603785,0.5414);
  rgb(213pt)=(0.119512,0.607464,0.540218);
  rgb(214pt)=(0.119423,0.611141,0.538982);
  rgb(216pt)=(0.119483,0.614817,0.537692);
  rgb(217pt)=(0.119699,0.61849,0.536347);
  rgb(219pt)=(0.120081,0.622161,0.534946);
  rgb(220pt)=(0.120638,0.625828,0.533488);
  rgb(222pt)=(0.12138,0.629492,0.531973);
  rgb(223pt)=(0.122312,0.633153,0.530398);
  rgb(225pt)=(0.123444,0.636809,0.528763);
  rgb(226pt)=(0.12478,0.640461,0.527068);
  rgb(228pt)=(0.126326,0.644107,0.525311);
  rgb(229pt)=(0.128087,0.647749,0.523491);
  rgb(231pt)=(0.130067,0.651384,0.521608);
  rgb(233pt)=(0.132268,0.655014,0.519661);
  rgb(234pt)=(0.134692,0.658636,0.517649);
  rgb(236pt)=(0.137339,0.662252,0.515571);
  rgb(237pt)=(0.14021,0.665859,0.513427);
  rgb(239pt)=(0.143303,0.669459,0.511215);
  rgb(240pt)=(0.146616,0.67305,0.508936);
  rgb(242pt)=(0.150148,0.676631,0.506589);
  rgb(243pt)=(0.153894,0.680203,0.504172);
  rgb(245pt)=(0.157851,0.683765,0.501686);
  rgb(246pt)=(0.162016,0.687316,0.499129);
  rgb(248pt)=(0.166383,0.690856,0.496502);
  rgb(249pt)=(0.170948,0.694384,0.493803);
  rgb(251pt)=(0.175707,0.6979,0.491033);
  rgb(252pt)=(0.180653,0.701402,0.488189);
  rgb(254pt)=(0.185783,0.704891,0.485273);
  rgb(256pt)=(0.19109,0.708366,0.482284);
  rgb(257pt)=(0.196571,0.711827,0.479221);
  rgb(259pt)=(0.202219,0.715272,0.476084);
  rgb(260pt)=(0.20803,0.718701,0.472873);
  rgb(262pt)=(0.214,0.722114,0.469588);
  rgb(263pt)=(0.220124,0.725509,0.466226);
  rgb(265pt)=(0.226397,0.728888,0.462789);
  rgb(266pt)=(0.232815,0.732247,0.459277);
  rgb(268pt)=(0.239374,0.735588,0.455688);
  rgb(269pt)=(0.24607,0.73891,0.452024);
  rgb(271pt)=(0.252899,0.742211,0.448284);
  rgb(272pt)=(0.259857,0.745492,0.444467);
  rgb(274pt)=(0.266941,0.748751,0.440573);
  rgb(275pt)=(0.274149,0.751988,0.436601);
  rgb(277pt)=(0.281477,0.755203,0.432552);
  rgb(279pt)=(0.288921,0.758394,0.428426);
  rgb(280pt)=(0.296479,0.761561,0.424223);
  rgb(282pt)=(0.304148,0.764704,0.419943);
  rgb(283pt)=(0.311925,0.767822,0.415586);
  rgb(285pt)=(0.319809,0.770914,0.411152);
  rgb(286pt)=(0.327796,0.77398,0.40664);
  rgb(288pt)=(0.335885,0.777018,0.402049);
  rgb(289pt)=(0.344074,0.780029,0.397381);
  rgb(291pt)=(0.35236,0.783011,0.392636);
  rgb(292pt)=(0.360741,0.785964,0.387814);
  rgb(294pt)=(0.369214,0.788888,0.382914);
  rgb(295pt)=(0.377779,0.791781,0.377939);
  rgb(297pt)=(0.386433,0.794644,0.372886);
  rgb(298pt)=(0.395174,0.797475,0.367757);
  rgb(300pt)=(0.404001,0.800275,0.362552);
  rgb(302pt)=(0.412913,0.803041,0.357269);
  rgb(303pt)=(0.421908,0.805774,0.35191);
  rgb(305pt)=(0.430983,0.808473,0.346476);
  rgb(306pt)=(0.440137,0.811138,0.340967);
  rgb(308pt)=(0.449368,0.813768,0.335384);
  rgb(309pt)=(0.458674,0.816363,0.329727);
  rgb(311pt)=(0.468053,0.818921,0.323998);
  rgb(312pt)=(0.477504,0.821444,0.318195);
  rgb(314pt)=(0.487026,0.823929,0.312321);
  rgb(315pt)=(0.496615,0.826376,0.306377);
  rgb(317pt)=(0.506271,0.828786,0.300362);
  rgb(318pt)=(0.515992,0.831158,0.294279);
  rgb(320pt)=(0.525776,0.833491,0.288127);
  rgb(321pt)=(0.535621,0.835785,0.281908);
  rgb(323pt)=(0.545524,0.838039,0.275626);
  rgb(324pt)=(0.555484,0.840254,0.269281);
  rgb(326pt)=(0.565498,0.84243,0.262877);
  rgb(328pt)=(0.575563,0.844566,0.256415);
  rgb(329pt)=(0.585678,0.846661,0.249897);
  rgb(331pt)=(0.595839,0.848717,0.243329);
  rgb(332pt)=(0.606045,0.850733,0.236712);
  rgb(334pt)=(0.616293,0.852709,0.230052);
  rgb(335pt)=(0.626579,0.854645,0.223353);
  rgb(337pt)=(0.636902,0.856542,0.21662);
  rgb(338pt)=(0.647257,0.8584,0.209861);
  rgb(340pt)=(0.657642,0.860219,0.203082);
  rgb(341pt)=(0.668054,0.861999,0.196293);
  rgb(343pt)=(0.678489,0.863742,0.189503);
  rgb(344pt)=(0.688944,0.865448,0.182725);
  rgb(346pt)=(0.699415,0.867117,0.175971);
  rgb(347pt)=(0.709898,0.868751,0.169257);
  rgb(349pt)=(0.720391,0.87035,0.162603);
  rgb(351pt)=(0.730889,0.871916,0.156029);
  rgb(352pt)=(0.741388,0.873449,0.149561);
  rgb(354pt)=(0.751884,0.874951,0.143228);
  rgb(355pt)=(0.762373,0.876424,0.137064);
  rgb(357pt)=(0.772852,0.877868,0.131109);
  rgb(358pt)=(0.783315,0.879285,0.125405);
  rgb(360pt)=(0.79376,0.880678,0.120005);
  rgb(361pt)=(0.804182,0.882046,0.114965);
  rgb(363pt)=(0.814576,0.883393,0.110347);
  rgb(364pt)=(0.82494,0.88472,0.106217);
  rgb(366pt)=(0.83527,0.886029,0.102646);
  rgb(367pt)=(0.845561,0.887322,0.099702);
  rgb(369pt)=(0.85581,0.888601,0.097452);
  rgb(370pt)=(0.866013,0.889868,0.095953);
  rgb(372pt)=(0.876168,0.891125,0.09525);
  rgb(374pt)=(0.886271,0.892374,0.095374);
  rgb(375pt)=(0.89632,0.893616,0.096335);
  rgb(377pt)=(0.906311,0.894855,0.098125);
  rgb(378pt)=(0.916242,0.896091,0.100717);
  rgb(380pt)=(0.926106,0.89733,0.104071);
  rgb(381pt)=(0.935904,0.89857,0.108131);
  rgb(383pt)=(0.945636,0.899815,0.112838);
  rgb(384pt)=(0.9553,0.901065,0.118128);
  rgb(386pt)=(0.964894,0.902323,0.123941);
  rgb(387pt)=(0.974417,0.90359,0.130215);
  rgb(389pt)=(0.983868,0.904867,0.136897);
  rgb(390pt)=(0.993248,0.906157,0.143936);
  rgb(802pt)=(0.993248,0.906157,0.143936);
  rgb(805pt)=(0.993248,0.906157,0.143936);
  rgb(808pt)=(0.993248,0.906157,0.143936);
  rgb(811pt)=(0.993248,0.906157,0.143936);
  rgb(815pt)=(0.993248,0.906157,0.143936);
  rgb(818pt)=(0.993248,0.906157,0.143936);
  rgb(821pt)=(0.993248,0.906157,0.143936);
  rgb(824pt)=(0.993248,0.906157,0.143936);
  rgb(827pt)=(0.993248,0.906157,0.143936);
  rgb(830pt)=(0.993248,0.906157,0.143936);
  rgb(833pt)=(0.993248,0.906157,0.143936);
  rgb(836pt)=(0.993248,0.906157,0.143936);
  rgb(840pt)=(0.993248,0.906157,0.143936);
  rgb(843pt)=(0.993248,0.906157,0.143936);
  rgb(846pt)=(0.993248,0.906157,0.143936);
  rgb(849pt)=(0.993248,0.906157,0.143936);
  rgb(852pt)=(0.993248,0.906157,0.143936);
  rgb(855pt)=(0.993248,0.906157,0.143936);
  rgb(858pt)=(0.993248,0.906157,0.143936);
  rgb(862pt)=(0.993248,0.906157,0.143936);
  rgb(865pt)=(0.993248,0.906157,0.143936);
  rgb(868pt)=(0.993248,0.906157,0.143936);
  rgb(871pt)=(0.993248,0.906157,0.143936);
  rgb(874pt)=(0.993248,0.906157,0.143936);
  rgb(877pt)=(0.993248,0.906157,0.143936);
  rgb(880pt)=(0.993248,0.906157,0.143936);
  rgb(884pt)=(0.993248,0.906157,0.143936);
  rgb(887pt)=(0.993248,0.906157,0.143936);
  rgb(890pt)=(0.993248,0.906157,0.143936);
  rgb(893pt)=(0.993248,0.906157,0.143936);
  rgb(896pt)=(0.993248,0.906157,0.143936);
  rgb(899pt)=(0.993248,0.906157,0.143936);
  rgb(902pt)=(0.993248,0.906157,0.143936);
  rgb(905pt)=(0.993248,0.906157,0.143936);
  rgb(909pt)=(0.993248,0.906157,0.143936);
  rgb(912pt)=(0.993248,0.906157,0.143936);
  rgb(915pt)=(0.993248,0.906157,0.143936);
  rgb(918pt)=(0.993248,0.906157,0.143936);
  rgb(921pt)=(0.993248,0.906157,0.143936);
  rgb(924pt)=(0.993248,0.906157,0.143936);
  rgb(927pt)=(0.993248,0.906157,0.143936);
  rgb(931pt)=(0.993248,0.906157,0.143936);
  rgb(934pt)=(0.993248,0.906157,0.143936);
  rgb(937pt)=(0.993248,0.906157,0.143936);
  rgb(940pt)=(0.993248,0.906157,0.143936);
  rgb(943pt)=(0.993248,0.906157,0.143936);
  rgb(946pt)=(0.993248,0.906157,0.143936);
  rgb(949pt)=(0.993248,0.906157,0.143936);
  rgb(952pt)=(0.993248,0.906157,0.143936);
  rgb(956pt)=(0.993248,0.906157,0.143936);
  rgb(959pt)=(0.993248,0.906157,0.143936);
  rgb(962pt)=(0.993248,0.906157,0.143936);
  rgb(965pt)=(0.993248,0.906157,0.143936);
  rgb(968pt)=(0.993248,0.906157,0.143936);
  rgb(971pt)=(0.993248,0.906157,0.143936);
  rgb(974pt)=(0.993248,0.906157,0.143936);
  rgb(978pt)=(0.993248,0.906157,0.143936);
  rgb(981pt)=(0.993248,0.906157,0.143936);
  rgb(984pt)=(0.993248,0.906157,0.143936);
  rgb(987pt)=(0.993248,0.906157,0.143936);
  rgb(990pt)=(0.993248,0.906157,0.143936);
  rgb(993pt)=(0.993248,0.906157,0.143936);
  rgb(996pt)=(0.993248,0.906157,0.143936);
  rgb(1000pt)=(0.993248,0.906157,0.143936)
},
point meta max=1226.925063,
point meta min=0,
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={2D Piecewise-Constant Capacity @ 3.6 GHz, 100 MHz, 4×MIMO},
x grid style={darkgrey176},
xlabel={Signal (linear)},
xmin=1e-09, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Interference (linear)},
ymin=1e-05, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=1e-09, xmax=1, ymin=1e-05, ymax=1] {figures/ratio_mcs-000.png};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 3.23300970475153e-09
0.00200400901402806 0.00647898059076225
0.00400801702805611 0.0129579579485148
0.00601202504208417 0.0194369353062674
0.00801603305611222 0.0259159126640199
0.0100200410701403 0.0323948900217724
0.0120240490841683 0.038873867379525
0.0140280570981964 0.0453528447372775
0.0160320651122245 0.0518318220950301
0.0180360731262525 0.0583107994527826
0.0200400811402806 0.0647897768105352
0.0220440891543086 0.0712687541682877
0.0240480971683367 0.0777477315260403
0.0260521051823647 0.0842267088837928
0.0280561131963928 0.0907056862415454
0.0300601212104208 0.0971846635992979
0.0320641292244489 0.10366364095705
0.034068137238477 0.110142618314803
0.036072145252505 0.116621595672556
0.0380761532665331 0.123100573030308
0.0400801612805611 0.129579550388061
0.0420841692945892 0.136058527745813
0.0440881773086172 0.142537505103566
0.0460921853226453 0.149016482461318
0.0480961933366734 0.155495459819071
0.0501002013507014 0.161974437176823
0.0521042093647295 0.168453414534576
0.0541082173787575 0.174932391892329
0.0561122253927856 0.181411369250081
0.0581162334068136 0.187890346607834
0.0601202414208417 0.194369323965586
0.0621242494348697 0.200848301323339
0.0641282574488978 0.207327278681091
0.0661322654629259 0.213806256038844
0.0681362734769539 0.220285233396596
0.070140281490982 0.226764210754349
0.07214428950501 0.233243188112101
0.0741482975190381 0.239722165469854
0.0761523055330661 0.246201142827607
0.0781563135470942 0.252680120185359
0.0801603215611223 0.259159097543112
0.0821643295751503 0.265638074900864
0.0841683375891784 0.272117052258617
0.0861723456032064 0.278596029616369
0.0881763536172345 0.285075006974122
0.0901803616312625 0.291553984331874
0.0921843696452906 0.298032961689627
0.0941883776593186 0.304511939047379
0.0961923856733467 0.310990916405132
0.0981963936873748 0.317469893762885
0.100200401701403 0.323948871120637
0.102204409715431 0.33042784847839
0.104208417729459 0.336906825836142
0.106212425743487 0.343385803193895
0.108216433757515 0.349864780551647
0.110220441771543 0.3563437579094
0.112224449785571 0.362822735267152
0.114228457799599 0.369301712624905
0.116232465813627 0.375780689982658
0.118236473827655 0.38225966734041
0.120240481841683 0.388738644698163
0.122244489855711 0.395217622055915
0.124248497869739 0.401696599413668
0.126252505883768 0.40817557677142
0.128256513897796 0.414654554129173
0.130260521911824 0.421133531486925
0.132264529925852 0.427612508844678
0.13426853793988 0.43409148620243
0.136272545953908 0.440570463560183
0.138276553967936 0.447049440917936
0.140280561981964 0.453528418275688
0.142284569995992 0.460007395633441
0.14428857801002 0.466486372991193
0.146292586024048 0.472965350348946
0.148296594038076 0.479444327706698
0.150300602052104 0.485923305064451
0.152304610066132 0.492402282422203
0.15430861808016 0.498881259779956
0.156312626094188 0.505360237137709
0.158316634108216 0.511839214495461
0.160320642122245 0.518318191853214
0.162324650136273 0.524797169210966
0.164328658150301 0.531276146568719
0.166332666164329 0.537755123926471
0.168336674178357 0.544234101284224
0.170340682192385 0.550713078641976
0.172344690206413 0.557192055999729
0.174348698220441 0.563671033357481
0.176352706234469 0.570150010715234
0.178356714248497 0.576628988072987
0.180360722262525 0.583107965430739
0.182364730276553 0.589586942788492
0.184368738290581 0.596065920146244
0.186372746304609 0.602544897503997
0.188376754318637 0.609023874861749
0.190380762332665 0.615502852219502
0.192384770346693 0.621981829577254
0.194388778360721 0.628460806935007
0.19639278637475 0.63493978429276
0.198396794388778 0.641418761650512
0.200400802402806 0.647897739008265
0.202404810416834 0.654376716366017
0.204408818430862 0.66085569372377
0.20641282644489 0.667334671081522
0.208416834458918 0.673813648439275
0.210420842472946 0.680292625797027
0.212424850486974 0.68677160315478
0.214428858501002 0.693250580512532
0.21643286651503 0.699729557870285
0.218436874529058 0.706208535228038
0.220440882543086 0.71268751258579
0.222444890557114 0.719166489943543
0.224448898571142 0.725645467301295
0.22645290658517 0.732124444659048
0.228456914599198 0.7386034220168
0.230460922613226 0.745082399374553
0.232464930627255 0.751561376732305
0.234468938641283 0.758040354090058
0.236472946655311 0.76451933144781
0.238476954669339 0.770998308805563
0.240480962683367 0.777477286163316
0.242484970697395 0.783956263521068
0.244488978711423 0.790435240878821
0.246492986725451 0.796914218236573
0.248496994739479 0.803393195594326
0.250501002753507 0.809872172952078
0.252505010767535 0.816351150309831
0.254509018781563 0.822830127667584
0.256513026795591 0.829309105025336
0.258517034809619 0.835788082383089
0.260521042823647 0.842267059740841
0.262525050837675 0.848746037098594
0.264529058851703 0.855225014456346
0.266533066865732 0.861703991814099
0.26853707487976 0.868182969171851
0.270541082893788 0.874661946529604
0.272545090907816 0.881140923887357
0.274549098921844 0.887619901245109
0.276553106935872 0.894098878602862
0.2785571149499 0.900577855960614
0.280561122963928 0.907056833318367
0.282565130977956 0.913535810676119
0.284569138991984 0.920014788033872
0.286573147006012 0.926493765391624
0.28857715502004 0.932972742749377
0.290581163034068 0.939451720107129
0.292585171048096 0.945930697464882
0.294589179062124 0.952409674822634
0.296593187076152 0.958888652180387
0.29859719509018 0.96536762953814
0.300601203104208 0.971846606895892
0.302605211118237 0.978325584253645
0.304609219132265 0.984804561611397
0.306613227146293 0.99128353896915
0.308617235160321 0.997762516326902
0.310621243174349 1.00424149368465
0.312625251188377 1.01072047104241
0.314629259202405 1.01719944840016
0.316633267216433 1.02367842575791
0.318637275230461 1.03015740311567
0.320641283244489 1.03663638047342
0.322645291258517 1.04311535783117
0.324649299272545 1.04959433518892
0.326653307286573 1.05607331254668
0.328657315300601 1.06255228990443
0.330661323314629 1.06903126726218
0.332665331328657 1.07551024461993
0.334669339342685 1.08198922197769
0.336673347356714 1.08846819933544
0.338677355370742 1.09494717669319
0.34068136338477 1.10142615405094
0.342685371398798 1.1079051314087
0.344689379412826 1.11438410876645
0.346693387426854 1.1208630861242
0.348697395440882 1.12734206348195
0.35070140345491 1.13382104083971
0.352705411468938 1.14030001819746
0.354709419482966 1.14677899555521
0.356713427496994 1.15325797291296
0.358717435511022 1.15973695027072
0.36072144352505 1.16621592762847
0.362725451539078 1.17269490498622
0.364729459553106 1.17917388234397
0.366733467567134 1.18565285970173
0.368737475581162 1.19213183705948
0.37074148359519 1.19861081441723
0.372745491609218 1.20508979177498
0.374749499623247 1.21156876913274
0.376753507637275 1.21804774649049
0.378757515651303 1.22452672384824
0.380761523665331 1.23100570120599
0.382765531679359 1.23748467856375
0.384769539693387 1.2439636559215
0.386773547707415 1.25044263327925
0.388777555721443 1.256921610637
0.390781563735471 1.26340058799476
0.392785571749499 1.26987956535251
0.394789579763527 1.27635854271026
0.396793587777555 1.28283752006801
0.398797595791583 1.28931649742577
0.400801603805611 1.29579547478352
0.402805611819639 1.30227445214127
0.404809619833667 1.30875342949902
0.406813627847695 1.31523240685678
0.408817635861724 1.32171138421453
0.410821643875752 1.32819036157228
0.41282565188978 1.33466933893004
0.414829659903808 1.34114831628779
0.416833667917836 1.34762729364554
0.418837675931864 1.35410627100329
0.420841683945892 1.36058524836104
0.42284569195992 1.3670642257188
0.424849699973948 1.37354320307655
0.426853707987976 1.3800221804343
0.428857716002004 1.38650115779206
0.430861724016032 1.39298013514981
0.43286573203006 1.39945911250756
0.434869740044088 1.40593808986531
0.436873748058116 1.41241706722307
0.438877756072144 1.41889604458082
0.440881764086172 1.42537502193857
0.4428857721002 1.43185399929632
0.444889780114229 1.43833297665408
0.446893788128257 1.44481195401183
0.448897796142285 1.45129093136958
0.450901804156313 1.45776990872733
0.452905812170341 1.46424888608509
0.454909820184369 1.47072786344284
0.456913828198397 1.47720684080059
0.458917836212425 1.48368581815834
0.460921844226453 1.4901647955161
0.462925852240481 1.49664377287385
0.464929860254509 1.5031227502316
0.466933868268537 1.50960172758935
0.468937876282565 1.51608070494711
0.470941884296593 1.52255968230486
0.472945892310621 1.52903865966261
0.474949900324649 1.53551763702036
0.476953908338677 1.54199661437812
0.478957916352706 1.54847559173587
0.480961924366734 1.55495456909362
0.482965932380762 1.56143354645137
0.48496994039479 1.56791252380913
0.486973948408818 1.57439150116688
0.488977956422846 1.58087047852463
0.490981964436874 1.58734945588238
0.492985972450902 1.59382843324014
0.49498998046493 1.60030741059789
0.496993988478958 1.60678638795564
0.498997996492986 1.61326536531339
0.501002004507014 1.61974434267115
0.503006012521042 1.6262233200289
0.50501002053507 1.63270229738665
0.507014028549098 1.6391812747444
0.509018036563126 1.64566025210216
0.511022044577154 1.65213922945991
0.513026052591182 1.65861820681766
0.51503006060521 1.66509718417541
0.517034068619239 1.67157616153317
0.519038076633267 1.67805513889092
0.521042084647295 1.68453411624867
0.523046092661323 1.69101309360642
0.525050100675351 1.69749207096418
0.527054108689379 1.70397104832193
0.529058116703407 1.71045002567968
0.531062124717435 1.71692900303743
0.533066132731463 1.72340798039519
0.535070140745491 1.72988695775294
0.537074148759519 1.73636593511069
0.539078156773547 1.74284491246845
0.541082164787575 1.7493238898262
0.543086172801603 1.75580286718395
0.545090180815631 1.7622818445417
0.547094188829659 1.76876082189946
0.549098196843687 1.77523979925721
0.551102204857715 1.78171877661496
0.553106212871744 1.78819775397271
0.555110220885772 1.79467673133047
0.5571142288998 1.80115570868822
0.559118236913828 1.80763468604597
0.561122244927856 1.81411366340372
0.563126252941884 1.82059264076148
0.565130260955912 1.82707161811923
0.56713426896994 1.83355059547698
0.569138276983968 1.84002957283473
0.571142284997996 1.84650855019249
0.573146293012024 1.85298752755024
0.575150301026052 1.85946650490799
0.57715430904008 1.86594548226574
0.579158317054108 1.8724244596235
0.581162325068136 1.87890343698125
0.583166333082164 1.885382414339
0.585170341096192 1.89186139169675
0.58717434911022 1.89834036905451
0.589178357124248 1.90481934641226
0.591182365138277 1.91129832377001
0.593186373152305 1.91777730112776
0.595190381166333 1.92425627848552
0.597194389180361 1.93073525584327
0.599198397194389 1.93721423320102
0.601202405208417 1.94369321055877
0.603206413222445 1.95017218791653
0.605210421236473 1.95665116527428
0.607214429250501 1.96313014263203
0.609218437264529 1.96960911998978
0.611222445278557 1.97608809734754
0.613226453292585 1.98256707470529
0.615230461306613 1.98904605206304
0.617234469320641 1.99552502942079
0.619238477334669 2.00200400677855
0.621242485348697 2.0084829841363
0.623246493362726 2.01496196149405
0.625250501376754 2.0214409388518
0.627254509390782 2.02791991620956
0.62925851740481 2.03439889356731
0.631262525418838 2.04087787092506
0.633266533432866 2.04735684828282
0.635270541446894 2.05383582564057
0.637274549460922 2.06031480299832
0.63927855747495 2.06679378035607
0.641282565488978 2.07327275771383
0.643286573503006 2.07975173507158
0.645290581517034 2.08623071242933
0.647294589531062 2.09270968978708
0.64929859754509 2.09918866714484
0.651302605559118 2.10566764450259
0.653306613573146 2.11214662186034
0.655310621587174 2.11862559921809
0.657314629601202 2.12510457657585
0.65931863761523 2.1315835539336
0.661322645629259 2.13806253129135
0.663326653643287 2.1445415086491
0.665330661657315 2.15102048600686
0.667334669671343 2.15749946336461
0.669338677685371 2.16397844072236
0.671342685699399 2.17045741808011
0.673346693713427 2.17693639543787
0.675350701727455 2.18341537279562
0.677354709741483 2.18989435015337
0.679358717755511 2.19637332751112
0.681362725769539 2.20285230486888
0.683366733783567 2.20933128222663
0.685370741797595 2.21581025958438
0.687374749811623 2.22228923694213
0.689378757825651 2.22876821429989
0.691382765839679 2.23524719165764
0.693386773853708 2.24172616901539
0.695390781867736 2.24820514637314
0.697394789881764 2.2546841237309
0.699398797895792 2.26116310108865
0.70140280590982 2.2676420784464
0.703406813923848 2.27412105580415
0.705410821937876 2.28060003316191
0.707414829951904 2.28707901051966
0.709418837965932 2.29355798787741
0.71142284597996 2.30003696523516
0.713426853993988 2.30651594259292
0.715430862008016 2.31299491995067
0.717434870022044 2.31947389730842
0.719438878036072 2.32595287466617
0.7214428860501 2.33243185202393
0.723446894064128 2.33891082938168
0.725450902078156 2.34538980673943
0.727454910092184 2.35186878409719
0.729458918106212 2.35834776145494
0.731462926120241 2.36482673881269
0.733466934134269 2.37130571617044
0.735470942148297 2.3777846935282
0.737474950162325 2.38426367088595
0.739478958176353 2.3907426482437
0.741482966190381 2.39722162560145
0.743486974204409 2.40370060295921
0.745490982218437 2.41017958031696
0.747494990232465 2.41665855767471
0.749498998246493 2.42313753503246
0.751503006260521 2.42961651239022
0.753507014274549 2.43609548974797
0.755511022288577 2.44257446710572
0.757515030302605 2.44905344446347
0.759519038316633 2.45553242182123
0.761523046330661 2.46201139917898
0.763527054344689 2.46849037653673
0.765531062358717 2.47496935389448
0.767535070372746 2.48144833125224
0.769539078386774 2.48792730860999
0.771543086400802 2.49440628596774
0.77354709441483 2.50088526332549
0.775551102428858 2.50736424068325
0.777555110442886 2.513843218041
0.779559118456914 2.52032219539875
0.781563126470942 2.5268011727565
0.78356713448497 2.53328015011426
0.785571142498998 2.53975912747201
0.787575150513026 2.54623810482976
0.789579158527054 2.55271708218751
0.791583166541082 2.55919605954527
0.79358717455511 2.56567503690302
0.795591182569138 2.57215401426077
0.797595190583166 2.57863299161852
0.799599198597194 2.58511196897628
0.801603206611223 2.59159094633403
0.803607214625251 2.59806992369178
0.805611222639279 2.60454890104953
0.807615230653307 2.61102787840729
0.809619238667335 2.61750685576504
0.811623246681363 2.62398583312279
0.813627254695391 2.63046481048054
0.815631262709419 2.6369437878383
0.817635270723447 2.64342276519605
0.819639278737475 2.6499017425538
0.821643286751503 2.65638071991155
0.823647294765531 2.66285969726931
0.825651302779559 2.66933867462706
0.827655310793587 2.67581765198481
0.829659318807615 2.68229662934257
0.831663326821643 2.68877560670032
0.833667334835671 2.69525458405807
0.835671342849699 2.70173356141582
0.837675350863727 2.70821253877358
0.839679358877756 2.71469151613133
0.841683366891784 2.72117049348908
0.843687374905812 2.72764947084683
0.84569138291984 2.73412844820459
0.847695390933868 2.74060742556234
0.849699398947896 2.74708640292009
0.851703406961924 2.75356538027784
0.853707414975952 2.7600443576356
0.85571142298998 2.76652333499335
0.857715431004008 2.7730023123511
0.859719439018036 2.77948128970885
0.861723447032064 2.78596026706661
0.863727455046092 2.79243924442436
0.86573146306012 2.79891822178211
0.867735471074148 2.80539719913986
0.869739479088176 2.81187617649762
0.871743487102205 2.81835515385537
0.873747495116233 2.82483413121312
0.875751503130261 2.83131310857087
0.877755511144289 2.83779208592863
0.879759519158317 2.84427106328638
0.881763527172345 2.85075004064413
0.883767535186373 2.85722901800188
0.885771543200401 2.86370799535964
0.887775551214429 2.87018697271739
0.889779559228457 2.87666595007514
0.891783567242485 2.88314492743289
0.893787575256513 2.88962390479065
0.895791583270541 2.8961028821484
0.897795591284569 2.90258185950615
0.899799599298597 2.9090608368639
0.901803607312625 2.91553981422166
0.903807615326653 2.92201879157941
0.905811623340681 2.92849776893716
0.907815631354709 2.93497674629491
0.909819639368738 2.94145572365267
0.911823647382766 2.94793470101042
0.913827655396794 2.95441367836817
0.915831663410822 2.96089265572592
0.91783567142485 2.96737163308368
0.919839679438878 2.97385061044143
0.921843687452906 2.98032958779918
0.923847695466934 2.98680856515693
0.925851703480962 2.99328754251469
0.92785571149499 2.99976651987244
0.929859719509018 3.00624549723019
0.931863727523046 3.01272447458794
0.933867735537074 3.0192034519457
0.935871743551102 3.02568242930345
0.93787575156513 3.0321614066612
0.939879759579158 3.03864038401896
0.941883767593186 3.04511936137671
0.943887775607214 3.05159833873446
0.945891783621243 3.05807731609221
0.947895791635271 3.06455629344997
0.949899799649299 3.07103527080772
0.951903807663327 3.07751424816547
0.953907815677355 3.08399322552322
0.955911823691383 3.09047220288098
0.957915831705411 3.09695118023873
0.959919839719439 3.10343015759648
0.961923847733467 3.10990913495423
0.963927855747495 3.11638811231199
0.965931863761523 3.12286708966974
0.967935871775551 3.12934606702749
0.969939879789579 3.13582504438524
0.971943887803607 3.142304021743
0.973947895817635 3.14878299910075
0.975951903831663 3.1552619764585
0.977955911845691 3.16174095381625
0.97995991985972 3.16821993117401
0.981963927873748 3.17469890853176
0.983967935887776 3.18117788588951
0.985971943901804 3.18765686324726
0.987975951915832 3.19413584060502
0.98997995992986 3.20061481796277
0.991983967943888 3.20709379532052
0.993987975957916 3.21357277267827
0.995991983971944 3.22005175003603
0.997995991985972 3.22653072739378
1 3.23300970475153
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.75206611363274e-09
0.00200400901402806 0.00551516529892118
0.00400801702805611 0.0110303278457762
0.00601202504208417 0.0165454903926313
0.00801603305611222 0.0220606529394864
0.0100200410701403 0.0275758154863414
0.0120240490841683 0.0330909780331965
0.0140280570981964 0.0386061405800516
0.0160320651122245 0.0441213031269066
0.0180360731262525 0.0496364656737617
0.0200400811402806 0.0551516282206168
0.0220440891543086 0.0606667907674718
0.0240480971683367 0.0661819533143269
0.0260521051823647 0.071697115861182
0.0280561131963928 0.077212278408037
0.0300601212104208 0.0827274409548921
0.0320641292244489 0.0882426035017472
0.034068137238477 0.0937577660486022
0.036072145252505 0.0992729285954573
0.0380761532665331 0.104788091142312
0.0400801612805611 0.110303253689167
0.0420841692945892 0.115818416236023
0.0440881773086172 0.121333578782878
0.0460921853226453 0.126848741329733
0.0480961933366734 0.132363903876588
0.0501002013507014 0.137879066423443
0.0521042093647295 0.143394228970298
0.0541082173787575 0.148909391517153
0.0561122253927856 0.154424554064008
0.0581162334068136 0.159939716610863
0.0601202414208417 0.165454879157718
0.0621242494348697 0.170970041704573
0.0641282574488978 0.176485204251428
0.0661322654629259 0.182000366798283
0.0681362734769539 0.187515529345138
0.070140281490982 0.193030691891993
0.07214428950501 0.198545854438849
0.0741482975190381 0.204061016985704
0.0761523055330661 0.209576179532559
0.0781563135470942 0.215091342079414
0.0801603215611223 0.220606504626269
0.0821643295751503 0.226121667173124
0.0841683375891784 0.231636829719979
0.0861723456032064 0.237151992266834
0.0881763536172345 0.242667154813689
0.0901803616312625 0.248182317360544
0.0921843696452906 0.253697479907399
0.0941883776593186 0.259212642454254
0.0961923856733467 0.264727805001109
0.0981963936873748 0.270242967547964
0.100200401701403 0.275758130094819
0.102204409715431 0.281273292641674
0.104208417729459 0.28678845518853
0.106212425743487 0.292303617735385
0.108216433757515 0.29781878028224
0.110220441771543 0.303333942829095
0.112224449785571 0.30884910537595
0.114228457799599 0.314364267922805
0.116232465813627 0.31987943046966
0.118236473827655 0.325394593016515
0.120240481841683 0.33090975556337
0.122244489855711 0.336424918110225
0.124248497869739 0.34194008065708
0.126252505883768 0.347455243203935
0.128256513897796 0.35297040575079
0.130260521911824 0.358485568297645
0.132264529925852 0.3640007308445
0.13426853793988 0.369515893391356
0.136272545953908 0.375031055938211
0.138276553967936 0.380546218485066
0.140280561981964 0.386061381031921
0.142284569995992 0.391576543578776
0.14428857801002 0.397091706125631
0.146292586024048 0.402606868672486
0.148296594038076 0.408122031219341
0.150300602052104 0.413637193766196
0.152304610066132 0.419152356313051
0.15430861808016 0.424667518859906
0.156312626094188 0.430182681406761
0.158316634108216 0.435697843953616
0.160320642122245 0.441213006500471
0.162324650136273 0.446728169047326
0.164328658150301 0.452243331594182
0.166332666164329 0.457758494141037
0.168336674178357 0.463273656687892
0.170340682192385 0.468788819234747
0.172344690206413 0.474303981781602
0.174348698220441 0.479819144328457
0.176352706234469 0.485334306875312
0.178356714248497 0.490849469422167
0.180360722262525 0.496364631969022
0.182364730276553 0.501879794515877
0.184368738290581 0.507394957062732
0.186372746304609 0.512910119609587
0.188376754318637 0.518425282156442
0.190380762332665 0.523940444703297
0.192384770346693 0.529455607250153
0.194388778360721 0.534970769797008
0.19639278637475 0.540485932343863
0.198396794388778 0.546001094890718
0.200400802402806 0.551516257437573
0.202404810416834 0.557031419984428
0.204408818430862 0.562546582531283
0.20641282644489 0.568061745078138
0.208416834458918 0.573576907624993
0.210420842472946 0.579092070171848
0.212424850486974 0.584607232718703
0.214428858501002 0.590122395265558
0.21643286651503 0.595637557812413
0.218436874529058 0.601152720359268
0.220440882543086 0.606667882906123
0.222444890557114 0.612183045452978
0.224448898571142 0.617698207999834
0.22645290658517 0.623213370546689
0.228456914599198 0.628728533093544
0.230460922613226 0.634243695640399
0.232464930627255 0.639758858187254
0.234468938641283 0.645274020734109
0.236472946655311 0.650789183280964
0.238476954669339 0.656304345827819
0.240480962683367 0.661819508374674
0.242484970697395 0.667334670921529
0.244488978711423 0.672849833468384
0.246492986725451 0.678364996015239
0.248496994739479 0.683880158562094
0.250501002753507 0.689395321108949
0.252505010767535 0.694910483655805
0.254509018781563 0.70042564620266
0.256513026795591 0.705940808749515
0.258517034809619 0.71145597129637
0.260521042823647 0.716971133843225
0.262525050837675 0.72248629639008
0.264529058851703 0.728001458936935
0.266533066865732 0.73351662148379
0.26853707487976 0.739031784030645
0.270541082893788 0.7445469465775
0.272545090907816 0.750062109124355
0.274549098921844 0.75557727167121
0.276553106935872 0.761092434218065
0.2785571149499 0.76660759676492
0.280561122963928 0.772122759311776
0.282565130977956 0.777637921858631
0.284569138991984 0.783153084405486
0.286573147006012 0.788668246952341
0.28857715502004 0.794183409499196
0.290581163034068 0.799698572046051
0.292585171048096 0.805213734592906
0.294589179062124 0.810728897139761
0.296593187076152 0.816244059686616
0.29859719509018 0.821759222233471
0.300601203104208 0.827274384780326
0.302605211118237 0.832789547327181
0.304609219132265 0.838304709874036
0.306613227146293 0.843819872420891
0.308617235160321 0.849335034967746
0.310621243174349 0.854850197514601
0.312625251188377 0.860365360061456
0.314629259202405 0.865880522608311
0.316633267216433 0.871395685155167
0.318637275230461 0.876910847702022
0.320641283244489 0.882426010248877
0.322645291258517 0.887941172795732
0.324649299272545 0.893456335342587
0.326653307286573 0.898971497889442
0.328657315300601 0.904486660436297
0.330661323314629 0.910001822983152
0.332665331328657 0.915516985530007
0.334669339342685 0.921032148076862
0.336673347356714 0.926547310623717
0.338677355370742 0.932062473170572
0.34068136338477 0.937577635717427
0.342685371398798 0.943092798264282
0.344689379412826 0.948607960811138
0.346693387426854 0.954123123357993
0.348697395440882 0.959638285904848
0.35070140345491 0.965153448451703
0.352705411468938 0.970668610998558
0.354709419482966 0.976183773545413
0.356713427496994 0.981698936092268
0.358717435511022 0.987214098639123
0.36072144352505 0.992729261185978
0.362725451539078 0.998244423732833
0.364729459553106 1.00375958627969
0.366733467567134 1.00927474882654
0.368737475581162 1.0147899113734
0.37074148359519 1.02030507392025
0.372745491609218 1.02582023646711
0.374749499623247 1.03133539901396
0.376753507637275 1.03685056156082
0.378757515651303 1.04236572410767
0.380761523665331 1.04788088665453
0.382765531679359 1.05339604920138
0.384769539693387 1.05891121174824
0.386773547707415 1.06442637429509
0.388777555721443 1.06994153684195
0.390781563735471 1.0754566993888
0.392785571749499 1.08097186193566
0.394789579763527 1.08648702448251
0.396793587777555 1.09200218702937
0.398797595791583 1.09751734957622
0.400801603805611 1.10303251212308
0.402805611819639 1.10854767466993
0.404809619833667 1.11406283721679
0.406813627847695 1.11957799976364
0.408817635861724 1.1250931623105
0.410821643875752 1.13060832485735
0.41282565188978 1.13612348740421
0.414829659903808 1.14163864995106
0.416833667917836 1.14715381249792
0.418837675931864 1.15266897504477
0.420841683945892 1.15818413759163
0.42284569195992 1.16369930013848
0.424849699973948 1.16921446268534
0.426853707987976 1.1747296252322
0.428857716002004 1.18024478777905
0.430861724016032 1.18575995032591
0.43286573203006 1.19127511287276
0.434869740044088 1.19679027541962
0.436873748058116 1.20230543796647
0.438877756072144 1.20782060051333
0.440881764086172 1.21333576306018
0.4428857721002 1.21885092560704
0.444889780114229 1.22436608815389
0.446893788128257 1.22988125070075
0.448897796142285 1.2353964132476
0.450901804156313 1.24091157579446
0.452905812170341 1.24642673834131
0.454909820184369 1.25194190088817
0.456913828198397 1.25745706343502
0.458917836212425 1.26297222598188
0.460921844226453 1.26848738852873
0.462925852240481 1.27400255107559
0.464929860254509 1.27951771362244
0.466933868268537 1.2850328761693
0.468937876282565 1.29054803871615
0.470941884296593 1.29606320126301
0.472945892310621 1.30157836380986
0.474949900324649 1.30709352635672
0.476953908338677 1.31260868890357
0.478957916352706 1.31812385145043
0.480961924366734 1.32363901399728
0.482965932380762 1.32915417654414
0.48496994039479 1.33466933909099
0.486973948408818 1.34018450163785
0.488977956422846 1.3456996641847
0.490981964436874 1.35121482673156
0.492985972450902 1.35672998927841
0.49498998046493 1.36224515182527
0.496993988478958 1.36776031437212
0.498997996492986 1.37327547691898
0.501002004507014 1.37879063946583
0.503006012521042 1.38430580201269
0.50501002053507 1.38982096455954
0.507014028549098 1.3953361271064
0.509018036563126 1.40085128965325
0.511022044577154 1.40636645220011
0.513026052591182 1.41188161474696
0.51503006060521 1.41739677729382
0.517034068619239 1.42291193984067
0.519038076633267 1.42842710238753
0.521042084647295 1.43394226493438
0.523046092661323 1.43945742748124
0.525050100675351 1.44497259002809
0.527054108689379 1.45048775257495
0.529058116703407 1.4560029151218
0.531062124717435 1.46151807766866
0.533066132731463 1.46703324021551
0.535070140745491 1.47254840276237
0.537074148759519 1.47806356530922
0.539078156773547 1.48357872785608
0.541082164787575 1.48909389040293
0.543086172801603 1.49460905294979
0.545090180815631 1.50012421549664
0.547094188829659 1.5056393780435
0.549098196843687 1.51115454059035
0.551102204857715 1.51666970313721
0.553106212871744 1.52218486568406
0.555110220885772 1.52770002823092
0.5571142288998 1.53321519077777
0.559118236913828 1.53873035332463
0.561122244927856 1.54424551587148
0.563126252941884 1.54976067841834
0.565130260955912 1.55527584096519
0.56713426896994 1.56079100351205
0.569138276983968 1.5663061660589
0.571142284997996 1.57182132860576
0.573146293012024 1.57733649115262
0.575150301026052 1.58285165369947
0.57715430904008 1.58836681624633
0.579158317054108 1.59388197879318
0.581162325068136 1.59939714134003
0.583166333082164 1.60491230388689
0.585170341096192 1.61042746643375
0.58717434911022 1.6159426289806
0.589178357124248 1.62145779152746
0.591182365138277 1.62697295407431
0.593186373152305 1.63248811662117
0.595190381166333 1.63800327916802
0.597194389180361 1.64351844171488
0.599198397194389 1.64903360426173
0.601202405208417 1.65454876680859
0.603206413222445 1.66006392935544
0.605210421236473 1.6655790919023
0.607214429250501 1.67109425444915
0.609218437264529 1.67660941699601
0.611222445278557 1.68212457954286
0.613226453292585 1.68763974208972
0.615230461306613 1.69315490463657
0.617234469320641 1.69867006718343
0.619238477334669 1.70418522973028
0.621242485348697 1.70970039227714
0.623246493362726 1.71521555482399
0.625250501376754 1.72073071737085
0.627254509390782 1.7262458799177
0.62925851740481 1.73176104246456
0.631262525418838 1.73727620501141
0.633266533432866 1.74279136755827
0.635270541446894 1.74830653010512
0.637274549460922 1.75382169265198
0.63927855747495 1.75933685519883
0.641282565488978 1.76485201774569
0.643286573503006 1.77036718029254
0.645290581517034 1.7758823428394
0.647294589531062 1.78139750538625
0.64929859754509 1.78691266793311
0.651302605559118 1.79242783047996
0.653306613573146 1.79794299302682
0.655310621587174 1.80345815557367
0.657314629601202 1.80897331812053
0.65931863761523 1.81448848066738
0.661322645629259 1.82000364321424
0.663326653643287 1.82551880576109
0.665330661657315 1.83103396830795
0.667334669671343 1.8365491308548
0.669338677685371 1.84206429340166
0.671342685699399 1.84757945594851
0.673346693713427 1.85309461849537
0.675350701727455 1.85860978104222
0.677354709741483 1.86412494358908
0.679358717755511 1.86964010613593
0.681362725769539 1.87515526868279
0.683366733783567 1.88067043122964
0.685370741797595 1.8861855937765
0.687374749811623 1.89170075632335
0.689378757825651 1.89721591887021
0.691382765839679 1.90273108141706
0.693386773853708 1.90824624396392
0.695390781867736 1.91376140651077
0.697394789881764 1.91927656905763
0.699398797895792 1.92479173160448
0.70140280590982 1.93030689415134
0.703406813923848 1.93582205669819
0.705410821937876 1.94133721924505
0.707414829951904 1.9468523817919
0.709418837965932 1.95236754433876
0.71142284597996 1.95788270688561
0.713426853993988 1.96339786943247
0.715430862008016 1.96891303197932
0.717434870022044 1.97442819452618
0.719438878036072 1.97994335707303
0.7214428860501 1.98545851961989
0.723446894064128 1.99097368216674
0.725450902078156 1.9964888447136
0.727454910092184 2.00200400726046
0.729458918106212 2.00751916980731
0.731462926120241 2.01303433235417
0.733466934134269 2.01854949490102
0.735470942148297 2.02406465744788
0.737474950162325 2.02957981999473
0.739478958176353 2.03509498254159
0.741482966190381 2.04061014508844
0.743486974204409 2.0461253076353
0.745490982218437 2.05164047018215
0.747494990232465 2.05715563272901
0.749498998246493 2.06267079527586
0.751503006260521 2.06818595782272
0.753507014274549 2.07370112036957
0.755511022288577 2.07921628291643
0.757515030302605 2.08473144546328
0.759519038316633 2.09024660801014
0.761523046330661 2.09576177055699
0.763527054344689 2.10127693310385
0.765531062358717 2.1067920956507
0.767535070372746 2.11230725819756
0.769539078386774 2.11782242074441
0.771543086400802 2.12333758329127
0.77354709441483 2.12885274583812
0.775551102428858 2.13436790838498
0.777555110442886 2.13988307093183
0.779559118456914 2.14539823347869
0.781563126470942 2.15091339602554
0.78356713448497 2.1564285585724
0.785571142498998 2.16194372111925
0.787575150513026 2.16745888366611
0.789579158527054 2.17297404621296
0.791583166541082 2.17848920875982
0.79358717455511 2.18400437130667
0.795591182569138 2.18951953385353
0.797595190583166 2.19503469640038
0.799599198597194 2.20054985894724
0.801603206611223 2.20606502149409
0.803607214625251 2.21158018404095
0.805611222639279 2.2170953465878
0.807615230653307 2.22261050913466
0.809619238667335 2.22812567168151
0.811623246681363 2.23364083422837
0.813627254695391 2.23915599677522
0.815631262709419 2.24467115932208
0.817635270723447 2.25018632186893
0.819639278737475 2.25570148441579
0.821643286751503 2.26121664696264
0.823647294765531 2.2667318095095
0.825651302779559 2.27224697205635
0.827655310793587 2.27776213460321
0.829659318807615 2.28327729715006
0.831663326821643 2.28879245969692
0.833667334835671 2.29430762224377
0.835671342849699 2.29982278479063
0.837675350863727 2.30533794733748
0.839679358877756 2.31085310988434
0.841683366891784 2.31636827243119
0.843687374905812 2.32188343497805
0.84569138291984 2.3273985975249
0.847695390933868 2.33291376007176
0.849699398947896 2.33842892261861
0.851703406961924 2.34394408516547
0.853707414975952 2.34945924771232
0.85571142298998 2.35497441025918
0.857715431004008 2.36048957280603
0.859719439018036 2.36600473535289
0.861723447032064 2.37151989789974
0.863727455046092 2.3770350604466
0.86573146306012 2.38255022299345
0.867735471074148 2.38806538554031
0.869739479088176 2.39358054808716
0.871743487102205 2.39909571063402
0.873747495116233 2.40461087318087
0.875751503130261 2.41012603572773
0.877755511144289 2.41564119827459
0.879759519158317 2.42115636082144
0.881763527172345 2.4266715233683
0.883767535186373 2.43218668591515
0.885771543200401 2.43770184846201
0.887775551214429 2.44321701100886
0.889779559228457 2.44873217355572
0.891783567242485 2.45424733610257
0.893787575256513 2.45976249864943
0.895791583270541 2.46527766119628
0.897795591284569 2.47079282374314
0.899799599298597 2.47630798628999
0.901803607312625 2.48182314883685
0.903807615326653 2.4873383113837
0.905811623340681 2.49285347393056
0.907815631354709 2.49836863647741
0.909819639368738 2.50388379902427
0.911823647382766 2.50939896157112
0.913827655396794 2.51491412411798
0.915831663410822 2.52042928666483
0.91783567142485 2.52594444921169
0.919839679438878 2.53145961175854
0.921843687452906 2.5369747743054
0.923847695466934 2.54248993685225
0.925851703480962 2.54800509939911
0.92785571149499 2.55352026194596
0.929859719509018 2.55903542449282
0.931863727523046 2.56455058703967
0.933867735537074 2.57006574958653
0.935871743551102 2.57558091213338
0.93787575156513 2.58109607468024
0.939879759579158 2.58661123722709
0.941883767593186 2.59212639977395
0.943887775607214 2.5976415623208
0.945891783621243 2.60315672486766
0.947895791635271 2.60867188741451
0.949899799649299 2.61418704996137
0.951903807663327 2.61970221250822
0.953907815677355 2.62521737505508
0.955911823691383 2.63073253760193
0.957915831705411 2.63624770014879
0.959919839719439 2.64176286269564
0.961923847733467 2.6472780252425
0.963927855747495 2.65279318778935
0.965931863761523 2.65830835033621
0.967935871775551 2.66382351288306
0.969939879789579 2.66933867542992
0.971943887803607 2.67485383797677
0.973947895817635 2.68036900052363
0.975951903831663 2.68588416307048
0.977955911845691 2.69139932561734
0.97995991985972 2.69691448816419
0.981963927873748 2.70242965071105
0.983967935887776 2.7079448132579
0.985971943901804 2.71345997580476
0.987975951915832 2.71897513835161
0.98997995992986 2.72449030089847
0.991983967943888 2.73000546344532
0.993987975957916 2.73552062599218
0.995991983971944 2.74103578853903
0.997995991985972 2.74655095108589
1 2.75206611363274
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 9.51428564279266e-10
0.00200400901402806 0.00190667141901942
0.00400801702805611 0.00381334188661028
0.00601202504208417 0.00572001235420113
0.00801603305611222 0.00762668282179199
0.0100200410701403 0.00953335328938284
0.0120240490841683 0.0114400237569737
0.0140280570981964 0.0133466942245646
0.0160320651122245 0.0152533646921554
0.0180360731262525 0.0171600351597463
0.0200400811402806 0.0190667056273371
0.0220440891543086 0.020973376094928
0.0240480971683367 0.0228800465625188
0.0260521051823647 0.0247867170301097
0.0280561131963928 0.0266933874977005
0.0300601212104208 0.0286000579652914
0.0320641292244489 0.0305067284328823
0.034068137238477 0.0324133989004731
0.036072145252505 0.034320069368064
0.0380761532665331 0.0362267398356548
0.0400801612805611 0.0381334103032457
0.0420841692945892 0.0400400807708365
0.0440881773086172 0.0419467512384274
0.0460921853226453 0.0438534217060182
0.0480961933366734 0.0457600921736091
0.0501002013507014 0.0476667626412
0.0521042093647295 0.0495734331087908
0.0541082173787575 0.0514801035763817
0.0561122253927856 0.0533867740439725
0.0581162334068136 0.0552934445115634
0.0601202414208417 0.0572001149791542
0.0621242494348697 0.0591067854467451
0.0641282574488978 0.0610134559143359
0.0661322654629259 0.0629201263819268
0.0681362734769539 0.0648267968495177
0.070140281490982 0.0667334673171085
0.07214428950501 0.0686401377846994
0.0741482975190381 0.0705468082522902
0.0761523055330661 0.0724534787198811
0.0781563135470942 0.0743601491874719
0.0801603215611223 0.0762668196550628
0.0821643295751503 0.0781734901226536
0.0841683375891784 0.0800801605902445
0.0861723456032064 0.0819868310578354
0.0881763536172345 0.0838935015254262
0.0901803616312625 0.0858001719930171
0.0921843696452906 0.0877068424606079
0.0941883776593186 0.0896135129281988
0.0961923856733467 0.0915201833957896
0.0981963936873748 0.0934268538633805
0.100200401701403 0.0953335243309714
0.102204409715431 0.0972401947985622
0.104208417729459 0.0991468652661531
0.106212425743487 0.101053535733744
0.108216433757515 0.102960206201335
0.110220441771543 0.104866876668926
0.112224449785571 0.106773547136516
0.114228457799599 0.108680217604107
0.116232465813627 0.110586888071698
0.118236473827655 0.112493558539289
0.120240481841683 0.11440022900688
0.122244489855711 0.116306899474471
0.124248497869739 0.118213569942062
0.126252505883768 0.120120240409652
0.128256513897796 0.122026910877243
0.130260521911824 0.123933581344834
0.132264529925852 0.125840251812425
0.13426853793988 0.127746922280016
0.136272545953908 0.129653592747607
0.138276553967936 0.131560263215198
0.140280561981964 0.133466933682788
0.142284569995992 0.135373604150379
0.14428857801002 0.13728027461797
0.146292586024048 0.139186945085561
0.148296594038076 0.141093615553152
0.150300602052104 0.143000286020743
0.152304610066132 0.144906956488334
0.15430861808016 0.146813626955924
0.156312626094188 0.148720297423515
0.158316634108216 0.150626967891106
0.160320642122245 0.152533638358697
0.162324650136273 0.154440308826288
0.164328658150301 0.156346979293879
0.166332666164329 0.15825364976147
0.168336674178357 0.16016032022906
0.170340682192385 0.162066990696651
0.172344690206413 0.163973661164242
0.174348698220441 0.165880331631833
0.176352706234469 0.167787002099424
0.178356714248497 0.169693672567015
0.180360722262525 0.171600343034606
0.182364730276553 0.173507013502196
0.184368738290581 0.175413683969787
0.186372746304609 0.177320354437378
0.188376754318637 0.179227024904969
0.190380762332665 0.18113369537256
0.192384770346693 0.183040365840151
0.194388778360721 0.184947036307742
0.19639278637475 0.186853706775332
0.198396794388778 0.188760377242923
0.200400802402806 0.190667047710514
0.202404810416834 0.192573718178105
0.204408818430862 0.194480388645696
0.20641282644489 0.196387059113287
0.208416834458918 0.198293729580878
0.210420842472946 0.200200400048468
0.212424850486974 0.202107070516059
0.214428858501002 0.20401374098365
0.21643286651503 0.205920411451241
0.218436874529058 0.207827081918832
0.220440882543086 0.209733752386423
0.222444890557114 0.211640422854014
0.224448898571142 0.213547093321604
0.22645290658517 0.215453763789195
0.228456914599198 0.217360434256786
0.230460922613226 0.219267104724377
0.232464930627255 0.221173775191968
0.234468938641283 0.223080445659559
0.236472946655311 0.22498711612715
0.238476954669339 0.22689378659474
0.240480962683367 0.228800457062331
0.242484970697395 0.230707127529922
0.244488978711423 0.232613797997513
0.246492986725451 0.234520468465104
0.248496994739479 0.236427138932695
0.250501002753507 0.238333809400286
0.252505010767535 0.240240479867876
0.254509018781563 0.242147150335467
0.256513026795591 0.244053820803058
0.258517034809619 0.245960491270649
0.260521042823647 0.24786716173824
0.262525050837675 0.249773832205831
0.264529058851703 0.251680502673422
0.266533066865732 0.253587173141012
0.26853707487976 0.255493843608603
0.270541082893788 0.257400514076194
0.272545090907816 0.259307184543785
0.274549098921844 0.261213855011376
0.276553106935872 0.263120525478967
0.2785571149499 0.265027195946558
0.280561122963928 0.266933866414148
0.282565130977956 0.268840536881739
0.284569138991984 0.27074720734933
0.286573147006012 0.272653877816921
0.28857715502004 0.274560548284512
0.290581163034068 0.276467218752103
0.292585171048096 0.278373889219694
0.294589179062124 0.280280559687284
0.296593187076152 0.282187230154875
0.29859719509018 0.284093900622466
0.300601203104208 0.286000571090057
0.302605211118237 0.287907241557648
0.304609219132265 0.289813912025239
0.306613227146293 0.29172058249283
0.308617235160321 0.29362725296042
0.310621243174349 0.295533923428011
0.312625251188377 0.297440593895602
0.314629259202405 0.299347264363193
0.316633267216433 0.301253934830784
0.318637275230461 0.303160605298375
0.320641283244489 0.305067275765965
0.322645291258517 0.306973946233556
0.324649299272545 0.308880616701147
0.326653307286573 0.310787287168738
0.328657315300601 0.312693957636329
0.330661323314629 0.31460062810392
0.332665331328657 0.316507298571511
0.334669339342685 0.318413969039102
0.336673347356714 0.320320639506692
0.338677355370742 0.322227309974283
0.34068136338477 0.324133980441874
0.342685371398798 0.326040650909465
0.344689379412826 0.327947321377056
0.346693387426854 0.329853991844647
0.348697395440882 0.331760662312237
0.35070140345491 0.333667332779828
0.352705411468938 0.335574003247419
0.354709419482966 0.33748067371501
0.356713427496994 0.339387344182601
0.358717435511022 0.341294014650192
0.36072144352505 0.343200685117783
0.362725451539078 0.345107355585373
0.364729459553106 0.347014026052964
0.366733467567134 0.348920696520555
0.368737475581162 0.350827366988146
0.37074148359519 0.352734037455737
0.372745491609218 0.354640707923328
0.374749499623247 0.356547378390919
0.376753507637275 0.358454048858509
0.378757515651303 0.3603607193261
0.380761523665331 0.362267389793691
0.382765531679359 0.364174060261282
0.384769539693387 0.366080730728873
0.386773547707415 0.367987401196464
0.388777555721443 0.369894071664055
0.390781563735471 0.371800742131645
0.392785571749499 0.373707412599236
0.394789579763527 0.375614083066827
0.396793587777555 0.377520753534418
0.398797595791583 0.379427424002009
0.400801603805611 0.3813340944696
0.402805611819639 0.383240764937191
0.404809619833667 0.385147435404781
0.406813627847695 0.387054105872372
0.408817635861724 0.388960776339963
0.410821643875752 0.390867446807554
0.41282565188978 0.392774117275145
0.414829659903808 0.394680787742736
0.416833667917836 0.396587458210327
0.418837675931864 0.398494128677917
0.420841683945892 0.400400799145508
0.42284569195992 0.402307469613099
0.424849699973948 0.40421414008069
0.426853707987976 0.406120810548281
0.428857716002004 0.408027481015872
0.430861724016032 0.409934151483463
0.43286573203006 0.411840821951053
0.434869740044088 0.413747492418644
0.436873748058116 0.415654162886235
0.438877756072144 0.417560833353826
0.440881764086172 0.419467503821417
0.4428857721002 0.421374174289008
0.444889780114229 0.423280844756599
0.446893788128257 0.425187515224189
0.448897796142285 0.42709418569178
0.450901804156313 0.429000856159371
0.452905812170341 0.430907526626962
0.454909820184369 0.432814197094553
0.456913828198397 0.434720867562144
0.458917836212425 0.436627538029735
0.460921844226453 0.438534208497325
0.462925852240481 0.440440878964916
0.464929860254509 0.442347549432507
0.466933868268537 0.444254219900098
0.468937876282565 0.446160890367689
0.470941884296593 0.44806756083528
0.472945892310621 0.449974231302871
0.474949900324649 0.451880901770461
0.476953908338677 0.453787572238052
0.478957916352706 0.455694242705643
0.480961924366734 0.457600913173234
0.482965932380762 0.459507583640825
0.48496994039479 0.461414254108416
0.486973948408818 0.463320924576006
0.488977956422846 0.465227595043597
0.490981964436874 0.467134265511188
0.492985972450902 0.469040935978779
0.49498998046493 0.47094760644637
0.496993988478958 0.472854276913961
0.498997996492986 0.474760947381552
0.501002004507014 0.476667617849142
0.503006012521042 0.478574288316733
0.50501002053507 0.480480958784324
0.507014028549098 0.482387629251915
0.509018036563126 0.484294299719506
0.511022044577154 0.486200970187097
0.513026052591182 0.488107640654688
0.51503006060521 0.490014311122278
0.517034068619239 0.491920981589869
0.519038076633267 0.49382765205746
0.521042084647295 0.495734322525051
0.523046092661323 0.497640992992642
0.525050100675351 0.499547663460233
0.527054108689379 0.501454333927824
0.529058116703407 0.503361004395414
0.531062124717435 0.505267674863005
0.533066132731463 0.507174345330596
0.535070140745491 0.509081015798187
0.537074148759519 0.510987686265778
0.539078156773547 0.512894356733369
0.541082164787575 0.51480102720096
0.543086172801603 0.51670769766855
0.545090180815631 0.518614368136141
0.547094188829659 0.520521038603732
0.549098196843687 0.522427709071323
0.551102204857715 0.524334379538914
0.553106212871744 0.526241050006505
0.555110220885772 0.528147720474096
0.5571142288998 0.530054390941686
0.559118236913828 0.531961061409277
0.561122244927856 0.533867731876868
0.563126252941884 0.535774402344459
0.565130260955912 0.53768107281205
0.56713426896994 0.539587743279641
0.569138276983968 0.541494413747232
0.571142284997996 0.543401084214822
0.573146293012024 0.545307754682413
0.575150301026052 0.547214425150004
0.57715430904008 0.549121095617595
0.579158317054108 0.551027766085186
0.581162325068136 0.552934436552777
0.583166333082164 0.554841107020368
0.585170341096192 0.556747777487958
0.58717434911022 0.558654447955549
0.589178357124248 0.56056111842314
0.591182365138277 0.562467788890731
0.593186373152305 0.564374459358322
0.595190381166333 0.566281129825913
0.597194389180361 0.568187800293503
0.599198397194389 0.570094470761094
0.601202405208417 0.572001141228685
0.603206413222445 0.573907811696276
0.605210421236473 0.575814482163867
0.607214429250501 0.577721152631458
0.609218437264529 0.579627823099049
0.611222445278557 0.58153449356664
0.613226453292585 0.58344116403423
0.615230461306613 0.585347834501821
0.617234469320641 0.587254504969412
0.619238477334669 0.589161175437003
0.621242485348697 0.591067845904594
0.623246493362726 0.592974516372185
0.625250501376754 0.594881186839776
0.627254509390782 0.596787857307366
0.62925851740481 0.598694527774957
0.631262525418838 0.600601198242548
0.633266533432866 0.602507868710139
0.635270541446894 0.60441453917773
0.637274549460922 0.606321209645321
0.63927855747495 0.608227880112912
0.641282565488978 0.610134550580502
0.643286573503006 0.612041221048093
0.645290581517034 0.613947891515684
0.647294589531062 0.615854561983275
0.64929859754509 0.617761232450866
0.651302605559118 0.619667902918457
0.653306613573146 0.621574573386047
0.655310621587174 0.623481243853638
0.657314629601202 0.625387914321229
0.65931863761523 0.62729458478882
0.661322645629259 0.629201255256411
0.663326653643287 0.631107925724002
0.665330661657315 0.633014596191593
0.667334669671343 0.634921266659183
0.669338677685371 0.636827937126774
0.671342685699399 0.638734607594365
0.673346693713427 0.640641278061956
0.675350701727455 0.642547948529547
0.677354709741483 0.644454618997138
0.679358717755511 0.646361289464729
0.681362725769539 0.64826795993232
0.683366733783567 0.65017463039991
0.685370741797595 0.652081300867501
0.687374749811623 0.653987971335092
0.689378757825651 0.655894641802683
0.691382765839679 0.657801312270274
0.693386773853708 0.659707982737865
0.695390781867736 0.661614653205455
0.697394789881764 0.663521323673046
0.699398797895792 0.665427994140637
0.70140280590982 0.667334664608228
0.703406813923848 0.669241335075819
0.705410821937876 0.67114800554341
0.707414829951904 0.673054676011001
0.709418837965932 0.674961346478591
0.71142284597996 0.676868016946182
0.713426853993988 0.678774687413773
0.715430862008016 0.680681357881364
0.717434870022044 0.682588028348955
0.719438878036072 0.684494698816546
0.7214428860501 0.686401369284137
0.723446894064128 0.688308039751727
0.725450902078156 0.690214710219318
0.727454910092184 0.692121380686909
0.729458918106212 0.6940280511545
0.731462926120241 0.695934721622091
0.733466934134269 0.697841392089682
0.735470942148297 0.699748062557273
0.737474950162325 0.701654733024863
0.739478958176353 0.703561403492454
0.741482966190381 0.705468073960045
0.743486974204409 0.707374744427636
0.745490982218437 0.709281414895227
0.747494990232465 0.711188085362818
0.749498998246493 0.713094755830409
0.751503006260521 0.715001426297999
0.753507014274549 0.71690809676559
0.755511022288577 0.718814767233181
0.757515030302605 0.720721437700772
0.759519038316633 0.722628108168363
0.761523046330661 0.724534778635954
0.763527054344689 0.726441449103545
0.765531062358717 0.728348119571135
0.767535070372746 0.730254790038726
0.769539078386774 0.732161460506317
0.771543086400802 0.734068130973908
0.77354709441483 0.735974801441499
0.775551102428858 0.73788147190909
0.777555110442886 0.739788142376681
0.779559118456914 0.741694812844271
0.781563126470942 0.743601483311862
0.78356713448497 0.745508153779453
0.785571142498998 0.747414824247044
0.787575150513026 0.749321494714635
0.789579158527054 0.751228165182226
0.791583166541082 0.753134835649817
0.79358717455511 0.755041506117407
0.795591182569138 0.756948176584998
0.797595190583166 0.758854847052589
0.799599198597194 0.76076151752018
0.801603206611223 0.762668187987771
0.803607214625251 0.764574858455362
0.805611222639279 0.766481528922953
0.807615230653307 0.768388199390543
0.809619238667335 0.770294869858134
0.811623246681363 0.772201540325725
0.813627254695391 0.774108210793316
0.815631262709419 0.776014881260907
0.817635270723447 0.777921551728498
0.819639278737475 0.779828222196088
0.821643286751503 0.781734892663679
0.823647294765531 0.78364156313127
0.825651302779559 0.785548233598861
0.827655310793587 0.787454904066452
0.829659318807615 0.789361574534043
0.831663326821643 0.791268245001634
0.833667334835671 0.793174915469225
0.835671342849699 0.795081585936815
0.837675350863727 0.796988256404406
0.839679358877756 0.798894926871997
0.841683366891784 0.800801597339588
0.843687374905812 0.802708267807179
0.84569138291984 0.80461493827477
0.847695390933868 0.806521608742361
0.849699398947896 0.808428279209951
0.851703406961924 0.810334949677542
0.853707414975952 0.812241620145133
0.85571142298998 0.814148290612724
0.857715431004008 0.816054961080315
0.859719439018036 0.817961631547906
0.861723447032064 0.819868302015496
0.863727455046092 0.821774972483087
0.86573146306012 0.823681642950678
0.867735471074148 0.825588313418269
0.869739479088176 0.82749498388586
0.871743487102205 0.829401654353451
0.873747495116233 0.831308324821042
0.875751503130261 0.833214995288633
0.877755511144289 0.835121665756223
0.879759519158317 0.837028336223814
0.881763527172345 0.838935006691405
0.883767535186373 0.840841677158996
0.885771543200401 0.842748347626587
0.887775551214429 0.844655018094178
0.889779559228457 0.846561688561768
0.891783567242485 0.848468359029359
0.893787575256513 0.85037502949695
0.895791583270541 0.852281699964541
0.897795591284569 0.854188370432132
0.899799599298597 0.856095040899723
0.901803607312625 0.858001711367314
0.903807615326653 0.859908381834904
0.905811623340681 0.861815052302495
0.907815631354709 0.863721722770086
0.909819639368738 0.865628393237677
0.911823647382766 0.867535063705268
0.913827655396794 0.869441734172859
0.915831663410822 0.87134840464045
0.91783567142485 0.87325507510804
0.919839679438878 0.875161745575631
0.921843687452906 0.877068416043222
0.923847695466934 0.878975086510813
0.925851703480962 0.880881756978404
0.92785571149499 0.882788427445995
0.929859719509018 0.884695097913586
0.931863727523046 0.886601768381176
0.933867735537074 0.888508438848767
0.935871743551102 0.890415109316358
0.93787575156513 0.892321779783949
0.939879759579158 0.89422845025154
0.941883767593186 0.896135120719131
0.943887775607214 0.898041791186722
0.945891783621243 0.899948461654313
0.947895791635271 0.901855132121903
0.949899799649299 0.903761802589494
0.951903807663327 0.905668473057085
0.953907815677355 0.907575143524676
0.955911823691383 0.909481813992267
0.957915831705411 0.911388484459858
0.959919839719439 0.913295154927448
0.961923847733467 0.915201825395039
0.963927855747495 0.91710849586263
0.965931863761523 0.919015166330221
0.967935871775551 0.920921836797812
0.969939879789579 0.922828507265403
0.971943887803607 0.924735177732994
0.973947895817635 0.926641848200584
0.975951903831663 0.928548518668175
0.977955911845691 0.930455189135766
0.97995991985972 0.932361859603357
0.981963927873748 0.934268530070948
0.983967935887776 0.936175200538539
0.985971943901804 0.938081871006129
0.987975951915832 0.93998854147372
0.98997995992986 0.941895211941311
0.991983967943888 0.943801882408902
0.993987975957916 0.945708552876493
0.995991983971944 0.947615223344084
0.997995991985972 0.949521893811675
1 0.951428564279265
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 7.23913039685586e-10
0.00200400901402806 0.00145072825690236
0.00400801702805611 0.00290145578989169
0.00601202504208417 0.00435218332288101
0.00801603305611222 0.00580291085587034
0.0100200410701403 0.00725363838885966
0.0120240490841683 0.00870436592184899
0.0140280570981964 0.0101550934548383
0.0160320651122245 0.0116058209878276
0.0180360731262525 0.013056548520817
0.0200400811402806 0.0145072760538063
0.0220440891543086 0.0159580035867956
0.0240480971683367 0.0174087311197849
0.0260521051823647 0.0188594586527743
0.0280561131963928 0.0203101861857636
0.0300601212104208 0.0217609137187529
0.0320641292244489 0.0232116412517422
0.034068137238477 0.0246623687847316
0.036072145252505 0.0261130963177209
0.0380761532665331 0.0275638238507102
0.0400801612805611 0.0290145513836995
0.0420841692945892 0.0304652789166889
0.0440881773086172 0.0319160064496782
0.0460921853226453 0.0333667339826675
0.0480961933366734 0.0348174615156568
0.0501002013507014 0.0362681890486462
0.0521042093647295 0.0377189165816355
0.0541082173787575 0.0391696441146248
0.0561122253927856 0.0406203716476141
0.0581162334068136 0.0420710991806035
0.0601202414208417 0.0435218267135928
0.0621242494348697 0.0449725542465821
0.0641282574488978 0.0464232817795714
0.0661322654629259 0.0478740093125608
0.0681362734769539 0.0493247368455501
0.070140281490982 0.0507754643785394
0.07214428950501 0.0522261919115287
0.0741482975190381 0.0536769194445181
0.0761523055330661 0.0551276469775074
0.0781563135470942 0.0565783745104967
0.0801603215611223 0.058029102043486
0.0821643295751503 0.0594798295764754
0.0841683375891784 0.0609305571094647
0.0861723456032064 0.062381284642454
0.0881763536172345 0.0638320121754433
0.0901803616312625 0.0652827397084327
0.0921843696452906 0.066733467241422
0.0941883776593186 0.0681841947744113
0.0961923856733467 0.0696349223074006
0.0981963936873748 0.07108564984039
0.100200401701403 0.0725363773733793
0.102204409715431 0.0739871049063686
0.104208417729459 0.0754378324393579
0.106212425743487 0.0768885599723473
0.108216433757515 0.0783392875053366
0.110220441771543 0.0797900150383259
0.112224449785571 0.0812407425713152
0.114228457799599 0.0826914701043046
0.116232465813627 0.0841421976372939
0.118236473827655 0.0855929251702832
0.120240481841683 0.0870436527032725
0.122244489855711 0.0884943802362619
0.124248497869739 0.0899451077692512
0.126252505883768 0.0913958353022405
0.128256513897796 0.0928465628352298
0.130260521911824 0.0942972903682192
0.132264529925852 0.0957480179012085
0.13426853793988 0.0971987454341978
0.136272545953908 0.0986494729671871
0.138276553967936 0.100100200500176
0.140280561981964 0.101550928033166
0.142284569995992 0.103001655566155
0.14428857801002 0.104452383099144
0.146292586024048 0.105903110632134
0.148296594038076 0.107353838165123
0.150300602052104 0.108804565698112
0.152304610066132 0.110255293231102
0.15430861808016 0.111706020764091
0.156312626094188 0.11315674829708
0.158316634108216 0.11460747583007
0.160320642122245 0.116058203363059
0.162324650136273 0.117508930896048
0.164328658150301 0.118959658429038
0.166332666164329 0.120410385962027
0.168336674178357 0.121861113495016
0.170340682192385 0.123311841028006
0.172344690206413 0.124762568560995
0.174348698220441 0.126213296093984
0.176352706234469 0.127664023626974
0.178356714248497 0.129114751159963
0.180360722262525 0.130565478692952
0.182364730276553 0.132016206225942
0.184368738290581 0.133466933758931
0.186372746304609 0.13491766129192
0.188376754318637 0.13636838882491
0.190380762332665 0.137819116357899
0.192384770346693 0.139269843890888
0.194388778360721 0.140720571423878
0.19639278637475 0.142171298956867
0.198396794388778 0.143622026489856
0.200400802402806 0.145072754022846
0.202404810416834 0.146523481555835
0.204408818430862 0.147974209088824
0.20641282644489 0.149424936621813
0.208416834458918 0.150875664154803
0.210420842472946 0.152326391687792
0.212424850486974 0.153777119220781
0.214428858501002 0.155227846753771
0.21643286651503 0.15667857428676
0.218436874529058 0.158129301819749
0.220440882543086 0.159580029352739
0.222444890557114 0.161030756885728
0.224448898571142 0.162481484418717
0.22645290658517 0.163932211951707
0.228456914599198 0.165382939484696
0.230460922613226 0.166833667017685
0.232464930627255 0.168284394550675
0.234468938641283 0.169735122083664
0.236472946655311 0.171185849616653
0.238476954669339 0.172636577149643
0.240480962683367 0.174087304682632
0.242484970697395 0.175538032215621
0.244488978711423 0.176988759748611
0.246492986725451 0.1784394872816
0.248496994739479 0.179890214814589
0.250501002753507 0.181340942347579
0.252505010767535 0.182791669880568
0.254509018781563 0.184242397413557
0.256513026795591 0.185693124946547
0.258517034809619 0.187143852479536
0.260521042823647 0.188594580012525
0.262525050837675 0.190045307545515
0.264529058851703 0.191496035078504
0.266533066865732 0.192946762611493
0.26853707487976 0.194397490144483
0.270541082893788 0.195848217677472
0.272545090907816 0.197298945210461
0.274549098921844 0.198749672743451
0.276553106935872 0.20020040027644
0.2785571149499 0.201651127809429
0.280561122963928 0.203101855342419
0.282565130977956 0.204552582875408
0.284569138991984 0.206003310408397
0.286573147006012 0.207454037941387
0.28857715502004 0.208904765474376
0.290581163034068 0.210355493007365
0.292585171048096 0.211806220540354
0.294589179062124 0.213256948073344
0.296593187076152 0.214707675606333
0.29859719509018 0.216158403139322
0.300601203104208 0.217609130672312
0.302605211118237 0.219059858205301
0.304609219132265 0.22051058573829
0.306613227146293 0.22196131327128
0.308617235160321 0.223412040804269
0.310621243174349 0.224862768337258
0.312625251188377 0.226313495870248
0.314629259202405 0.227764223403237
0.316633267216433 0.229214950936226
0.318637275230461 0.230665678469216
0.320641283244489 0.232116406002205
0.322645291258517 0.233567133535194
0.324649299272545 0.235017861068184
0.326653307286573 0.236468588601173
0.328657315300601 0.237919316134162
0.330661323314629 0.239370043667152
0.332665331328657 0.240820771200141
0.334669339342685 0.24227149873313
0.336673347356714 0.24372222626612
0.338677355370742 0.245172953799109
0.34068136338477 0.246623681332098
0.342685371398798 0.248074408865088
0.344689379412826 0.249525136398077
0.346693387426854 0.250975863931066
0.348697395440882 0.252426591464056
0.35070140345491 0.253877318997045
0.352705411468938 0.255328046530034
0.354709419482966 0.256778774063024
0.356713427496994 0.258229501596013
0.358717435511022 0.259680229129002
0.36072144352505 0.261130956661992
0.362725451539078 0.262581684194981
0.364729459553106 0.26403241172797
0.366733467567134 0.26548313926096
0.368737475581162 0.266933866793949
0.37074148359519 0.268384594326938
0.372745491609218 0.269835321859927
0.374749499623247 0.271286049392917
0.376753507637275 0.272736776925906
0.378757515651303 0.274187504458895
0.380761523665331 0.275638231991885
0.382765531679359 0.277088959524874
0.384769539693387 0.278539687057863
0.386773547707415 0.279990414590853
0.388777555721443 0.281441142123842
0.390781563735471 0.282891869656831
0.392785571749499 0.284342597189821
0.394789579763527 0.28579332472281
0.396793587777555 0.287244052255799
0.398797595791583 0.288694779788789
0.400801603805611 0.290145507321778
0.402805611819639 0.291596234854767
0.404809619833667 0.293046962387757
0.406813627847695 0.294497689920746
0.408817635861724 0.295948417453735
0.410821643875752 0.297399144986725
0.41282565188978 0.298849872519714
0.414829659903808 0.300300600052703
0.416833667917836 0.301751327585693
0.418837675931864 0.303202055118682
0.420841683945892 0.304652782651671
0.42284569195992 0.306103510184661
0.424849699973948 0.30755423771765
0.426853707987976 0.309004965250639
0.428857716002004 0.310455692783629
0.430861724016032 0.311906420316618
0.43286573203006 0.313357147849607
0.434869740044088 0.314807875382597
0.436873748058116 0.316258602915586
0.438877756072144 0.317709330448575
0.440881764086172 0.319160057981565
0.4428857721002 0.320610785514554
0.444889780114229 0.322061513047543
0.446893788128257 0.323512240580533
0.448897796142285 0.324962968113522
0.450901804156313 0.326413695646511
0.452905812170341 0.3278644231795
0.454909820184369 0.32931515071249
0.456913828198397 0.330765878245479
0.458917836212425 0.332216605778468
0.460921844226453 0.333667333311458
0.462925852240481 0.335118060844447
0.464929860254509 0.336568788377436
0.466933868268537 0.338019515910426
0.468937876282565 0.339470243443415
0.470941884296593 0.340920970976404
0.472945892310621 0.342371698509394
0.474949900324649 0.343822426042383
0.476953908338677 0.345273153575372
0.478957916352706 0.346723881108362
0.480961924366734 0.348174608641351
0.482965932380762 0.34962533617434
0.48496994039479 0.35107606370733
0.486973948408818 0.352526791240319
0.488977956422846 0.353977518773308
0.490981964436874 0.355428246306298
0.492985972450902 0.356878973839287
0.49498998046493 0.358329701372276
0.496993988478958 0.359780428905266
0.498997996492986 0.361231156438255
0.501002004507014 0.362681883971244
0.503006012521042 0.364132611504234
0.50501002053507 0.365583339037223
0.507014028549098 0.367034066570212
0.509018036563126 0.368484794103202
0.511022044577154 0.369935521636191
0.513026052591182 0.37138624916918
0.51503006060521 0.372836976702169
0.517034068619239 0.374287704235159
0.519038076633267 0.375738431768148
0.521042084647295 0.377189159301137
0.523046092661323 0.378639886834127
0.525050100675351 0.380090614367116
0.527054108689379 0.381541341900105
0.529058116703407 0.382992069433095
0.531062124717435 0.384442796966084
0.533066132731463 0.385893524499073
0.535070140745491 0.387344252032063
0.537074148759519 0.388794979565052
0.539078156773547 0.390245707098041
0.541082164787575 0.391696434631031
0.543086172801603 0.39314716216402
0.545090180815631 0.394597889697009
0.547094188829659 0.396048617229999
0.549098196843687 0.397499344762988
0.551102204857715 0.398950072295977
0.553106212871744 0.400400799828967
0.555110220885772 0.401851527361956
0.5571142288998 0.403302254894945
0.559118236913828 0.404752982427935
0.561122244927856 0.406203709960924
0.563126252941884 0.407654437493913
0.565130260955912 0.409105165026903
0.56713426896994 0.410555892559892
0.569138276983968 0.412006620092881
0.571142284997996 0.413457347625871
0.573146293012024 0.41490807515886
0.575150301026052 0.416358802691849
0.57715430904008 0.417809530224839
0.579158317054108 0.419260257757828
0.581162325068136 0.420710985290817
0.583166333082164 0.422161712823807
0.585170341096192 0.423612440356796
0.58717434911022 0.425063167889785
0.589178357124248 0.426513895422775
0.591182365138277 0.427964622955764
0.593186373152305 0.429415350488753
0.595190381166333 0.430866078021743
0.597194389180361 0.432316805554732
0.599198397194389 0.433767533087721
0.601202405208417 0.43521826062071
0.603206413222445 0.4366689881537
0.605210421236473 0.438119715686689
0.607214429250501 0.439570443219678
0.609218437264529 0.441021170752668
0.611222445278557 0.442471898285657
0.613226453292585 0.443922625818646
0.615230461306613 0.445373353351636
0.617234469320641 0.446824080884625
0.619238477334669 0.448274808417614
0.621242485348697 0.449725535950604
0.623246493362726 0.451176263483593
0.625250501376754 0.452626991016582
0.627254509390782 0.454077718549572
0.62925851740481 0.455528446082561
0.631262525418838 0.45697917361555
0.633266533432866 0.45842990114854
0.635270541446894 0.459880628681529
0.637274549460922 0.461331356214518
0.63927855747495 0.462782083747508
0.641282565488978 0.464232811280497
0.643286573503006 0.465683538813486
0.645290581517034 0.467134266346476
0.647294589531062 0.468584993879465
0.64929859754509 0.470035721412454
0.651302605559118 0.471486448945444
0.653306613573146 0.472937176478433
0.655310621587174 0.474387904011422
0.657314629601202 0.475838631544412
0.65931863761523 0.477289359077401
0.661322645629259 0.47874008661039
0.663326653643287 0.480190814143379
0.665330661657315 0.481641541676369
0.667334669671343 0.483092269209358
0.669338677685371 0.484542996742348
0.671342685699399 0.485993724275337
0.673346693713427 0.487444451808326
0.675350701727455 0.488895179341315
0.677354709741483 0.490345906874305
0.679358717755511 0.491796634407294
0.681362725769539 0.493247361940284
0.683366733783567 0.494698089473273
0.685370741797595 0.496148817006262
0.687374749811623 0.497599544539251
0.689378757825651 0.499050272072241
0.691382765839679 0.50050099960523
0.693386773853708 0.501951727138219
0.695390781867736 0.503402454671209
0.697394789881764 0.504853182204198
0.699398797895792 0.506303909737187
0.70140280590982 0.507754637270177
0.703406813923848 0.509205364803166
0.705410821937876 0.510656092336155
0.707414829951904 0.512106819869145
0.709418837965932 0.513557547402134
0.71142284597996 0.515008274935123
0.713426853993988 0.516459002468113
0.715430862008016 0.517909730001102
0.717434870022044 0.519360457534091
0.719438878036072 0.520811185067081
0.7214428860501 0.52226191260007
0.723446894064128 0.523712640133059
0.725450902078156 0.525163367666049
0.727454910092184 0.526614095199038
0.729458918106212 0.528064822732027
0.731462926120241 0.529515550265017
0.733466934134269 0.530966277798006
0.735470942148297 0.532417005330995
0.737474950162325 0.533867732863985
0.739478958176353 0.535318460396974
0.741482966190381 0.536769187929963
0.743486974204409 0.538219915462953
0.745490982218437 0.539670642995942
0.747494990232465 0.541121370528931
0.749498998246493 0.542572098061921
0.751503006260521 0.54402282559491
0.753507014274549 0.545473553127899
0.755511022288577 0.546924280660888
0.757515030302605 0.548375008193878
0.759519038316633 0.549825735726867
0.761523046330661 0.551276463259856
0.763527054344689 0.552727190792846
0.765531062358717 0.554177918325835
0.767535070372746 0.555628645858824
0.769539078386774 0.557079373391814
0.771543086400802 0.558530100924803
0.77354709441483 0.559980828457792
0.775551102428858 0.561431555990782
0.777555110442886 0.562882283523771
0.779559118456914 0.56433301105676
0.781563126470942 0.56578373858975
0.78356713448497 0.567234466122739
0.785571142498998 0.568685193655728
0.787575150513026 0.570135921188718
0.789579158527054 0.571586648721707
0.791583166541082 0.573037376254696
0.79358717455511 0.574488103787686
0.795591182569138 0.575938831320675
0.797595190583166 0.577389558853664
0.799599198597194 0.578840286386654
0.801603206611223 0.580291013919643
0.803607214625251 0.581741741452632
0.805611222639279 0.583192468985622
0.807615230653307 0.584643196518611
0.809619238667335 0.5860939240516
0.811623246681363 0.58754465158459
0.813627254695391 0.588995379117579
0.815631262709419 0.590446106650568
0.817635270723447 0.591896834183558
0.819639278737475 0.593347561716547
0.821643286751503 0.594798289249536
0.823647294765531 0.596249016782526
0.825651302779559 0.597699744315515
0.827655310793587 0.599150471848504
0.829659318807615 0.600601199381494
0.831663326821643 0.602051926914483
0.833667334835671 0.603502654447472
0.835671342849699 0.604953381980461
0.837675350863727 0.606404109513451
0.839679358877756 0.60785483704644
0.841683366891784 0.609305564579429
0.843687374905812 0.610756292112419
0.84569138291984 0.612207019645408
0.847695390933868 0.613657747178397
0.849699398947896 0.615108474711387
0.851703406961924 0.616559202244376
0.853707414975952 0.618009929777365
0.85571142298998 0.619460657310355
0.857715431004008 0.620911384843344
0.859719439018036 0.622362112376333
0.861723447032064 0.623812839909323
0.863727455046092 0.625263567442312
0.86573146306012 0.626714294975301
0.867735471074148 0.628165022508291
0.869739479088176 0.62961575004128
0.871743487102205 0.631066477574269
0.873747495116233 0.632517205107259
0.875751503130261 0.633967932640248
0.877755511144289 0.635418660173237
0.879759519158317 0.636869387706227
0.881763527172345 0.638320115239216
0.883767535186373 0.639770842772205
0.885771543200401 0.641221570305195
0.887775551214429 0.642672297838184
0.889779559228457 0.644123025371173
0.891783567242485 0.645573752904163
0.893787575256513 0.647024480437152
0.895791583270541 0.648475207970141
0.897795591284569 0.649925935503131
0.899799599298597 0.65137666303612
0.901803607312625 0.652827390569109
0.903807615326653 0.654278118102098
0.905811623340681 0.655728845635088
0.907815631354709 0.657179573168077
0.909819639368738 0.658630300701067
0.911823647382766 0.660081028234056
0.913827655396794 0.661531755767045
0.915831663410822 0.662982483300034
0.91783567142485 0.664433210833024
0.919839679438878 0.665883938366013
0.921843687452906 0.667334665899002
0.923847695466934 0.668785393431992
0.925851703480962 0.670236120964981
0.92785571149499 0.67168684849797
0.929859719509018 0.67313757603096
0.931863727523046 0.674588303563949
0.933867735537074 0.676039031096938
0.935871743551102 0.677489758629928
0.93787575156513 0.678940486162917
0.939879759579158 0.680391213695906
0.941883767593186 0.681841941228896
0.943887775607214 0.683292668761885
0.945891783621243 0.684743396294874
0.947895791635271 0.686194123827864
0.949899799649299 0.687644851360853
0.951903807663327 0.689095578893842
0.953907815677355 0.690546306426832
0.955911823691383 0.691997033959821
0.957915831705411 0.69344776149281
0.959919839719439 0.6948984890258
0.961923847733467 0.696349216558789
0.963927855747495 0.697799944091778
0.965931863761523 0.699250671624768
0.967935871775551 0.700701399157757
0.969939879789579 0.702152126690746
0.971943887803607 0.703602854223736
0.973947895817635 0.705053581756725
0.975951903831663 0.706504309289714
0.977955911845691 0.707955036822704
0.97995991985972 0.709405764355693
0.981963927873748 0.710856491888682
0.983967935887776 0.712307219421672
0.985971943901804 0.713757946954661
0.987975951915832 0.71520867448765
0.98997995992986 0.716659402020639
0.991983967943888 0.718110129553629
0.993987975957916 0.719560857086618
0.995991983971944 0.721011584619607
0.997995991985972 0.722462312152597
1 0.723913039685586
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.89705880934234e-10
0.00200400901402806 0.000981374999614756
0.00400801702805611 0.00196274950952363
0.00601202504208417 0.00294412401943251
0.00801603305611222 0.00392549852934138
0.0100200410701403 0.00490687303925026
0.0120240490841683 0.00588824754915913
0.0140280570981964 0.00686962205906801
0.0160320651122245 0.00785099656897688
0.0180360731262525 0.00883237107888576
0.0200400811402806 0.00981374558879463
0.0220440891543086 0.0107951200987035
0.0240480971683367 0.0117764946086124
0.0260521051823647 0.0127578691185213
0.0280561131963928 0.0137392436284301
0.0300601212104208 0.014720618138339
0.0320641292244489 0.0157019926482479
0.034068137238477 0.0166833671581568
0.036072145252505 0.0176647416680656
0.0380761532665331 0.0186461161779745
0.0400801612805611 0.0196274906878834
0.0420841692945892 0.0206088651977923
0.0440881773086172 0.0215902397077011
0.0460921853226453 0.02257161421761
0.0480961933366734 0.0235529887275189
0.0501002013507014 0.0245343632374278
0.0521042093647295 0.0255157377473366
0.0541082173787575 0.0264971122572455
0.0561122253927856 0.0274784867671544
0.0581162334068136 0.0284598612770633
0.0601202414208417 0.0294412357869721
0.0621242494348697 0.030422610296881
0.0641282574488978 0.0314039848067899
0.0661322654629259 0.0323853593166988
0.0681362734769539 0.0333667338266076
0.070140281490982 0.0343481083365165
0.07214428950501 0.0353294828464254
0.0741482975190381 0.0363108573563343
0.0761523055330661 0.0372922318662431
0.0781563135470942 0.038273606376152
0.0801603215611223 0.0392549808860609
0.0821643295751503 0.0402363553959698
0.0841683375891784 0.0412177299058786
0.0861723456032064 0.0421991044157875
0.0881763536172345 0.0431804789256964
0.0901803616312625 0.0441618534356053
0.0921843696452906 0.0451432279455141
0.0941883776593186 0.046124602455423
0.0961923856733467 0.0471059769653319
0.0981963936873748 0.0480873514752408
0.100200401701403 0.0490687259851496
0.102204409715431 0.0500501004950585
0.104208417729459 0.0510314750049674
0.106212425743487 0.0520128495148763
0.108216433757515 0.0529942240247851
0.110220441771543 0.053975598534694
0.112224449785571 0.0549569730446029
0.114228457799599 0.0559383475545118
0.116232465813627 0.0569197220644206
0.118236473827655 0.0579010965743295
0.120240481841683 0.0588824710842384
0.122244489855711 0.0598638455941473
0.124248497869739 0.0608452201040561
0.126252505883768 0.061826594613965
0.128256513897796 0.0628079691238739
0.130260521911824 0.0637893436337828
0.132264529925852 0.0647707181436916
0.13426853793988 0.0657520926536005
0.136272545953908 0.0667334671635094
0.138276553967936 0.0677148416734183
0.140280561981964 0.0686962161833271
0.142284569995992 0.069677590693236
0.14428857801002 0.0706589652031449
0.146292586024048 0.0716403397130538
0.148296594038076 0.0726217142229626
0.150300602052104 0.0736030887328715
0.152304610066132 0.0745844632427804
0.15430861808016 0.0755658377526893
0.156312626094188 0.0765472122625981
0.158316634108216 0.077528586772507
0.160320642122245 0.0785099612824159
0.162324650136273 0.0794913357923248
0.164328658150301 0.0804727103022336
0.166332666164329 0.0814540848121425
0.168336674178357 0.0824354593220514
0.170340682192385 0.0834168338319603
0.172344690206413 0.0843982083418691
0.174348698220441 0.085379582851778
0.176352706234469 0.0863609573616869
0.178356714248497 0.0873423318715957
0.180360722262525 0.0883237063815046
0.182364730276553 0.0893050808914135
0.184368738290581 0.0902864554013224
0.186372746304609 0.0912678299112313
0.188376754318637 0.0922492044211401
0.190380762332665 0.093230578931049
0.192384770346693 0.0942119534409579
0.194388778360721 0.0951933279508668
0.19639278637475 0.0961747024607756
0.198396794388778 0.0971560769706845
0.200400802402806 0.0981374514805934
0.202404810416834 0.0991188259905023
0.204408818430862 0.100100200500411
0.20641282644489 0.10108157501032
0.208416834458918 0.102062949520229
0.210420842472946 0.103044324030138
0.212424850486974 0.104025698540047
0.214428858501002 0.105007073049956
0.21643286651503 0.105988447559864
0.218436874529058 0.106969822069773
0.220440882543086 0.107951196579682
0.222444890557114 0.108932571089591
0.224448898571142 0.1099139455995
0.22645290658517 0.110895320109409
0.228456914599198 0.111876694619318
0.230460922613226 0.112858069129227
0.232464930627255 0.113839443639135
0.234468938641283 0.114820818149044
0.236472946655311 0.115802192658953
0.238476954669339 0.116783567168862
0.240480962683367 0.117764941678771
0.242484970697395 0.11874631618868
0.244488978711423 0.119727690698589
0.246492986725451 0.120709065208498
0.248496994739479 0.121690439718406
0.250501002753507 0.122671814228315
0.252505010767535 0.123653188738224
0.254509018781563 0.124634563248133
0.256513026795591 0.125615937758042
0.258517034809619 0.126597312267951
0.260521042823647 0.12757868677786
0.262525050837675 0.128560061287769
0.264529058851703 0.129541435797677
0.266533066865732 0.130522810307586
0.26853707487976 0.131504184817495
0.270541082893788 0.132485559327404
0.272545090907816 0.133466933837313
0.274549098921844 0.134448308347222
0.276553106935872 0.135429682857131
0.2785571149499 0.13641105736704
0.280561122963928 0.137392431876948
0.282565130977956 0.138373806386857
0.284569138991984 0.139355180896766
0.286573147006012 0.140336555406675
0.28857715502004 0.141317929916584
0.290581163034068 0.142299304426493
0.292585171048096 0.143280678936402
0.294589179062124 0.144262053446311
0.296593187076152 0.145243427956219
0.29859719509018 0.146224802466128
0.300601203104208 0.147206176976037
0.302605211118237 0.148187551485946
0.304609219132265 0.149168925995855
0.306613227146293 0.150150300505764
0.308617235160321 0.151131675015673
0.310621243174349 0.152113049525582
0.312625251188377 0.15309442403549
0.314629259202405 0.154075798545399
0.316633267216433 0.155057173055308
0.318637275230461 0.156038547565217
0.320641283244489 0.157019922075126
0.322645291258517 0.158001296585035
0.324649299272545 0.158982671094944
0.326653307286573 0.159964045604853
0.328657315300601 0.160945420114761
0.330661323314629 0.16192679462467
0.332665331328657 0.162908169134579
0.334669339342685 0.163889543644488
0.336673347356714 0.164870918154397
0.338677355370742 0.165852292664306
0.34068136338477 0.166833667174215
0.342685371398798 0.167815041684124
0.344689379412826 0.168796416194032
0.346693387426854 0.169777790703941
0.348697395440882 0.17075916521385
0.35070140345491 0.171740539723759
0.352705411468938 0.172721914233668
0.354709419482966 0.173703288743577
0.356713427496994 0.174684663253486
0.358717435511022 0.175666037763395
0.36072144352505 0.176647412273303
0.362725451539078 0.177628786783212
0.364729459553106 0.178610161293121
0.366733467567134 0.17959153580303
0.368737475581162 0.180572910312939
0.37074148359519 0.181554284822848
0.372745491609218 0.182535659332757
0.374749499623247 0.183517033842666
0.376753507637275 0.184498408352574
0.378757515651303 0.185479782862483
0.380761523665331 0.186461157372392
0.382765531679359 0.187442531882301
0.384769539693387 0.18842390639221
0.386773547707415 0.189405280902119
0.388777555721443 0.190386655412028
0.390781563735471 0.191368029921937
0.392785571749499 0.192349404431845
0.394789579763527 0.193330778941754
0.396793587777555 0.194312153451663
0.398797595791583 0.195293527961572
0.400801603805611 0.196274902471481
0.402805611819639 0.19725627698139
0.404809619833667 0.198237651491299
0.406813627847695 0.199219026001208
0.408817635861724 0.200200400511116
0.410821643875752 0.201181775021025
0.41282565188978 0.202163149530934
0.414829659903808 0.203144524040843
0.416833667917836 0.204125898550752
0.418837675931864 0.205107273060661
0.420841683945892 0.20608864757057
0.42284569195992 0.207070022080479
0.424849699973948 0.208051396590387
0.426853707987976 0.209032771100296
0.428857716002004 0.210014145610205
0.430861724016032 0.210995520120114
0.43286573203006 0.211976894630023
0.434869740044088 0.212958269139932
0.436873748058116 0.213939643649841
0.438877756072144 0.21492101815975
0.440881764086172 0.215902392669658
0.4428857721002 0.216883767179567
0.444889780114229 0.217865141689476
0.446893788128257 0.218846516199385
0.448897796142285 0.219827890709294
0.450901804156313 0.220809265219203
0.452905812170341 0.221790639729112
0.454909820184369 0.222772014239021
0.456913828198397 0.223753388748929
0.458917836212425 0.224734763258838
0.460921844226453 0.225716137768747
0.462925852240481 0.226697512278656
0.464929860254509 0.227678886788565
0.466933868268537 0.228660261298474
0.468937876282565 0.229641635808383
0.470941884296593 0.230623010318292
0.472945892310621 0.2316043848282
0.474949900324649 0.232585759338109
0.476953908338677 0.233567133848018
0.478957916352706 0.234548508357927
0.480961924366734 0.235529882867836
0.482965932380762 0.236511257377745
0.48496994039479 0.237492631887654
0.486973948408818 0.238474006397562
0.488977956422846 0.239455380907471
0.490981964436874 0.24043675541738
0.492985972450902 0.241418129927289
0.49498998046493 0.242399504437198
0.496993988478958 0.243380878947107
0.498997996492986 0.244362253457016
0.501002004507014 0.245343627966925
0.503006012521042 0.246325002476834
0.50501002053507 0.247306376986742
0.507014028549098 0.248287751496651
0.509018036563126 0.24926912600656
0.511022044577154 0.250250500516469
0.513026052591182 0.251231875026378
0.51503006060521 0.252213249536287
0.517034068619239 0.253194624046196
0.519038076633267 0.254175998556104
0.521042084647295 0.255157373066013
0.523046092661323 0.256138747575922
0.525050100675351 0.257120122085831
0.527054108689379 0.25810149659574
0.529058116703407 0.259082871105649
0.531062124717435 0.260064245615558
0.533066132731463 0.261045620125467
0.535070140745491 0.262026994635375
0.537074148759519 0.263008369145284
0.539078156773547 0.263989743655193
0.541082164787575 0.264971118165102
0.543086172801603 0.265952492675011
0.545090180815631 0.26693386718492
0.547094188829659 0.267915241694829
0.549098196843687 0.268896616204738
0.551102204857715 0.269877990714646
0.553106212871744 0.270859365224555
0.555110220885772 0.271840739734464
0.5571142288998 0.272822114244373
0.559118236913828 0.273803488754282
0.561122244927856 0.274784863264191
0.563126252941884 0.2757662377741
0.565130260955912 0.276747612284009
0.56713426896994 0.277728986793917
0.569138276983968 0.278710361303826
0.571142284997996 0.279691735813735
0.573146293012024 0.280673110323644
0.575150301026052 0.281654484833553
0.57715430904008 0.282635859343462
0.579158317054108 0.283617233853371
0.581162325068136 0.28459860836328
0.583166333082164 0.285579982873188
0.585170341096192 0.286561357383097
0.58717434911022 0.287542731893006
0.589178357124248 0.288524106402915
0.591182365138277 0.289505480912824
0.593186373152305 0.290486855422733
0.595190381166333 0.291468229932642
0.597194389180361 0.292449604442551
0.599198397194389 0.29343097895246
0.601202405208417 0.294412353462368
0.603206413222445 0.295393727972277
0.605210421236473 0.296375102482186
0.607214429250501 0.297356476992095
0.609218437264529 0.298337851502004
0.611222445278557 0.299319226011913
0.613226453292585 0.300300600521822
0.615230461306613 0.30128197503173
0.617234469320641 0.302263349541639
0.619238477334669 0.303244724051548
0.621242485348697 0.304226098561457
0.623246493362726 0.305207473071366
0.625250501376754 0.306188847581275
0.627254509390782 0.307170222091184
0.62925851740481 0.308151596601093
0.631262525418838 0.309132971111002
0.633266533432866 0.31011434562091
0.635270541446894 0.311095720130819
0.637274549460922 0.312077094640728
0.63927855747495 0.313058469150637
0.641282565488978 0.314039843660546
0.643286573503006 0.315021218170455
0.645290581517034 0.316002592680364
0.647294589531062 0.316983967190272
0.64929859754509 0.317965341700181
0.651302605559118 0.31894671621009
0.653306613573146 0.319928090719999
0.655310621587174 0.320909465229908
0.657314629601202 0.321890839739817
0.65931863761523 0.322872214249726
0.661322645629259 0.323853588759635
0.663326653643287 0.324834963269543
0.665330661657315 0.325816337779452
0.667334669671343 0.326797712289361
0.669338677685371 0.32777908679927
0.671342685699399 0.328760461309179
0.673346693713427 0.329741835819088
0.675350701727455 0.330723210328997
0.677354709741483 0.331704584838906
0.679358717755511 0.332685959348814
0.681362725769539 0.333667333858723
0.683366733783567 0.334648708368632
0.685370741797595 0.335630082878541
0.687374749811623 0.33661145738845
0.689378757825651 0.337592831898359
0.691382765839679 0.338574206408268
0.693386773853708 0.339555580918177
0.695390781867736 0.340536955428085
0.697394789881764 0.341518329937994
0.699398797895792 0.342499704447903
0.70140280590982 0.343481078957812
0.703406813923848 0.344462453467721
0.705410821937876 0.34544382797763
0.707414829951904 0.346425202487539
0.709418837965932 0.347406576997448
0.71142284597996 0.348387951507357
0.713426853993988 0.349369326017265
0.715430862008016 0.350350700527174
0.717434870022044 0.351332075037083
0.719438878036072 0.352313449546992
0.7214428860501 0.353294824056901
0.723446894064128 0.35427619856681
0.725450902078156 0.355257573076719
0.727454910092184 0.356238947586627
0.729458918106212 0.357220322096536
0.731462926120241 0.358201696606445
0.733466934134269 0.359183071116354
0.735470942148297 0.360164445626263
0.737474950162325 0.361145820136172
0.739478958176353 0.362127194646081
0.741482966190381 0.36310856915599
0.743486974204409 0.364089943665899
0.745490982218437 0.365071318175807
0.747494990232465 0.366052692685716
0.749498998246493 0.367034067195625
0.751503006260521 0.368015441705534
0.753507014274549 0.368996816215443
0.755511022288577 0.369978190725352
0.757515030302605 0.370959565235261
0.759519038316633 0.37194093974517
0.761523046330661 0.372922314255078
0.763527054344689 0.373903688764987
0.765531062358717 0.374885063274896
0.767535070372746 0.375866437784805
0.769539078386774 0.376847812294714
0.771543086400802 0.377829186804623
0.77354709441483 0.378810561314532
0.775551102428858 0.37979193582444
0.777555110442886 0.380773310334349
0.779559118456914 0.381754684844258
0.781563126470942 0.382736059354167
0.78356713448497 0.383717433864076
0.785571142498998 0.384698808373985
0.787575150513026 0.385680182883894
0.789579158527054 0.386661557393803
0.791583166541082 0.387642931903711
0.79358717455511 0.38862430641362
0.795591182569138 0.389605680923529
0.797595190583166 0.390587055433438
0.799599198597194 0.391568429943347
0.801603206611223 0.392549804453256
0.803607214625251 0.393531178963165
0.805611222639279 0.394512553473074
0.807615230653307 0.395493927982982
0.809619238667335 0.396475302492891
0.811623246681363 0.3974566770028
0.813627254695391 0.398438051512709
0.815631262709419 0.399419426022618
0.817635270723447 0.400400800532527
0.819639278737475 0.401382175042436
0.821643286751503 0.402363549552345
0.823647294765531 0.403344924062253
0.825651302779559 0.404326298572162
0.827655310793587 0.405307673082071
0.829659318807615 0.40628904759198
0.831663326821643 0.407270422101889
0.833667334835671 0.408251796611798
0.835671342849699 0.409233171121707
0.837675350863727 0.410214545631616
0.839679358877756 0.411195920141525
0.841683366891784 0.412177294651433
0.843687374905812 0.413158669161342
0.84569138291984 0.414140043671251
0.847695390933868 0.41512141818116
0.849699398947896 0.416102792691069
0.851703406961924 0.417084167200978
0.853707414975952 0.418065541710887
0.85571142298998 0.419046916220795
0.857715431004008 0.420028290730704
0.859719439018036 0.421009665240613
0.861723447032064 0.421991039750522
0.863727455046092 0.422972414260431
0.86573146306012 0.42395378877034
0.867735471074148 0.424935163280249
0.869739479088176 0.425916537790158
0.871743487102205 0.426897912300067
0.873747495116233 0.427879286809975
0.875751503130261 0.428860661319884
0.877755511144289 0.429842035829793
0.879759519158317 0.430823410339702
0.881763527172345 0.431804784849611
0.883767535186373 0.43278615935952
0.885771543200401 0.433767533869429
0.887775551214429 0.434748908379337
0.889779559228457 0.435730282889246
0.891783567242485 0.436711657399155
0.893787575256513 0.437693031909064
0.895791583270541 0.438674406418973
0.897795591284569 0.439655780928882
0.899799599298597 0.440637155438791
0.901803607312625 0.4416185299487
0.903807615326653 0.442599904458608
0.905811623340681 0.443581278968517
0.907815631354709 0.444562653478426
0.909819639368738 0.445544027988335
0.911823647382766 0.446525402498244
0.913827655396794 0.447506777008153
0.915831663410822 0.448488151518062
0.91783567142485 0.449469526027971
0.919839679438878 0.450450900537879
0.921843687452906 0.451432275047788
0.923847695466934 0.452413649557697
0.925851703480962 0.453395024067606
0.92785571149499 0.454376398577515
0.929859719509018 0.455357773087424
0.931863727523046 0.456339147597333
0.933867735537074 0.457320522107242
0.935871743551102 0.45830189661715
0.93787575156513 0.459283271127059
0.939879759579158 0.460264645636968
0.941883767593186 0.461246020146877
0.943887775607214 0.462227394656786
0.945891783621243 0.463208769166695
0.947895791635271 0.464190143676604
0.949899799649299 0.465171518186513
0.951903807663327 0.466152892696421
0.953907815677355 0.46713426720633
0.955911823691383 0.468115641716239
0.957915831705411 0.469097016226148
0.959919839719439 0.470078390736057
0.961923847733467 0.471059765245966
0.963927855747495 0.472041139755875
0.965931863761523 0.473022514265784
0.967935871775551 0.474003888775692
0.969939879789579 0.474985263285601
0.971943887803607 0.47596663779551
0.973947895817635 0.476948012305419
0.975951903831663 0.477929386815328
0.977955911845691 0.478910761325237
0.97995991985972 0.479892135835146
0.981963927873748 0.480873510345055
0.983967935887776 0.481854884854963
0.985971943901804 0.482836259364872
0.987975951915832 0.483817633874781
0.98997995992986 0.48479900838469
0.991983967943888 0.485780382894599
0.993987975957916 0.486761757404508
0.995991983971944 0.487743131914417
0.997995991985972 0.488724506424326
1 0.489705880934234
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 3.46273829649471e-10
0.00200400901402806 0.000693935875939556
0.00400801702805611 0.00138787140560528
0.00601202504208417 0.00208180693527101
0.00801603305611222 0.00277574246493673
0.0100200410701403 0.00346967799460246
0.0120240490841683 0.00416361352426819
0.0140280570981964 0.00485754905393391
0.0160320651122245 0.00555148458359964
0.0180360731262525 0.00624542011326537
0.0200400811402806 0.00693935564293109
0.0220440891543086 0.00763329117259682
0.0240480971683367 0.00832722670226255
0.0260521051823647 0.00902116223192827
0.0280561131963928 0.009715097761594
0.0300601212104208 0.0104090332912597
0.0320641292244489 0.0111029688209255
0.034068137238477 0.0117969043505912
0.036072145252505 0.0124908398802569
0.0380761532665331 0.0131847754099226
0.0400801612805611 0.0138787109395884
0.0420841692945892 0.0145726464692541
0.0440881773086172 0.0152665819989198
0.0460921853226453 0.0159605175285855
0.0480961933366734 0.0166544530582513
0.0501002013507014 0.017348388587917
0.0521042093647295 0.0180423241175827
0.0541082173787575 0.0187362596472484
0.0561122253927856 0.0194301951769142
0.0581162334068136 0.0201241307065799
0.0601202414208417 0.0208180662362456
0.0621242494348697 0.0215120017659113
0.0641282574488978 0.0222059372955771
0.0661322654629259 0.0228998728252428
0.0681362734769539 0.0235938083549085
0.070140281490982 0.0242877438845743
0.07214428950501 0.02498167941424
0.0741482975190381 0.0256756149439057
0.0761523055330661 0.0263695504735714
0.0781563135470942 0.0270634860032372
0.0801603215611223 0.0277574215329029
0.0821643295751503 0.0284513570625686
0.0841683375891784 0.0291452925922343
0.0861723456032064 0.0298392281219001
0.0881763536172345 0.0305331636515658
0.0901803616312625 0.0312270991812315
0.0921843696452906 0.0319210347108972
0.0941883776593186 0.032614970240563
0.0961923856733467 0.0333089057702287
0.0981963936873748 0.0340028412998944
0.100200401701403 0.0346967768295601
0.102204409715431 0.0353907123592259
0.104208417729459 0.0360846478888916
0.106212425743487 0.0367785834185573
0.108216433757515 0.0374725189482231
0.110220441771543 0.0381664544778888
0.112224449785571 0.0388603900075545
0.114228457799599 0.0395543255372202
0.116232465813627 0.040248261066886
0.118236473827655 0.0409421965965517
0.120240481841683 0.0416361321262174
0.122244489855711 0.0423300676558831
0.124248497869739 0.0430240031855489
0.126252505883768 0.0437179387152146
0.128256513897796 0.0444118742448803
0.130260521911824 0.045105809774546
0.132264529925852 0.0457997453042118
0.13426853793988 0.0464936808338775
0.136272545953908 0.0471876163635432
0.138276553967936 0.047881551893209
0.140280561981964 0.0485754874228747
0.142284569995992 0.0492694229525404
0.14428857801002 0.0499633584822061
0.146292586024048 0.0506572940118718
0.148296594038076 0.0513512295415376
0.150300602052104 0.0520451650712033
0.152304610066132 0.052739100600869
0.15430861808016 0.0534330361305348
0.156312626094188 0.0541269716602005
0.158316634108216 0.0548209071898662
0.160320642122245 0.0555148427195319
0.162324650136273 0.0562087782491977
0.164328658150301 0.0569027137788634
0.166332666164329 0.0575966493085291
0.168336674178357 0.0582905848381948
0.170340682192385 0.0589845203678606
0.172344690206413 0.0596784558975263
0.174348698220441 0.060372391427192
0.176352706234469 0.0610663269568577
0.178356714248497 0.0617602624865235
0.180360722262525 0.0624541980161892
0.182364730276553 0.0631481335458549
0.184368738290581 0.0638420690755206
0.186372746304609 0.0645360046051864
0.188376754318637 0.0652299401348521
0.190380762332665 0.0659238756645178
0.192384770346693 0.0666178111941836
0.194388778360721 0.0673117467238493
0.19639278637475 0.068005682253515
0.198396794388778 0.0686996177831807
0.200400802402806 0.0693935533128465
0.202404810416834 0.0700874888425122
0.204408818430862 0.0707814243721779
0.20641282644489 0.0714753599018436
0.208416834458918 0.0721692954315094
0.210420842472946 0.0728632309611751
0.212424850486974 0.0735571664908408
0.214428858501002 0.0742511020205065
0.21643286651503 0.0749450375501723
0.218436874529058 0.075638973079838
0.220440882543086 0.0763329086095037
0.222444890557114 0.0770268441391695
0.224448898571142 0.0777207796688352
0.22645290658517 0.0784147151985009
0.228456914599198 0.0791086507281666
0.230460922613226 0.0798025862578324
0.232464930627255 0.0804965217874981
0.234468938641283 0.0811904573171638
0.236472946655311 0.0818843928468295
0.238476954669339 0.0825783283764953
0.240480962683367 0.083272263906161
0.242484970697395 0.0839661994358267
0.244488978711423 0.0846601349654924
0.246492986725451 0.0853540704951582
0.248496994739479 0.0860480060248239
0.250501002753507 0.0867419415544896
0.252505010767535 0.0874358770841554
0.254509018781563 0.0881298126138211
0.256513026795591 0.0888237481434868
0.258517034809619 0.0895176836731525
0.260521042823647 0.0902116192028183
0.262525050837675 0.090905554732484
0.264529058851703 0.0915994902621497
0.266533066865732 0.0922934257918154
0.26853707487976 0.0929873613214812
0.270541082893788 0.0936812968511469
0.272545090907816 0.0943752323808126
0.274549098921844 0.0950691679104784
0.276553106935872 0.0957631034401441
0.2785571149499 0.0964570389698098
0.280561122963928 0.0971509744994755
0.282565130977956 0.0978449100291413
0.284569138991984 0.098538845558807
0.286573147006012 0.0992327810884727
0.28857715502004 0.0999267166181384
0.290581163034068 0.100620652147804
0.292585171048096 0.10131458767747
0.294589179062124 0.102008523207136
0.296593187076152 0.102702458736801
0.29859719509018 0.103396394266467
0.300601203104208 0.104090329796133
0.302605211118237 0.104784265325799
0.304609219132265 0.105478200855464
0.306613227146293 0.10617213638513
0.308617235160321 0.106866071914796
0.310621243174349 0.107560007444461
0.312625251188377 0.108253942974127
0.314629259202405 0.108947878503793
0.316633267216433 0.109641814033459
0.318637275230461 0.110335749563124
0.320641283244489 0.11102968509279
0.322645291258517 0.111723620622456
0.324649299272545 0.112417556152122
0.326653307286573 0.113111491681787
0.328657315300601 0.113805427211453
0.330661323314629 0.114499362741119
0.332665331328657 0.115193298270784
0.334669339342685 0.11588723380045
0.336673347356714 0.116581169330116
0.338677355370742 0.117275104859782
0.34068136338477 0.117969040389447
0.342685371398798 0.118662975919113
0.344689379412826 0.119356911448779
0.346693387426854 0.120050846978445
0.348697395440882 0.12074478250811
0.35070140345491 0.121438718037776
0.352705411468938 0.122132653567442
0.354709419482966 0.122826589097107
0.356713427496994 0.123520524626773
0.358717435511022 0.124214460156439
0.36072144352505 0.124908395686105
0.362725451539078 0.12560233121577
0.364729459553106 0.126296266745436
0.366733467567134 0.126990202275102
0.368737475581162 0.127684137804767
0.37074148359519 0.128378073334433
0.372745491609218 0.129072008864099
0.374749499623247 0.129765944393765
0.376753507637275 0.13045987992343
0.378757515651303 0.131153815453096
0.380761523665331 0.131847750982762
0.382765531679359 0.132541686512428
0.384769539693387 0.133235622042093
0.386773547707415 0.133929557571759
0.388777555721443 0.134623493101425
0.390781563735471 0.13531742863109
0.392785571749499 0.136011364160756
0.394789579763527 0.136705299690422
0.396793587777555 0.137399235220088
0.398797595791583 0.138093170749753
0.400801603805611 0.138787106279419
0.402805611819639 0.139481041809085
0.404809619833667 0.140174977338751
0.406813627847695 0.140868912868416
0.408817635861724 0.141562848398082
0.410821643875752 0.142256783927748
0.41282565188978 0.142950719457413
0.414829659903808 0.143644654987079
0.416833667917836 0.144338590516745
0.418837675931864 0.145032526046411
0.420841683945892 0.145726461576076
0.42284569195992 0.146420397105742
0.424849699973948 0.147114332635408
0.426853707987976 0.147808268165074
0.428857716002004 0.148502203694739
0.430861724016032 0.149196139224405
0.43286573203006 0.149890074754071
0.434869740044088 0.150584010283736
0.436873748058116 0.151277945813402
0.438877756072144 0.151971881343068
0.440881764086172 0.152665816872734
0.4428857721002 0.153359752402399
0.444889780114229 0.154053687932065
0.446893788128257 0.154747623461731
0.448897796142285 0.155441558991397
0.450901804156313 0.156135494521062
0.452905812170341 0.156829430050728
0.454909820184369 0.157523365580394
0.456913828198397 0.158217301110059
0.458917836212425 0.158911236639725
0.460921844226453 0.159605172169391
0.462925852240481 0.160299107699057
0.464929860254509 0.160993043228722
0.466933868268537 0.161686978758388
0.468937876282565 0.162380914288054
0.470941884296593 0.16307484981772
0.472945892310621 0.163768785347385
0.474949900324649 0.164462720877051
0.476953908338677 0.165156656406717
0.478957916352706 0.165850591936382
0.480961924366734 0.166544527466048
0.482965932380762 0.167238462995714
0.48496994039479 0.16793239852538
0.486973948408818 0.168626334055045
0.488977956422846 0.169320269584711
0.490981964436874 0.170014205114377
0.492985972450902 0.170708140644043
0.49498998046493 0.171402076173708
0.496993988478958 0.172096011703374
0.498997996492986 0.17278994723304
0.501002004507014 0.173483882762705
0.503006012521042 0.174177818292371
0.50501002053507 0.174871753822037
0.507014028549098 0.175565689351703
0.509018036563126 0.176259624881368
0.511022044577154 0.176953560411034
0.513026052591182 0.1776474959407
0.51503006060521 0.178341431470365
0.517034068619239 0.179035367000031
0.519038076633267 0.179729302529697
0.521042084647295 0.180423238059363
0.523046092661323 0.181117173589028
0.525050100675351 0.181811109118694
0.527054108689379 0.18250504464836
0.529058116703407 0.183198980178026
0.531062124717435 0.183892915707691
0.533066132731463 0.184586851237357
0.535070140745491 0.185280786767023
0.537074148759519 0.185974722296688
0.539078156773547 0.186668657826354
0.541082164787575 0.18736259335602
0.543086172801603 0.188056528885686
0.545090180815631 0.188750464415351
0.547094188829659 0.189444399945017
0.549098196843687 0.190138335474683
0.551102204857715 0.190832271004349
0.553106212871744 0.191526206534014
0.555110220885772 0.19222014206368
0.5571142288998 0.192914077593346
0.559118236913828 0.193608013123011
0.561122244927856 0.194301948652677
0.563126252941884 0.194995884182343
0.565130260955912 0.195689819712009
0.56713426896994 0.196383755241674
0.569138276983968 0.19707769077134
0.571142284997996 0.197771626301006
0.573146293012024 0.198465561830672
0.575150301026052 0.199159497360337
0.57715430904008 0.199853432890003
0.579158317054108 0.200547368419669
0.581162325068136 0.201241303949334
0.583166333082164 0.201935239479
0.585170341096192 0.202629175008666
0.58717434911022 0.203323110538332
0.589178357124248 0.204017046067997
0.591182365138277 0.204710981597663
0.593186373152305 0.205404917127329
0.595190381166333 0.206098852656995
0.597194389180361 0.20679278818666
0.599198397194389 0.207486723716326
0.601202405208417 0.208180659245992
0.603206413222445 0.208874594775657
0.605210421236473 0.209568530305323
0.607214429250501 0.210262465834989
0.609218437264529 0.210956401364655
0.611222445278557 0.21165033689432
0.613226453292585 0.212344272423986
0.615230461306613 0.213038207953652
0.617234469320641 0.213732143483318
0.619238477334669 0.214426079012983
0.621242485348697 0.215120014542649
0.623246493362726 0.215813950072315
0.625250501376754 0.21650788560198
0.627254509390782 0.217201821131646
0.62925851740481 0.217895756661312
0.631262525418838 0.218589692190978
0.633266533432866 0.219283627720643
0.635270541446894 0.219977563250309
0.637274549460922 0.220671498779975
0.63927855747495 0.221365434309641
0.641282565488978 0.222059369839306
0.643286573503006 0.222753305368972
0.645290581517034 0.223447240898638
0.647294589531062 0.224141176428303
0.64929859754509 0.224835111957969
0.651302605559118 0.225529047487635
0.653306613573146 0.226222983017301
0.655310621587174 0.226916918546966
0.657314629601202 0.227610854076632
0.65931863761523 0.228304789606298
0.661322645629259 0.228998725135964
0.663326653643287 0.229692660665629
0.665330661657315 0.230386596195295
0.667334669671343 0.231080531724961
0.669338677685371 0.231774467254626
0.671342685699399 0.232468402784292
0.673346693713427 0.233162338313958
0.675350701727455 0.233856273843624
0.677354709741483 0.234550209373289
0.679358717755511 0.235244144902955
0.681362725769539 0.235938080432621
0.683366733783567 0.236632015962287
0.685370741797595 0.237325951491952
0.687374749811623 0.238019887021618
0.689378757825651 0.238713822551284
0.691382765839679 0.239407758080949
0.693386773853708 0.240101693610615
0.695390781867736 0.240795629140281
0.697394789881764 0.241489564669947
0.699398797895792 0.242183500199612
0.70140280590982 0.242877435729278
0.703406813923848 0.243571371258944
0.705410821937876 0.244265306788609
0.707414829951904 0.244959242318275
0.709418837965932 0.245653177847941
0.71142284597996 0.246347113377607
0.713426853993988 0.247041048907272
0.715430862008016 0.247734984436938
0.717434870022044 0.248428919966604
0.719438878036072 0.24912285549627
0.7214428860501 0.249816791025935
0.723446894064128 0.250510726555601
0.725450902078156 0.251204662085267
0.727454910092184 0.251898597614932
0.729458918106212 0.252592533144598
0.731462926120241 0.253286468674264
0.733466934134269 0.25398040420393
0.735470942148297 0.254674339733595
0.737474950162325 0.255368275263261
0.739478958176353 0.256062210792927
0.741482966190381 0.256756146322593
0.743486974204409 0.257450081852258
0.745490982218437 0.258144017381924
0.747494990232465 0.25883795291159
0.749498998246493 0.259531888441255
0.751503006260521 0.260225823970921
0.753507014274549 0.260919759500587
0.755511022288577 0.261613695030253
0.757515030302605 0.262307630559918
0.759519038316633 0.263001566089584
0.761523046330661 0.26369550161925
0.763527054344689 0.264389437148916
0.765531062358717 0.265083372678581
0.767535070372746 0.265777308208247
0.769539078386774 0.266471243737913
0.771543086400802 0.267165179267578
0.77354709441483 0.267859114797244
0.775551102428858 0.26855305032691
0.777555110442886 0.269246985856576
0.779559118456914 0.269940921386241
0.781563126470942 0.270634856915907
0.78356713448497 0.271328792445573
0.785571142498998 0.272022727975239
0.787575150513026 0.272716663504904
0.789579158527054 0.27341059903457
0.791583166541082 0.274104534564236
0.79358717455511 0.274798470093901
0.795591182569138 0.275492405623567
0.797595190583166 0.276186341153233
0.799599198597194 0.276880276682899
0.801603206611223 0.277574212212564
0.803607214625251 0.27826814774223
0.805611222639279 0.278962083271896
0.807615230653307 0.279656018801562
0.809619238667335 0.280349954331227
0.811623246681363 0.281043889860893
0.813627254695391 0.281737825390559
0.815631262709419 0.282431760920224
0.817635270723447 0.28312569644989
0.819639278737475 0.283819631979556
0.821643286751503 0.284513567509222
0.823647294765531 0.285207503038887
0.825651302779559 0.285901438568553
0.827655310793587 0.286595374098219
0.829659318807615 0.287289309627885
0.831663326821643 0.28798324515755
0.833667334835671 0.288677180687216
0.835671342849699 0.289371116216882
0.837675350863727 0.290065051746547
0.839679358877756 0.290758987276213
0.841683366891784 0.291452922805879
0.843687374905812 0.292146858335545
0.84569138291984 0.29284079386521
0.847695390933868 0.293534729394876
0.849699398947896 0.294228664924542
0.851703406961924 0.294922600454208
0.853707414975952 0.295616535983873
0.85571142298998 0.296310471513539
0.857715431004008 0.297004407043205
0.859719439018036 0.29769834257287
0.861723447032064 0.298392278102536
0.863727455046092 0.299086213632202
0.86573146306012 0.299780149161868
0.867735471074148 0.300474084691533
0.869739479088176 0.301168020221199
0.871743487102205 0.301861955750865
0.873747495116233 0.302555891280531
0.875751503130261 0.303249826810196
0.877755511144289 0.303943762339862
0.879759519158317 0.304637697869528
0.881763527172345 0.305331633399193
0.883767535186373 0.306025568928859
0.885771543200401 0.306719504458525
0.887775551214429 0.307413439988191
0.889779559228457 0.308107375517856
0.891783567242485 0.308801311047522
0.893787575256513 0.309495246577188
0.895791583270541 0.310189182106854
0.897795591284569 0.310883117636519
0.899799599298597 0.311577053166185
0.901803607312625 0.312270988695851
0.903807615326653 0.312964924225516
0.905811623340681 0.313658859755182
0.907815631354709 0.314352795284848
0.909819639368738 0.315046730814514
0.911823647382766 0.315740666344179
0.913827655396794 0.316434601873845
0.915831663410822 0.317128537403511
0.91783567142485 0.317822472933177
0.919839679438878 0.318516408462842
0.921843687452906 0.319210343992508
0.923847695466934 0.319904279522174
0.925851703480962 0.320598215051839
0.92785571149499 0.321292150581505
0.929859719509018 0.321986086111171
0.931863727523046 0.322680021640837
0.933867735537074 0.323373957170502
0.935871743551102 0.324067892700168
0.93787575156513 0.324761828229834
0.939879759579158 0.325455763759499
0.941883767593186 0.326149699289165
0.943887775607214 0.326843634818831
0.945891783621243 0.327537570348497
0.947895791635271 0.328231505878162
0.949899799649299 0.328925441407828
0.951903807663327 0.329619376937494
0.953907815677355 0.33031331246716
0.955911823691383 0.331007247996825
0.957915831705411 0.331701183526491
0.959919839719439 0.332395119056157
0.961923847733467 0.333089054585822
0.963927855747495 0.333782990115488
0.965931863761523 0.334476925645154
0.967935871775551 0.33517086117482
0.969939879789579 0.335864796704485
0.971943887803607 0.336558732234151
0.973947895817635 0.337252667763817
0.975951903831663 0.337946603293483
0.977955911845691 0.338640538823148
0.97995991985972 0.339334474352814
0.981963927873748 0.34002840988248
0.983967935887776 0.340722345412145
0.985971943901804 0.341416280941811
0.987975951915832 0.342110216471477
0.98997995992986 0.342804152001143
0.991983967943888 0.343498087530808
0.993987975957916 0.344192023060474
0.995991983971944 0.34488595859014
0.997995991985972 0.345579894119805
1 0.346273829649471
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.45454545342975e-10
0.00200400901402806 0.000491893121401481
0.00400801702805611 0.000983785997348416
0.00601202504208417 0.00147567887329535
0.00801603305611222 0.00196757174924229
0.0100200410701403 0.00245946462518922
0.0120240490841683 0.00295135750113616
0.0140280570981964 0.00344325037708309
0.0160320651122245 0.00393514325303003
0.0180360731262525 0.00442703612897696
0.0200400811402806 0.0049189290049239
0.0220440891543086 0.00541082188087083
0.0240480971683367 0.00590271475681777
0.0260521051823647 0.0063946076327647
0.0280561131963928 0.00688650050871164
0.0300601212104208 0.00737839338465857
0.0320641292244489 0.00787028626060551
0.034068137238477 0.00836217913655245
0.036072145252505 0.00885407201249938
0.0380761532665331 0.00934596488844631
0.0400801612805611 0.00983785776439325
0.0420841692945892 0.0103297506403402
0.0440881773086172 0.0108216435162871
0.0460921853226453 0.0113135363922341
0.0480961933366734 0.011805429268181
0.0501002013507014 0.0122973221441279
0.0521042093647295 0.0127892150200749
0.0541082173787575 0.0132811078960218
0.0561122253927856 0.0137730007719687
0.0581162334068136 0.0142648936479157
0.0601202414208417 0.0147567865238626
0.0621242494348697 0.0152486793998095
0.0641282574488978 0.0157405722757565
0.0661322654629259 0.0162324651517034
0.0681362734769539 0.0167243580276503
0.070140281490982 0.0172162509035973
0.07214428950501 0.0177081437795442
0.0741482975190381 0.0182000366554912
0.0761523055330661 0.0186919295314381
0.0781563135470942 0.019183822407385
0.0801603215611223 0.019675715283332
0.0821643295751503 0.0201676081592789
0.0841683375891784 0.0206595010352258
0.0861723456032064 0.0211513939111728
0.0881763536172345 0.0216432867871197
0.0901803616312625 0.0221351796630666
0.0921843696452906 0.0226270725390136
0.0941883776593186 0.0231189654149605
0.0961923856733467 0.0236108582909074
0.0981963936873748 0.0241027511668544
0.100200401701403 0.0245946440428013
0.102204409715431 0.0250865369187482
0.104208417729459 0.0255784297946952
0.106212425743487 0.0260703226706421
0.108216433757515 0.026562215546589
0.110220441771543 0.027054108422536
0.112224449785571 0.0275460012984829
0.114228457799599 0.0280378941744299
0.116232465813627 0.0285297870503768
0.118236473827655 0.0290216799263237
0.120240481841683 0.0295135728022707
0.122244489855711 0.0300054656782176
0.124248497869739 0.0304973585541645
0.126252505883768 0.0309892514301115
0.128256513897796 0.0314811443060584
0.130260521911824 0.0319730371820053
0.132264529925852 0.0324649300579523
0.13426853793988 0.0329568229338992
0.136272545953908 0.0334487158098461
0.138276553967936 0.0339406086857931
0.140280561981964 0.03443250156174
0.142284569995992 0.034924394437687
0.14428857801002 0.0354162873136339
0.146292586024048 0.0359081801895808
0.148296594038076 0.0364000730655278
0.150300602052104 0.0368919659414747
0.152304610066132 0.0373838588174216
0.15430861808016 0.0378757516933686
0.156312626094188 0.0383676445693155
0.158316634108216 0.0388595374452624
0.160320642122245 0.0393514303212094
0.162324650136273 0.0398433231971563
0.164328658150301 0.0403352160731032
0.166332666164329 0.0408271089490502
0.168336674178357 0.0413190018249971
0.170340682192385 0.041810894700944
0.172344690206413 0.042302787576891
0.174348698220441 0.0427946804528379
0.176352706234469 0.0432865733287848
0.178356714248497 0.0437784662047318
0.180360722262525 0.0442703590806787
0.182364730276553 0.0447622519566257
0.184368738290581 0.0452541448325726
0.186372746304609 0.0457460377085195
0.188376754318637 0.0462379305844665
0.190380762332665 0.0467298234604134
0.192384770346693 0.0472217163363603
0.194388778360721 0.0477136092123073
0.19639278637475 0.0482055020882542
0.198396794388778 0.0486973949642011
0.200400802402806 0.0491892878401481
0.202404810416834 0.049681180716095
0.204408818430862 0.0501730735920419
0.20641282644489 0.0506649664679889
0.208416834458918 0.0511568593439358
0.210420842472946 0.0516487522198828
0.212424850486974 0.0521406450958297
0.214428858501002 0.0526325379717766
0.21643286651503 0.0531244308477236
0.218436874529058 0.0536163237236705
0.220440882543086 0.0541082165996174
0.222444890557114 0.0546001094755644
0.224448898571142 0.0550920023515113
0.22645290658517 0.0555838952274582
0.228456914599198 0.0560757881034052
0.230460922613226 0.0565676809793521
0.232464930627255 0.057059573855299
0.234468938641283 0.057551466731246
0.236472946655311 0.0580433596071929
0.238476954669339 0.0585352524831399
0.240480962683367 0.0590271453590868
0.242484970697395 0.0595190382350337
0.244488978711423 0.0600109311109806
0.246492986725451 0.0605028239869276
0.248496994739479 0.0609947168628745
0.250501002753507 0.0614866097388215
0.252505010767535 0.0619785026147684
0.254509018781563 0.0624703954907153
0.256513026795591 0.0629622883666623
0.258517034809619 0.0634541812426092
0.260521042823647 0.0639460741185561
0.262525050837675 0.0644379669945031
0.264529058851703 0.06492985987045
0.266533066865732 0.0654217527463969
0.26853707487976 0.0659136456223439
0.270541082893788 0.0664055384982908
0.272545090907816 0.0668974313742378
0.274549098921844 0.0673893242501847
0.276553106935872 0.0678812171261316
0.2785571149499 0.0683731100020786
0.280561122963928 0.0688650028780255
0.282565130977956 0.0693568957539724
0.284569138991984 0.0698487886299194
0.286573147006012 0.0703406815058663
0.28857715502004 0.0708325743818132
0.290581163034068 0.0713244672577602
0.292585171048096 0.0718163601337071
0.294589179062124 0.072308253009654
0.296593187076152 0.072800145885601
0.29859719509018 0.0732920387615479
0.300601203104208 0.0737839316374948
0.302605211118237 0.0742758245134418
0.304609219132265 0.0747677173893887
0.306613227146293 0.0752596102653356
0.308617235160321 0.0757515031412826
0.310621243174349 0.0762433960172295
0.312625251188377 0.0767352888931765
0.314629259202405 0.0772271817691234
0.316633267216433 0.0777190746450703
0.318637275230461 0.0782109675210173
0.320641283244489 0.0787028603969642
0.322645291258517 0.0791947532729111
0.324649299272545 0.0796866461488581
0.326653307286573 0.080178539024805
0.328657315300601 0.0806704319007519
0.330661323314629 0.0811623247766989
0.332665331328657 0.0816542176526458
0.334669339342685 0.0821461105285927
0.336673347356714 0.0826380034045397
0.338677355370742 0.0831298962804866
0.34068136338477 0.0836217891564335
0.342685371398798 0.0841136820323805
0.344689379412826 0.0846055749083274
0.346693387426854 0.0850974677842744
0.348697395440882 0.0855893606602213
0.35070140345491 0.0860812535361682
0.352705411468938 0.0865731464121152
0.354709419482966 0.0870650392880621
0.356713427496994 0.087556932164009
0.358717435511022 0.088048825039956
0.36072144352505 0.0885407179159029
0.362725451539078 0.0890326107918498
0.364729459553106 0.0895245036677968
0.366733467567134 0.0900163965437437
0.368737475581162 0.0905082894196906
0.37074148359519 0.0910001822956376
0.372745491609218 0.0914920751715845
0.374749499623247 0.0919839680475315
0.376753507637275 0.0924758609234784
0.378757515651303 0.0929677537994253
0.380761523665331 0.0934596466753723
0.382765531679359 0.0939515395513192
0.384769539693387 0.0944434324272661
0.386773547707415 0.0949353253032131
0.388777555721443 0.09542721817916
0.390781563735471 0.0959191110551069
0.392785571749499 0.0964110039310539
0.394789579763527 0.0969028968070008
0.396793587777555 0.0973947896829477
0.398797595791583 0.0978866825588947
0.400801603805611 0.0983785754348416
0.402805611819639 0.0988704683107886
0.404809619833667 0.0993623611867355
0.406813627847695 0.0998542540626824
0.408817635861724 0.100346146938629
0.410821643875752 0.100838039814576
0.41282565188978 0.101329932690523
0.414829659903808 0.10182182556647
0.416833667917836 0.102313718442417
0.418837675931864 0.102805611318364
0.420841683945892 0.103297504194311
0.42284569195992 0.103789397070258
0.424849699973948 0.104281289946205
0.426853707987976 0.104773182822152
0.428857716002004 0.105265075698099
0.430861724016032 0.105756968574046
0.43286573203006 0.106248861449993
0.434869740044088 0.10674075432594
0.436873748058116 0.107232647201886
0.438877756072144 0.107724540077833
0.440881764086172 0.10821643295378
0.4428857721002 0.108708325829727
0.444889780114229 0.109200218705674
0.446893788128257 0.109692111581621
0.448897796142285 0.110184004457568
0.450901804156313 0.110675897333515
0.452905812170341 0.111167790209462
0.454909820184369 0.111659683085409
0.456913828198397 0.112151575961356
0.458917836212425 0.112643468837303
0.460921844226453 0.11313536171325
0.462925852240481 0.113627254589197
0.464929860254509 0.114119147465144
0.466933868268537 0.11461104034109
0.468937876282565 0.115102933217037
0.470941884296593 0.115594826092984
0.472945892310621 0.116086718968931
0.474949900324649 0.116578611844878
0.476953908338677 0.117070504720825
0.478957916352706 0.117562397596772
0.480961924366734 0.118054290472719
0.482965932380762 0.118546183348666
0.48496994039479 0.119038076224613
0.486973948408818 0.11952996910056
0.488977956422846 0.120021861976507
0.490981964436874 0.120513754852454
0.492985972450902 0.121005647728401
0.49498998046493 0.121497540604348
0.496993988478958 0.121989433480295
0.498997996492986 0.122481326356241
0.501002004507014 0.122973219232188
0.503006012521042 0.123465112108135
0.50501002053507 0.123957004984082
0.507014028549098 0.124448897860029
0.509018036563126 0.124940790735976
0.511022044577154 0.125432683611923
0.513026052591182 0.12592457648787
0.51503006060521 0.126416469363817
0.517034068619239 0.126908362239764
0.519038076633267 0.127400255115711
0.521042084647295 0.127892147991658
0.523046092661323 0.128384040867605
0.525050100675351 0.128875933743552
0.527054108689379 0.129367826619498
0.529058116703407 0.129859719495445
0.531062124717435 0.130351612371392
0.533066132731463 0.130843505247339
0.535070140745491 0.131335398123286
0.537074148759519 0.131827290999233
0.539078156773547 0.13231918387518
0.541082164787575 0.132811076751127
0.543086172801603 0.133302969627074
0.545090180815631 0.133794862503021
0.547094188829659 0.134286755378968
0.549098196843687 0.134778648254915
0.551102204857715 0.135270541130862
0.553106212871744 0.135762434006809
0.555110220885772 0.136254326882756
0.5571142288998 0.136746219758703
0.559118236913828 0.137238112634649
0.561122244927856 0.137730005510596
0.563126252941884 0.138221898386543
0.565130260955912 0.13871379126249
0.56713426896994 0.139205684138437
0.569138276983968 0.139697577014384
0.571142284997996 0.140189469890331
0.573146293012024 0.140681362766278
0.575150301026052 0.141173255642225
0.57715430904008 0.141665148518172
0.579158317054108 0.142157041394119
0.581162325068136 0.142648934270066
0.583166333082164 0.143140827146013
0.585170341096192 0.14363272002196
0.58717434911022 0.144124612897907
0.589178357124248 0.144616505773854
0.591182365138277 0.1451083986498
0.593186373152305 0.145600291525747
0.595190381166333 0.146092184401694
0.597194389180361 0.146584077277641
0.599198397194389 0.147075970153588
0.601202405208417 0.147567863029535
0.603206413222445 0.148059755905482
0.605210421236473 0.148551648781429
0.607214429250501 0.149043541657376
0.609218437264529 0.149535434533323
0.611222445278557 0.15002732740927
0.613226453292585 0.150519220285217
0.615230461306613 0.151011113161164
0.617234469320641 0.151503006037111
0.619238477334669 0.151994898913058
0.621242485348697 0.152486791789004
0.623246493362726 0.152978684664951
0.625250501376754 0.153470577540898
0.627254509390782 0.153962470416845
0.62925851740481 0.154454363292792
0.631262525418838 0.154946256168739
0.633266533432866 0.155438149044686
0.635270541446894 0.155930041920633
0.637274549460922 0.15642193479658
0.63927855747495 0.156913827672527
0.641282565488978 0.157405720548474
0.643286573503006 0.157897613424421
0.645290581517034 0.158389506300368
0.647294589531062 0.158881399176315
0.64929859754509 0.159373292052262
0.651302605559118 0.159865184928209
0.653306613573146 0.160357077804155
0.655310621587174 0.160848970680102
0.657314629601202 0.161340863556049
0.65931863761523 0.161832756431996
0.661322645629259 0.162324649307943
0.663326653643287 0.16281654218389
0.665330661657315 0.163308435059837
0.667334669671343 0.163800327935784
0.669338677685371 0.164292220811731
0.671342685699399 0.164784113687678
0.673346693713427 0.165276006563625
0.675350701727455 0.165767899439572
0.677354709741483 0.166259792315519
0.679358717755511 0.166751685191466
0.681362725769539 0.167243578067413
0.683366733783567 0.167735470943359
0.685370741797595 0.168227363819306
0.687374749811623 0.168719256695253
0.689378757825651 0.1692111495712
0.691382765839679 0.169703042447147
0.693386773853708 0.170194935323094
0.695390781867736 0.170686828199041
0.697394789881764 0.171178721074988
0.699398797895792 0.171670613950935
0.70140280590982 0.172162506826882
0.703406813923848 0.172654399702829
0.705410821937876 0.173146292578776
0.707414829951904 0.173638185454723
0.709418837965932 0.17413007833067
0.71142284597996 0.174621971206617
0.713426853993988 0.175113864082563
0.715430862008016 0.17560575695851
0.717434870022044 0.176097649834457
0.719438878036072 0.176589542710404
0.7214428860501 0.177081435586351
0.723446894064128 0.177573328462298
0.725450902078156 0.178065221338245
0.727454910092184 0.178557114214192
0.729458918106212 0.179049007090139
0.731462926120241 0.179540899966086
0.733466934134269 0.180032792842033
0.735470942148297 0.18052468571798
0.737474950162325 0.181016578593927
0.739478958176353 0.181508471469874
0.741482966190381 0.182000364345821
0.743486974204409 0.182492257221768
0.745490982218437 0.182984150097714
0.747494990232465 0.183476042973661
0.749498998246493 0.183967935849608
0.751503006260521 0.184459828725555
0.753507014274549 0.184951721601502
0.755511022288577 0.185443614477449
0.757515030302605 0.185935507353396
0.759519038316633 0.186427400229343
0.761523046330661 0.18691929310529
0.763527054344689 0.187411185981237
0.765531062358717 0.187903078857184
0.767535070372746 0.188394971733131
0.769539078386774 0.188886864609078
0.771543086400802 0.189378757485025
0.77354709441483 0.189870650360972
0.775551102428858 0.190362543236918
0.777555110442886 0.190854436112865
0.779559118456914 0.191346328988812
0.781563126470942 0.191838221864759
0.78356713448497 0.192330114740706
0.785571142498998 0.192822007616653
0.787575150513026 0.1933139004926
0.789579158527054 0.193805793368547
0.791583166541082 0.194297686244494
0.79358717455511 0.194789579120441
0.795591182569138 0.195281471996388
0.797595190583166 0.195773364872335
0.799599198597194 0.196265257748282
0.801603206611223 0.196757150624229
0.803607214625251 0.197249043500176
0.805611222639279 0.197740936376123
0.807615230653307 0.198232829252069
0.809619238667335 0.198724722128016
0.811623246681363 0.199216615003963
0.813627254695391 0.19970850787991
0.815631262709419 0.200200400755857
0.817635270723447 0.200692293631804
0.819639278737475 0.201184186507751
0.821643286751503 0.201676079383698
0.823647294765531 0.202167972259645
0.825651302779559 0.202659865135592
0.827655310793587 0.203151758011539
0.829659318807615 0.203643650887486
0.831663326821643 0.204135543763433
0.833667334835671 0.20462743663938
0.835671342849699 0.205119329515327
0.837675350863727 0.205611222391273
0.839679358877756 0.20610311526722
0.841683366891784 0.206595008143167
0.843687374905812 0.207086901019114
0.84569138291984 0.207578793895061
0.847695390933868 0.208070686771008
0.849699398947896 0.208562579646955
0.851703406961924 0.209054472522902
0.853707414975952 0.209546365398849
0.85571142298998 0.210038258274796
0.857715431004008 0.210530151150743
0.859719439018036 0.21102204402669
0.861723447032064 0.211513936902637
0.863727455046092 0.212005829778584
0.86573146306012 0.212497722654531
0.867735471074148 0.212989615530478
0.869739479088176 0.213481508406424
0.871743487102205 0.213973401282371
0.873747495116233 0.214465294158318
0.875751503130261 0.214957187034265
0.877755511144289 0.215449079910212
0.879759519158317 0.215940972786159
0.881763527172345 0.216432865662106
0.883767535186373 0.216924758538053
0.885771543200401 0.217416651414
0.887775551214429 0.217908544289947
0.889779559228457 0.218400437165894
0.891783567242485 0.218892330041841
0.893787575256513 0.219384222917788
0.895791583270541 0.219876115793735
0.897795591284569 0.220368008669682
0.899799599298597 0.220859901545628
0.901803607312625 0.221351794421575
0.903807615326653 0.221843687297522
0.905811623340681 0.222335580173469
0.907815631354709 0.222827473049416
0.909819639368738 0.223319365925363
0.911823647382766 0.22381125880131
0.913827655396794 0.224303151677257
0.915831663410822 0.224795044553204
0.91783567142485 0.225286937429151
0.919839679438878 0.225778830305098
0.921843687452906 0.226270723181045
0.923847695466934 0.226762616056992
0.925851703480962 0.227254508932939
0.92785571149499 0.227746401808886
0.929859719509018 0.228238294684833
0.931863727523046 0.228730187560779
0.933867735537074 0.229222080436726
0.935871743551102 0.229713973312673
0.93787575156513 0.23020586618862
0.939879759579158 0.230697759064567
0.941883767593186 0.231189651940514
0.943887775607214 0.231681544816461
0.945891783621243 0.232173437692408
0.947895791635271 0.232665330568355
0.949899799649299 0.233157223444302
0.951903807663327 0.233649116320249
0.953907815677355 0.234141009196196
0.955911823691383 0.234632902072143
0.957915831705411 0.23512479494809
0.959919839719439 0.235616687824037
0.961923847733467 0.236108580699983
0.963927855747495 0.23660047357593
0.965931863761523 0.237092366451877
0.967935871775551 0.237584259327824
0.969939879789579 0.238076152203771
0.971943887803607 0.238568045079718
0.973947895817635 0.239059937955665
0.975951903831663 0.239551830831612
0.977955911845691 0.240043723707559
0.97995991985972 0.240535616583506
0.981963927873748 0.241027509459453
0.983967935887776 0.2415194023354
0.985971943901804 0.242011295211347
0.987975951915832 0.242503188087294
0.98997995992986 0.242995080963241
0.991983967943888 0.243486973839188
0.993987975957916 0.243978866715134
0.995991983971944 0.244470759591081
0.997995991985972 0.244962652467028
1 0.245454545342975
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.08777429448759e-10
0.00200400901402806 0.00041839185054092
0.00400801702805611 0.000836783492304411
0.00601202504208417 0.0012551751340679
0.00801603305611222 0.00167356677583139
0.0100200410701403 0.00209195841759488
0.0120240490841683 0.00251035005935837
0.0140280570981964 0.00292874170112187
0.0160320651122245 0.00334713334288536
0.0180360731262525 0.00376552498464885
0.0200400811402806 0.00418391662641234
0.0220440891543086 0.00460230826817583
0.0240480971683367 0.00502069990993932
0.0260521051823647 0.00543909155170281
0.0280561131963928 0.0058574831934663
0.0300601212104208 0.00627587483522979
0.0320641292244489 0.00669426647699328
0.034068137238477 0.00711265811875678
0.036072145252505 0.00753104976052027
0.0380761532665331 0.00794944140228376
0.0400801612805611 0.00836783304404725
0.0420841692945892 0.00878622468581074
0.0440881773086172 0.00920461632757423
0.0460921853226453 0.00962300796933772
0.0480961933366734 0.0100413996111012
0.0501002013507014 0.0104597912528647
0.0521042093647295 0.0108781828946282
0.0541082173787575 0.0112965745363917
0.0561122253927856 0.0117149661781552
0.0581162334068136 0.0121333578199187
0.0601202414208417 0.0125517494616822
0.0621242494348697 0.0129701411034456
0.0641282574488978 0.0133885327452091
0.0661322654629259 0.0138069243869726
0.0681362734769539 0.0142253160287361
0.070140281490982 0.0146437076704996
0.07214428950501 0.0150620993122631
0.0741482975190381 0.0154804909540266
0.0761523055330661 0.0158988825957901
0.0781563135470942 0.0163172742375536
0.0801603215611223 0.0167356658793171
0.0821643295751503 0.0171540575210806
0.0841683375891784 0.017572449162844
0.0861723456032064 0.0179908408046075
0.0881763536172345 0.018409232446371
0.0901803616312625 0.0188276240881345
0.0921843696452906 0.019246015729898
0.0941883776593186 0.0196644073716615
0.0961923856733467 0.020082799013425
0.0981963936873748 0.0205011906551885
0.100200401701403 0.020919582296952
0.102204409715431 0.0213379739387155
0.104208417729459 0.021756365580479
0.106212425743487 0.0221747572222424
0.108216433757515 0.0225931488640059
0.110220441771543 0.0230115405057694
0.112224449785571 0.0234299321475329
0.114228457799599 0.0238483237892964
0.116232465813627 0.0242667154310599
0.118236473827655 0.0246851070728234
0.120240481841683 0.0251034987145869
0.122244489855711 0.0255218903563504
0.124248497869739 0.0259402819981139
0.126252505883768 0.0263586736398774
0.128256513897796 0.0267770652816408
0.130260521911824 0.0271954569234043
0.132264529925852 0.0276138485651678
0.13426853793988 0.0280322402069313
0.136272545953908 0.0284506318486948
0.138276553967936 0.0288690234904583
0.140280561981964 0.0292874151322218
0.142284569995992 0.0297058067739853
0.14428857801002 0.0301241984157488
0.146292586024048 0.0305425900575123
0.148296594038076 0.0309609816992758
0.150300602052104 0.0313793733410392
0.152304610066132 0.0317977649828027
0.15430861808016 0.0322161566245662
0.156312626094188 0.0326345482663297
0.158316634108216 0.0330529399080932
0.160320642122245 0.0334713315498567
0.162324650136273 0.0338897231916202
0.164328658150301 0.0343081148333837
0.166332666164329 0.0347265064751472
0.168336674178357 0.0351448981169107
0.170340682192385 0.0355632897586742
0.172344690206413 0.0359816814004376
0.174348698220441 0.0364000730422011
0.176352706234469 0.0368184646839646
0.178356714248497 0.0372368563257281
0.180360722262525 0.0376552479674916
0.182364730276553 0.0380736396092551
0.184368738290581 0.0384920312510186
0.186372746304609 0.0389104228927821
0.188376754318637 0.0393288145345456
0.190380762332665 0.0397472061763091
0.192384770346693 0.0401655978180726
0.194388778360721 0.0405839894598361
0.19639278637475 0.0410023811015995
0.198396794388778 0.041420772743363
0.200400802402806 0.0418391643851265
0.202404810416834 0.04225755602689
0.204408818430862 0.0426759476686535
0.20641282644489 0.043094339310417
0.208416834458918 0.0435127309521805
0.210420842472946 0.043931122593944
0.212424850486974 0.0443495142357075
0.214428858501002 0.044767905877471
0.21643286651503 0.0451862975192344
0.218436874529058 0.0456046891609979
0.220440882543086 0.0460230808027614
0.222444890557114 0.0464414724445249
0.224448898571142 0.0468598640862884
0.22645290658517 0.0472782557280519
0.228456914599198 0.0476966473698154
0.230460922613226 0.0481150390115789
0.232464930627255 0.0485334306533424
0.234468938641283 0.0489518222951059
0.236472946655311 0.0493702139368694
0.238476954669339 0.0497886055786328
0.240480962683367 0.0502069972203963
0.242484970697395 0.0506253888621598
0.244488978711423 0.0510437805039233
0.246492986725451 0.0514621721456868
0.248496994739479 0.0518805637874503
0.250501002753507 0.0522989554292138
0.252505010767535 0.0527173470709773
0.254509018781563 0.0531357387127408
0.256513026795591 0.0535541303545043
0.258517034809619 0.0539725219962678
0.260521042823647 0.0543909136380313
0.262525050837675 0.0548093052797947
0.264529058851703 0.0552276969215582
0.266533066865732 0.0556460885633217
0.26853707487976 0.0560644802050852
0.270541082893788 0.0564828718468487
0.272545090907816 0.0569012634886122
0.274549098921844 0.0573196551303757
0.276553106935872 0.0577380467721392
0.2785571149499 0.0581564384139027
0.280561122963928 0.0585748300556662
0.282565130977956 0.0589932216974297
0.284569138991984 0.0594116133391931
0.286573147006012 0.0598300049809566
0.28857715502004 0.0602483966227201
0.290581163034068 0.0606667882644836
0.292585171048096 0.0610851799062471
0.294589179062124 0.0615035715480106
0.296593187076152 0.0619219631897741
0.29859719509018 0.0623403548315376
0.300601203104208 0.0627587464733011
0.302605211118237 0.0631771381150646
0.304609219132265 0.0635955297568281
0.306613227146293 0.0640139213985916
0.308617235160321 0.064432313040355
0.310621243174349 0.0648507046821185
0.312625251188377 0.065269096323882
0.314629259202405 0.0656874879656455
0.316633267216433 0.066105879607409
0.318637275230461 0.0665242712491725
0.320641283244489 0.066942662890936
0.322645291258517 0.0673610545326995
0.324649299272545 0.067779446174463
0.326653307286573 0.0681978378162265
0.328657315300601 0.06861622945799
0.330661323314629 0.0690346210997534
0.332665331328657 0.0694530127415169
0.334669339342685 0.0698714043832804
0.336673347356714 0.0702897960250439
0.338677355370742 0.0707081876668074
0.34068136338477 0.0711265793085709
0.342685371398798 0.0715449709503344
0.344689379412826 0.0719633625920979
0.346693387426854 0.0723817542338614
0.348697395440882 0.0728001458756249
0.35070140345491 0.0732185375173884
0.352705411468938 0.0736369291591518
0.354709419482966 0.0740553208009153
0.356713427496994 0.0744737124426788
0.358717435511022 0.0748921040844423
0.36072144352505 0.0753104957262058
0.362725451539078 0.0757288873679693
0.364729459553106 0.0761472790097328
0.366733467567134 0.0765656706514963
0.368737475581162 0.0769840622932598
0.37074148359519 0.0774024539350232
0.372745491609218 0.0778208455767867
0.374749499623247 0.0782392372185502
0.376753507637275 0.0786576288603137
0.378757515651303 0.0790760205020772
0.380761523665331 0.0794944121438407
0.382765531679359 0.0799128037856042
0.384769539693387 0.0803311954273677
0.386773547707415 0.0807495870691312
0.388777555721443 0.0811679787108947
0.390781563735471 0.0815863703526582
0.392785571749499 0.0820047619944217
0.394789579763527 0.0824231536361851
0.396793587777555 0.0828415452779486
0.398797595791583 0.0832599369197121
0.400801603805611 0.0836783285614756
0.402805611819639 0.0840967202032391
0.404809619833667 0.0845151118450026
0.406813627847695 0.0849335034867661
0.408817635861724 0.0853518951285296
0.410821643875752 0.0857702867702931
0.41282565188978 0.0861886784120566
0.414829659903808 0.0866070700538201
0.416833667917836 0.0870254616955835
0.418837675931864 0.087443853337347
0.420841683945892 0.0878622449791105
0.42284569195992 0.088280636620874
0.424849699973948 0.0886990282626375
0.426853707987976 0.089117419904401
0.428857716002004 0.0895358115461645
0.430861724016032 0.089954203187928
0.43286573203006 0.0903725948296915
0.434869740044088 0.090790986471455
0.436873748058116 0.0912093781132185
0.438877756072144 0.0916277697549819
0.440881764086172 0.0920461613967454
0.4428857721002 0.0924645530385089
0.444889780114229 0.0928829446802724
0.446893788128257 0.0933013363220359
0.448897796142285 0.0937197279637994
0.450901804156313 0.0941381196055629
0.452905812170341 0.0945565112473264
0.454909820184369 0.0949749028890899
0.456913828198397 0.0953932945308534
0.458917836212425 0.0958116861726169
0.460921844226453 0.0962300778143804
0.462925852240481 0.0966484694561438
0.464929860254509 0.0970668610979073
0.466933868268537 0.0974852527396708
0.468937876282565 0.0979036443814343
0.470941884296593 0.0983220360231978
0.472945892310621 0.0987404276649613
0.474949900324649 0.0991588193067248
0.476953908338677 0.0995772109484883
0.478957916352706 0.0999956025902518
0.480961924366734 0.100413994232015
0.482965932380762 0.100832385873779
0.48496994039479 0.101250777515542
0.486973948408818 0.101669169157306
0.488977956422846 0.102087560799069
0.490981964436874 0.102505952440833
0.492985972450902 0.102924344082596
0.49498998046493 0.10334273572436
0.496993988478958 0.103761127366123
0.498997996492986 0.104179519007887
0.501002004507014 0.10459791064965
0.503006012521042 0.105016302291414
0.50501002053507 0.105434693933177
0.507014028549098 0.105853085574941
0.509018036563126 0.106271477216704
0.511022044577154 0.106689868858468
0.513026052591182 0.107108260500231
0.51503006060521 0.107526652141995
0.517034068619239 0.107945043783758
0.519038076633267 0.108363435425522
0.521042084647295 0.108781827067285
0.523046092661323 0.109200218709049
0.525050100675351 0.109618610350812
0.527054108689379 0.110037001992576
0.529058116703407 0.110455393634339
0.531062124717435 0.110873785276103
0.533066132731463 0.111292176917866
0.535070140745491 0.111710568559629
0.537074148759519 0.112128960201393
0.539078156773547 0.112547351843156
0.541082164787575 0.11296574348492
0.543086172801603 0.113384135126683
0.545090180815631 0.113802526768447
0.547094188829659 0.11422091841021
0.549098196843687 0.114639310051974
0.551102204857715 0.115057701693737
0.553106212871744 0.115476093335501
0.555110220885772 0.115894484977264
0.5571142288998 0.116312876619028
0.559118236913828 0.116731268260791
0.561122244927856 0.117149659902555
0.563126252941884 0.117568051544318
0.565130260955912 0.117986443186082
0.56713426896994 0.118404834827845
0.569138276983968 0.118823226469609
0.571142284997996 0.119241618111372
0.573146293012024 0.119660009753136
0.575150301026052 0.120078401394899
0.57715430904008 0.120496793036663
0.579158317054108 0.120915184678426
0.581162325068136 0.12133357632019
0.583166333082164 0.121751967961953
0.585170341096192 0.122170359603717
0.58717434911022 0.12258875124548
0.589178357124248 0.123007142887244
0.591182365138277 0.123425534529007
0.593186373152305 0.123843926170771
0.595190381166333 0.124262317812534
0.597194389180361 0.124680709454298
0.599198397194389 0.125099101096061
0.601202405208417 0.125517492737825
0.603206413222445 0.125935884379588
0.605210421236473 0.126354276021352
0.607214429250501 0.126772667663115
0.609218437264529 0.127191059304879
0.611222445278557 0.127609450946642
0.613226453292585 0.128027842588406
0.615230461306613 0.128446234230169
0.617234469320641 0.128864625871933
0.619238477334669 0.129283017513696
0.621242485348697 0.12970140915546
0.623246493362726 0.130119800797223
0.625250501376754 0.130538192438987
0.627254509390782 0.13095658408075
0.62925851740481 0.131374975722514
0.631262525418838 0.131793367364277
0.633266533432866 0.132211759006041
0.635270541446894 0.132630150647804
0.637274549460922 0.133048542289568
0.63927855747495 0.133466933931331
0.641282565488978 0.133885325573095
0.643286573503006 0.134303717214858
0.645290581517034 0.134722108856622
0.647294589531062 0.135140500498385
0.64929859754509 0.135558892140148
0.651302605559118 0.135977283781912
0.653306613573146 0.136395675423675
0.655310621587174 0.136814067065439
0.657314629601202 0.137232458707202
0.65931863761523 0.137650850348966
0.661322645629259 0.138069241990729
0.663326653643287 0.138487633632493
0.665330661657315 0.138906025274256
0.667334669671343 0.13932441691602
0.669338677685371 0.139742808557783
0.671342685699399 0.140161200199547
0.673346693713427 0.14057959184131
0.675350701727455 0.140997983483074
0.677354709741483 0.141416375124837
0.679358717755511 0.141834766766601
0.681362725769539 0.142253158408364
0.683366733783567 0.142671550050128
0.685370741797595 0.143089941691891
0.687374749811623 0.143508333333655
0.689378757825651 0.143926724975418
0.691382765839679 0.144345116617182
0.693386773853708 0.144763508258945
0.695390781867736 0.145181899900709
0.697394789881764 0.145600291542472
0.699398797895792 0.146018683184236
0.70140280590982 0.146437074825999
0.703406813923848 0.146855466467763
0.705410821937876 0.147273858109526
0.707414829951904 0.14769224975129
0.709418837965932 0.148110641393053
0.71142284597996 0.148529033034817
0.713426853993988 0.14894742467658
0.715430862008016 0.149365816318344
0.717434870022044 0.149784207960107
0.719438878036072 0.150202599601871
0.7214428860501 0.150620991243634
0.723446894064128 0.151039382885398
0.725450902078156 0.151457774527161
0.727454910092184 0.151876166168925
0.729458918106212 0.152294557810688
0.731462926120241 0.152712949452452
0.733466934134269 0.153131341094215
0.735470942148297 0.153549732735979
0.737474950162325 0.153968124377742
0.739478958176353 0.154386516019506
0.741482966190381 0.154804907661269
0.743486974204409 0.155223299303033
0.745490982218437 0.155641690944796
0.747494990232465 0.15606008258656
0.749498998246493 0.156478474228323
0.751503006260521 0.156896865870087
0.753507014274549 0.15731525751185
0.755511022288577 0.157733649153614
0.757515030302605 0.158152040795377
0.759519038316633 0.158570432437141
0.761523046330661 0.158988824078904
0.763527054344689 0.159407215720667
0.765531062358717 0.159825607362431
0.767535070372746 0.160243999004194
0.769539078386774 0.160662390645958
0.771543086400802 0.161080782287721
0.77354709441483 0.161499173929485
0.775551102428858 0.161917565571248
0.777555110442886 0.162335957213012
0.779559118456914 0.162754348854775
0.781563126470942 0.163172740496539
0.78356713448497 0.163591132138302
0.785571142498998 0.164009523780066
0.787575150513026 0.164427915421829
0.789579158527054 0.164846307063593
0.791583166541082 0.165264698705356
0.79358717455511 0.16568309034712
0.795591182569138 0.166101481988883
0.797595190583166 0.166519873630647
0.799599198597194 0.16693826527241
0.801603206611223 0.167356656914174
0.803607214625251 0.167775048555937
0.805611222639279 0.168193440197701
0.807615230653307 0.168611831839464
0.809619238667335 0.169030223481228
0.811623246681363 0.169448615122991
0.813627254695391 0.169867006764755
0.815631262709419 0.170285398406518
0.817635270723447 0.170703790048282
0.819639278737475 0.171122181690045
0.821643286751503 0.171540573331809
0.823647294765531 0.171958964973572
0.825651302779559 0.172377356615336
0.827655310793587 0.172795748257099
0.829659318807615 0.173214139898863
0.831663326821643 0.173632531540626
0.833667334835671 0.17405092318239
0.835671342849699 0.174469314824153
0.837675350863727 0.174887706465917
0.839679358877756 0.17530609810768
0.841683366891784 0.175724489749444
0.843687374905812 0.176142881391207
0.84569138291984 0.176561273032971
0.847695390933868 0.176979664674734
0.849699398947896 0.177398056316498
0.851703406961924 0.177816447958261
0.853707414975952 0.178234839600025
0.85571142298998 0.178653231241788
0.857715431004008 0.179071622883552
0.859719439018036 0.179490014525315
0.861723447032064 0.179908406167079
0.863727455046092 0.180326797808842
0.86573146306012 0.180745189450605
0.867735471074148 0.181163581092369
0.869739479088176 0.181581972734132
0.871743487102205 0.182000364375896
0.873747495116233 0.182418756017659
0.875751503130261 0.182837147659423
0.877755511144289 0.183255539301186
0.879759519158317 0.18367393094295
0.881763527172345 0.184092322584713
0.883767535186373 0.184510714226477
0.885771543200401 0.18492910586824
0.887775551214429 0.185347497510004
0.889779559228457 0.185765889151767
0.891783567242485 0.186184280793531
0.893787575256513 0.186602672435294
0.895791583270541 0.187021064077058
0.897795591284569 0.187439455718821
0.899799599298597 0.187857847360585
0.901803607312625 0.188276239002348
0.903807615326653 0.188694630644112
0.905811623340681 0.189113022285875
0.907815631354709 0.189531413927639
0.909819639368738 0.189949805569402
0.911823647382766 0.190368197211166
0.913827655396794 0.190786588852929
0.915831663410822 0.191204980494693
0.91783567142485 0.191623372136456
0.919839679438878 0.19204176377822
0.921843687452906 0.192460155419983
0.923847695466934 0.192878547061747
0.925851703480962 0.19329693870351
0.92785571149499 0.193715330345274
0.929859719509018 0.194133721987037
0.931863727523046 0.194552113628801
0.933867735537074 0.194970505270564
0.935871743551102 0.195388896912328
0.93787575156513 0.195807288554091
0.939879759579158 0.196225680195855
0.941883767593186 0.196644071837618
0.943887775607214 0.197062463479382
0.945891783621243 0.197480855121145
0.947895791635271 0.197899246762909
0.949899799649299 0.198317638404672
0.951903807663327 0.198736030046436
0.953907815677355 0.199154421688199
0.955911823691383 0.199572813329963
0.957915831705411 0.199991204971726
0.959919839719439 0.20040959661349
0.961923847733467 0.200827988255253
0.963927855747495 0.201246379897017
0.965931863761523 0.20166477153878
0.967935871775551 0.202083163180544
0.969939879789579 0.202501554822307
0.971943887803607 0.202919946464071
0.973947895817635 0.203338338105834
0.975951903831663 0.203756729747598
0.977955911845691 0.204175121389361
0.97995991985972 0.204593513031124
0.981963927873748 0.205011904672888
0.983967935887776 0.205430296314651
0.985971943901804 0.205848687956415
0.987975951915832 0.206267079598178
0.98997995992986 0.206685471239942
0.991983967943888 0.207103862881705
0.993987975957916 0.207522254523469
0.995991983971944 0.207940646165232
0.997995991985972 0.208359037806996
1 0.208777429448759
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.5369230563756e-10
0.00200400901402806 0.000308000765884425
0.00400801702805611 0.000616001378076544
0.00601202504208417 0.000924001990268664
0.00801603305611222 0.00123200260246078
0.0100200410701403 0.0015400032146529
0.0120240490841683 0.00184800382684502
0.0140280570981964 0.00215600443903714
0.0160320651122245 0.00246400505122926
0.0180360731262525 0.00277200566342138
0.0200400811402806 0.0030800062756135
0.0220440891543086 0.00338800688780562
0.0240480971683367 0.00369600749999774
0.0260521051823647 0.00400400811218986
0.0280561131963928 0.00431200872438198
0.0300601212104208 0.00462000933657409
0.0320641292244489 0.00492800994876621
0.034068137238477 0.00523601056095833
0.036072145252505 0.00554401117315045
0.0380761532665331 0.00585201178534257
0.0400801612805611 0.00616001239753469
0.0420841692945892 0.00646801300972681
0.0440881773086172 0.00677601362191893
0.0460921853226453 0.00708401423411105
0.0480961933366734 0.00739201484630317
0.0501002013507014 0.00770001545849529
0.0521042093647295 0.00800801607068741
0.0541082173787575 0.00831601668287953
0.0561122253927856 0.00862401729507165
0.0581162334068136 0.00893201790726376
0.0601202414208417 0.00924001851945588
0.0621242494348697 0.009548019131648
0.0641282574488978 0.00985601974384012
0.0661322654629259 0.0101640203560322
0.0681362734769539 0.0104720209682244
0.070140281490982 0.0107800215804165
0.07214428950501 0.0110880221926086
0.0741482975190381 0.0113960228048007
0.0761523055330661 0.0117040234169928
0.0781563135470942 0.012012024029185
0.0801603215611223 0.0123200246413771
0.0821643295751503 0.0126280252535692
0.0841683375891784 0.0129360258657613
0.0861723456032064 0.0132440264779534
0.0881763536172345 0.0135520270901456
0.0901803616312625 0.0138600277023377
0.0921843696452906 0.0141680283145298
0.0941883776593186 0.0144760289267219
0.0961923856733467 0.014784029538914
0.0981963936873748 0.0150920301511062
0.100200401701403 0.0154000307632983
0.102204409715431 0.0157080313754904
0.104208417729459 0.0160160319876825
0.106212425743487 0.0163240325998746
0.108216433757515 0.0166320332120667
0.110220441771543 0.0169400338242589
0.112224449785571 0.017248034436451
0.114228457799599 0.0175560350486431
0.116232465813627 0.0178640356608352
0.118236473827655 0.0181720362730273
0.120240481841683 0.0184800368852195
0.122244489855711 0.0187880374974116
0.124248497869739 0.0190960381096037
0.126252505883768 0.0194040387217958
0.128256513897796 0.0197120393339879
0.130260521911824 0.0200200399461801
0.132264529925852 0.0203280405583722
0.13426853793988 0.0206360411705643
0.136272545953908 0.0209440417827564
0.138276553967936 0.0212520423949485
0.140280561981964 0.0215600430071407
0.142284569995992 0.0218680436193328
0.14428857801002 0.0221760442315249
0.146292586024048 0.022484044843717
0.148296594038076 0.0227920454559091
0.150300602052104 0.0231000460681012
0.152304610066132 0.0234080466802934
0.15430861808016 0.0237160472924855
0.156312626094188 0.0240240479046776
0.158316634108216 0.0243320485168697
0.160320642122245 0.0246400491290618
0.162324650136273 0.024948049741254
0.164328658150301 0.0252560503534461
0.166332666164329 0.0255640509656382
0.168336674178357 0.0258720515778303
0.170340682192385 0.0261800521900224
0.172344690206413 0.0264880528022146
0.174348698220441 0.0267960534144067
0.176352706234469 0.0271040540265988
0.178356714248497 0.0274120546387909
0.180360722262525 0.027720055250983
0.182364730276553 0.0280280558631752
0.184368738290581 0.0283360564753673
0.186372746304609 0.0286440570875594
0.188376754318637 0.0289520576997515
0.190380762332665 0.0292600583119436
0.192384770346693 0.0295680589241358
0.194388778360721 0.0298760595363279
0.19639278637475 0.03018406014852
0.198396794388778 0.0304920607607121
0.200400802402806 0.0308000613729042
0.202404810416834 0.0311080619850964
0.204408818430862 0.0314160625972885
0.20641282644489 0.0317240632094806
0.208416834458918 0.0320320638216727
0.210420842472946 0.0323400644338648
0.212424850486974 0.0326480650460569
0.214428858501002 0.0329560656582491
0.21643286651503 0.0332640662704412
0.218436874529058 0.0335720668826333
0.220440882543086 0.0338800674948254
0.222444890557114 0.0341880681070175
0.224448898571142 0.0344960687192097
0.22645290658517 0.0348040693314018
0.228456914599198 0.0351120699435939
0.230460922613226 0.035420070555786
0.232464930627255 0.0357280711679781
0.234468938641283 0.0360360717801703
0.236472946655311 0.0363440723923624
0.238476954669339 0.0366520730045545
0.240480962683367 0.0369600736167466
0.242484970697395 0.0372680742289387
0.244488978711423 0.0375760748411309
0.246492986725451 0.037884075453323
0.248496994739479 0.0381920760655151
0.250501002753507 0.0385000766777072
0.252505010767535 0.0388080772898993
0.254509018781563 0.0391160779020915
0.256513026795591 0.0394240785142836
0.258517034809619 0.0397320791264757
0.260521042823647 0.0400400797386678
0.262525050837675 0.0403480803508599
0.264529058851703 0.0406560809630521
0.266533066865732 0.0409640815752442
0.26853707487976 0.0412720821874363
0.270541082893788 0.0415800827996284
0.272545090907816 0.0418880834118205
0.274549098921844 0.0421960840240127
0.276553106935872 0.0425040846362048
0.2785571149499 0.0428120852483969
0.280561122963928 0.043120085860589
0.282565130977956 0.0434280864727811
0.284569138991984 0.0437360870849733
0.286573147006012 0.0440440876971654
0.28857715502004 0.0443520883093575
0.290581163034068 0.0446600889215496
0.292585171048096 0.0449680895337417
0.294589179062124 0.0452760901459338
0.296593187076152 0.045584090758126
0.29859719509018 0.0458920913703181
0.300601203104208 0.0462000919825102
0.302605211118237 0.0465080925947023
0.304609219132265 0.0468160932068944
0.306613227146293 0.0471240938190866
0.308617235160321 0.0474320944312787
0.310621243174349 0.0477400950434708
0.312625251188377 0.0480480956556629
0.314629259202405 0.048356096267855
0.316633267216433 0.0486640968800472
0.318637275230461 0.0489720974922393
0.320641283244489 0.0492800981044314
0.322645291258517 0.0495880987166235
0.324649299272545 0.0498960993288156
0.326653307286573 0.0502040999410078
0.328657315300601 0.0505121005531999
0.330661323314629 0.050820101165392
0.332665331328657 0.0511281017775841
0.334669339342685 0.0514361023897762
0.336673347356714 0.0517441030019683
0.338677355370742 0.0520521036141605
0.34068136338477 0.0523601042263526
0.342685371398798 0.0526681048385447
0.344689379412826 0.0529761054507368
0.346693387426854 0.053284106062929
0.348697395440882 0.0535921066751211
0.35070140345491 0.0539001072873132
0.352705411468938 0.0542081078995053
0.354709419482966 0.0545161085116974
0.356713427496994 0.0548241091238895
0.358717435511022 0.0551321097360817
0.36072144352505 0.0554401103482738
0.362725451539078 0.0557481109604659
0.364729459553106 0.056056111572658
0.366733467567134 0.0563641121848501
0.368737475581162 0.0566721127970423
0.37074148359519 0.0569801134092344
0.372745491609218 0.0572881140214265
0.374749499623247 0.0575961146336186
0.376753507637275 0.0579041152458107
0.378757515651303 0.0582121158580029
0.380761523665331 0.058520116470195
0.382765531679359 0.0588281170823871
0.384769539693387 0.0591361176945792
0.386773547707415 0.0594441183067713
0.388777555721443 0.0597521189189635
0.390781563735471 0.0600601195311556
0.392785571749499 0.0603681201433477
0.394789579763527 0.0606761207555398
0.396793587777555 0.0609841213677319
0.398797595791583 0.061292121979924
0.400801603805611 0.0616001225921162
0.402805611819639 0.0619081232043083
0.404809619833667 0.0622161238165004
0.406813627847695 0.0625241244286925
0.408817635861724 0.0628321250408846
0.410821643875752 0.0631401256530768
0.41282565188978 0.0634481262652689
0.414829659903808 0.063756126877461
0.416833667917836 0.0640641274896531
0.418837675931864 0.0643721281018452
0.420841683945892 0.0646801287140374
0.42284569195992 0.0649881293262295
0.424849699973948 0.0652961299384216
0.426853707987976 0.0656041305506137
0.428857716002004 0.0659121311628058
0.430861724016032 0.066220131774998
0.43286573203006 0.0665281323871901
0.434869740044088 0.0668361329993822
0.436873748058116 0.0671441336115743
0.438877756072144 0.0674521342237664
0.440881764086172 0.0677601348359586
0.4428857721002 0.0680681354481507
0.444889780114229 0.0683761360603428
0.446893788128257 0.0686841366725349
0.448897796142285 0.068992137284727
0.450901804156313 0.0693001378969191
0.452905812170341 0.0696081385091113
0.454909820184369 0.0699161391213034
0.456913828198397 0.0702241397334955
0.458917836212425 0.0705321403456876
0.460921844226453 0.0708401409578797
0.462925852240481 0.0711481415700719
0.464929860254509 0.071456142182264
0.466933868268537 0.0717641427944561
0.468937876282565 0.0720721434066482
0.470941884296593 0.0723801440188403
0.472945892310621 0.0726881446310325
0.474949900324649 0.0729961452432246
0.476953908338677 0.0733041458554167
0.478957916352706 0.0736121464676088
0.480961924366734 0.0739201470798009
0.482965932380762 0.0742281476919931
0.48496994039479 0.0745361483041852
0.486973948408818 0.0748441489163773
0.488977956422846 0.0751521495285694
0.490981964436874 0.0754601501407615
0.492985972450902 0.0757681507529537
0.49498998046493 0.0760761513651458
0.496993988478958 0.0763841519773379
0.498997996492986 0.07669215258953
0.501002004507014 0.0770001532017221
0.503006012521042 0.0773081538139142
0.50501002053507 0.0776161544261064
0.507014028549098 0.0779241550382985
0.509018036563126 0.0782321556504906
0.511022044577154 0.0785401562626827
0.513026052591182 0.0788481568748748
0.51503006060521 0.0791561574870669
0.517034068619239 0.0794641580992591
0.519038076633267 0.0797721587114512
0.521042084647295 0.0800801593236433
0.523046092661323 0.0803881599358354
0.525050100675351 0.0806961605480276
0.527054108689379 0.0810041611602197
0.529058116703407 0.0813121617724118
0.531062124717435 0.0816201623846039
0.533066132731463 0.081928162996796
0.535070140745491 0.0822361636089881
0.537074148759519 0.0825441642211803
0.539078156773547 0.0828521648333724
0.541082164787575 0.0831601654455645
0.543086172801603 0.0834681660577566
0.545090180815631 0.0837761666699487
0.547094188829659 0.0840841672821409
0.549098196843687 0.084392167894333
0.551102204857715 0.0847001685065251
0.553106212871744 0.0850081691187172
0.555110220885772 0.0853161697309093
0.5571142288998 0.0856241703431015
0.559118236913828 0.0859321709552936
0.561122244927856 0.0862401715674857
0.563126252941884 0.0865481721796778
0.565130260955912 0.0868561727918699
0.56713426896994 0.0871641734040621
0.569138276983968 0.0874721740162542
0.571142284997996 0.0877801746284463
0.573146293012024 0.0880881752406384
0.575150301026052 0.0883961758528305
0.57715430904008 0.0887041764650227
0.579158317054108 0.0890121770772148
0.581162325068136 0.0893201776894069
0.583166333082164 0.089628178301599
0.585170341096192 0.0899361789137911
0.58717434911022 0.0902441795259833
0.589178357124248 0.0905521801381754
0.591182365138277 0.0908601807503675
0.593186373152305 0.0911681813625596
0.595190381166333 0.0914761819747517
0.597194389180361 0.0917841825869438
0.599198397194389 0.092092183199136
0.601202405208417 0.0924001838113281
0.603206413222445 0.0927081844235202
0.605210421236473 0.0930161850357123
0.607214429250501 0.0933241856479044
0.609218437264529 0.0936321862600966
0.611222445278557 0.0939401868722887
0.613226453292585 0.0942481874844808
0.615230461306613 0.0945561880966729
0.617234469320641 0.094864188708865
0.619238477334669 0.0951721893210572
0.621242485348697 0.0954801899332493
0.623246493362726 0.0957881905454414
0.625250501376754 0.0960961911576335
0.627254509390782 0.0964041917698256
0.62925851740481 0.0967121923820178
0.631262525418838 0.0970201929942099
0.633266533432866 0.097328193606402
0.635270541446894 0.0976361942185941
0.637274549460922 0.0979441948307862
0.63927855747495 0.0982521954429784
0.641282565488978 0.0985601960551705
0.643286573503006 0.0988681966673626
0.645290581517034 0.0991761972795547
0.647294589531062 0.0994841978917468
0.64929859754509 0.0997921985039389
0.651302605559118 0.100100199116131
0.653306613573146 0.100408199728323
0.655310621587174 0.100716200340515
0.657314629601202 0.101024200952707
0.65931863761523 0.1013322015649
0.661322645629259 0.101640202177092
0.663326653643287 0.101948202789284
0.665330661657315 0.102256203401476
0.667334669671343 0.102564204013668
0.669338677685371 0.10287220462586
0.671342685699399 0.103180205238052
0.673346693713427 0.103488205850244
0.675350701727455 0.103796206462436
0.677354709741483 0.104104207074629
0.679358717755511 0.104412207686821
0.681362725769539 0.104720208299013
0.683366733783567 0.105028208911205
0.685370741797595 0.105336209523397
0.687374749811623 0.105644210135589
0.689378757825651 0.105952210747781
0.691382765839679 0.106260211359973
0.693386773853708 0.106568211972166
0.695390781867736 0.106876212584358
0.697394789881764 0.10718421319655
0.699398797895792 0.107492213808742
0.70140280590982 0.107800214420934
0.703406813923848 0.108108215033126
0.705410821937876 0.108416215645318
0.707414829951904 0.10872421625751
0.709418837965932 0.109032216869703
0.71142284597996 0.109340217481895
0.713426853993988 0.109648218094087
0.715430862008016 0.109956218706279
0.717434870022044 0.110264219318471
0.719438878036072 0.110572219930663
0.7214428860501 0.110880220542855
0.723446894064128 0.111188221155047
0.725450902078156 0.111496221767239
0.727454910092184 0.111804222379432
0.729458918106212 0.112112222991624
0.731462926120241 0.112420223603816
0.733466934134269 0.112728224216008
0.735470942148297 0.1130362248282
0.737474950162325 0.113344225440392
0.739478958176353 0.113652226052584
0.741482966190381 0.113960226664776
0.743486974204409 0.114268227276969
0.745490982218437 0.114576227889161
0.747494990232465 0.114884228501353
0.749498998246493 0.115192229113545
0.751503006260521 0.115500229725737
0.753507014274549 0.115808230337929
0.755511022288577 0.116116230950121
0.757515030302605 0.116424231562313
0.759519038316633 0.116732232174506
0.761523046330661 0.117040232786698
0.763527054344689 0.11734823339889
0.765531062358717 0.117656234011082
0.767535070372746 0.117964234623274
0.769539078386774 0.118272235235466
0.771543086400802 0.118580235847658
0.77354709441483 0.11888823645985
0.775551102428858 0.119196237072042
0.777555110442886 0.119504237684235
0.779559118456914 0.119812238296427
0.781563126470942 0.120120238908619
0.78356713448497 0.120428239520811
0.785571142498998 0.120736240133003
0.787575150513026 0.121044240745195
0.789579158527054 0.121352241357387
0.791583166541082 0.121660241969579
0.79358717455511 0.121968242581772
0.795591182569138 0.122276243193964
0.797595190583166 0.122584243806156
0.799599198597194 0.122892244418348
0.801603206611223 0.12320024503054
0.803607214625251 0.123508245642732
0.805611222639279 0.123816246254924
0.807615230653307 0.124124246867116
0.809619238667335 0.124432247479308
0.811623246681363 0.124740248091501
0.813627254695391 0.125048248703693
0.815631262709419 0.125356249315885
0.817635270723447 0.125664249928077
0.819639278737475 0.125972250540269
0.821643286751503 0.126280251152461
0.823647294765531 0.126588251764653
0.825651302779559 0.126896252376845
0.827655310793587 0.127204252989038
0.829659318807615 0.12751225360123
0.831663326821643 0.127820254213422
0.833667334835671 0.128128254825614
0.835671342849699 0.128436255437806
0.837675350863727 0.128744256049998
0.839679358877756 0.12905225666219
0.841683366891784 0.129360257274382
0.843687374905812 0.129668257886575
0.84569138291984 0.129976258498767
0.847695390933868 0.130284259110959
0.849699398947896 0.130592259723151
0.851703406961924 0.130900260335343
0.853707414975952 0.131208260947535
0.85571142298998 0.131516261559727
0.857715431004008 0.131824262171919
0.859719439018036 0.132132262784111
0.861723447032064 0.132440263396304
0.863727455046092 0.132748264008496
0.86573146306012 0.133056264620688
0.867735471074148 0.13336426523288
0.869739479088176 0.133672265845072
0.871743487102205 0.133980266457264
0.873747495116233 0.134288267069456
0.875751503130261 0.134596267681648
0.877755511144289 0.134904268293841
0.879759519158317 0.135212268906033
0.881763527172345 0.135520269518225
0.883767535186373 0.135828270130417
0.885771543200401 0.136136270742609
0.887775551214429 0.136444271354801
0.889779559228457 0.136752271966993
0.891783567242485 0.137060272579185
0.893787575256513 0.137368273191378
0.895791583270541 0.13767627380357
0.897795591284569 0.137984274415762
0.899799599298597 0.138292275027954
0.901803607312625 0.138600275640146
0.903807615326653 0.138908276252338
0.905811623340681 0.13921627686453
0.907815631354709 0.139524277476722
0.909819639368738 0.139832278088914
0.911823647382766 0.140140278701107
0.913827655396794 0.140448279313299
0.915831663410822 0.140756279925491
0.91783567142485 0.141064280537683
0.919839679438878 0.141372281149875
0.921843687452906 0.141680281762067
0.923847695466934 0.141988282374259
0.925851703480962 0.142296282986451
0.92785571149499 0.142604283598644
0.929859719509018 0.142912284210836
0.931863727523046 0.143220284823028
0.933867735537074 0.14352828543522
0.935871743551102 0.143836286047412
0.93787575156513 0.144144286659604
0.939879759579158 0.144452287271796
0.941883767593186 0.144760287883988
0.943887775607214 0.14506828849618
0.945891783621243 0.145376289108373
0.947895791635271 0.145684289720565
0.949899799649299 0.145992290332757
0.951903807663327 0.146300290944949
0.953907815677355 0.146608291557141
0.955911823691383 0.146916292169333
0.957915831705411 0.147224292781525
0.959919839719439 0.147532293393717
0.961923847733467 0.14784029400591
0.963927855747495 0.148148294618102
0.965931863761523 0.148456295230294
0.967935871775551 0.148764295842486
0.969939879789579 0.149072296454678
0.971943887803607 0.14938029706687
0.973947895817635 0.149688297679062
0.975951903831663 0.149996298291254
0.977955911845691 0.150304298903447
0.97995991985972 0.150612299515639
0.981963927873748 0.150920300127831
0.983967935887776 0.151228300740023
0.985971943901804 0.151536301352215
0.987975951915832 0.151844301964407
0.98997995992986 0.152152302576599
0.991983967943888 0.152460303188791
0.993987975957916 0.152768303800983
0.995991983971944 0.153076304413176
0.997995991985972 0.153384305025368
1 0.15369230563756
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.19640717370766e-10
0.00200400901402806 0.000239761076055797
0.00400801702805611 0.000479522032470877
0.00601202504208417 0.000719282988885957
0.00801603305611222 0.000959043945301037
0.0100200410701403 0.00119880490171612
0.0120240490841683 0.0014385658581312
0.0140280570981964 0.00167832681454628
0.0160320651122245 0.00191808777096136
0.0180360731262525 0.00215784872737644
0.0200400811402806 0.00239760968379152
0.0220440891543086 0.0026373706402066
0.0240480971683367 0.00287713159662168
0.0260521051823647 0.00311689255303676
0.0280561131963928 0.00335665350945184
0.0300601212104208 0.00359641446586692
0.0320641292244489 0.003836175422282
0.034068137238477 0.00407593637869708
0.036072145252505 0.00431569733511216
0.0380761532665331 0.00455545829152723
0.0400801612805611 0.00479521924794231
0.0420841692945892 0.0050349802043574
0.0440881773086172 0.00527474116077247
0.0460921853226453 0.00551450211718755
0.0480961933366734 0.00575426307360263
0.0501002013507014 0.00599402403001771
0.0521042093647295 0.00623378498643279
0.0541082173787575 0.00647354594284787
0.0561122253927856 0.00671330689926295
0.0581162334068136 0.00695306785567803
0.0601202414208417 0.00719282881209311
0.0621242494348697 0.00743258976850819
0.0641282574488978 0.00767235072492327
0.0661322654629259 0.00791211168133835
0.0681362734769539 0.00815187263775343
0.070140281490982 0.00839163359416851
0.07214428950501 0.00863139455058359
0.0741482975190381 0.00887115550699867
0.0761523055330661 0.00911091646341375
0.0781563135470942 0.00935067741982883
0.0801603215611223 0.00959043837624391
0.0821643295751503 0.00983019933265899
0.0841683375891784 0.0100699602890741
0.0861723456032064 0.0103097212454892
0.0881763536172345 0.0105494822019042
0.0901803616312625 0.0107892431583193
0.0921843696452906 0.0110290041147344
0.0941883776593186 0.0112687650711495
0.0961923856733467 0.0115085260275646
0.0981963936873748 0.0117482869839796
0.100200401701403 0.0119880479403947
0.102204409715431 0.0122278088968098
0.104208417729459 0.0124675698532249
0.106212425743487 0.0127073308096399
0.108216433757515 0.012947091766055
0.110220441771543 0.0131868527224701
0.112224449785571 0.0134266136788852
0.114228457799599 0.0136663746353003
0.116232465813627 0.0139061355917154
0.118236473827655 0.0141458965481304
0.120240481841683 0.0143856575045455
0.122244489855711 0.0146254184609606
0.124248497869739 0.0148651794173757
0.126252505883768 0.0151049403737907
0.128256513897796 0.0153447013302058
0.130260521911824 0.0155844622866209
0.132264529925852 0.015824223243036
0.13426853793988 0.0160639841994511
0.136272545953908 0.0163037451558662
0.138276553967936 0.0165435061122812
0.140280561981964 0.0167832670686963
0.142284569995992 0.0170230280251114
0.14428857801002 0.0172627889815265
0.146292586024048 0.0175025499379415
0.148296594038076 0.0177423108943566
0.150300602052104 0.0179820718507717
0.152304610066132 0.0182218328071868
0.15430861808016 0.0184615937636019
0.156312626094188 0.0187013547200169
0.158316634108216 0.018941115676432
0.160320642122245 0.0191808766328471
0.162324650136273 0.0194206375892622
0.164328658150301 0.0196603985456773
0.166332666164329 0.0199001595020923
0.168336674178357 0.0201399204585074
0.170340682192385 0.0203796814149225
0.172344690206413 0.0206194423713376
0.174348698220441 0.0208592033277527
0.176352706234469 0.0210989642841677
0.178356714248497 0.0213387252405828
0.180360722262525 0.0215784861969979
0.182364730276553 0.021818247153413
0.184368738290581 0.0220580081098281
0.186372746304609 0.0222977690662431
0.188376754318637 0.0225375300226582
0.190380762332665 0.0227772909790733
0.192384770346693 0.0230170519354884
0.194388778360721 0.0232568128919035
0.19639278637475 0.0234965738483185
0.198396794388778 0.0237363348047336
0.200400802402806 0.0239760957611487
0.202404810416834 0.0242158567175638
0.204408818430862 0.0244556176739789
0.20641282644489 0.0246953786303939
0.208416834458918 0.024935139586809
0.210420842472946 0.0251749005432241
0.212424850486974 0.0254146614996392
0.214428858501002 0.0256544224560543
0.21643286651503 0.0258941834124693
0.218436874529058 0.0261339443688844
0.220440882543086 0.0263737053252995
0.222444890557114 0.0266134662817146
0.224448898571142 0.0268532272381297
0.22645290658517 0.0270929881945447
0.228456914599198 0.0273327491509598
0.230460922613226 0.0275725101073749
0.232464930627255 0.02781227106379
0.234468938641283 0.0280520320202051
0.236472946655311 0.0282917929766201
0.238476954669339 0.0285315539330352
0.240480962683367 0.0287713148894503
0.242484970697395 0.0290110758458654
0.244488978711423 0.0292508368022805
0.246492986725451 0.0294905977586955
0.248496994739479 0.0297303587151106
0.250501002753507 0.0299701196715257
0.252505010767535 0.0302098806279408
0.254509018781563 0.0304496415843559
0.256513026795591 0.0306894025407709
0.258517034809619 0.030929163497186
0.260521042823647 0.0311689244536011
0.262525050837675 0.0314086854100162
0.264529058851703 0.0316484463664313
0.266533066865732 0.0318882073228463
0.26853707487976 0.0321279682792614
0.270541082893788 0.0323677292356765
0.272545090907816 0.0326074901920916
0.274549098921844 0.0328472511485067
0.276553106935872 0.0330870121049217
0.2785571149499 0.0333267730613368
0.280561122963928 0.0335665340177519
0.282565130977956 0.033806294974167
0.284569138991984 0.0340460559305821
0.286573147006012 0.0342858168869971
0.28857715502004 0.0345255778434122
0.290581163034068 0.0347653387998273
0.292585171048096 0.0350050997562424
0.294589179062124 0.0352448607126575
0.296593187076152 0.0354846216690725
0.29859719509018 0.0357243826254876
0.300601203104208 0.0359641435819027
0.302605211118237 0.0362039045383178
0.304609219132265 0.0364436654947329
0.306613227146293 0.0366834264511479
0.308617235160321 0.036923187407563
0.310621243174349 0.0371629483639781
0.312625251188377 0.0374027093203932
0.314629259202405 0.0376424702768083
0.316633267216433 0.0378822312332233
0.318637275230461 0.0381219921896384
0.320641283244489 0.0383617531460535
0.322645291258517 0.0386015141024686
0.324649299272545 0.0388412750588837
0.326653307286573 0.0390810360152987
0.328657315300601 0.0393207969717138
0.330661323314629 0.0395605579281289
0.332665331328657 0.039800318884544
0.334669339342685 0.0400400798409591
0.336673347356714 0.0402798407973741
0.338677355370742 0.0405196017537892
0.34068136338477 0.0407593627102043
0.342685371398798 0.0409991236666194
0.344689379412826 0.0412388846230345
0.346693387426854 0.0414786455794495
0.348697395440882 0.0417184065358646
0.35070140345491 0.0419581674922797
0.352705411468938 0.0421979284486948
0.354709419482966 0.0424376894051099
0.356713427496994 0.0426774503615249
0.358717435511022 0.04291721131794
0.36072144352505 0.0431569722743551
0.362725451539078 0.0433967332307702
0.364729459553106 0.0436364941871853
0.366733467567134 0.0438762551436003
0.368737475581162 0.0441160161000154
0.37074148359519 0.0443557770564305
0.372745491609218 0.0445955380128456
0.374749499623247 0.0448352989692607
0.376753507637275 0.0450750599256757
0.378757515651303 0.0453148208820908
0.380761523665331 0.0455545818385059
0.382765531679359 0.045794342794921
0.384769539693387 0.0460341037513361
0.386773547707415 0.0462738647077511
0.388777555721443 0.0465136256641662
0.390781563735471 0.0467533866205813
0.392785571749499 0.0469931475769964
0.394789579763527 0.0472329085334115
0.396793587777555 0.0474726694898265
0.398797595791583 0.0477124304462416
0.400801603805611 0.0479521914026567
0.402805611819639 0.0481919523590718
0.404809619833667 0.0484317133154869
0.406813627847695 0.0486714742719019
0.408817635861724 0.048911235228317
0.410821643875752 0.0491509961847321
0.41282565188978 0.0493907571411472
0.414829659903808 0.0496305180975623
0.416833667917836 0.0498702790539773
0.418837675931864 0.0501100400103924
0.420841683945892 0.0503498009668075
0.42284569195992 0.0505895619232226
0.424849699973948 0.0508293228796377
0.426853707987976 0.0510690838360527
0.428857716002004 0.0513088447924678
0.430861724016032 0.0515486057488829
0.43286573203006 0.051788366705298
0.434869740044088 0.0520281276617131
0.436873748058116 0.0522678886181281
0.438877756072144 0.0525076495745432
0.440881764086172 0.0527474105309583
0.4428857721002 0.0529871714873734
0.444889780114229 0.0532269324437885
0.446893788128257 0.0534666934002035
0.448897796142285 0.0537064543566186
0.450901804156313 0.0539462153130337
0.452905812170341 0.0541859762694488
0.454909820184369 0.0544257372258639
0.456913828198397 0.0546654981822789
0.458917836212425 0.054905259138694
0.460921844226453 0.0551450200951091
0.462925852240481 0.0553847810515242
0.464929860254509 0.0556245420079393
0.466933868268537 0.0558643029643543
0.468937876282565 0.0561040639207694
0.470941884296593 0.0563438248771845
0.472945892310621 0.0565835858335996
0.474949900324649 0.0568233467900147
0.476953908338677 0.0570631077464297
0.478957916352706 0.0573028687028448
0.480961924366734 0.0575426296592599
0.482965932380762 0.057782390615675
0.48496994039479 0.05802215157209
0.486973948408818 0.0582619125285051
0.488977956422846 0.0585016734849202
0.490981964436874 0.0587414344413353
0.492985972450902 0.0589811953977504
0.49498998046493 0.0592209563541655
0.496993988478958 0.0594607173105805
0.498997996492986 0.0597004782669956
0.501002004507014 0.0599402392234107
0.503006012521042 0.0601800001798258
0.50501002053507 0.0604197611362408
0.507014028549098 0.0606595220926559
0.509018036563126 0.060899283049071
0.511022044577154 0.0611390440054861
0.513026052591182 0.0613788049619012
0.51503006060521 0.0616185659183162
0.517034068619239 0.0618583268747313
0.519038076633267 0.0620980878311464
0.521042084647295 0.0623378487875615
0.523046092661323 0.0625776097439766
0.525050100675351 0.0628173707003916
0.527054108689379 0.0630571316568067
0.529058116703407 0.0632968926132218
0.531062124717435 0.0635366535696369
0.533066132731463 0.063776414526052
0.535070140745491 0.064016175482467
0.537074148759519 0.0642559364388821
0.539078156773547 0.0644956973952972
0.541082164787575 0.0647354583517123
0.543086172801603 0.0649752193081274
0.545090180815631 0.0652149802645424
0.547094188829659 0.0654547412209575
0.549098196843687 0.0656945021773726
0.551102204857715 0.0659342631337877
0.553106212871744 0.0661740240902028
0.555110220885772 0.0664137850466178
0.5571142288998 0.0666535460030329
0.559118236913828 0.066893306959448
0.561122244927856 0.0671330679158631
0.563126252941884 0.0673728288722782
0.565130260955912 0.0676125898286932
0.56713426896994 0.0678523507851083
0.569138276983968 0.0680921117415234
0.571142284997996 0.0683318726979385
0.573146293012024 0.0685716336543536
0.575150301026052 0.0688113946107686
0.57715430904008 0.0690511555671837
0.579158317054108 0.0692909165235988
0.581162325068136 0.0695306774800139
0.583166333082164 0.069770438436429
0.585170341096192 0.070010199392844
0.58717434911022 0.0702499603492591
0.589178357124248 0.0704897213056742
0.591182365138277 0.0707294822620893
0.593186373152305 0.0709692432185044
0.595190381166333 0.0712090041749194
0.597194389180361 0.0714487651313345
0.599198397194389 0.0716885260877496
0.601202405208417 0.0719282870441647
0.603206413222445 0.0721680480005798
0.605210421236473 0.0724078089569948
0.607214429250501 0.0726475699134099
0.609218437264529 0.072887330869825
0.611222445278557 0.0731270918262401
0.613226453292585 0.0733668527826552
0.615230461306613 0.0736066137390702
0.617234469320641 0.0738463746954853
0.619238477334669 0.0740861356519004
0.621242485348697 0.0743258966083155
0.623246493362726 0.0745656575647306
0.625250501376754 0.0748054185211456
0.627254509390782 0.0750451794775607
0.62925851740481 0.0752849404339758
0.631262525418838 0.0755247013903909
0.633266533432866 0.0757644623468059
0.635270541446894 0.076004223303221
0.637274549460922 0.0762439842596361
0.63927855747495 0.0764837452160512
0.641282565488978 0.0767235061724663
0.643286573503006 0.0769632671288814
0.645290581517034 0.0772030280852964
0.647294589531062 0.0774427890417115
0.64929859754509 0.0776825499981266
0.651302605559118 0.0779223109545417
0.653306613573146 0.0781620719109568
0.655310621587174 0.0784018328673718
0.657314629601202 0.0786415938237869
0.65931863761523 0.078881354780202
0.661322645629259 0.0791211157366171
0.663326653643287 0.0793608766930322
0.665330661657315 0.0796006376494472
0.667334669671343 0.0798403986058623
0.669338677685371 0.0800801595622774
0.671342685699399 0.0803199205186925
0.673346693713427 0.0805596814751076
0.675350701727455 0.0807994424315226
0.677354709741483 0.0810392033879377
0.679358717755511 0.0812789643443528
0.681362725769539 0.0815187253007679
0.683366733783567 0.0817584862571829
0.685370741797595 0.081998247213598
0.687374749811623 0.0822380081700131
0.689378757825651 0.0824777691264282
0.691382765839679 0.0827175300828433
0.693386773853708 0.0829572910392584
0.695390781867736 0.0831970519956734
0.697394789881764 0.0834368129520885
0.699398797895792 0.0836765739085036
0.70140280590982 0.0839163348649187
0.703406813923848 0.0841560958213338
0.705410821937876 0.0843958567777488
0.707414829951904 0.0846356177341639
0.709418837965932 0.084875378690579
0.71142284597996 0.0851151396469941
0.713426853993988 0.0853549006034091
0.715430862008016 0.0855946615598242
0.717434870022044 0.0858344225162393
0.719438878036072 0.0860741834726544
0.7214428860501 0.0863139444290695
0.723446894064128 0.0865537053854846
0.725450902078156 0.0867934663418996
0.727454910092184 0.0870332272983147
0.729458918106212 0.0872729882547298
0.731462926120241 0.0875127492111449
0.733466934134269 0.0877525101675599
0.735470942148297 0.087992271123975
0.737474950162325 0.0882320320803901
0.739478958176353 0.0884717930368052
0.741482966190381 0.0887115539932203
0.743486974204409 0.0889513149496354
0.745490982218437 0.0891910759060504
0.747494990232465 0.0894308368624655
0.749498998246493 0.0896705978188806
0.751503006260521 0.0899103587752957
0.753507014274549 0.0901501197317107
0.755511022288577 0.0903898806881258
0.757515030302605 0.0906296416445409
0.759519038316633 0.090869402600956
0.761523046330661 0.0911091635573711
0.763527054344689 0.0913489245137862
0.765531062358717 0.0915886854702012
0.767535070372746 0.0918284464266163
0.769539078386774 0.0920682073830314
0.771543086400802 0.0923079683394465
0.77354709441483 0.0925477292958616
0.775551102428858 0.0927874902522766
0.777555110442886 0.0930272512086917
0.779559118456914 0.0932670121651068
0.781563126470942 0.0935067731215219
0.78356713448497 0.0937465340779369
0.785571142498998 0.093986295034352
0.787575150513026 0.0942260559907671
0.789579158527054 0.0944658169471822
0.791583166541082 0.0947055779035973
0.79358717455511 0.0949453388600123
0.795591182569138 0.0951850998164274
0.797595190583166 0.0954248607728425
0.799599198597194 0.0956646217292576
0.801603206611223 0.0959043826856727
0.803607214625251 0.0961441436420877
0.805611222639279 0.0963839045985028
0.807615230653307 0.0966236655549179
0.809619238667335 0.096863426511333
0.811623246681363 0.0971031874677481
0.813627254695391 0.0973429484241631
0.815631262709419 0.0975827093805782
0.817635270723447 0.0978224703369933
0.819639278737475 0.0980622312934084
0.821643286751503 0.0983019922498235
0.823647294765531 0.0985417532062385
0.825651302779559 0.0987815141626536
0.827655310793587 0.0990212751190687
0.829659318807615 0.0992610360754838
0.831663326821643 0.0995007970318989
0.833667334835671 0.099740557988314
0.835671342849699 0.099980318944729
0.837675350863727 0.100220079901144
0.839679358877756 0.100459840857559
0.841683366891784 0.100699601813974
0.843687374905812 0.100939362770389
0.84569138291984 0.101179123726804
0.847695390933868 0.10141888468322
0.849699398947896 0.101658645639635
0.851703406961924 0.10189840659605
0.853707414975952 0.102138167552465
0.85571142298998 0.10237792850888
0.857715431004008 0.102617689465295
0.859719439018036 0.10285745042171
0.861723447032064 0.103097211378125
0.863727455046092 0.10333697233454
0.86573146306012 0.103576733290955
0.867735471074148 0.10381649424737
0.869739479088176 0.104056255203785
0.871743487102205 0.1042960161602
0.873747495116233 0.104535777116616
0.875751503130261 0.104775538073031
0.877755511144289 0.105015299029446
0.879759519158317 0.105255059985861
0.881763527172345 0.105494820942276
0.883767535186373 0.105734581898691
0.885771543200401 0.105974342855106
0.887775551214429 0.106214103811521
0.889779559228457 0.106453864767936
0.891783567242485 0.106693625724351
0.893787575256513 0.106933386680766
0.895791583270541 0.107173147637181
0.897795591284569 0.107412908593597
0.899799599298597 0.107652669550012
0.901803607312625 0.107892430506427
0.903807615326653 0.108132191462842
0.905811623340681 0.108371952419257
0.907815631354709 0.108611713375672
0.909819639368738 0.108851474332087
0.911823647382766 0.109091235288502
0.913827655396794 0.109330996244917
0.915831663410822 0.109570757201332
0.91783567142485 0.109810518157747
0.919839679438878 0.110050279114162
0.921843687452906 0.110290040070577
0.923847695466934 0.110529801026993
0.925851703480962 0.110769561983408
0.92785571149499 0.111009322939823
0.929859719509018 0.111249083896238
0.931863727523046 0.111488844852653
0.933867735537074 0.111728605809068
0.935871743551102 0.111968366765483
0.93787575156513 0.112208127721898
0.939879759579158 0.112447888678313
0.941883767593186 0.112687649634728
0.943887775607214 0.112927410591143
0.945891783621243 0.113167171547558
0.947895791635271 0.113406932503973
0.949899799649299 0.113646693460389
0.951903807663327 0.113886454416804
0.953907815677355 0.114126215373219
0.955911823691383 0.114365976329634
0.957915831705411 0.114605737286049
0.959919839719439 0.114845498242464
0.961923847733467 0.115085259198879
0.963927855747495 0.115325020155294
0.965931863761523 0.115564781111709
0.967935871775551 0.115804542068124
0.969939879789579 0.116044303024539
0.971943887803607 0.116284063980954
0.973947895817635 0.11652382493737
0.975951903831663 0.116763585893785
0.977955911845691 0.1170033468502
0.97995991985972 0.117243107806615
0.981963927873748 0.11748286876303
0.983967935887776 0.117722629719445
0.985971943901804 0.11796239067586
0.987975951915832 0.118202151632275
0.98997995992986 0.11844191258869
0.991983967943888 0.118681673545105
0.993987975957916 0.11892143450152
0.995991983971944 0.119161195457935
0.997995991985972 0.11940095641435
1 0.119640717370766
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 9.51428564279266e-11
0.00200400901402806 0.000190667141901942
0.00400801702805611 0.000381334188661028
0.00601202504208417 0.000572001235420113
0.00801603305611222 0.000762668282179199
0.0100200410701403 0.000953335328938284
0.0120240490841683 0.00114400237569737
0.0140280570981964 0.00133466942245646
0.0160320651122245 0.00152533646921554
0.0180360731262525 0.00171600351597463
0.0200400811402806 0.00190667056273371
0.0220440891543086 0.0020973376094928
0.0240480971683367 0.00228800465625188
0.0260521051823647 0.00247867170301097
0.0280561131963928 0.00266933874977005
0.0300601212104208 0.00286000579652914
0.0320641292244489 0.00305067284328823
0.034068137238477 0.00324133989004731
0.036072145252505 0.0034320069368064
0.0380761532665331 0.00362267398356548
0.0400801612805611 0.00381334103032457
0.0420841692945892 0.00400400807708365
0.0440881773086172 0.00419467512384274
0.0460921853226453 0.00438534217060182
0.0480961933366734 0.00457600921736091
0.0501002013507014 0.00476667626412
0.0521042093647295 0.00495734331087908
0.0541082173787575 0.00514801035763817
0.0561122253927856 0.00533867740439725
0.0581162334068136 0.00552934445115634
0.0601202414208417 0.00572001149791542
0.0621242494348697 0.00591067854467451
0.0641282574488978 0.0061013455914336
0.0661322654629259 0.00629201263819268
0.0681362734769539 0.00648267968495177
0.070140281490982 0.00667334673171085
0.07214428950501 0.00686401377846994
0.0741482975190381 0.00705468082522902
0.0761523055330661 0.00724534787198811
0.0781563135470942 0.00743601491874719
0.0801603215611223 0.00762668196550628
0.0821643295751503 0.00781734901226537
0.0841683375891784 0.00800801605902445
0.0861723456032064 0.00819868310578354
0.0881763536172345 0.00838935015254262
0.0901803616312625 0.00858001719930171
0.0921843696452906 0.00877068424606079
0.0941883776593186 0.00896135129281988
0.0961923856733467 0.00915201833957897
0.0981963936873748 0.00934268538633805
0.100200401701403 0.00953335243309714
0.102204409715431 0.00972401947985622
0.104208417729459 0.00991468652661531
0.106212425743487 0.0101053535733744
0.108216433757515 0.0102960206201335
0.110220441771543 0.0104866876668926
0.112224449785571 0.0106773547136516
0.114228457799599 0.0108680217604107
0.116232465813627 0.0110586888071698
0.118236473827655 0.0112493558539289
0.120240481841683 0.011440022900688
0.122244489855711 0.0116306899474471
0.124248497869739 0.0118213569942062
0.126252505883768 0.0120120240409652
0.128256513897796 0.0122026910877243
0.130260521911824 0.0123933581344834
0.132264529925852 0.0125840251812425
0.13426853793988 0.0127746922280016
0.136272545953908 0.0129653592747607
0.138276553967936 0.0131560263215198
0.140280561981964 0.0133466933682788
0.142284569995992 0.0135373604150379
0.14428857801002 0.013728027461797
0.146292586024048 0.0139186945085561
0.148296594038076 0.0141093615553152
0.150300602052104 0.0143000286020743
0.152304610066132 0.0144906956488334
0.15430861808016 0.0146813626955924
0.156312626094188 0.0148720297423515
0.158316634108216 0.0150626967891106
0.160320642122245 0.0152533638358697
0.162324650136273 0.0154440308826288
0.164328658150301 0.0156346979293879
0.166332666164329 0.015825364976147
0.168336674178357 0.016016032022906
0.170340682192385 0.0162066990696651
0.172344690206413 0.0163973661164242
0.174348698220441 0.0165880331631833
0.176352706234469 0.0167787002099424
0.178356714248497 0.0169693672567015
0.180360722262525 0.0171600343034606
0.182364730276553 0.0173507013502196
0.184368738290581 0.0175413683969787
0.186372746304609 0.0177320354437378
0.188376754318637 0.0179227024904969
0.190380762332665 0.018113369537256
0.192384770346693 0.0183040365840151
0.194388778360721 0.0184947036307742
0.19639278637475 0.0186853706775332
0.198396794388778 0.0188760377242923
0.200400802402806 0.0190667047710514
0.202404810416834 0.0192573718178105
0.204408818430862 0.0194480388645696
0.20641282644489 0.0196387059113287
0.208416834458918 0.0198293729580878
0.210420842472946 0.0200200400048468
0.212424850486974 0.0202107070516059
0.214428858501002 0.020401374098365
0.21643286651503 0.0205920411451241
0.218436874529058 0.0207827081918832
0.220440882543086 0.0209733752386423
0.222444890557114 0.0211640422854014
0.224448898571142 0.0213547093321604
0.22645290658517 0.0215453763789195
0.228456914599198 0.0217360434256786
0.230460922613226 0.0219267104724377
0.232464930627255 0.0221173775191968
0.234468938641283 0.0223080445659559
0.236472946655311 0.022498711612715
0.238476954669339 0.022689378659474
0.240480962683367 0.0228800457062331
0.242484970697395 0.0230707127529922
0.244488978711423 0.0232613797997513
0.246492986725451 0.0234520468465104
0.248496994739479 0.0236427138932695
0.250501002753507 0.0238333809400286
0.252505010767535 0.0240240479867876
0.254509018781563 0.0242147150335467
0.256513026795591 0.0244053820803058
0.258517034809619 0.0245960491270649
0.260521042823647 0.024786716173824
0.262525050837675 0.0249773832205831
0.264529058851703 0.0251680502673422
0.266533066865732 0.0253587173141012
0.26853707487976 0.0255493843608603
0.270541082893788 0.0257400514076194
0.272545090907816 0.0259307184543785
0.274549098921844 0.0261213855011376
0.276553106935872 0.0263120525478967
0.2785571149499 0.0265027195946558
0.280561122963928 0.0266933866414148
0.282565130977956 0.0268840536881739
0.284569138991984 0.027074720734933
0.286573147006012 0.0272653877816921
0.28857715502004 0.0274560548284512
0.290581163034068 0.0276467218752103
0.292585171048096 0.0278373889219694
0.294589179062124 0.0280280559687284
0.296593187076152 0.0282187230154875
0.29859719509018 0.0284093900622466
0.300601203104208 0.0286000571090057
0.302605211118237 0.0287907241557648
0.304609219132265 0.0289813912025239
0.306613227146293 0.029172058249283
0.308617235160321 0.029362725296042
0.310621243174349 0.0295533923428011
0.312625251188377 0.0297440593895602
0.314629259202405 0.0299347264363193
0.316633267216433 0.0301253934830784
0.318637275230461 0.0303160605298375
0.320641283244489 0.0305067275765966
0.322645291258517 0.0306973946233556
0.324649299272545 0.0308880616701147
0.326653307286573 0.0310787287168738
0.328657315300601 0.0312693957636329
0.330661323314629 0.031460062810392
0.332665331328657 0.0316507298571511
0.334669339342685 0.0318413969039102
0.336673347356714 0.0320320639506692
0.338677355370742 0.0322227309974283
0.34068136338477 0.0324133980441874
0.342685371398798 0.0326040650909465
0.344689379412826 0.0327947321377056
0.346693387426854 0.0329853991844647
0.348697395440882 0.0331760662312238
0.35070140345491 0.0333667332779828
0.352705411468938 0.0335574003247419
0.354709419482966 0.033748067371501
0.356713427496994 0.0339387344182601
0.358717435511022 0.0341294014650192
0.36072144352505 0.0343200685117783
0.362725451539078 0.0345107355585373
0.364729459553106 0.0347014026052964
0.366733467567134 0.0348920696520555
0.368737475581162 0.0350827366988146
0.37074148359519 0.0352734037455737
0.372745491609218 0.0354640707923328
0.374749499623247 0.0356547378390919
0.376753507637275 0.0358454048858509
0.378757515651303 0.03603607193261
0.380761523665331 0.0362267389793691
0.382765531679359 0.0364174060261282
0.384769539693387 0.0366080730728873
0.386773547707415 0.0367987401196464
0.388777555721443 0.0369894071664055
0.390781563735471 0.0371800742131645
0.392785571749499 0.0373707412599236
0.394789579763527 0.0375614083066827
0.396793587777555 0.0377520753534418
0.398797595791583 0.0379427424002009
0.400801603805611 0.03813340944696
0.402805611819639 0.0383240764937191
0.404809619833667 0.0385147435404781
0.406813627847695 0.0387054105872372
0.408817635861724 0.0388960776339963
0.410821643875752 0.0390867446807554
0.41282565188978 0.0392774117275145
0.414829659903808 0.0394680787742736
0.416833667917836 0.0396587458210327
0.418837675931864 0.0398494128677917
0.420841683945892 0.0400400799145508
0.42284569195992 0.0402307469613099
0.424849699973948 0.040421414008069
0.426853707987976 0.0406120810548281
0.428857716002004 0.0408027481015872
0.430861724016032 0.0409934151483463
0.43286573203006 0.0411840821951053
0.434869740044088 0.0413747492418644
0.436873748058116 0.0415654162886235
0.438877756072144 0.0417560833353826
0.440881764086172 0.0419467503821417
0.4428857721002 0.0421374174289008
0.444889780114229 0.0423280844756599
0.446893788128257 0.0425187515224189
0.448897796142285 0.042709418569178
0.450901804156313 0.0429000856159371
0.452905812170341 0.0430907526626962
0.454909820184369 0.0432814197094553
0.456913828198397 0.0434720867562144
0.458917836212425 0.0436627538029735
0.460921844226453 0.0438534208497325
0.462925852240481 0.0440440878964916
0.464929860254509 0.0442347549432507
0.466933868268537 0.0444254219900098
0.468937876282565 0.0446160890367689
0.470941884296593 0.044806756083528
0.472945892310621 0.0449974231302871
0.474949900324649 0.0451880901770461
0.476953908338677 0.0453787572238052
0.478957916352706 0.0455694242705643
0.480961924366734 0.0457600913173234
0.482965932380762 0.0459507583640825
0.48496994039479 0.0461414254108416
0.486973948408818 0.0463320924576007
0.488977956422846 0.0465227595043597
0.490981964436874 0.0467134265511188
0.492985972450902 0.0469040935978779
0.49498998046493 0.047094760644637
0.496993988478958 0.0472854276913961
0.498997996492986 0.0474760947381552
0.501002004507014 0.0476667617849142
0.503006012521042 0.0478574288316733
0.50501002053507 0.0480480958784324
0.507014028549098 0.0482387629251915
0.509018036563126 0.0484294299719506
0.511022044577154 0.0486200970187097
0.513026052591182 0.0488107640654688
0.51503006060521 0.0490014311122278
0.517034068619239 0.0491920981589869
0.519038076633267 0.049382765205746
0.521042084647295 0.0495734322525051
0.523046092661323 0.0497640992992642
0.525050100675351 0.0499547663460233
0.527054108689379 0.0501454333927824
0.529058116703407 0.0503361004395414
0.531062124717435 0.0505267674863005
0.533066132731463 0.0507174345330596
0.535070140745491 0.0509081015798187
0.537074148759519 0.0510987686265778
0.539078156773547 0.0512894356733369
0.541082164787575 0.051480102720096
0.543086172801603 0.051670769766855
0.545090180815631 0.0518614368136141
0.547094188829659 0.0520521038603732
0.549098196843687 0.0522427709071323
0.551102204857715 0.0524334379538914
0.553106212871744 0.0526241050006505
0.555110220885772 0.0528147720474096
0.5571142288998 0.0530054390941686
0.559118236913828 0.0531961061409277
0.561122244927856 0.0533867731876868
0.563126252941884 0.0535774402344459
0.565130260955912 0.053768107281205
0.56713426896994 0.0539587743279641
0.569138276983968 0.0541494413747232
0.571142284997996 0.0543401084214822
0.573146293012024 0.0545307754682413
0.575150301026052 0.0547214425150004
0.57715430904008 0.0549121095617595
0.579158317054108 0.0551027766085186
0.581162325068136 0.0552934436552777
0.583166333082164 0.0554841107020368
0.585170341096192 0.0556747777487958
0.58717434911022 0.0558654447955549
0.589178357124248 0.056056111842314
0.591182365138277 0.0562467788890731
0.593186373152305 0.0564374459358322
0.595190381166333 0.0566281129825913
0.597194389180361 0.0568187800293504
0.599198397194389 0.0570094470761094
0.601202405208417 0.0572001141228685
0.603206413222445 0.0573907811696276
0.605210421236473 0.0575814482163867
0.607214429250501 0.0577721152631458
0.609218437264529 0.0579627823099049
0.611222445278557 0.058153449356664
0.613226453292585 0.058344116403423
0.615230461306613 0.0585347834501821
0.617234469320641 0.0587254504969412
0.619238477334669 0.0589161175437003
0.621242485348697 0.0591067845904594
0.623246493362726 0.0592974516372185
0.625250501376754 0.0594881186839776
0.627254509390782 0.0596787857307366
0.62925851740481 0.0598694527774957
0.631262525418838 0.0600601198242548
0.633266533432866 0.0602507868710139
0.635270541446894 0.060441453917773
0.637274549460922 0.0606321209645321
0.63927855747495 0.0608227880112912
0.641282565488978 0.0610134550580502
0.643286573503006 0.0612041221048093
0.645290581517034 0.0613947891515684
0.647294589531062 0.0615854561983275
0.64929859754509 0.0617761232450866
0.651302605559118 0.0619667902918457
0.653306613573146 0.0621574573386048
0.655310621587174 0.0623481243853638
0.657314629601202 0.0625387914321229
0.65931863761523 0.062729458478882
0.661322645629259 0.0629201255256411
0.663326653643287 0.0631107925724002
0.665330661657315 0.0633014596191593
0.667334669671343 0.0634921266659183
0.669338677685371 0.0636827937126774
0.671342685699399 0.0638734607594365
0.673346693713427 0.0640641278061956
0.675350701727455 0.0642547948529547
0.677354709741483 0.0644454618997138
0.679358717755511 0.0646361289464729
0.681362725769539 0.064826795993232
0.683366733783567 0.065017463039991
0.685370741797595 0.0652081300867501
0.687374749811623 0.0653987971335092
0.689378757825651 0.0655894641802683
0.691382765839679 0.0657801312270274
0.693386773853708 0.0659707982737865
0.695390781867736 0.0661614653205456
0.697394789881764 0.0663521323673046
0.699398797895792 0.0665427994140637
0.70140280590982 0.0667334664608228
0.703406813923848 0.0669241335075819
0.705410821937876 0.067114800554341
0.707414829951904 0.0673054676011001
0.709418837965932 0.0674961346478591
0.71142284597996 0.0676868016946182
0.713426853993988 0.0678774687413773
0.715430862008016 0.0680681357881364
0.717434870022044 0.0682588028348955
0.719438878036072 0.0684494698816546
0.7214428860501 0.0686401369284137
0.723446894064128 0.0688308039751728
0.725450902078156 0.0690214710219318
0.727454910092184 0.0692121380686909
0.729458918106212 0.06940280511545
0.731462926120241 0.0695934721622091
0.733466934134269 0.0697841392089682
0.735470942148297 0.0699748062557273
0.737474950162325 0.0701654733024863
0.739478958176353 0.0703561403492454
0.741482966190381 0.0705468073960045
0.743486974204409 0.0707374744427636
0.745490982218437 0.0709281414895227
0.747494990232465 0.0711188085362818
0.749498998246493 0.0713094755830409
0.751503006260521 0.0715001426298
0.753507014274549 0.071690809676559
0.755511022288577 0.0718814767233181
0.757515030302605 0.0720721437700772
0.759519038316633 0.0722628108168363
0.761523046330661 0.0724534778635954
0.763527054344689 0.0726441449103545
0.765531062358717 0.0728348119571135
0.767535070372746 0.0730254790038726
0.769539078386774 0.0732161460506317
0.771543086400802 0.0734068130973908
0.77354709441483 0.0735974801441499
0.775551102428858 0.073788147190909
0.777555110442886 0.0739788142376681
0.779559118456914 0.0741694812844271
0.781563126470942 0.0743601483311862
0.78356713448497 0.0745508153779453
0.785571142498998 0.0747414824247044
0.787575150513026 0.0749321494714635
0.789579158527054 0.0751228165182226
0.791583166541082 0.0753134835649817
0.79358717455511 0.0755041506117407
0.795591182569138 0.0756948176584998
0.797595190583166 0.0758854847052589
0.799599198597194 0.076076151752018
0.801603206611223 0.0762668187987771
0.803607214625251 0.0764574858455362
0.805611222639279 0.0766481528922953
0.807615230653307 0.0768388199390543
0.809619238667335 0.0770294869858134
0.811623246681363 0.0772201540325725
0.813627254695391 0.0774108210793316
0.815631262709419 0.0776014881260907
0.817635270723447 0.0777921551728498
0.819639278737475 0.0779828222196089
0.821643286751503 0.078173489266368
0.823647294765531 0.078364156313127
0.825651302779559 0.0785548233598861
0.827655310793587 0.0787454904066452
0.829659318807615 0.0789361574534043
0.831663326821643 0.0791268245001634
0.833667334835671 0.0793174915469225
0.835671342849699 0.0795081585936815
0.837675350863727 0.0796988256404406
0.839679358877756 0.0798894926871997
0.841683366891784 0.0800801597339588
0.843687374905812 0.0802708267807179
0.84569138291984 0.080461493827477
0.847695390933868 0.0806521608742361
0.849699398947896 0.0808428279209951
0.851703406961924 0.0810334949677542
0.853707414975952 0.0812241620145133
0.85571142298998 0.0814148290612724
0.857715431004008 0.0816054961080315
0.859719439018036 0.0817961631547906
0.861723447032064 0.0819868302015496
0.863727455046092 0.0821774972483087
0.86573146306012 0.0823681642950678
0.867735471074148 0.0825588313418269
0.869739479088176 0.082749498388586
0.871743487102205 0.0829401654353451
0.873747495116233 0.0831308324821042
0.875751503130261 0.0833214995288633
0.877755511144289 0.0835121665756223
0.879759519158317 0.0837028336223814
0.881763527172345 0.0838935006691405
0.883767535186373 0.0840841677158996
0.885771543200401 0.0842748347626587
0.887775551214429 0.0844655018094178
0.889779559228457 0.0846561688561769
0.891783567242485 0.0848468359029359
0.893787575256513 0.085037502949695
0.895791583270541 0.0852281699964541
0.897795591284569 0.0854188370432132
0.899799599298597 0.0856095040899723
0.901803607312625 0.0858001711367314
0.903807615326653 0.0859908381834904
0.905811623340681 0.0861815052302495
0.907815631354709 0.0863721722770086
0.909819639368738 0.0865628393237677
0.911823647382766 0.0867535063705268
0.913827655396794 0.0869441734172859
0.915831663410822 0.087134840464045
0.91783567142485 0.087325507510804
0.919839679438878 0.0875161745575631
0.921843687452906 0.0877068416043222
0.923847695466934 0.0878975086510813
0.925851703480962 0.0880881756978404
0.92785571149499 0.0882788427445995
0.929859719509018 0.0884695097913586
0.931863727523046 0.0886601768381177
0.933867735537074 0.0888508438848767
0.935871743551102 0.0890415109316358
0.93787575156513 0.0892321779783949
0.939879759579158 0.089422845025154
0.941883767593186 0.0896135120719131
0.943887775607214 0.0898041791186722
0.945891783621243 0.0899948461654313
0.947895791635271 0.0901855132121903
0.949899799649299 0.0903761802589494
0.951903807663327 0.0905668473057085
0.953907815677355 0.0907575143524676
0.955911823691383 0.0909481813992267
0.957915831705411 0.0911388484459858
0.959919839719439 0.0913295154927448
0.961923847733467 0.0915201825395039
0.963927855747495 0.091710849586263
0.965931863761523 0.0919015166330221
0.967935871775551 0.0920921836797812
0.969939879789579 0.0922828507265403
0.971943887803607 0.0924735177732994
0.973947895817635 0.0926641848200584
0.975951903831663 0.0928548518668175
0.977955911845691 0.0930455189135766
0.97995991985972 0.0932361859603357
0.981963927873748 0.0934268530070948
0.983967935887776 0.0936175200538539
0.985971943901804 0.093808187100613
0.987975951915832 0.0939988541473721
0.98997995992986 0.0941895211941311
0.991983967943888 0.0943801882408902
0.993987975957916 0.0945708552876493
0.995991983971944 0.0947615223344084
0.997995991985972 0.0949521893811675
1 0.0951428564279266
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 6.30283908959914e-11
0.00200400901402806 0.000126309463495251
0.00400801702805611 0.00025261886396211
0.00601202504208417 0.00037892826442897
0.00801603305611222 0.00050523766489583
0.0100200410701403 0.00063154706536269
0.0120240490841683 0.00075785646582955
0.0140280570981964 0.000884165866296409
0.0160320651122245 0.00101047526676327
0.0180360731262525 0.00113678466723013
0.0200400811402806 0.00126309406769699
0.0220440891543086 0.00138940346816385
0.0240480971683367 0.00151571286863071
0.0260521051823647 0.00164202226909757
0.0280561131963928 0.00176833166956443
0.0300601212104208 0.00189464107003129
0.0320641292244489 0.00202095047049815
0.034068137238477 0.00214725987096501
0.036072145252505 0.00227356927143187
0.0380761532665331 0.00239987867189873
0.0400801612805611 0.00252618807236559
0.0420841692945892 0.00265249747283245
0.0440881773086172 0.00277880687329931
0.0460921853226453 0.00290511627376617
0.0480961933366734 0.00303142567423303
0.0501002013507014 0.00315773507469989
0.0521042093647295 0.00328404447516675
0.0541082173787575 0.0034103538756336
0.0561122253927856 0.00353666327610046
0.0581162334068136 0.00366297267656732
0.0601202414208417 0.00378928207703418
0.0621242494348697 0.00391559147750104
0.0641282574488978 0.0040419008779679
0.0661322654629259 0.00416821027843476
0.0681362734769539 0.00429451967890162
0.070140281490982 0.00442082907936848
0.07214428950501 0.00454713847983534
0.0741482975190381 0.0046734478803022
0.0761523055330661 0.00479975728076906
0.0781563135470942 0.00492606668123592
0.0801603215611223 0.00505237608170278
0.0821643295751503 0.00517868548216964
0.0841683375891784 0.0053049948826365
0.0861723456032064 0.00543130428310336
0.0881763536172345 0.00555761368357022
0.0901803616312625 0.00568392308403708
0.0921843696452906 0.00581023248450394
0.0941883776593186 0.0059365418849708
0.0961923856733467 0.00606285128543766
0.0981963936873748 0.00618916068590452
0.100200401701403 0.00631547008637138
0.102204409715431 0.00644177948683824
0.104208417729459 0.0065680888873051
0.106212425743487 0.00669439828777196
0.108216433757515 0.00682070768823882
0.110220441771543 0.00694701708870568
0.112224449785571 0.00707332648917254
0.114228457799599 0.0071996358896394
0.116232465813627 0.00732594529010626
0.118236473827655 0.00745225469057312
0.120240481841683 0.00757856409103998
0.122244489855711 0.00770487349150684
0.124248497869739 0.0078311828919737
0.126252505883768 0.00795749229244056
0.128256513897796 0.00808380169290742
0.130260521911824 0.00821011109337428
0.132264529925852 0.00833642049384114
0.13426853793988 0.008462729894308
0.136272545953908 0.00858903929477486
0.138276553967936 0.00871534869524172
0.140280561981964 0.00884165809570858
0.142284569995992 0.00896796749617544
0.14428857801002 0.0090942768966423
0.146292586024048 0.00922058629710915
0.148296594038076 0.00934689569757601
0.150300602052104 0.00947320509804287
0.152304610066132 0.00959951449850973
0.15430861808016 0.00972582389897659
0.156312626094188 0.00985213329944345
0.158316634108216 0.00997844269991031
0.160320642122245 0.0101047521003772
0.162324650136273 0.010231061500844
0.164328658150301 0.0103573709013109
0.166332666164329 0.0104836803017778
0.168336674178357 0.0106099897022446
0.170340682192385 0.0107362991027115
0.172344690206413 0.0108626085031783
0.174348698220441 0.0109889179036452
0.176352706234469 0.011115227304112
0.178356714248497 0.0112415367045789
0.180360722262525 0.0113678461050458
0.182364730276553 0.0114941555055126
0.184368738290581 0.0116204649059795
0.186372746304609 0.0117467743064463
0.188376754318637 0.0118730837069132
0.190380762332665 0.0119993931073801
0.192384770346693 0.0121257025078469
0.194388778360721 0.0122520119083138
0.19639278637475 0.0123783213087806
0.198396794388778 0.0125046307092475
0.200400802402806 0.0126309401097144
0.202404810416834 0.0127572495101812
0.204408818430862 0.0128835589106481
0.20641282644489 0.0130098683111149
0.208416834458918 0.0131361777115818
0.210420842472946 0.0132624871120487
0.212424850486974 0.0133887965125155
0.214428858501002 0.0135151059129824
0.21643286651503 0.0136414153134492
0.218436874529058 0.0137677247139161
0.220440882543086 0.013894034114383
0.222444890557114 0.0140203435148498
0.224448898571142 0.0141466529153167
0.22645290658517 0.0142729623157835
0.228456914599198 0.0143992717162504
0.230460922613226 0.0145255811167173
0.232464930627255 0.0146518905171841
0.234468938641283 0.014778199917651
0.236472946655311 0.0149045093181178
0.238476954669339 0.0150308187185847
0.240480962683367 0.0151571281190516
0.242484970697395 0.0152834375195184
0.244488978711423 0.0154097469199853
0.246492986725451 0.0155360563204521
0.248496994739479 0.015662365720919
0.250501002753507 0.0157886751213859
0.252505010767535 0.0159149845218527
0.254509018781563 0.0160412939223196
0.256513026795591 0.0161676033227864
0.258517034809619 0.0162939127232533
0.260521042823647 0.0164202221237202
0.262525050837675 0.016546531524187
0.264529058851703 0.0166728409246539
0.266533066865732 0.0167991503251207
0.26853707487976 0.0169254597255876
0.270541082893788 0.0170517691260545
0.272545090907816 0.0171780785265213
0.274549098921844 0.0173043879269882
0.276553106935872 0.017430697327455
0.2785571149499 0.0175570067279219
0.280561122963928 0.0176833161283888
0.282565130977956 0.0178096255288556
0.284569138991984 0.0179359349293225
0.286573147006012 0.0180622443297893
0.28857715502004 0.0181885537302562
0.290581163034068 0.0183148631307231
0.292585171048096 0.0184411725311899
0.294589179062124 0.0185674819316568
0.296593187076152 0.0186937913321236
0.29859719509018 0.0188201007325905
0.300601203104208 0.0189464101330574
0.302605211118237 0.0190727195335242
0.304609219132265 0.0191990289339911
0.306613227146293 0.0193253383344579
0.308617235160321 0.0194516477349248
0.310621243174349 0.0195779571353917
0.312625251188377 0.0197042665358585
0.314629259202405 0.0198305759363254
0.316633267216433 0.0199568853367922
0.318637275230461 0.0200831947372591
0.320641283244489 0.020209504137726
0.322645291258517 0.0203358135381928
0.324649299272545 0.0204621229386597
0.326653307286573 0.0205884323391265
0.328657315300601 0.0207147417395934
0.330661323314629 0.0208410511400603
0.332665331328657 0.0209673605405271
0.334669339342685 0.021093669940994
0.336673347356714 0.0212199793414608
0.338677355370742 0.0213462887419277
0.34068136338477 0.0214725981423946
0.342685371398798 0.0215989075428614
0.344689379412826 0.0217252169433283
0.346693387426854 0.0218515263437951
0.348697395440882 0.021977835744262
0.35070140345491 0.0221041451447289
0.352705411468938 0.0222304545451957
0.354709419482966 0.0223567639456626
0.356713427496994 0.0224830733461294
0.358717435511022 0.0226093827465963
0.36072144352505 0.0227356921470632
0.362725451539078 0.02286200154753
0.364729459553106 0.0229883109479969
0.366733467567134 0.0231146203484637
0.368737475581162 0.0232409297489306
0.37074148359519 0.0233672391493975
0.372745491609218 0.0234935485498643
0.374749499623247 0.0236198579503312
0.376753507637275 0.023746167350798
0.378757515651303 0.0238724767512649
0.380761523665331 0.0239987861517317
0.382765531679359 0.0241250955521986
0.384769539693387 0.0242514049526655
0.386773547707415 0.0243777143531323
0.388777555721443 0.0245040237535992
0.390781563735471 0.024630333154066
0.392785571749499 0.0247566425545329
0.394789579763527 0.0248829519549998
0.396793587777555 0.0250092613554666
0.398797595791583 0.0251355707559335
0.400801603805611 0.0252618801564003
0.402805611819639 0.0253881895568672
0.404809619833667 0.0255144989573341
0.406813627847695 0.0256408083578009
0.408817635861724 0.0257671177582678
0.410821643875752 0.0258934271587346
0.41282565188978 0.0260197365592015
0.414829659903808 0.0261460459596684
0.416833667917836 0.0262723553601352
0.418837675931864 0.0263986647606021
0.420841683945892 0.0265249741610689
0.42284569195992 0.0266512835615358
0.424849699973948 0.0267775929620027
0.426853707987976 0.0269039023624695
0.428857716002004 0.0270302117629364
0.430861724016032 0.0271565211634032
0.43286573203006 0.0272828305638701
0.434869740044088 0.027409139964337
0.436873748058116 0.0275354493648038
0.438877756072144 0.0276617587652707
0.440881764086172 0.0277880681657375
0.4428857721002 0.0279143775662044
0.444889780114229 0.0280406869666713
0.446893788128257 0.0281669963671381
0.448897796142285 0.028293305767605
0.450901804156313 0.0284196151680718
0.452905812170341 0.0285459245685387
0.454909820184369 0.0286722339690056
0.456913828198397 0.0287985433694724
0.458917836212425 0.0289248527699393
0.460921844226453 0.0290511621704061
0.462925852240481 0.029177471570873
0.464929860254509 0.0293037809713399
0.466933868268537 0.0294300903718067
0.468937876282565 0.0295563997722736
0.470941884296593 0.0296827091727404
0.472945892310621 0.0298090185732073
0.474949900324649 0.0299353279736742
0.476953908338677 0.030061637374141
0.478957916352706 0.0301879467746079
0.480961924366734 0.0303142561750747
0.482965932380762 0.0304405655755416
0.48496994039479 0.0305668749760085
0.486973948408818 0.0306931843764753
0.488977956422846 0.0308194937769422
0.490981964436874 0.030945803177409
0.492985972450902 0.0310721125778759
0.49498998046493 0.0311984219783428
0.496993988478958 0.0313247313788096
0.498997996492986 0.0314510407792765
0.501002004507014 0.0315773501797433
0.503006012521042 0.0317036595802102
0.50501002053507 0.0318299689806771
0.507014028549098 0.0319562783811439
0.509018036563126 0.0320825877816108
0.511022044577154 0.0322088971820776
0.513026052591182 0.0323352065825445
0.51503006060521 0.0324615159830113
0.517034068619239 0.0325878253834782
0.519038076633267 0.0327141347839451
0.521042084647295 0.0328404441844119
0.523046092661323 0.0329667535848788
0.525050100675351 0.0330930629853457
0.527054108689379 0.0332193723858125
0.529058116703407 0.0333456817862794
0.531062124717435 0.0334719911867462
0.533066132731463 0.0335983005872131
0.535070140745491 0.0337246099876799
0.537074148759519 0.0338509193881468
0.539078156773547 0.0339772287886137
0.541082164787575 0.0341035381890805
0.543086172801603 0.0342298475895474
0.545090180815631 0.0343561569900142
0.547094188829659 0.0344824663904811
0.549098196843687 0.034608775790948
0.551102204857715 0.0347350851914148
0.553106212871744 0.0348613945918817
0.555110220885772 0.0349877039923485
0.5571142288998 0.0351140133928154
0.559118236913828 0.0352403227932823
0.561122244927856 0.0353666321937491
0.563126252941884 0.035492941594216
0.565130260955912 0.0356192509946828
0.56713426896994 0.0357455603951497
0.569138276983968 0.0358718697956166
0.571142284997996 0.0359981791960834
0.573146293012024 0.0361244885965503
0.575150301026052 0.0362507979970171
0.57715430904008 0.036377107397484
0.579158317054108 0.0365034167979509
0.581162325068136 0.0366297261984177
0.583166333082164 0.0367560355988846
0.585170341096192 0.0368823449993514
0.58717434911022 0.0370086543998183
0.589178357124248 0.0371349638002852
0.591182365138277 0.037261273200752
0.593186373152305 0.0373875826012189
0.595190381166333 0.0375138920016857
0.597194389180361 0.0376402014021526
0.599198397194389 0.0377665108026195
0.601202405208417 0.0378928202030863
0.603206413222445 0.0380191296035532
0.605210421236473 0.03814543900402
0.607214429250501 0.0382717484044869
0.609218437264529 0.0383980578049538
0.611222445278557 0.0385243672054206
0.613226453292585 0.0386506766058875
0.615230461306613 0.0387769860063543
0.617234469320641 0.0389032954068212
0.619238477334669 0.0390296048072881
0.621242485348697 0.0391559142077549
0.623246493362726 0.0392822236082218
0.625250501376754 0.0394085330086886
0.627254509390782 0.0395348424091555
0.62925851740481 0.0396611518096224
0.631262525418838 0.0397874612100892
0.633266533432866 0.0399137706105561
0.635270541446894 0.0400400800110229
0.637274549460922 0.0401663894114898
0.63927855747495 0.0402926988119567
0.641282565488978 0.0404190082124235
0.643286573503006 0.0405453176128904
0.645290581517034 0.0406716270133572
0.647294589531062 0.0407979364138241
0.64929859754509 0.040924245814291
0.651302605559118 0.0410505552147578
0.653306613573146 0.0411768646152247
0.655310621587174 0.0413031740156915
0.657314629601202 0.0414294834161584
0.65931863761523 0.0415557928166252
0.661322645629259 0.0416821022170921
0.663326653643287 0.041808411617559
0.665330661657315 0.0419347210180258
0.667334669671343 0.0420610304184927
0.669338677685371 0.0421873398189596
0.671342685699399 0.0423136492194264
0.673346693713427 0.0424399586198933
0.675350701727455 0.0425662680203601
0.677354709741483 0.042692577420827
0.679358717755511 0.0428188868212939
0.681362725769539 0.0429451962217607
0.683366733783567 0.0430715056222276
0.685370741797595 0.0431978150226944
0.687374749811623 0.0433241244231613
0.689378757825651 0.0434504338236282
0.691382765839679 0.043576743224095
0.693386773853708 0.0437030526245619
0.695390781867736 0.0438293620250287
0.697394789881764 0.0439556714254956
0.699398797895792 0.0440819808259625
0.70140280590982 0.0442082902264293
0.703406813923848 0.0443345996268962
0.705410821937876 0.044460909027363
0.707414829951904 0.0445872184278299
0.709418837965932 0.0447135278282967
0.71142284597996 0.0448398372287636
0.713426853993988 0.0449661466292305
0.715430862008016 0.0450924560296973
0.717434870022044 0.0452187654301642
0.719438878036072 0.045345074830631
0.7214428860501 0.0454713842310979
0.723446894064128 0.0455976936315648
0.725450902078156 0.0457240030320316
0.727454910092184 0.0458503124324985
0.729458918106212 0.0459766218329653
0.731462926120241 0.0461029312334322
0.733466934134269 0.0462292406338991
0.735470942148297 0.0463555500343659
0.737474950162325 0.0464818594348328
0.739478958176353 0.0466081688352996
0.741482966190381 0.0467344782357665
0.743486974204409 0.0468607876362334
0.745490982218437 0.0469870970367002
0.747494990232465 0.0471134064371671
0.749498998246493 0.0472397158376339
0.751503006260521 0.0473660252381008
0.753507014274549 0.0474923346385677
0.755511022288577 0.0476186440390345
0.757515030302605 0.0477449534395014
0.759519038316633 0.0478712628399682
0.761523046330661 0.0479975722404351
0.763527054344689 0.048123881640902
0.765531062358717 0.0482501910413688
0.767535070372746 0.0483765004418357
0.769539078386774 0.0485028098423025
0.771543086400802 0.0486291192427694
0.77354709441483 0.0487554286432363
0.775551102428858 0.0488817380437031
0.777555110442886 0.04900804744417
0.779559118456914 0.0491343568446368
0.781563126470942 0.0492606662451037
0.78356713448497 0.0493869756455706
0.785571142498998 0.0495132850460374
0.787575150513026 0.0496395944465043
0.789579158527054 0.0497659038469711
0.791583166541082 0.049892213247438
0.79358717455511 0.0500185226479049
0.795591182569138 0.0501448320483717
0.797595190583166 0.0502711414488386
0.799599198597194 0.0503974508493054
0.801603206611223 0.0505237602497723
0.803607214625251 0.0506500696502392
0.805611222639279 0.050776379050706
0.807615230653307 0.0509026884511729
0.809619238667335 0.0510289978516397
0.811623246681363 0.0511553072521066
0.813627254695391 0.0512816166525735
0.815631262709419 0.0514079260530403
0.817635270723447 0.0515342354535072
0.819639278737475 0.051660544853974
0.821643286751503 0.0517868542544409
0.823647294765531 0.0519131636549078
0.825651302779559 0.0520394730553746
0.827655310793587 0.0521657824558415
0.829659318807615 0.0522920918563083
0.831663326821643 0.0524184012567752
0.833667334835671 0.0525447106572421
0.835671342849699 0.0526710200577089
0.837675350863727 0.0527973294581758
0.839679358877756 0.0529236388586426
0.841683366891784 0.0530499482591095
0.843687374905812 0.0531762576595764
0.84569138291984 0.0533025670600432
0.847695390933868 0.0534288764605101
0.849699398947896 0.0535551858609769
0.851703406961924 0.0536814952614438
0.853707414975952 0.0538078046619107
0.85571142298998 0.0539341140623775
0.857715431004008 0.0540604234628444
0.859719439018036 0.0541867328633112
0.861723447032064 0.0543130422637781
0.863727455046092 0.054439351664245
0.86573146306012 0.0545656610647118
0.867735471074148 0.0546919704651787
0.869739479088176 0.0548182798656455
0.871743487102205 0.0549445892661124
0.873747495116233 0.0550708986665793
0.875751503130261 0.0551972080670461
0.877755511144289 0.055323517467513
0.879759519158317 0.0554498268679798
0.881763527172345 0.0555761362684467
0.883767535186373 0.0557024456689136
0.885771543200401 0.0558287550693804
0.887775551214429 0.0559550644698473
0.889779559228457 0.0560813738703141
0.891783567242485 0.056207683270781
0.893787575256513 0.0563339926712478
0.895791583270541 0.0564603020717147
0.897795591284569 0.0565866114721816
0.899799599298597 0.0567129208726484
0.901803607312625 0.0568392302731153
0.903807615326653 0.0569655396735821
0.905811623340681 0.057091849074049
0.907815631354709 0.0572181584745159
0.909819639368738 0.0573444678749827
0.911823647382766 0.0574707772754496
0.913827655396794 0.0575970866759164
0.915831663410822 0.0577233960763833
0.91783567142485 0.0578497054768502
0.919839679438878 0.057976014877317
0.921843687452906 0.0581023242777839
0.923847695466934 0.0582286336782507
0.925851703480962 0.0583549430787176
0.92785571149499 0.0584812524791845
0.929859719509018 0.0586075618796513
0.931863727523046 0.0587338712801182
0.933867735537074 0.058860180680585
0.935871743551102 0.0589864900810519
0.93787575156513 0.0591127994815188
0.939879759579158 0.0592391088819856
0.941883767593186 0.0593654182824525
0.943887775607214 0.0594917276829193
0.945891783621243 0.0596180370833862
0.947895791635271 0.0597443464838531
0.949899799649299 0.0598706558843199
0.951903807663327 0.0599969652847868
0.953907815677355 0.0601232746852536
0.955911823691383 0.0602495840857205
0.957915831705411 0.0603758934861874
0.959919839719439 0.0605022028866542
0.961923847733467 0.0606285122871211
0.963927855747495 0.0607548216875879
0.965931863761523 0.0608811310880548
0.967935871775551 0.0610074404885217
0.969939879789579 0.0611337498889885
0.971943887803607 0.0612600592894554
0.973947895817635 0.0613863686899222
0.975951903831663 0.0615126780903891
0.977955911845691 0.061638987490856
0.97995991985972 0.0617652968913228
0.981963927873748 0.0618916062917897
0.983967935887776 0.0620179156922565
0.985971943901804 0.0621442250927234
0.987975951915832 0.0622705344931903
0.98997995992986 0.0623968438936571
0.991983967943888 0.062523153294124
0.993987975957916 0.0626494626945908
0.995991983971944 0.0627757720950577
0.997995991985972 0.0629020814955246
1 0.0630283908959914
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.77990429293242e-11
0.00200400901402806 9.57897128922797e-05
0.00400801702805611 0.000191579377985517
0.00601202504208417 0.000287369043078753
0.00801603305611222 0.00038315870817199
0.0100200410701403 0.000478948373265227
0.0120240490841683 0.000574738038358464
0.0140280570981964 0.0006705277034517
0.0160320651122245 0.000766317368544937
0.0180360731262525 0.000862107033638174
0.0200400811402806 0.000957896698731411
0.0220440891543086 0.00105368636382465
0.0240480971683367 0.00114947602891788
0.0260521051823647 0.00124526569401112
0.0280561131963928 0.00134105535910436
0.0300601212104208 0.00143684502419759
0.0320641292244489 0.00153263468929083
0.034068137238477 0.00162842435438407
0.036072145252505 0.00172421401947731
0.0380761532665331 0.00182000368457054
0.0400801612805611 0.00191579334966378
0.0420841692945892 0.00201158301475702
0.0440881773086172 0.00210737267985025
0.0460921853226453 0.00220316234494349
0.0480961933366734 0.00229895201003673
0.0501002013507014 0.00239474167512996
0.0521042093647295 0.0024905313402232
0.0541082173787575 0.00258632100531644
0.0561122253927856 0.00268211067040967
0.0581162334068136 0.00277790033550291
0.0601202414208417 0.00287369000059615
0.0621242494348697 0.00296947966568938
0.0641282574488978 0.00306526933078262
0.0661322654629259 0.00316105899587586
0.0681362734769539 0.00325684866096909
0.070140281490982 0.00335263832606233
0.07214428950501 0.00344842799115557
0.0741482975190381 0.0035442176562488
0.0761523055330661 0.00364000732134204
0.0781563135470942 0.00373579698643528
0.0801603215611223 0.00383158665152851
0.0821643295751503 0.00392737631662175
0.0841683375891784 0.00402316598171499
0.0861723456032064 0.00411895564680822
0.0881763536172345 0.00421474531190146
0.0901803616312625 0.0043105349769947
0.0921843696452906 0.00440632464208793
0.0941883776593186 0.00450211430718117
0.0961923856733467 0.00459790397227441
0.0981963936873748 0.00469369363736765
0.100200401701403 0.00478948330246088
0.102204409715431 0.00488527296755412
0.104208417729459 0.00498106263264736
0.106212425743487 0.00507685229774059
0.108216433757515 0.00517264196283383
0.110220441771543 0.00526843162792707
0.112224449785571 0.0053642212930203
0.114228457799599 0.00546001095811354
0.116232465813627 0.00555580062320678
0.118236473827655 0.00565159028830001
0.120240481841683 0.00574737995339325
0.122244489855711 0.00584316961848649
0.124248497869739 0.00593895928357972
0.126252505883768 0.00603474894867296
0.128256513897796 0.0061305386137662
0.130260521911824 0.00622632827885943
0.132264529925852 0.00632211794395267
0.13426853793988 0.00641790760904591
0.136272545953908 0.00651369727413914
0.138276553967936 0.00660948693923238
0.140280561981964 0.00670527660432562
0.142284569995992 0.00680106626941885
0.14428857801002 0.00689685593451209
0.146292586024048 0.00699264559960533
0.148296594038076 0.00708843526469856
0.150300602052104 0.0071842249297918
0.152304610066132 0.00728001459488504
0.15430861808016 0.00737580425997828
0.156312626094188 0.00747159392507151
0.158316634108216 0.00756738359016475
0.160320642122245 0.00766317325525799
0.162324650136273 0.00775896292035122
0.164328658150301 0.00785475258544446
0.166332666164329 0.0079505422505377
0.168336674178357 0.00804633191563093
0.170340682192385 0.00814212158072417
0.172344690206413 0.00823791124581741
0.174348698220441 0.00833370091091064
0.176352706234469 0.00842949057600388
0.178356714248497 0.00852528024109712
0.180360722262525 0.00862106990619035
0.182364730276553 0.00871685957128359
0.184368738290581 0.00881264923637683
0.186372746304609 0.00890843890147006
0.188376754318637 0.0090042285665633
0.190380762332665 0.00910001823165654
0.192384770346693 0.00919580789674977
0.194388778360721 0.00929159756184301
0.19639278637475 0.00938738722693625
0.198396794388778 0.00948317689202948
0.200400802402806 0.00957896655712272
0.202404810416834 0.00967475622221596
0.204408818430862 0.0097705458873092
0.20641282644489 0.00986633555240243
0.208416834458918 0.00996212521749567
0.210420842472946 0.0100579148825889
0.212424850486974 0.0101537045476821
0.214428858501002 0.0102494942127754
0.21643286651503 0.0103452838778686
0.218436874529058 0.0104410735429619
0.220440882543086 0.0105368632080551
0.222444890557114 0.0106326528731483
0.224448898571142 0.0107284425382416
0.22645290658517 0.0108242322033348
0.228456914599198 0.010920021868428
0.230460922613226 0.0110158115335213
0.232464930627255 0.0111116011986145
0.234468938641283 0.0112073908637077
0.236472946655311 0.011303180528801
0.238476954669339 0.0113989701938942
0.240480962683367 0.0114947598589875
0.242484970697395 0.0115905495240807
0.244488978711423 0.0116863391891739
0.246492986725451 0.0117821288542672
0.248496994739479 0.0118779185193604
0.250501002753507 0.0119737081844536
0.252505010767535 0.0120694978495469
0.254509018781563 0.0121652875146401
0.256513026795591 0.0122610771797334
0.258517034809619 0.0123568668448266
0.260521042823647 0.0124526565099198
0.262525050837675 0.0125484461750131
0.264529058851703 0.0126442358401063
0.266533066865732 0.0127400255051995
0.26853707487976 0.0128358151702928
0.270541082893788 0.012931604835386
0.272545090907816 0.0130273945004792
0.274549098921844 0.0131231841655725
0.276553106935872 0.0132189738306657
0.2785571149499 0.013314763495759
0.280561122963928 0.0134105531608522
0.282565130977956 0.0135063428259454
0.284569138991984 0.0136021324910387
0.286573147006012 0.0136979221561319
0.28857715502004 0.0137937118212251
0.290581163034068 0.0138895014863184
0.292585171048096 0.0139852911514116
0.294589179062124 0.0140810808165049
0.296593187076152 0.0141768704815981
0.29859719509018 0.0142726601466913
0.300601203104208 0.0143684498117846
0.302605211118237 0.0144642394768778
0.304609219132265 0.014560029141971
0.306613227146293 0.0146558188070643
0.308617235160321 0.0147516084721575
0.310621243174349 0.0148473981372507
0.312625251188377 0.014943187802344
0.314629259202405 0.0150389774674372
0.316633267216433 0.0151347671325305
0.318637275230461 0.0152305567976237
0.320641283244489 0.0153263464627169
0.322645291258517 0.0154221361278102
0.324649299272545 0.0155179257929034
0.326653307286573 0.0156137154579966
0.328657315300601 0.0157095051230899
0.330661323314629 0.0158052947881831
0.332665331328657 0.0159010844532763
0.334669339342685 0.0159968741183696
0.336673347356714 0.0160926637834628
0.338677355370742 0.0161884534485561
0.34068136338477 0.0162842431136493
0.342685371398798 0.0163800327787425
0.344689379412826 0.0164758224438358
0.346693387426854 0.016571612108929
0.348697395440882 0.0166674017740222
0.35070140345491 0.0167631914391155
0.352705411468938 0.0168589811042087
0.354709419482966 0.016954770769302
0.356713427496994 0.0170505604343952
0.358717435511022 0.0171463500994884
0.36072144352505 0.0172421397645817
0.362725451539078 0.0173379294296749
0.364729459553106 0.0174337190947681
0.366733467567134 0.0175295087598614
0.368737475581162 0.0176252984249546
0.37074148359519 0.0177210880900479
0.372745491609218 0.0178168777551411
0.374749499623247 0.0179126674202343
0.376753507637275 0.0180084570853276
0.378757515651303 0.0181042467504208
0.380761523665331 0.018200036415514
0.382765531679359 0.0182958260806073
0.384769539693387 0.0183916157457005
0.386773547707415 0.0184874054107937
0.388777555721443 0.018583195075887
0.390781563735471 0.0186789847409802
0.392785571749499 0.0187747744060735
0.394789579763527 0.0188705640711667
0.396793587777555 0.0189663537362599
0.398797595791583 0.0190621434013532
0.400801603805611 0.0191579330664464
0.402805611819639 0.0192537227315396
0.404809619833667 0.0193495123966329
0.406813627847695 0.0194453020617261
0.408817635861724 0.0195410917268193
0.410821643875752 0.0196368813919126
0.41282565188978 0.0197326710570058
0.414829659903808 0.0198284607220991
0.416833667917836 0.0199242503871923
0.418837675931864 0.0200200400522855
0.420841683945892 0.0201158297173788
0.42284569195992 0.020211619382472
0.424849699973948 0.0203074090475652
0.426853707987976 0.0204031987126585
0.428857716002004 0.0204989883777517
0.430861724016032 0.020594778042845
0.43286573203006 0.0206905677079382
0.434869740044088 0.0207863573730314
0.436873748058116 0.0208821470381247
0.438877756072144 0.0209779367032179
0.440881764086172 0.0210737263683111
0.4428857721002 0.0211695160334044
0.444889780114229 0.0212653056984976
0.446893788128257 0.0213610953635908
0.448897796142285 0.0214568850286841
0.450901804156313 0.0215526746937773
0.452905812170341 0.0216484643588706
0.454909820184369 0.0217442540239638
0.456913828198397 0.021840043689057
0.458917836212425 0.0219358333541503
0.460921844226453 0.0220316230192435
0.462925852240481 0.0221274126843367
0.464929860254509 0.02222320234943
0.466933868268537 0.0223189920145232
0.468937876282565 0.0224147816796165
0.470941884296593 0.0225105713447097
0.472945892310621 0.0226063610098029
0.474949900324649 0.0227021506748962
0.476953908338677 0.0227979403399894
0.478957916352706 0.0228937300050826
0.480961924366734 0.0229895196701759
0.482965932380762 0.0230853093352691
0.48496994039479 0.0231810990003623
0.486973948408818 0.0232768886654556
0.488977956422846 0.0233726783305488
0.490981964436874 0.0234684679956421
0.492985972450902 0.0235642576607353
0.49498998046493 0.0236600473258285
0.496993988478958 0.0237558369909218
0.498997996492986 0.023851626656015
0.501002004507014 0.0239474163211082
0.503006012521042 0.0240432059862015
0.50501002053507 0.0241389956512947
0.507014028549098 0.024234785316388
0.509018036563126 0.0243305749814812
0.511022044577154 0.0244263646465744
0.513026052591182 0.0245221543116677
0.51503006060521 0.0246179439767609
0.517034068619239 0.0247137336418541
0.519038076633267 0.0248095233069474
0.521042084647295 0.0249053129720406
0.523046092661323 0.0250011026371338
0.525050100675351 0.0250968923022271
0.527054108689379 0.0251926819673203
0.529058116703407 0.0252884716324136
0.531062124717435 0.0253842612975068
0.533066132731463 0.0254800509626
0.535070140745491 0.0255758406276933
0.537074148759519 0.0256716302927865
0.539078156773547 0.0257674199578797
0.541082164787575 0.025863209622973
0.543086172801603 0.0259589992880662
0.545090180815631 0.0260547889531594
0.547094188829659 0.0261505786182527
0.549098196843687 0.0262463682833459
0.551102204857715 0.0263421579484392
0.553106212871744 0.0264379476135324
0.555110220885772 0.0265337372786256
0.5571142288998 0.0266295269437189
0.559118236913828 0.0267253166088121
0.561122244927856 0.0268211062739053
0.563126252941884 0.0269168959389986
0.565130260955912 0.0270126856040918
0.56713426896994 0.0271084752691851
0.569138276983968 0.0272042649342783
0.571142284997996 0.0273000545993715
0.573146293012024 0.0273958442644648
0.575150301026052 0.027491633929558
0.57715430904008 0.0275874235946512
0.579158317054108 0.0276832132597445
0.581162325068136 0.0277790029248377
0.583166333082164 0.0278747925899309
0.585170341096192 0.0279705822550242
0.58717434911022 0.0280663719201174
0.589178357124248 0.0281621615852107
0.591182365138277 0.0282579512503039
0.593186373152305 0.0283537409153971
0.595190381166333 0.0284495305804904
0.597194389180361 0.0285453202455836
0.599198397194389 0.0286411099106768
0.601202405208417 0.0287368995757701
0.603206413222445 0.0288326892408633
0.605210421236473 0.0289284789059565
0.607214429250501 0.0290242685710498
0.609218437264529 0.029120058236143
0.611222445278557 0.0292158479012363
0.613226453292585 0.0293116375663295
0.615230461306613 0.0294074272314227
0.617234469320641 0.029503216896516
0.619238477334669 0.0295990065616092
0.621242485348697 0.0296947962267024
0.623246493362726 0.0297905858917957
0.625250501376754 0.0298863755568889
0.627254509390782 0.0299821652219822
0.62925851740481 0.0300779548870754
0.631262525418838 0.0301737445521686
0.633266533432866 0.0302695342172619
0.635270541446894 0.0303653238823551
0.637274549460922 0.0304611135474483
0.63927855747495 0.0305569032125416
0.641282565488978 0.0306526928776348
0.643286573503006 0.030748482542728
0.645290581517034 0.0308442722078213
0.647294589531062 0.0309400618729145
0.64929859754509 0.0310358515380078
0.651302605559118 0.031131641203101
0.653306613573146 0.0312274308681942
0.655310621587174 0.0313232205332875
0.657314629601202 0.0314190101983807
0.65931863761523 0.0315147998634739
0.661322645629259 0.0316105895285672
0.663326653643287 0.0317063791936604
0.665330661657315 0.0318021688587537
0.667334669671343 0.0318979585238469
0.669338677685371 0.0319937481889401
0.671342685699399 0.0320895378540334
0.673346693713427 0.0321853275191266
0.675350701727455 0.0322811171842198
0.677354709741483 0.0323769068493131
0.679358717755511 0.0324726965144063
0.681362725769539 0.0325684861794995
0.683366733783567 0.0326642758445928
0.685370741797595 0.032760065509686
0.687374749811623 0.0328558551747793
0.689378757825651 0.0329516448398725
0.691382765839679 0.0330474345049657
0.693386773853708 0.033143224170059
0.695390781867736 0.0332390138351522
0.697394789881764 0.0333348035002454
0.699398797895792 0.0334305931653387
0.70140280590982 0.0335263828304319
0.703406813923848 0.0336221724955252
0.705410821937876 0.0337179621606184
0.707414829951904 0.0338137518257116
0.709418837965932 0.0339095414908049
0.71142284597996 0.0340053311558981
0.713426853993988 0.0341011208209913
0.715430862008016 0.0341969104860846
0.717434870022044 0.0342927001511778
0.719438878036072 0.034388489816271
0.7214428860501 0.0344842794813643
0.723446894064128 0.0345800691464575
0.725450902078156 0.0346758588115508
0.727454910092184 0.034771648476644
0.729458918106212 0.0348674381417372
0.731462926120241 0.0349632278068305
0.733466934134269 0.0350590174719237
0.735470942148297 0.0351548071370169
0.737474950162325 0.0352505968021102
0.739478958176353 0.0353463864672034
0.741482966190381 0.0354421761322967
0.743486974204409 0.0355379657973899
0.745490982218437 0.0356337554624831
0.747494990232465 0.0357295451275764
0.749498998246493 0.0358253347926696
0.751503006260521 0.0359211244577628
0.753507014274549 0.0360169141228561
0.755511022288577 0.0361127037879493
0.757515030302605 0.0362084934530425
0.759519038316633 0.0363042831181358
0.761523046330661 0.036400072783229
0.763527054344689 0.0364958624483223
0.765531062358717 0.0365916521134155
0.767535070372746 0.0366874417785087
0.769539078386774 0.036783231443602
0.771543086400802 0.0368790211086952
0.77354709441483 0.0369748107737884
0.775551102428858 0.0370706004388817
0.777555110442886 0.0371663901039749
0.779559118456914 0.0372621797690681
0.781563126470942 0.0373579694341614
0.78356713448497 0.0374537590992546
0.785571142498998 0.0375495487643479
0.787575150513026 0.0376453384294411
0.789579158527054 0.0377411280945343
0.791583166541082 0.0378369177596276
0.79358717455511 0.0379327074247208
0.795591182569138 0.038028497089814
0.797595190583166 0.0381242867549073
0.799599198597194 0.0382200764200005
0.801603206611223 0.0383158660850938
0.803607214625251 0.038411655750187
0.805611222639279 0.0385074454152802
0.807615230653307 0.0386032350803735
0.809619238667335 0.0386990247454667
0.811623246681363 0.0387948144105599
0.813627254695391 0.0388906040756532
0.815631262709419 0.0389863937407464
0.817635270723447 0.0390821834058397
0.819639278737475 0.0391779730709329
0.821643286751503 0.0392737627360261
0.823647294765531 0.0393695524011194
0.825651302779559 0.0394653420662126
0.827655310793587 0.0395611317313058
0.829659318807615 0.0396569213963991
0.831663326821643 0.0397527110614923
0.833667334835671 0.0398485007265855
0.835671342849699 0.0399442903916788
0.837675350863727 0.040040080056772
0.839679358877756 0.0401358697218653
0.841683366891784 0.0402316593869585
0.843687374905812 0.0403274490520517
0.84569138291984 0.040423238717145
0.847695390933868 0.0405190283822382
0.849699398947896 0.0406148180473314
0.851703406961924 0.0407106077124247
0.853707414975952 0.0408063973775179
0.85571142298998 0.0409021870426112
0.857715431004008 0.0409979767077044
0.859719439018036 0.0410937663727976
0.861723447032064 0.0411895560378909
0.863727455046092 0.0412853457029841
0.86573146306012 0.0413811353680773
0.867735471074148 0.0414769250331706
0.869739479088176 0.0415727146982638
0.871743487102205 0.041668504363357
0.873747495116233 0.0417642940284503
0.875751503130261 0.0418600836935435
0.877755511144289 0.0419558733586367
0.879759519158317 0.04205166302373
0.881763527172345 0.0421474526888232
0.883767535186373 0.0422432423539165
0.885771543200401 0.0423390320190097
0.887775551214429 0.0424348216841029
0.889779559228457 0.0425306113491962
0.891783567242485 0.0426264010142894
0.893787575256513 0.0427221906793826
0.895791583270541 0.0428179803444759
0.897795591284569 0.0429137700095691
0.899799599298597 0.0430095596746624
0.901803607312625 0.0431053493397556
0.903807615326653 0.0432011390048488
0.905811623340681 0.0432969286699421
0.907815631354709 0.0433927183350353
0.909819639368738 0.0434885080001285
0.911823647382766 0.0435842976652218
0.913827655396794 0.043680087330315
0.915831663410822 0.0437758769954083
0.91783567142485 0.0438716666605015
0.919839679438878 0.0439674563255947
0.921843687452906 0.044063245990688
0.923847695466934 0.0441590356557812
0.925851703480962 0.0442548253208744
0.92785571149499 0.0443506149859677
0.929859719509018 0.0444464046510609
0.931863727523046 0.0445421943161541
0.933867735537074 0.0446379839812474
0.935871743551102 0.0447337736463406
0.93787575156513 0.0448295633114339
0.939879759579158 0.0449253529765271
0.941883767593186 0.0450211426416203
0.943887775607214 0.0451169323067136
0.945891783621243 0.0452127219718068
0.947895791635271 0.0453085116369
0.949899799649299 0.0454043013019933
0.951903807663327 0.0455000909670865
0.953907815677355 0.0455958806321798
0.955911823691383 0.045691670297273
0.957915831705411 0.0457874599623662
0.959919839719439 0.0458832496274595
0.961923847733467 0.0459790392925527
0.963927855747495 0.0460748289576459
0.965931863761523 0.0461706186227392
0.967935871775551 0.0462664082878324
0.969939879789579 0.0463621979529256
0.971943887803607 0.0464579876180189
0.973947895817635 0.0465537772831121
0.975951903831663 0.0466495669482054
0.977955911845691 0.0467453566132986
0.97995991985972 0.0468411462783918
0.981963927873748 0.0469369359434851
0.983967935887776 0.0470327256085783
0.985971943901804 0.0471285152736715
0.987975951915832 0.0472243049387648
0.98997995992986 0.047320094603858
0.991983967943888 0.0474158842689512
0.993987975957916 0.0475116739340445
0.995991983971944 0.0476074635991377
0.997995991985972 0.047703253264231
1 0.0477990429293242
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.06924642742494e-11
0.00200400901402806 8.15480652086105e-05
0.00400801702805611 0.000163096089724757
0.00601202504208417 0.000244644114240903
0.00801603305611222 0.000326192138757049
0.0100200410701403 0.000407740163273195
0.0120240490841683 0.000489288187789341
0.0140280570981964 0.000570836212305488
0.0160320651122245 0.000652384236821634
0.0180360731262525 0.00073393226133778
0.0200400811402806 0.000815480285853926
0.0220440891543086 0.000897028310370072
0.0240480971683367 0.000978576334886218
0.0260521051823647 0.00106012435940236
0.0280561131963928 0.00114167238391851
0.0300601212104208 0.00122322040843466
0.0320641292244489 0.0013047684329508
0.034068137238477 0.00138631645746695
0.036072145252505 0.0014678644819831
0.0380761532665331 0.00154941250649924
0.0400801612805611 0.00163096053101539
0.0420841692945892 0.00171250855553153
0.0440881773086172 0.00179405658004768
0.0460921853226453 0.00187560460456383
0.0480961933366734 0.00195715262907997
0.0501002013507014 0.00203870065359612
0.0521042093647295 0.00212024867811227
0.0541082173787575 0.00220179670262841
0.0561122253927856 0.00228334472714456
0.0581162334068136 0.0023648927516607
0.0601202414208417 0.00244644077617685
0.0621242494348697 0.002527988800693
0.0641282574488978 0.00260953682520914
0.0661322654629259 0.00269108484972529
0.0681362734769539 0.00277263287424143
0.070140281490982 0.00285418089875758
0.07214428950501 0.00293572892327373
0.0741482975190381 0.00301727694778987
0.0761523055330661 0.00309882497230602
0.0781563135470942 0.00318037299682217
0.0801603215611223 0.00326192102133831
0.0821643295751503 0.00334346904585446
0.0841683375891784 0.0034250170703706
0.0861723456032064 0.00350656509488675
0.0881763536172345 0.0035881131194029
0.0901803616312625 0.00366966114391904
0.0921843696452906 0.00375120916843519
0.0941883776593186 0.00383275719295133
0.0961923856733467 0.00391430521746748
0.0981963936873748 0.00399585324198363
0.100200401701403 0.00407740126649977
0.102204409715431 0.00415894929101592
0.104208417729459 0.00424049731553207
0.106212425743487 0.00432204534004821
0.108216433757515 0.00440359336456436
0.110220441771543 0.0044851413890805
0.112224449785571 0.00456668941359665
0.114228457799599 0.0046482374381128
0.116232465813627 0.00472978546262894
0.118236473827655 0.00481133348714509
0.120240481841683 0.00489288151166124
0.122244489855711 0.00497442953617738
0.124248497869739 0.00505597756069353
0.126252505883768 0.00513752558520967
0.128256513897796 0.00521907360972582
0.130260521911824 0.00530062163424197
0.132264529925852 0.00538216965875811
0.13426853793988 0.00546371768327426
0.136272545953908 0.00554526570779041
0.138276553967936 0.00562681373230655
0.140280561981964 0.0057083617568227
0.142284569995992 0.00578990978133884
0.14428857801002 0.00587145780585499
0.146292586024048 0.00595300583037114
0.148296594038076 0.00603455385488728
0.150300602052104 0.00611610187940343
0.152304610066132 0.00619764990391957
0.15430861808016 0.00627919792843572
0.156312626094188 0.00636074595295187
0.158316634108216 0.00644229397746801
0.160320642122245 0.00652384200198416
0.162324650136273 0.00660539002650031
0.164328658150301 0.00668693805101645
0.166332666164329 0.0067684860755326
0.168336674178357 0.00685003410004874
0.170340682192385 0.00693158212456489
0.172344690206413 0.00701313014908104
0.174348698220441 0.00709467817359718
0.176352706234469 0.00717622619811333
0.178356714248497 0.00725777422262947
0.180360722262525 0.00733932224714562
0.182364730276553 0.00742087027166177
0.184368738290581 0.00750241829617791
0.186372746304609 0.00758396632069406
0.188376754318637 0.00766551434521021
0.190380762332665 0.00774706236972635
0.192384770346693 0.0078286103942425
0.194388778360721 0.00791015841875864
0.19639278637475 0.00799170644327479
0.198396794388778 0.00807325446779094
0.200400802402806 0.00815480249230708
0.202404810416834 0.00823635051682323
0.204408818430862 0.00831789854133938
0.20641282644489 0.00839944656585552
0.208416834458918 0.00848099459037167
0.210420842472946 0.00856254261488781
0.212424850486974 0.00864409063940396
0.214428858501002 0.00872563866392011
0.21643286651503 0.00880718668843625
0.218436874529058 0.0088887347129524
0.220440882543086 0.00897028273746854
0.222444890557114 0.00905183076198469
0.224448898571142 0.00913337878650084
0.22645290658517 0.00921492681101698
0.228456914599198 0.00929647483553313
0.230460922613226 0.00937802286004928
0.232464930627255 0.00945957088456542
0.234468938641283 0.00954111890908157
0.236472946655311 0.00962266693359771
0.238476954669339 0.00970421495811386
0.240480962683367 0.00978576298263001
0.242484970697395 0.00986731100714615
0.244488978711423 0.0099488590316623
0.246492986725451 0.0100304070561784
0.248496994739479 0.0101119550806946
0.250501002753507 0.0101935031052107
0.252505010767535 0.0102750511297269
0.254509018781563 0.010356599154243
0.256513026795591 0.0104381471787592
0.258517034809619 0.0105196952032753
0.260521042823647 0.0106012432277915
0.262525050837675 0.0106827912523076
0.264529058851703 0.0107643392768238
0.266533066865732 0.0108458873013399
0.26853707487976 0.0109274353258561
0.270541082893788 0.0110089833503722
0.272545090907816 0.0110905313748883
0.274549098921844 0.0111720793994045
0.276553106935872 0.0112536274239206
0.2785571149499 0.0113351754484368
0.280561122963928 0.0114167234729529
0.282565130977956 0.0114982714974691
0.284569138991984 0.0115798195219852
0.286573147006012 0.0116613675465014
0.28857715502004 0.0117429155710175
0.290581163034068 0.0118244635955337
0.292585171048096 0.0119060116200498
0.294589179062124 0.011987559644566
0.296593187076152 0.0120691076690821
0.29859719509018 0.0121506556935982
0.300601203104208 0.0122322037181144
0.302605211118237 0.0123137517426305
0.304609219132265 0.0123952997671467
0.306613227146293 0.0124768477916628
0.308617235160321 0.012558395816179
0.310621243174349 0.0126399438406951
0.312625251188377 0.0127214918652113
0.314629259202405 0.0128030398897274
0.316633267216433 0.0128845879142436
0.318637275230461 0.0129661359387597
0.320641283244489 0.0130476839632759
0.322645291258517 0.013129231987792
0.324649299272545 0.0132107800123081
0.326653307286573 0.0132923280368243
0.328657315300601 0.0133738760613404
0.330661323314629 0.0134554240858566
0.332665331328657 0.0135369721103727
0.334669339342685 0.0136185201348889
0.336673347356714 0.013700068159405
0.338677355370742 0.0137816161839212
0.34068136338477 0.0138631642084373
0.342685371398798 0.0139447122329535
0.344689379412826 0.0140262602574696
0.346693387426854 0.0141078082819858
0.348697395440882 0.0141893563065019
0.35070140345491 0.014270904331018
0.352705411468938 0.0143524523555342
0.354709419482966 0.0144340003800503
0.356713427496994 0.0145155484045665
0.358717435511022 0.0145970964290826
0.36072144352505 0.0146786444535988
0.362725451539078 0.0147601924781149
0.364729459553106 0.0148417405026311
0.366733467567134 0.0149232885271472
0.368737475581162 0.0150048365516634
0.37074148359519 0.0150863845761795
0.372745491609218 0.0151679326006957
0.374749499623247 0.0152494806252118
0.376753507637275 0.0153310286497279
0.378757515651303 0.0154125766742441
0.380761523665331 0.0154941246987602
0.382765531679359 0.0155756727232764
0.384769539693387 0.0156572207477925
0.386773547707415 0.0157387687723087
0.388777555721443 0.0158203167968248
0.390781563735471 0.015901864821341
0.392785571749499 0.0159834128458571
0.394789579763527 0.0160649608703733
0.396793587777555 0.0161465088948894
0.398797595791583 0.0162280569194056
0.400801603805611 0.0163096049439217
0.402805611819639 0.0163911529684378
0.404809619833667 0.016472700992954
0.406813627847695 0.0165542490174701
0.408817635861724 0.0166357970419863
0.410821643875752 0.0167173450665024
0.41282565188978 0.0167988930910186
0.414829659903808 0.0168804411155347
0.416833667917836 0.0169619891400509
0.418837675931864 0.017043537164567
0.420841683945892 0.0171250851890832
0.42284569195992 0.0172066332135993
0.424849699973948 0.0172881812381155
0.426853707987976 0.0173697292626316
0.428857716002004 0.0174512772871477
0.430861724016032 0.0175328253116639
0.43286573203006 0.01761437333618
0.434869740044088 0.0176959213606962
0.436873748058116 0.0177774693852123
0.438877756072144 0.0178590174097285
0.440881764086172 0.0179405654342446
0.4428857721002 0.0180221134587608
0.444889780114229 0.0181036614832769
0.446893788128257 0.0181852095077931
0.448897796142285 0.0182667575323092
0.450901804156313 0.0183483055568254
0.452905812170341 0.0184298535813415
0.454909820184369 0.0185114016058576
0.456913828198397 0.0185929496303738
0.458917836212425 0.0186744976548899
0.460921844226453 0.0187560456794061
0.462925852240481 0.0188375937039222
0.464929860254509 0.0189191417284384
0.466933868268537 0.0190006897529545
0.468937876282565 0.0190822377774707
0.470941884296593 0.0191637858019868
0.472945892310621 0.019245333826503
0.474949900324649 0.0193268818510191
0.476953908338677 0.0194084298755353
0.478957916352706 0.0194899779000514
0.480961924366734 0.0195715259245675
0.482965932380762 0.0196530739490837
0.48496994039479 0.0197346219735998
0.486973948408818 0.019816169998116
0.488977956422846 0.0198977180226321
0.490981964436874 0.0199792660471483
0.492985972450902 0.0200608140716644
0.49498998046493 0.0201423620961806
0.496993988478958 0.0202239101206967
0.498997996492986 0.0203054581452129
0.501002004507014 0.020387006169729
0.503006012521042 0.0204685541942452
0.50501002053507 0.0205501022187613
0.507014028549098 0.0206316502432774
0.509018036563126 0.0207131982677936
0.511022044577154 0.0207947462923097
0.513026052591182 0.0208762943168259
0.51503006060521 0.020957842341342
0.517034068619239 0.0210393903658582
0.519038076633267 0.0211209383903743
0.521042084647295 0.0212024864148905
0.523046092661323 0.0212840344394066
0.525050100675351 0.0213655824639228
0.527054108689379 0.0214471304884389
0.529058116703407 0.0215286785129551
0.531062124717435 0.0216102265374712
0.533066132731463 0.0216917745619873
0.535070140745491 0.0217733225865035
0.537074148759519 0.0218548706110196
0.539078156773547 0.0219364186355358
0.541082164787575 0.0220179666600519
0.543086172801603 0.0220995146845681
0.545090180815631 0.0221810627090842
0.547094188829659 0.0222626107336004
0.549098196843687 0.0223441587581165
0.551102204857715 0.0224257067826327
0.553106212871744 0.0225072548071488
0.555110220885772 0.022588802831665
0.5571142288998 0.0226703508561811
0.559118236913828 0.0227518988806972
0.561122244927856 0.0228334469052134
0.563126252941884 0.0229149949297295
0.565130260955912 0.0229965429542457
0.56713426896994 0.0230780909787618
0.569138276983968 0.023159639003278
0.571142284997996 0.0232411870277941
0.573146293012024 0.0233227350523103
0.575150301026052 0.0234042830768264
0.57715430904008 0.0234858311013426
0.579158317054108 0.0235673791258587
0.581162325068136 0.0236489271503749
0.583166333082164 0.023730475174891
0.585170341096192 0.0238120231994071
0.58717434911022 0.0238935712239233
0.589178357124248 0.0239751192484394
0.591182365138277 0.0240566672729556
0.593186373152305 0.0241382152974717
0.595190381166333 0.0242197633219879
0.597194389180361 0.024301311346504
0.599198397194389 0.0243828593710202
0.601202405208417 0.0244644073955363
0.603206413222445 0.0245459554200525
0.605210421236473 0.0246275034445686
0.607214429250501 0.0247090514690848
0.609218437264529 0.0247905994936009
0.611222445278557 0.024872147518117
0.613226453292585 0.0249536955426332
0.615230461306613 0.0250352435671493
0.617234469320641 0.0251167915916655
0.619238477334669 0.0251983396161816
0.621242485348697 0.0252798876406978
0.623246493362726 0.0253614356652139
0.625250501376754 0.0254429836897301
0.627254509390782 0.0255245317142462
0.62925851740481 0.0256060797387624
0.631262525418838 0.0256876277632785
0.633266533432866 0.0257691757877947
0.635270541446894 0.0258507238123108
0.637274549460922 0.0259322718368269
0.63927855747495 0.0260138198613431
0.641282565488978 0.0260953678858592
0.643286573503006 0.0261769159103754
0.645290581517034 0.0262584639348915
0.647294589531062 0.0263400119594077
0.64929859754509 0.0264215599839238
0.651302605559118 0.02650310800844
0.653306613573146 0.0265846560329561
0.655310621587174 0.0266662040574723
0.657314629601202 0.0267477520819884
0.65931863761523 0.0268293001065046
0.661322645629259 0.0269108481310207
0.663326653643287 0.0269923961555368
0.665330661657315 0.027073944180053
0.667334669671343 0.0271554922045691
0.669338677685371 0.0272370402290853
0.671342685699399 0.0273185882536014
0.673346693713427 0.0274001362781176
0.675350701727455 0.0274816843026337
0.677354709741483 0.0275632323271499
0.679358717755511 0.027644780351666
0.681362725769539 0.0277263283761822
0.683366733783567 0.0278078764006983
0.685370741797595 0.0278894244252145
0.687374749811623 0.0279709724497306
0.689378757825651 0.0280525204742468
0.691382765839679 0.0281340684987629
0.693386773853708 0.028215616523279
0.695390781867736 0.0282971645477952
0.697394789881764 0.0283787125723113
0.699398797895792 0.0284602605968275
0.70140280590982 0.0285418086213436
0.703406813923848 0.0286233566458598
0.705410821937876 0.0287049046703759
0.707414829951904 0.0287864526948921
0.709418837965932 0.0288680007194082
0.71142284597996 0.0289495487439244
0.713426853993988 0.0290310967684405
0.715430862008016 0.0291126447929567
0.717434870022044 0.0291941928174728
0.719438878036072 0.0292757408419889
0.7214428860501 0.0293572888665051
0.723446894064128 0.0294388368910212
0.725450902078156 0.0295203849155374
0.727454910092184 0.0296019329400535
0.729458918106212 0.0296834809645697
0.731462926120241 0.0297650289890858
0.733466934134269 0.029846577013602
0.735470942148297 0.0299281250381181
0.737474950162325 0.0300096730626343
0.739478958176353 0.0300912210871504
0.741482966190381 0.0301727691116665
0.743486974204409 0.0302543171361827
0.745490982218437 0.0303358651606988
0.747494990232465 0.030417413185215
0.749498998246493 0.0304989612097311
0.751503006260521 0.0305805092342473
0.753507014274549 0.0306620572587634
0.755511022288577 0.0307436052832796
0.757515030302605 0.0308251533077957
0.759519038316633 0.0309067013323119
0.761523046330661 0.030988249356828
0.763527054344689 0.0310697973813442
0.765531062358717 0.0311513454058603
0.767535070372746 0.0312328934303765
0.769539078386774 0.0313144414548926
0.771543086400802 0.0313959894794087
0.77354709441483 0.0314775375039249
0.775551102428858 0.031559085528441
0.777555110442886 0.0316406335529572
0.779559118456914 0.0317221815774733
0.781563126470942 0.0318037296019895
0.78356713448497 0.0318852776265056
0.785571142498998 0.0319668256510218
0.787575150513026 0.0320483736755379
0.789579158527054 0.0321299217000541
0.791583166541082 0.0322114697245702
0.79358717455511 0.0322930177490864
0.795591182569138 0.0323745657736025
0.797595190583166 0.0324561137981186
0.799599198597194 0.0325376618226348
0.801603206611223 0.0326192098471509
0.803607214625251 0.0327007578716671
0.805611222639279 0.0327823058961832
0.807615230653307 0.0328638539206994
0.809619238667335 0.0329454019452155
0.811623246681363 0.0330269499697317
0.813627254695391 0.0331084979942478
0.815631262709419 0.033190046018764
0.817635270723447 0.0332715940432801
0.819639278737475 0.0333531420677963
0.821643286751503 0.0334346900923124
0.823647294765531 0.0335162381168285
0.825651302779559 0.0335977861413447
0.827655310793587 0.0336793341658608
0.829659318807615 0.033760882190377
0.831663326821643 0.0338424302148931
0.833667334835671 0.0339239782394093
0.835671342849699 0.0340055262639254
0.837675350863727 0.0340870742884416
0.839679358877756 0.0341686223129577
0.841683366891784 0.0342501703374739
0.843687374905812 0.03433171836199
0.84569138291984 0.0344132663865062
0.847695390933868 0.0344948144110223
0.849699398947896 0.0345763624355384
0.851703406961924 0.0346579104600546
0.853707414975952 0.0347394584845707
0.85571142298998 0.0348210065090869
0.857715431004008 0.034902554533603
0.859719439018036 0.0349841025581192
0.861723447032064 0.0350656505826353
0.863727455046092 0.0351471986071515
0.86573146306012 0.0352287466316676
0.867735471074148 0.0353102946561838
0.869739479088176 0.0353918426806999
0.871743487102205 0.0354733907052161
0.873747495116233 0.0355549387297322
0.875751503130261 0.0356364867542483
0.877755511144289 0.0357180347787645
0.879759519158317 0.0357995828032806
0.881763527172345 0.0358811308277968
0.883767535186373 0.0359626788523129
0.885771543200401 0.0360442268768291
0.887775551214429 0.0361257749013452
0.889779559228457 0.0362073229258614
0.891783567242485 0.0362888709503775
0.893787575256513 0.0363704189748937
0.895791583270541 0.0364519669994098
0.897795591284569 0.036533515023926
0.899799599298597 0.0366150630484421
0.901803607312625 0.0366966110729582
0.903807615326653 0.0367781590974744
0.905811623340681 0.0368597071219905
0.907815631354709 0.0369412551465067
0.909819639368738 0.0370228031710228
0.911823647382766 0.037104351195539
0.913827655396794 0.0371858992200551
0.915831663410822 0.0372674472445713
0.91783567142485 0.0373489952690874
0.919839679438878 0.0374305432936036
0.921843687452906 0.0375120913181197
0.923847695466934 0.0375936393426359
0.925851703480962 0.037675187367152
0.92785571149499 0.0377567353916681
0.929859719509018 0.0378382834161843
0.931863727523046 0.0379198314407004
0.933867735537074 0.0380013794652166
0.935871743551102 0.0380829274897327
0.93787575156513 0.0381644755142489
0.939879759579158 0.038246023538765
0.941883767593186 0.0383275715632812
0.943887775607214 0.0384091195877973
0.945891783621243 0.0384906676123135
0.947895791635271 0.0385722156368296
0.949899799649299 0.0386537636613458
0.951903807663327 0.0387353116858619
0.953907815677355 0.0388168597103781
0.955911823691383 0.0388984077348942
0.957915831705411 0.0389799557594103
0.959919839719439 0.0390615037839265
0.961923847733467 0.0391430518084426
0.963927855747495 0.0392245998329588
0.965931863761523 0.0393061478574749
0.967935871775551 0.0393876958819911
0.969939879789579 0.0394692439065072
0.971943887803607 0.0395507919310234
0.973947895817635 0.0396323399555395
0.975951903831663 0.0397138879800557
0.977955911845691 0.0397954360045718
0.97995991985972 0.0398769840290879
0.981963927873748 0.0399585320536041
0.983967935887776 0.0400400800781202
0.985971943901804 0.0401216281026364
0.987975951915832 0.0402031761271525
0.98997995992986 0.0402847241516687
0.991983967943888 0.0403662721761848
0.993987975957916 0.040447820200701
0.995991983971944 0.0405293682252171
0.997995991985972 0.0406109162497333
1 0.0406924642742494
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 3.54255318602478e-11
0.00200400901402806 7.09930851746748e-05
0.00400801702805611 0.000141986134923818
0.00601202504208417 0.000212979184672961
0.00801603305611222 0.000283972234422104
0.0100200410701403 0.000354965284171246
0.0120240490841683 0.000425958333920389
0.0140280570981964 0.000496951383669532
0.0160320651122245 0.000567944433418675
0.0180360731262525 0.000638937483167818
0.0200400811402806 0.000709930532916961
0.0220440891543086 0.000780923582666104
0.0240480971683367 0.000851916632415247
0.0260521051823647 0.00092290968216439
0.0280561131963928 0.000993902731913533
0.0300601212104208 0.00106489578166268
0.0320641292244489 0.00113588883141182
0.034068137238477 0.00120688188116096
0.036072145252505 0.0012778749309101
0.0380761532665331 0.00134886798065925
0.0400801612805611 0.00141986103040839
0.0420841692945892 0.00149085408015753
0.0440881773086172 0.00156184712990668
0.0460921853226453 0.00163284017965582
0.0480961933366734 0.00170383322940496
0.0501002013507014 0.0017748262791541
0.0521042093647295 0.00184581932890325
0.0541082173787575 0.00191681237865239
0.0561122253927856 0.00198780542840153
0.0581162334068136 0.00205879847815068
0.0601202414208417 0.00212979152789982
0.0621242494348697 0.00220078457764896
0.0641282574488978 0.00227177762739811
0.0661322654629259 0.00234277067714725
0.0681362734769539 0.00241376372689639
0.070140281490982 0.00248475677664553
0.07214428950501 0.00255574982639468
0.0741482975190381 0.00262674287614382
0.0761523055330661 0.00269773592589296
0.0781563135470942 0.00276872897564211
0.0801603215611223 0.00283972202539125
0.0821643295751503 0.00291071507514039
0.0841683375891784 0.00298170812488953
0.0861723456032064 0.00305270117463868
0.0881763536172345 0.00312369422438782
0.0901803616312625 0.00319468727413696
0.0921843696452906 0.00326568032388611
0.0941883776593186 0.00333667337363525
0.0961923856733467 0.00340766642338439
0.0981963936873748 0.00347865947313354
0.100200401701403 0.00354965252288268
0.102204409715431 0.00362064557263182
0.104208417729459 0.00369163862238096
0.106212425743487 0.00376263167213011
0.108216433757515 0.00383362472187925
0.110220441771543 0.00390461777162839
0.112224449785571 0.00397561082137754
0.114228457799599 0.00404660387112668
0.116232465813627 0.00411759692087582
0.118236473827655 0.00418858997062496
0.120240481841683 0.00425958302037411
0.122244489855711 0.00433057607012325
0.124248497869739 0.00440156911987239
0.126252505883768 0.00447256216962154
0.128256513897796 0.00454355521937068
0.130260521911824 0.00461454826911982
0.132264529925852 0.00468554131886896
0.13426853793988 0.00475653436861811
0.136272545953908 0.00482752741836725
0.138276553967936 0.00489852046811639
0.140280561981964 0.00496951351786554
0.142284569995992 0.00504050656761468
0.14428857801002 0.00511149961736382
0.146292586024048 0.00518249266711297
0.148296594038076 0.00525348571686211
0.150300602052104 0.00532447876661125
0.152304610066132 0.00539547181636039
0.15430861808016 0.00546646486610954
0.156312626094188 0.00553745791585868
0.158316634108216 0.00560845096560782
0.160320642122245 0.00567944401535697
0.162324650136273 0.00575043706510611
0.164328658150301 0.00582143011485525
0.166332666164329 0.0058924231646044
0.168336674178357 0.00596341621435354
0.170340682192385 0.00603440926410268
0.172344690206413 0.00610540231385182
0.174348698220441 0.00617639536360097
0.176352706234469 0.00624738841335011
0.178356714248497 0.00631838146309925
0.180360722262525 0.00638937451284839
0.182364730276553 0.00646036756259754
0.184368738290581 0.00653136061234668
0.186372746304609 0.00660235366209582
0.188376754318637 0.00667334671184497
0.190380762332665 0.00674433976159411
0.192384770346693 0.00681533281134325
0.194388778360721 0.0068863258610924
0.19639278637475 0.00695731891084154
0.198396794388778 0.00702831196059068
0.200400802402806 0.00709930501033982
0.202404810416834 0.00717029806008897
0.204408818430862 0.00724129110983811
0.20641282644489 0.00731228415958725
0.208416834458918 0.0073832772093364
0.210420842472946 0.00745427025908554
0.212424850486974 0.00752526330883468
0.214428858501002 0.00759625635858382
0.21643286651503 0.00766724940833297
0.218436874529058 0.00773824245808211
0.220440882543086 0.00780923550783125
0.222444890557114 0.0078802285575804
0.224448898571142 0.00795122160732954
0.22645290658517 0.00802221465707868
0.228456914599198 0.00809320770682783
0.230460922613226 0.00816420075657697
0.232464930627255 0.00823519380632611
0.234468938641283 0.00830618685607525
0.236472946655311 0.0083771799058244
0.238476954669339 0.00844817295557354
0.240480962683367 0.00851916600532268
0.242484970697395 0.00859015905507183
0.244488978711423 0.00866115210482097
0.246492986725451 0.00873214515457011
0.248496994739479 0.00880313820431925
0.250501002753507 0.0088741312540684
0.252505010767535 0.00894512430381754
0.254509018781563 0.00901611735356669
0.256513026795591 0.00908711040331583
0.258517034809619 0.00915810345306497
0.260521042823647 0.00922909650281411
0.262525050837675 0.00930008955256326
0.264529058851703 0.0093710826023124
0.266533066865732 0.00944207565206154
0.26853707487976 0.00951306870181069
0.270541082893788 0.00958406175155983
0.272545090907816 0.00965505480130897
0.274549098921844 0.00972604785105811
0.276553106935872 0.00979704090080726
0.2785571149499 0.0098680339505564
0.280561122963928 0.00993902700030554
0.282565130977956 0.0100100200500547
0.284569138991984 0.0100810130998038
0.286573147006012 0.010152006149553
0.28857715502004 0.0102229991993021
0.290581163034068 0.0102939922490513
0.292585171048096 0.0103649852988004
0.294589179062124 0.0104359783485495
0.296593187076152 0.0105069713982987
0.29859719509018 0.0105779644480478
0.300601203104208 0.010648957497797
0.302605211118237 0.0107199505475461
0.304609219132265 0.0107909435972953
0.306613227146293 0.0108619366470444
0.308617235160321 0.0109329296967935
0.310621243174349 0.0110039227465427
0.312625251188377 0.0110749157962918
0.314629259202405 0.011145908846041
0.316633267216433 0.0112169018957901
0.318637275230461 0.0112878949455393
0.320641283244489 0.0113588879952884
0.322645291258517 0.0114298810450375
0.324649299272545 0.0115008740947867
0.326653307286573 0.0115718671445358
0.328657315300601 0.011642860194285
0.330661323314629 0.0117138532440341
0.332665331328657 0.0117848462937833
0.334669339342685 0.0118558393435324
0.336673347356714 0.0119268323932815
0.338677355370742 0.0119978254430307
0.34068136338477 0.0120688184927798
0.342685371398798 0.012139811542529
0.344689379412826 0.0122108045922781
0.346693387426854 0.0122817976420273
0.348697395440882 0.0123527906917764
0.35070140345491 0.0124237837415255
0.352705411468938 0.0124947767912747
0.354709419482966 0.0125657698410238
0.356713427496994 0.012636762890773
0.358717435511022 0.0127077559405221
0.36072144352505 0.0127787489902713
0.362725451539078 0.0128497420400204
0.364729459553106 0.0129207350897695
0.366733467567134 0.0129917281395187
0.368737475581162 0.0130627211892678
0.37074148359519 0.013133714239017
0.372745491609218 0.0132047072887661
0.374749499623247 0.0132757003385153
0.376753507637275 0.0133466933882644
0.378757515651303 0.0134176864380135
0.380761523665331 0.0134886794877627
0.382765531679359 0.0135596725375118
0.384769539693387 0.013630665587261
0.386773547707415 0.0137016586370101
0.388777555721443 0.0137726516867593
0.390781563735471 0.0138436447365084
0.392785571749499 0.0139146377862575
0.394789579763527 0.0139856308360067
0.396793587777555 0.0140566238857558
0.398797595791583 0.014127616935505
0.400801603805611 0.0141986099852541
0.402805611819639 0.0142696030350033
0.404809619833667 0.0143405960847524
0.406813627847695 0.0144115891345015
0.408817635861724 0.0144825821842507
0.410821643875752 0.0145535752339998
0.41282565188978 0.014624568283749
0.414829659903808 0.0146955613334981
0.416833667917836 0.0147665543832473
0.418837675931864 0.0148375474329964
0.420841683945892 0.0149085404827455
0.42284569195992 0.0149795335324947
0.424849699973948 0.0150505265822438
0.426853707987976 0.015121519631993
0.428857716002004 0.0151925126817421
0.430861724016032 0.0152635057314913
0.43286573203006 0.0153344987812404
0.434869740044088 0.0154054918309895
0.436873748058116 0.0154764848807387
0.438877756072144 0.0155474779304878
0.440881764086172 0.015618470980237
0.4428857721002 0.0156894640299861
0.444889780114229 0.0157604570797353
0.446893788128257 0.0158314501294844
0.448897796142285 0.0159024431792335
0.450901804156313 0.0159734362289827
0.452905812170341 0.0160444292787318
0.454909820184369 0.016115422328481
0.456913828198397 0.0161864153782301
0.458917836212425 0.0162574084279793
0.460921844226453 0.0163284014777284
0.462925852240481 0.0163993945274775
0.464929860254509 0.0164703875772267
0.466933868268537 0.0165413806269758
0.468937876282565 0.016612373676725
0.470941884296593 0.0166833667264741
0.472945892310621 0.0167543597762233
0.474949900324649 0.0168253528259724
0.476953908338677 0.0168963458757216
0.478957916352706 0.0169673389254707
0.480961924366734 0.0170383319752198
0.482965932380762 0.017109325024969
0.48496994039479 0.0171803180747181
0.486973948408818 0.0172513111244673
0.488977956422846 0.0173223041742164
0.490981964436874 0.0173932972239655
0.492985972450902 0.0174642902737147
0.49498998046493 0.0175352833234638
0.496993988478958 0.017606276373213
0.498997996492986 0.0176772694229621
0.501002004507014 0.0177482624727113
0.503006012521042 0.0178192555224604
0.50501002053507 0.0178902485722095
0.507014028549098 0.0179612416219587
0.509018036563126 0.0180322346717078
0.511022044577154 0.018103227721457
0.513026052591182 0.0181742207712061
0.51503006060521 0.0182452138209553
0.517034068619239 0.0183162068707044
0.519038076633267 0.0183871999204535
0.521042084647295 0.0184581929702027
0.523046092661323 0.0185291860199518
0.525050100675351 0.018600179069701
0.527054108689379 0.0186711721194501
0.529058116703407 0.0187421651691993
0.531062124717435 0.0188131582189484
0.533066132731463 0.0188841512686975
0.535070140745491 0.0189551443184467
0.537074148759519 0.0190261373681958
0.539078156773547 0.019097130417945
0.541082164787575 0.0191681234676941
0.543086172801603 0.0192391165174433
0.545090180815631 0.0193101095671924
0.547094188829659 0.0193811026169415
0.549098196843687 0.0194520956666907
0.551102204857715 0.0195230887164398
0.553106212871744 0.019594081766189
0.555110220885772 0.0196650748159381
0.5571142288998 0.0197360678656873
0.559118236913828 0.0198070609154364
0.561122244927856 0.0198780539651856
0.563126252941884 0.0199490470149347
0.565130260955912 0.0200200400646838
0.56713426896994 0.020091033114433
0.569138276983968 0.0201620261641821
0.571142284997996 0.0202330192139313
0.573146293012024 0.0203040122636804
0.575150301026052 0.0203750053134296
0.57715430904008 0.0204459983631787
0.579158317054108 0.0205169914129278
0.581162325068136 0.020587984462677
0.583166333082164 0.0206589775124261
0.585170341096192 0.0207299705621753
0.58717434911022 0.0208009636119244
0.589178357124248 0.0208719566616735
0.591182365138277 0.0209429497114227
0.593186373152305 0.0210139427611718
0.595190381166333 0.021084935810921
0.597194389180361 0.0211559288606701
0.599198397194389 0.0212269219104193
0.601202405208417 0.0212979149601684
0.603206413222445 0.0213689080099176
0.605210421236473 0.0214399010596667
0.607214429250501 0.0215108941094158
0.609218437264529 0.021581887159165
0.611222445278557 0.0216528802089141
0.613226453292585 0.0217238732586633
0.615230461306613 0.0217948663084124
0.617234469320641 0.0218658593581616
0.619238477334669 0.0219368524079107
0.621242485348697 0.0220078454576598
0.623246493362726 0.022078838507409
0.625250501376754 0.0221498315571581
0.627254509390782 0.0222208246069073
0.62925851740481 0.0222918176566564
0.631262525418838 0.0223628107064056
0.633266533432866 0.0224338037561547
0.635270541446894 0.0225047968059038
0.637274549460922 0.022575789855653
0.63927855747495 0.0226467829054021
0.641282565488978 0.0227177759551513
0.643286573503006 0.0227887690049004
0.645290581517034 0.0228597620546496
0.647294589531062 0.0229307551043987
0.64929859754509 0.0230017481541478
0.651302605559118 0.023072741203897
0.653306613573146 0.0231437342536461
0.655310621587174 0.0232147273033953
0.657314629601202 0.0232857203531444
0.65931863761523 0.0233567134028936
0.661322645629259 0.0234277064526427
0.663326653643287 0.0234986995023918
0.665330661657315 0.023569692552141
0.667334669671343 0.0236406856018901
0.669338677685371 0.0237116786516393
0.671342685699399 0.0237826717013884
0.673346693713427 0.0238536647511376
0.675350701727455 0.0239246578008867
0.677354709741483 0.0239956508506358
0.679358717755511 0.024066643900385
0.681362725769539 0.0241376369501341
0.683366733783567 0.0242086299998833
0.685370741797595 0.0242796230496324
0.687374749811623 0.0243506160993816
0.689378757825651 0.0244216091491307
0.691382765839679 0.0244926021988798
0.693386773853708 0.024563595248629
0.695390781867736 0.0246345882983781
0.697394789881764 0.0247055813481273
0.699398797895792 0.0247765743978764
0.70140280590982 0.0248475674476256
0.703406813923848 0.0249185604973747
0.705410821937876 0.0249895535471238
0.707414829951904 0.025060546596873
0.709418837965932 0.0251315396466221
0.71142284597996 0.0252025326963713
0.713426853993988 0.0252735257461204
0.715430862008016 0.0253445187958696
0.717434870022044 0.0254155118456187
0.719438878036072 0.0254865048953678
0.7214428860501 0.025557497945117
0.723446894064128 0.0256284909948661
0.725450902078156 0.0256994840446153
0.727454910092184 0.0257704770943644
0.729458918106212 0.0258414701441136
0.731462926120241 0.0259124631938627
0.733466934134269 0.0259834562436118
0.735470942148297 0.026054449293361
0.737474950162325 0.0261254423431101
0.739478958176353 0.0261964353928593
0.741482966190381 0.0262674284426084
0.743486974204409 0.0263384214923576
0.745490982218437 0.0264094145421067
0.747494990232465 0.0264804075918558
0.749498998246493 0.026551400641605
0.751503006260521 0.0266223936913541
0.753507014274549 0.0266933867411033
0.755511022288577 0.0267643797908524
0.757515030302605 0.0268353728406016
0.759519038316633 0.0269063658903507
0.761523046330661 0.0269773589400998
0.763527054344689 0.027048351989849
0.765531062358717 0.0271193450395981
0.767535070372746 0.0271903380893473
0.769539078386774 0.0272613311390964
0.771543086400802 0.0273323241888456
0.77354709441483 0.0274033172385947
0.775551102428858 0.0274743102883438
0.777555110442886 0.027545303338093
0.779559118456914 0.0276162963878421
0.781563126470942 0.0276872894375913
0.78356713448497 0.0277582824873404
0.785571142498998 0.0278292755370896
0.787575150513026 0.0279002685868387
0.789579158527054 0.0279712616365878
0.791583166541082 0.028042254686337
0.79358717455511 0.0281132477360861
0.795591182569138 0.0281842407858353
0.797595190583166 0.0282552338355844
0.799599198597194 0.0283262268853336
0.801603206611223 0.0283972199350827
0.803607214625251 0.0284682129848318
0.805611222639279 0.028539206034581
0.807615230653307 0.0286101990843301
0.809619238667335 0.0286811921340793
0.811623246681363 0.0287521851838284
0.813627254695391 0.0288231782335776
0.815631262709419 0.0288941712833267
0.817635270723447 0.0289651643330758
0.819639278737475 0.029036157382825
0.821643286751503 0.0291071504325741
0.823647294765531 0.0291781434823233
0.825651302779559 0.0292491365320724
0.827655310793587 0.0293201295818216
0.829659318807615 0.0293911226315707
0.831663326821643 0.0294621156813198
0.833667334835671 0.029533108731069
0.835671342849699 0.0296041017808181
0.837675350863727 0.0296750948305673
0.839679358877756 0.0297460878803164
0.841683366891784 0.0298170809300656
0.843687374905812 0.0298880739798147
0.84569138291984 0.0299590670295638
0.847695390933868 0.030030060079313
0.849699398947896 0.0301010531290621
0.851703406961924 0.0301720461788113
0.853707414975952 0.0302430392285604
0.85571142298998 0.0303140322783096
0.857715431004008 0.0303850253280587
0.859719439018036 0.0304560183778078
0.861723447032064 0.030527011427557
0.863727455046092 0.0305980044773061
0.86573146306012 0.0306689975270553
0.867735471074148 0.0307399905768044
0.869739479088176 0.0308109836265536
0.871743487102205 0.0308819766763027
0.873747495116233 0.0309529697260518
0.875751503130261 0.031023962775801
0.877755511144289 0.0310949558255501
0.879759519158317 0.0311659488752993
0.881763527172345 0.0312369419250484
0.883767535186373 0.0313079349747976
0.885771543200401 0.0313789280245467
0.887775551214429 0.0314499210742958
0.889779559228457 0.031520914124045
0.891783567242485 0.0315919071737941
0.893787575256513 0.0316629002235433
0.895791583270541 0.0317338932732924
0.897795591284569 0.0318048863230416
0.899799599298597 0.0318758793727907
0.901803607312625 0.0319468724225398
0.903807615326653 0.032017865472289
0.905811623340681 0.0320888585220381
0.907815631354709 0.0321598515717873
0.909819639368738 0.0322308446215364
0.911823647382766 0.0323018376712856
0.913827655396794 0.0323728307210347
0.915831663410822 0.0324438237707839
0.91783567142485 0.032514816820533
0.919839679438878 0.0325858098702821
0.921843687452906 0.0326568029200313
0.923847695466934 0.0327277959697804
0.925851703480962 0.0327987890195296
0.92785571149499 0.0328697820692787
0.929859719509018 0.0329407751190278
0.931863727523046 0.033011768168777
0.933867735537074 0.0330827612185261
0.935871743551102 0.0331537542682753
0.93787575156513 0.0332247473180244
0.939879759579158 0.0332957403677736
0.941883767593186 0.0333667334175227
0.943887775607214 0.0334377264672718
0.945891783621243 0.033508719517021
0.947895791635271 0.0335797125667701
0.949899799649299 0.0336507056165193
0.951903807663327 0.0337216986662684
0.953907815677355 0.0337926917160176
0.955911823691383 0.0338636847657667
0.957915831705411 0.0339346778155159
0.959919839719439 0.034005670865265
0.961923847733467 0.0340766639150141
0.963927855747495 0.0341476569647633
0.965931863761523 0.0342186500145124
0.967935871775551 0.0342896430642616
0.969939879789579 0.0343606361140107
0.971943887803607 0.0344316291637599
0.973947895817635 0.034502622213509
0.975951903831663 0.0345736152632581
0.977955911845691 0.0346446083130073
0.97995991985972 0.0347156013627564
0.981963927873748 0.0347865944125056
0.983967935887776 0.0348575874622547
0.985971943901804 0.0349285805120038
0.987975951915832 0.034999573561753
0.98997995992986 0.0350705666115021
0.991983967943888 0.0351415596612513
0.993987975957916 0.0352125527110004
0.995991983971944 0.0352835457607496
0.997995991985972 0.0353545388104987
1 0.0354255318602478
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.56812339185718e-11
0.00200400901402806 5.1465424264181e-05
0.00400801702805611 0.000102930822847128
0.00601202504208417 0.000154396221430075
0.00801603305611222 0.000205861620013022
0.0100200410701403 0.00025732701859597
0.0120240490841683 0.000308792417178917
0.0140280570981964 0.000360257815761864
0.0160320651122245 0.000411723214344811
0.0180360731262525 0.000463188612927758
0.0200400811402806 0.000514654011510705
0.0220440891543086 0.000566119410093652
0.0240480971683367 0.000617584808676599
0.0260521051823647 0.000669050207259547
0.0280561131963928 0.000720515605842494
0.0300601212104208 0.000771981004425441
0.0320641292244489 0.000823446403008388
0.034068137238477 0.000874911801591335
0.036072145252505 0.000926377200174282
0.0380761532665331 0.000977842598757229
0.0400801612805611 0.00102930799734018
0.0420841692945892 0.00108077339592312
0.0440881773086172 0.00113223879450607
0.0460921853226453 0.00118370419308902
0.0480961933366734 0.00123516959167196
0.0501002013507014 0.00128663499025491
0.0521042093647295 0.00133810038883786
0.0541082173787575 0.00138956578742081
0.0561122253927856 0.00144103118600375
0.0581162334068136 0.0014924965845867
0.0601202414208417 0.00154396198316965
0.0621242494348697 0.00159542738175259
0.0641282574488978 0.00164689278033554
0.0661322654629259 0.00169835817891849
0.0681362734769539 0.00174982357750144
0.070140281490982 0.00180128897608438
0.07214428950501 0.00185275437466733
0.0741482975190381 0.00190421977325028
0.0761523055330661 0.00195568517183322
0.0781563135470942 0.00200715057041617
0.0801603215611223 0.00205861596899912
0.0821643295751503 0.00211008136758207
0.0841683375891784 0.00216154676616501
0.0861723456032064 0.00221301216474796
0.0881763536172345 0.00226447756333091
0.0901803616312625 0.00231594296191385
0.0921843696452906 0.0023674083604968
0.0941883776593186 0.00241887375907975
0.0961923856733467 0.0024703391576627
0.0981963936873748 0.00252180455624564
0.100200401701403 0.00257326995482859
0.102204409715431 0.00262473535341154
0.104208417729459 0.00267620075199448
0.106212425743487 0.00272766615057743
0.108216433757515 0.00277913154916038
0.110220441771543 0.00283059694774333
0.112224449785571 0.00288206234632627
0.114228457799599 0.00293352774490922
0.116232465813627 0.00298499314349217
0.118236473827655 0.00303645854207511
0.120240481841683 0.00308792394065806
0.122244489855711 0.00313938933924101
0.124248497869739 0.00319085473782396
0.126252505883768 0.0032423201364069
0.128256513897796 0.00329378553498985
0.130260521911824 0.0033452509335728
0.132264529925852 0.00339671633215574
0.13426853793988 0.00344818173073869
0.136272545953908 0.00349964712932164
0.138276553967936 0.00355111252790459
0.140280561981964 0.00360257792648753
0.142284569995992 0.00365404332507048
0.14428857801002 0.00370550872365343
0.146292586024048 0.00375697412223637
0.148296594038076 0.00380843952081932
0.150300602052104 0.00385990491940227
0.152304610066132 0.00391137031798522
0.15430861808016 0.00396283571656816
0.156312626094188 0.00401430111515111
0.158316634108216 0.00406576651373406
0.160320642122245 0.004117231912317
0.162324650136273 0.00416869731089995
0.164328658150301 0.0042201627094829
0.166332666164329 0.00427162810806584
0.168336674178357 0.00432309350664879
0.170340682192385 0.00437455890523174
0.172344690206413 0.00442602430381469
0.174348698220441 0.00447748970239763
0.176352706234469 0.00452895510098058
0.178356714248497 0.00458042049956353
0.180360722262525 0.00463188589814647
0.182364730276553 0.00468335129672942
0.184368738290581 0.00473481669531237
0.186372746304609 0.00478628209389532
0.188376754318637 0.00483774749247826
0.190380762332665 0.00488921289106121
0.192384770346693 0.00494067828964416
0.194388778360721 0.0049921436882271
0.19639278637475 0.00504360908681005
0.198396794388778 0.005095074485393
0.200400802402806 0.00514653988397595
0.202404810416834 0.00519800528255889
0.204408818430862 0.00524947068114184
0.20641282644489 0.00530093607972479
0.208416834458918 0.00535240147830774
0.210420842472946 0.00540386687689068
0.212424850486974 0.00545533227547363
0.214428858501002 0.00550679767405658
0.21643286651503 0.00555826307263952
0.218436874529058 0.00560972847122247
0.220440882543086 0.00566119386980542
0.222444890557114 0.00571265926838836
0.224448898571142 0.00576412466697131
0.22645290658517 0.00581559006555426
0.228456914599198 0.00586705546413721
0.230460922613226 0.00591852086272015
0.232464930627255 0.0059699862613031
0.234468938641283 0.00602145165988605
0.236472946655311 0.00607291705846899
0.238476954669339 0.00612438245705194
0.240480962683367 0.00617584785563489
0.242484970697395 0.00622731325421784
0.244488978711423 0.00627877865280078
0.246492986725451 0.00633024405138373
0.248496994739479 0.00638170944996668
0.250501002753507 0.00643317484854962
0.252505010767535 0.00648464024713257
0.254509018781563 0.00653610564571552
0.256513026795591 0.00658757104429847
0.258517034809619 0.00663903644288141
0.260521042823647 0.00669050184146436
0.262525050837675 0.00674196724004731
0.264529058851703 0.00679343263863025
0.266533066865732 0.0068448980372132
0.26853707487976 0.00689636343579615
0.270541082893788 0.0069478288343791
0.272545090907816 0.00699929423296204
0.274549098921844 0.00705075963154499
0.276553106935872 0.00710222503012794
0.2785571149499 0.00715369042871089
0.280561122963928 0.00720515582729383
0.282565130977956 0.00725662122587678
0.284569138991984 0.00730808662445973
0.286573147006012 0.00735955202304267
0.28857715502004 0.00741101742162562
0.290581163034068 0.00746248282020857
0.292585171048096 0.00751394821879151
0.294589179062124 0.00756541361737446
0.296593187076152 0.00761687901595741
0.29859719509018 0.00766834441454035
0.300601203104208 0.0077198098131233
0.302605211118237 0.00777127521170625
0.304609219132265 0.0078227406102892
0.306613227146293 0.00787420600887214
0.308617235160321 0.00792567140745509
0.310621243174349 0.00797713680603804
0.312625251188377 0.00802860220462099
0.314629259202405 0.00808006760320393
0.316633267216433 0.00813153300178688
0.318637275230461 0.00818299840036983
0.320641283244489 0.00823446379895277
0.322645291258517 0.00828592919753572
0.324649299272545 0.00833739459611867
0.326653307286573 0.00838885999470161
0.328657315300601 0.00844032539328456
0.330661323314629 0.00849179079186751
0.332665331328657 0.00854325619045046
0.334669339342685 0.0085947215890334
0.336673347356714 0.00864618698761635
0.338677355370742 0.0086976523861993
0.34068136338477 0.00874911778478225
0.342685371398798 0.00880058318336519
0.344689379412826 0.00885204858194814
0.346693387426854 0.00890351398053109
0.348697395440882 0.00895497937911403
0.35070140345491 0.00900644477769698
0.352705411468938 0.00905791017627993
0.354709419482966 0.00910937557486287
0.356713427496994 0.00916084097344582
0.358717435511022 0.00921230637202877
0.36072144352505 0.00926377177061172
0.362725451539078 0.00931523716919466
0.364729459553106 0.00936670256777761
0.366733467567134 0.00941816796636056
0.368737475581162 0.0094696333649435
0.37074148359519 0.00952109876352645
0.372745491609218 0.0095725641621094
0.374749499623247 0.00962402956069235
0.376753507637275 0.00967549495927529
0.378757515651303 0.00972696035785824
0.380761523665331 0.00977842575644119
0.382765531679359 0.00982989115502413
0.384769539693387 0.00988135655360708
0.386773547707415 0.00993282195219003
0.388777555721443 0.00998428735077298
0.390781563735471 0.0100357527493559
0.392785571749499 0.0100872181479389
0.394789579763527 0.0101386835465218
0.396793587777555 0.0101901489451048
0.398797595791583 0.0102416143436877
0.400801603805611 0.0102930797422707
0.402805611819639 0.0103445451408536
0.404809619833667 0.0103960105394366
0.406813627847695 0.0104474759380195
0.408817635861724 0.0104989413366024
0.410821643875752 0.0105504067351854
0.41282565188978 0.0106018721337683
0.414829659903808 0.0106533375323513
0.416833667917836 0.0107048029309342
0.418837675931864 0.0107562683295172
0.420841683945892 0.0108077337281001
0.42284569195992 0.0108591991266831
0.424849699973948 0.010910664525266
0.426853707987976 0.010962129923849
0.428857716002004 0.0110135953224319
0.430861724016032 0.0110650607210149
0.43286573203006 0.0111165261195978
0.434869740044088 0.0111679915181808
0.436873748058116 0.0112194569167637
0.438877756072144 0.0112709223153467
0.440881764086172 0.0113223877139296
0.4428857721002 0.0113738531125125
0.444889780114229 0.0114253185110955
0.446893788128257 0.0114767839096784
0.448897796142285 0.0115282493082614
0.450901804156313 0.0115797147068443
0.452905812170341 0.0116311801054273
0.454909820184369 0.0116826455040102
0.456913828198397 0.0117341109025932
0.458917836212425 0.0117855763011761
0.460921844226453 0.0118370416997591
0.462925852240481 0.011888507098342
0.464929860254509 0.011939972496925
0.466933868268537 0.0119914378955079
0.468937876282565 0.0120429032940909
0.470941884296593 0.0120943686926738
0.472945892310621 0.0121458340912568
0.474949900324649 0.0121972994898397
0.476953908338677 0.0122487648884227
0.478957916352706 0.0123002302870056
0.480961924366734 0.0123516956855885
0.482965932380762 0.0124031610841715
0.48496994039479 0.0124546264827544
0.486973948408818 0.0125060918813374
0.488977956422846 0.0125575572799203
0.490981964436874 0.0126090226785033
0.492985972450902 0.0126604880770862
0.49498998046493 0.0127119534756692
0.496993988478958 0.0127634188742521
0.498997996492986 0.0128148842728351
0.501002004507014 0.012866349671418
0.503006012521042 0.012917815070001
0.50501002053507 0.0129692804685839
0.507014028549098 0.0130207458671669
0.509018036563126 0.0130722112657498
0.511022044577154 0.0131236766643328
0.513026052591182 0.0131751420629157
0.51503006060521 0.0132266074614986
0.517034068619239 0.0132780728600816
0.519038076633267 0.0133295382586645
0.521042084647295 0.0133810036572475
0.523046092661323 0.0134324690558304
0.525050100675351 0.0134839344544134
0.527054108689379 0.0135353998529963
0.529058116703407 0.0135868652515793
0.531062124717435 0.0136383306501622
0.533066132731463 0.0136897960487452
0.535070140745491 0.0137412614473281
0.537074148759519 0.0137927268459111
0.539078156773547 0.013844192244494
0.541082164787575 0.013895657643077
0.543086172801603 0.0139471230416599
0.545090180815631 0.0139985884402429
0.547094188829659 0.0140500538388258
0.549098196843687 0.0141015192374087
0.551102204857715 0.0141529846359917
0.553106212871744 0.0142044500345746
0.555110220885772 0.0142559154331576
0.5571142288998 0.0143073808317405
0.559118236913828 0.0143588462303235
0.561122244927856 0.0144103116289064
0.563126252941884 0.0144617770274894
0.565130260955912 0.0145132424260723
0.56713426896994 0.0145647078246553
0.569138276983968 0.0146161732232382
0.571142284997996 0.0146676386218212
0.573146293012024 0.0147191040204041
0.575150301026052 0.0147705694189871
0.57715430904008 0.01482203481757
0.579158317054108 0.014873500216153
0.581162325068136 0.0149249656147359
0.583166333082164 0.0149764310133188
0.585170341096192 0.0150278964119018
0.58717434911022 0.0150793618104847
0.589178357124248 0.0151308272090677
0.591182365138277 0.0151822926076506
0.593186373152305 0.0152337580062336
0.595190381166333 0.0152852234048165
0.597194389180361 0.0153366888033995
0.599198397194389 0.0153881542019824
0.601202405208417 0.0154396196005654
0.603206413222445 0.0154910849991483
0.605210421236473 0.0155425503977313
0.607214429250501 0.0155940157963142
0.609218437264529 0.0156454811948972
0.611222445278557 0.0156969465934801
0.613226453292585 0.0157484119920631
0.615230461306613 0.015799877390646
0.617234469320641 0.0158513427892289
0.619238477334669 0.0159028081878119
0.621242485348697 0.0159542735863948
0.623246493362726 0.0160057389849778
0.625250501376754 0.0160572043835607
0.627254509390782 0.0161086697821437
0.62925851740481 0.0161601351807266
0.631262525418838 0.0162116005793096
0.633266533432866 0.0162630659778925
0.635270541446894 0.0163145313764755
0.637274549460922 0.0163659967750584
0.63927855747495 0.0164174621736414
0.641282565488978 0.0164689275722243
0.643286573503006 0.0165203929708073
0.645290581517034 0.0165718583693902
0.647294589531062 0.0166233237679732
0.64929859754509 0.0166747891665561
0.651302605559118 0.016726254565139
0.653306613573146 0.016777719963722
0.655310621587174 0.0168291853623049
0.657314629601202 0.0168806507608879
0.65931863761523 0.0169321161594708
0.661322645629259 0.0169835815580538
0.663326653643287 0.0170350469566367
0.665330661657315 0.0170865123552197
0.667334669671343 0.0171379777538026
0.669338677685371 0.0171894431523856
0.671342685699399 0.0172409085509685
0.673346693713427 0.0172923739495515
0.675350701727455 0.0173438393481344
0.677354709741483 0.0173953047467174
0.679358717755511 0.0174467701453003
0.681362725769539 0.0174982355438833
0.683366733783567 0.0175497009424662
0.685370741797595 0.0176011663410491
0.687374749811623 0.0176526317396321
0.689378757825651 0.017704097138215
0.691382765839679 0.017755562536798
0.693386773853708 0.0178070279353809
0.695390781867736 0.0178584933339639
0.697394789881764 0.0179099587325468
0.699398797895792 0.0179614241311298
0.70140280590982 0.0180128895297127
0.703406813923848 0.0180643549282957
0.705410821937876 0.0181158203268786
0.707414829951904 0.0181672857254616
0.709418837965932 0.0182187511240445
0.71142284597996 0.0182702165226275
0.713426853993988 0.0183216819212104
0.715430862008016 0.0183731473197934
0.717434870022044 0.0184246127183763
0.719438878036072 0.0184760781169593
0.7214428860501 0.0185275435155422
0.723446894064128 0.0185790089141251
0.725450902078156 0.0186304743127081
0.727454910092184 0.018681939711291
0.729458918106212 0.018733405109874
0.731462926120241 0.0187848705084569
0.733466934134269 0.0188363359070399
0.735470942148297 0.0188878013056228
0.737474950162325 0.0189392667042058
0.739478958176353 0.0189907321027887
0.741482966190381 0.0190421975013717
0.743486974204409 0.0190936628999546
0.745490982218437 0.0191451282985376
0.747494990232465 0.0191965936971205
0.749498998246493 0.0192480590957035
0.751503006260521 0.0192995244942864
0.753507014274549 0.0193509898928694
0.755511022288577 0.0194024552914523
0.757515030302605 0.0194539206900352
0.759519038316633 0.0195053860886182
0.761523046330661 0.0195568514872011
0.763527054344689 0.0196083168857841
0.765531062358717 0.019659782284367
0.767535070372746 0.01971124768295
0.769539078386774 0.0197627130815329
0.771543086400802 0.0198141784801159
0.77354709441483 0.0198656438786988
0.775551102428858 0.0199171092772818
0.777555110442886 0.0199685746758647
0.779559118456914 0.0200200400744477
0.781563126470942 0.0200715054730306
0.78356713448497 0.0201229708716136
0.785571142498998 0.0201744362701965
0.787575150513026 0.0202259016687794
0.789579158527054 0.0202773670673624
0.791583166541082 0.0203288324659453
0.79358717455511 0.0203802978645283
0.795591182569138 0.0204317632631112
0.797595190583166 0.0204832286616942
0.799599198597194 0.0205346940602771
0.801603206611223 0.0205861594588601
0.803607214625251 0.020637624857443
0.805611222639279 0.020689090256026
0.807615230653307 0.0207405556546089
0.809619238667335 0.0207920210531919
0.811623246681363 0.0208434864517748
0.813627254695391 0.0208949518503578
0.815631262709419 0.0209464172489407
0.817635270723447 0.0209978826475237
0.819639278737475 0.0210493480461066
0.821643286751503 0.0211008134446896
0.823647294765531 0.0211522788432725
0.825651302779559 0.0212037442418554
0.827655310793587 0.0212552096404384
0.829659318807615 0.0213066750390213
0.831663326821643 0.0213581404376043
0.833667334835671 0.0214096058361872
0.835671342849699 0.0214610712347702
0.837675350863727 0.0215125366333531
0.839679358877756 0.0215640020319361
0.841683366891784 0.021615467430519
0.843687374905812 0.021666932829102
0.84569138291984 0.0217183982276849
0.847695390933868 0.0217698636262679
0.849699398947896 0.0218213290248508
0.851703406961924 0.0218727944234338
0.853707414975952 0.0219242598220167
0.85571142298998 0.0219757252205997
0.857715431004008 0.0220271906191826
0.859719439018036 0.0220786560177655
0.861723447032064 0.0221301214163485
0.863727455046092 0.0221815868149314
0.86573146306012 0.0222330522135144
0.867735471074148 0.0222845176120973
0.869739479088176 0.0223359830106803
0.871743487102205 0.0223874484092632
0.873747495116233 0.0224389138078462
0.875751503130261 0.0224903792064291
0.877755511144289 0.0225418446050121
0.879759519158317 0.022593310003595
0.881763527172345 0.022644775402178
0.883767535186373 0.0226962408007609
0.885771543200401 0.0227477061993439
0.887775551214429 0.0227991715979268
0.889779559228457 0.0228506369965098
0.891783567242485 0.0229021023950927
0.893787575256513 0.0229535677936757
0.895791583270541 0.0230050331922586
0.897795591284569 0.0230564985908415
0.899799599298597 0.0231079639894245
0.901803607312625 0.0231594293880074
0.903807615326653 0.0232108947865904
0.905811623340681 0.0232623601851733
0.907815631354709 0.0233138255837563
0.909819639368738 0.0233652909823392
0.911823647382766 0.0234167563809222
0.913827655396794 0.0234682217795051
0.915831663410822 0.0235196871780881
0.91783567142485 0.023571152576671
0.919839679438878 0.023622617975254
0.921843687452906 0.0236740833738369
0.923847695466934 0.0237255487724199
0.925851703480962 0.0237770141710028
0.92785571149499 0.0238284795695857
0.929859719509018 0.0238799449681687
0.931863727523046 0.0239314103667516
0.933867735537074 0.0239828757653346
0.935871743551102 0.0240343411639175
0.93787575156513 0.0240858065625005
0.939879759579158 0.0241372719610834
0.941883767593186 0.0241887373596664
0.943887775607214 0.0242402027582493
0.945891783621243 0.0242916681568323
0.947895791635271 0.0243431335554152
0.949899799649299 0.0243945989539982
0.951903807663327 0.0244460643525811
0.953907815677355 0.0244975297511641
0.955911823691383 0.024548995149747
0.957915831705411 0.02460046054833
0.959919839719439 0.0246519259469129
0.961923847733467 0.0247033913454958
0.963927855747495 0.0247548567440788
0.965931863761523 0.0248063221426617
0.967935871775551 0.0248577875412447
0.969939879789579 0.0249092529398276
0.971943887803607 0.0249607183384106
0.973947895817635 0.0250121837369935
0.975951903831663 0.0250636491355765
0.977955911845691 0.0251151145341594
0.97995991985972 0.0251665799327424
0.981963927873748 0.0252180453313253
0.983967935887776 0.0252695107299083
0.985971943901804 0.0253209761284912
0.987975951915832 0.0253724415270742
0.98997995992986 0.0254239069256571
0.991983967943888 0.0254753723242401
0.993987975957916 0.025526837722823
0.995991983971944 0.025578303121406
0.997995991985972 0.0256297685199889
1 0.0256812339185718
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.04085801830272e-11
0.00200400901402806 4.08989786503009e-05
0.00400801702805611 8.17979368920217e-05
0.00601202504208417 0.000122696895133742
0.00801603305611222 0.000163595853375463
0.0100200410701403 0.000204494811617184
0.0120240490841683 0.000245393769858905
0.0140280570981964 0.000286292728100625
0.0160320651122245 0.000327191686342346
0.0180360731262525 0.000368090644584067
0.0200400811402806 0.000408989602825788
0.0220440891543086 0.000449888561067508
0.0240480971683367 0.000490787519309229
0.0260521051823647 0.00053168647755095
0.0280561131963928 0.000572585435792671
0.0300601212104208 0.000613484394034391
0.0320641292244489 0.000654383352276112
0.034068137238477 0.000695282310517833
0.036072145252505 0.000736181268759554
0.0380761532665331 0.000777080227001274
0.0400801612805611 0.000817979185242995
0.0420841692945892 0.000858878143484716
0.0440881773086172 0.000899777101726437
0.0460921853226453 0.000940676059968157
0.0480961933366734 0.000981575018209878
0.0501002013507014 0.0010224739764516
0.0521042093647295 0.00106337293469332
0.0541082173787575 0.00110427189293504
0.0561122253927856 0.00114517085117676
0.0581162334068136 0.00118606980941848
0.0601202414208417 0.0012269687676602
0.0621242494348697 0.00126786772590192
0.0641282574488978 0.00130876668414364
0.0661322654629259 0.00134966564238536
0.0681362734769539 0.00139056460062709
0.070140281490982 0.00143146355886881
0.07214428950501 0.00147236251711053
0.0741482975190381 0.00151326147535225
0.0761523055330661 0.00155416043359397
0.0781563135470942 0.00159505939183569
0.0801603215611223 0.00163595835007741
0.0821643295751503 0.00167685730831913
0.0841683375891784 0.00171775626656085
0.0861723456032064 0.00175865522480257
0.0881763536172345 0.00179955418304429
0.0901803616312625 0.00184045314128601
0.0921843696452906 0.00188135209952773
0.0941883776593186 0.00192225105776946
0.0961923856733467 0.00196315001601118
0.0981963936873748 0.0020040489742529
0.100200401701403 0.00204494793249462
0.102204409715431 0.00208584689073634
0.104208417729459 0.00212674584897806
0.106212425743487 0.00216764480721978
0.108216433757515 0.0022085437654615
0.110220441771543 0.00224944272370322
0.112224449785571 0.00229034168194494
0.114228457799599 0.00233124064018666
0.116232465813627 0.00237213959842838
0.118236473827655 0.0024130385566701
0.120240481841683 0.00245393751491182
0.122244489855711 0.00249483647315355
0.124248497869739 0.00253573543139527
0.126252505883768 0.00257663438963699
0.128256513897796 0.00261753334787871
0.130260521911824 0.00265843230612043
0.132264529925852 0.00269933126436215
0.13426853793988 0.00274023022260387
0.136272545953908 0.00278112918084559
0.138276553967936 0.00282202813908731
0.140280561981964 0.00286292709732903
0.142284569995992 0.00290382605557075
0.14428857801002 0.00294472501381247
0.146292586024048 0.00298562397205419
0.148296594038076 0.00302652293029592
0.150300602052104 0.00306742188853764
0.152304610066132 0.00310832084677936
0.15430861808016 0.00314921980502108
0.156312626094188 0.0031901187632628
0.158316634108216 0.00323101772150452
0.160320642122245 0.00327191667974624
0.162324650136273 0.00331281563798796
0.164328658150301 0.00335371459622968
0.166332666164329 0.0033946135544714
0.168336674178357 0.00343551251271312
0.170340682192385 0.00347641147095484
0.172344690206413 0.00351731042919656
0.174348698220441 0.00355820938743829
0.176352706234469 0.00359910834568001
0.178356714248497 0.00364000730392173
0.180360722262525 0.00368090626216345
0.182364730276553 0.00372180522040517
0.184368738290581 0.00376270417864689
0.186372746304609 0.00380360313688861
0.188376754318637 0.00384450209513033
0.190380762332665 0.00388540105337205
0.192384770346693 0.00392630001161377
0.194388778360721 0.00396719896985549
0.19639278637475 0.00400809792809721
0.198396794388778 0.00404899688633893
0.200400802402806 0.00408989584458066
0.202404810416834 0.00413079480282238
0.204408818430862 0.0041716937610641
0.20641282644489 0.00421259271930582
0.208416834458918 0.00425349167754754
0.210420842472946 0.00429439063578926
0.212424850486974 0.00433528959403098
0.214428858501002 0.0043761885522727
0.21643286651503 0.00441708751051442
0.218436874529058 0.00445798646875614
0.220440882543086 0.00449888542699786
0.222444890557114 0.00453978438523958
0.224448898571142 0.0045806833434813
0.22645290658517 0.00462158230172302
0.228456914599198 0.00466248125996475
0.230460922613226 0.00470338021820647
0.232464930627255 0.00474427917644819
0.234468938641283 0.00478517813468991
0.236472946655311 0.00482607709293163
0.238476954669339 0.00486697605117335
0.240480962683367 0.00490787500941507
0.242484970697395 0.00494877396765679
0.244488978711423 0.00498967292589851
0.246492986725451 0.00503057188414023
0.248496994739479 0.00507147084238195
0.250501002753507 0.00511236980062367
0.252505010767535 0.00515326875886539
0.254509018781563 0.00519416771710712
0.256513026795591 0.00523506667534884
0.258517034809619 0.00527596563359056
0.260521042823647 0.00531686459183228
0.262525050837675 0.005357763550074
0.264529058851703 0.00539866250831572
0.266533066865732 0.00543956146655744
0.26853707487976 0.00548046042479916
0.270541082893788 0.00552135938304088
0.272545090907816 0.0055622583412826
0.274549098921844 0.00560315729952432
0.276553106935872 0.00564405625776604
0.2785571149499 0.00568495521600776
0.280561122963928 0.00572585417424949
0.282565130977956 0.00576675313249121
0.284569138991984 0.00580765209073293
0.286573147006012 0.00584855104897465
0.28857715502004 0.00588945000721637
0.290581163034068 0.00593034896545809
0.292585171048096 0.00597124792369981
0.294589179062124 0.00601214688194153
0.296593187076152 0.00605304584018325
0.29859719509018 0.00609394479842497
0.300601203104208 0.00613484375666669
0.302605211118237 0.00617574271490841
0.304609219132265 0.00621664167315013
0.306613227146293 0.00625754063139186
0.308617235160321 0.00629843958963358
0.310621243174349 0.0063393385478753
0.312625251188377 0.00638023750611702
0.314629259202405 0.00642113646435874
0.316633267216433 0.00646203542260046
0.318637275230461 0.00650293438084218
0.320641283244489 0.0065438333390839
0.322645291258517 0.00658473229732562
0.324649299272545 0.00662563125556734
0.326653307286573 0.00666653021380906
0.328657315300601 0.00670742917205078
0.330661323314629 0.0067483281302925
0.332665331328657 0.00678922708853423
0.334669339342685 0.00683012604677595
0.336673347356714 0.00687102500501767
0.338677355370742 0.00691192396325939
0.34068136338477 0.00695282292150111
0.342685371398798 0.00699372187974283
0.344689379412826 0.00703462083798455
0.346693387426854 0.00707551979622627
0.348697395440882 0.00711641875446799
0.35070140345491 0.00715731771270971
0.352705411468938 0.00719821667095143
0.354709419482966 0.00723911562919315
0.356713427496994 0.00728001458743487
0.358717435511022 0.00732091354567659
0.36072144352505 0.00736181250391831
0.362725451539078 0.00740271146216004
0.364729459553106 0.00744361042040176
0.366733467567134 0.00748450937864348
0.368737475581162 0.0075254083368852
0.37074148359519 0.00756630729512692
0.372745491609218 0.00760720625336864
0.374749499623247 0.00764810521161036
0.376753507637275 0.00768900416985208
0.378757515651303 0.0077299031280938
0.380761523665331 0.00777080208633552
0.382765531679359 0.00781170104457724
0.384769539693387 0.00785260000281897
0.386773547707415 0.00789349896106068
0.388777555721443 0.00793439791930241
0.390781563735471 0.00797529687754413
0.392785571749499 0.00801619583578585
0.394789579763527 0.00805709479402757
0.396793587777555 0.00809799375226929
0.398797595791583 0.00813889271051101
0.400801603805611 0.00817979166875273
0.402805611819639 0.00822069062699445
0.404809619833667 0.00826158958523617
0.406813627847695 0.00830248854347789
0.408817635861724 0.00834338750171961
0.410821643875752 0.00838428645996133
0.41282565188978 0.00842518541820306
0.414829659903808 0.00846608437644478
0.416833667917836 0.0085069833346865
0.418837675931864 0.00854788229292822
0.420841683945892 0.00858878125116994
0.42284569195992 0.00862968020941166
0.424849699973948 0.00867057916765338
0.426853707987976 0.0087114781258951
0.428857716002004 0.00875237708413682
0.430861724016032 0.00879327604237854
0.43286573203006 0.00883417500062026
0.434869740044088 0.00887507395886198
0.436873748058116 0.0089159729171037
0.438877756072144 0.00895687187534542
0.440881764086172 0.00899777083358715
0.4428857721002 0.00903866979182887
0.444889780114229 0.00907956875007059
0.446893788128257 0.00912046770831231
0.448897796142285 0.00916136666655403
0.450901804156313 0.00920226562479575
0.452905812170341 0.00924316458303747
0.454909820184369 0.00928406354127919
0.456913828198397 0.00932496249952091
0.458917836212425 0.00936586145776263
0.460921844226453 0.00940676041600435
0.462925852240481 0.00944765937424607
0.464929860254509 0.0094885583324878
0.466933868268537 0.00952945729072951
0.468937876282565 0.00957035624897124
0.470941884296593 0.00961125520721296
0.472945892310621 0.00965215416545468
0.474949900324649 0.0096930531236964
0.476953908338677 0.00973395208193812
0.478957916352706 0.00977485104017984
0.480961924366734 0.00981574999842156
0.482965932380762 0.00985664895666328
0.48496994039479 0.009897547914905
0.486973948408818 0.00993844687314672
0.488977956422846 0.00997934583138844
0.490981964436874 0.0100202447896302
0.492985972450902 0.0100611437478719
0.49498998046493 0.0101020427061136
0.496993988478958 0.0101429416643553
0.498997996492986 0.010183840622597
0.501002004507014 0.0102247395808388
0.503006012521042 0.0102656385390805
0.50501002053507 0.0103065374973222
0.507014028549098 0.0103474364555639
0.509018036563126 0.0103883354138056
0.511022044577154 0.0104292343720474
0.513026052591182 0.0104701333302891
0.51503006060521 0.0105110322885308
0.517034068619239 0.0105519312467725
0.519038076633267 0.0105928302050143
0.521042084647295 0.010633729163256
0.523046092661323 0.0106746281214977
0.525050100675351 0.0107155270797394
0.527054108689379 0.0107564260379811
0.529058116703407 0.0107973249962229
0.531062124717435 0.0108382239544646
0.533066132731463 0.0108791229127063
0.535070140745491 0.010920021870948
0.537074148759519 0.0109609208291897
0.539078156773547 0.0110018197874315
0.541082164787575 0.0110427187456732
0.543086172801603 0.0110836177039149
0.545090180815631 0.0111245166621566
0.547094188829659 0.0111654156203983
0.549098196843687 0.0112063145786401
0.551102204857715 0.0112472135368818
0.553106212871744 0.0112881124951235
0.555110220885772 0.0113290114533652
0.5571142288998 0.0113699104116069
0.559118236913828 0.0114108093698487
0.561122244927856 0.0114517083280904
0.563126252941884 0.0114926072863321
0.565130260955912 0.0115335062445738
0.56713426896994 0.0115744052028156
0.569138276983968 0.0116153041610573
0.571142284997996 0.011656203119299
0.573146293012024 0.0116971020775407
0.575150301026052 0.0117380010357824
0.57715430904008 0.0117788999940242
0.579158317054108 0.0118197989522659
0.581162325068136 0.0118606979105076
0.583166333082164 0.0119015968687493
0.585170341096192 0.011942495826991
0.58717434911022 0.0119833947852328
0.589178357124248 0.0120242937434745
0.591182365138277 0.0120651927017162
0.593186373152305 0.0121060916599579
0.595190381166333 0.0121469906181996
0.597194389180361 0.0121878895764414
0.599198397194389 0.0122287885346831
0.601202405208417 0.0122696874929248
0.603206413222445 0.0123105864511665
0.605210421236473 0.0123514854094082
0.607214429250501 0.01239238436765
0.609218437264529 0.0124332833258917
0.611222445278557 0.0124741822841334
0.613226453292585 0.0125150812423751
0.615230461306613 0.0125559802006169
0.617234469320641 0.0125968791588586
0.619238477334669 0.0126377781171003
0.621242485348697 0.012678677075342
0.623246493362726 0.0127195760335837
0.625250501376754 0.0127604749918255
0.627254509390782 0.0128013739500672
0.62925851740481 0.0128422729083089
0.631262525418838 0.0128831718665506
0.633266533432866 0.0129240708247923
0.635270541446894 0.0129649697830341
0.637274549460922 0.0130058687412758
0.63927855747495 0.0130467676995175
0.641282565488978 0.0130876666577592
0.643286573503006 0.0131285656160009
0.645290581517034 0.0131694645742427
0.647294589531062 0.0132103635324844
0.64929859754509 0.0132512624907261
0.651302605559118 0.0132921614489678
0.653306613573146 0.0133330604072095
0.655310621587174 0.0133739593654513
0.657314629601202 0.013414858323693
0.65931863761523 0.0134557572819347
0.661322645629259 0.0134966562401764
0.663326653643287 0.0135375551984181
0.665330661657315 0.0135784541566599
0.667334669671343 0.0136193531149016
0.669338677685371 0.0136602520731433
0.671342685699399 0.013701151031385
0.673346693713427 0.0137420499896268
0.675350701727455 0.0137829489478685
0.677354709741483 0.0138238479061102
0.679358717755511 0.0138647468643519
0.681362725769539 0.0139056458225936
0.683366733783567 0.0139465447808354
0.685370741797595 0.0139874437390771
0.687374749811623 0.0140283426973188
0.689378757825651 0.0140692416555605
0.691382765839679 0.0141101406138022
0.693386773853708 0.014151039572044
0.695390781867736 0.0141919385302857
0.697394789881764 0.0142328374885274
0.699398797895792 0.0142737364467691
0.70140280590982 0.0143146354050108
0.703406813923848 0.0143555343632526
0.705410821937876 0.0143964333214943
0.707414829951904 0.014437332279736
0.709418837965932 0.0144782312379777
0.71142284597996 0.0145191301962194
0.713426853993988 0.0145600291544612
0.715430862008016 0.0146009281127029
0.717434870022044 0.0146418270709446
0.719438878036072 0.0146827260291863
0.7214428860501 0.014723624987428
0.723446894064128 0.0147645239456698
0.725450902078156 0.0148054229039115
0.727454910092184 0.0148463218621532
0.729458918106212 0.0148872208203949
0.731462926120241 0.0149281197786367
0.733466934134269 0.0149690187368784
0.735470942148297 0.0150099176951201
0.737474950162325 0.0150508166533618
0.739478958176353 0.0150917156116035
0.741482966190381 0.0151326145698453
0.743486974204409 0.015173513528087
0.745490982218437 0.0152144124863287
0.747494990232465 0.0152553114445704
0.749498998246493 0.0152962104028121
0.751503006260521 0.0153371093610539
0.753507014274549 0.0153780083192956
0.755511022288577 0.0154189072775373
0.757515030302605 0.015459806235779
0.759519038316633 0.0155007051940207
0.761523046330661 0.0155416041522625
0.763527054344689 0.0155825031105042
0.765531062358717 0.0156234020687459
0.767535070372746 0.0156643010269876
0.769539078386774 0.0157051999852293
0.771543086400802 0.0157460989434711
0.77354709441483 0.0157869979017128
0.775551102428858 0.0158278968599545
0.777555110442886 0.0158687958181962
0.779559118456914 0.015909694776438
0.781563126470942 0.0159505937346797
0.78356713448497 0.0159914926929214
0.785571142498998 0.0160323916511631
0.787575150513026 0.0160732906094048
0.789579158527054 0.0161141895676466
0.791583166541082 0.0161550885258883
0.79358717455511 0.01619598748413
0.795591182569138 0.0162368864423717
0.797595190583166 0.0162777854006134
0.799599198597194 0.0163186843588552
0.801603206611223 0.0163595833170969
0.803607214625251 0.0164004822753386
0.805611222639279 0.0164413812335803
0.807615230653307 0.016482280191822
0.809619238667335 0.0165231791500638
0.811623246681363 0.0165640781083055
0.813627254695391 0.0166049770665472
0.815631262709419 0.0166458760247889
0.817635270723447 0.0166867749830306
0.819639278737475 0.0167276739412724
0.821643286751503 0.0167685728995141
0.823647294765531 0.0168094718577558
0.825651302779559 0.0168503708159975
0.827655310793587 0.0168912697742392
0.829659318807615 0.016932168732481
0.831663326821643 0.0169730676907227
0.833667334835671 0.0170139666489644
0.835671342849699 0.0170548656072061
0.837675350863727 0.0170957645654479
0.839679358877756 0.0171366635236896
0.841683366891784 0.0171775624819313
0.843687374905812 0.017218461440173
0.84569138291984 0.0172593603984147
0.847695390933868 0.0173002593566565
0.849699398947896 0.0173411583148982
0.851703406961924 0.0173820572731399
0.853707414975952 0.0174229562313816
0.85571142298998 0.0174638551896233
0.857715431004008 0.0175047541478651
0.859719439018036 0.0175456531061068
0.861723447032064 0.0175865520643485
0.863727455046092 0.0176274510225902
0.86573146306012 0.0176683499808319
0.867735471074148 0.0177092489390737
0.869739479088176 0.0177501478973154
0.871743487102205 0.0177910468555571
0.873747495116233 0.0178319458137988
0.875751503130261 0.0178728447720405
0.877755511144289 0.0179137437302823
0.879759519158317 0.017954642688524
0.881763527172345 0.0179955416467657
0.883767535186373 0.0180364406050074
0.885771543200401 0.0180773395632492
0.887775551214429 0.0181182385214909
0.889779559228457 0.0181591374797326
0.891783567242485 0.0182000364379743
0.893787575256513 0.018240935396216
0.895791583270541 0.0182818343544578
0.897795591284569 0.0183227333126995
0.899799599298597 0.0183636322709412
0.901803607312625 0.0184045312291829
0.903807615326653 0.0184454301874246
0.905811623340681 0.0184863291456664
0.907815631354709 0.0185272281039081
0.909819639368738 0.0185681270621498
0.911823647382766 0.0186090260203915
0.913827655396794 0.0186499249786332
0.915831663410822 0.018690823936875
0.91783567142485 0.0187317228951167
0.919839679438878 0.0187726218533584
0.921843687452906 0.0188135208116001
0.923847695466934 0.0188544197698418
0.925851703480962 0.0188953187280836
0.92785571149499 0.0189362176863253
0.929859719509018 0.018977116644567
0.931863727523046 0.0190180156028087
0.933867735537074 0.0190589145610504
0.935871743551102 0.0190998135192922
0.93787575156513 0.0191407124775339
0.939879759579158 0.0191816114357756
0.941883767593186 0.0192225103940173
0.943887775607214 0.0192634093522591
0.945891783621243 0.0193043083105008
0.947895791635271 0.0193452072687425
0.949899799649299 0.0193861062269842
0.951903807663327 0.0194270051852259
0.953907815677355 0.0194679041434677
0.955911823691383 0.0195088031017094
0.957915831705411 0.0195497020599511
0.959919839719439 0.0195906010181928
0.961923847733467 0.0196314999764345
0.963927855747495 0.0196723989346763
0.965931863761523 0.019713297892918
0.967935871775551 0.0197541968511597
0.969939879789579 0.0197950958094014
0.971943887803607 0.0198359947676431
0.973947895817635 0.0198768937258849
0.975951903831663 0.0199177926841266
0.977955911845691 0.0199586916423683
0.97995991985972 0.01999959060061
0.981963927873748 0.0200404895588517
0.983967935887776 0.0200813885170935
0.985971943901804 0.0201222874753352
0.987975951915832 0.0201631864335769
0.98997995992986 0.0202040853918186
0.991983967943888 0.0202449843500603
0.993987975957916 0.0202858833083021
0.995991983971944 0.0203267822665438
0.997995991985972 0.0203676812247855
1 0.0204085801830272
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.61129029984066e-11
0.00200400901402806 3.22904028509665e-05
0.00400801702805611 6.45807895890301e-05
0.00601202504208417 9.68711763270936e-05
0.00801603305611222 0.000129161563065157
0.0100200410701403 0.000161451949803221
0.0120240490841683 0.000193742336541284
0.0140280570981964 0.000226032723279348
0.0160320651122245 0.000258323110017411
0.0180360731262525 0.000290613496755475
0.0200400811402806 0.000322903883493539
0.0220440891543086 0.000355194270231602
0.0240480971683367 0.000387484656969666
0.0260521051823647 0.000419775043707729
0.0280561131963928 0.000452065430445793
0.0300601212104208 0.000484355817183856
0.0320641292244489 0.00051664620392192
0.034068137238477 0.000548936590659983
0.036072145252505 0.000581226977398047
0.0380761532665331 0.00061351736413611
0.0400801612805611 0.000645807750874174
0.0420841692945892 0.000678098137612238
0.0440881773086172 0.000710388524350301
0.0460921853226453 0.000742678911088365
0.0480961933366734 0.000774969297826428
0.0501002013507014 0.000807259684564492
0.0521042093647295 0.000839550071302555
0.0541082173787575 0.000871840458040619
0.0561122253927856 0.000904130844778682
0.0581162334068136 0.000936421231516746
0.0601202414208417 0.000968711618254809
0.0621242494348697 0.00100100200499287
0.0641282574488978 0.00103329239173094
0.0661322654629259 0.001065582778469
0.0681362734769539 0.00109787316520706
0.070140281490982 0.00113016355194513
0.07214428950501 0.00116245393868319
0.0741482975190381 0.00119474432542125
0.0761523055330661 0.00122703471215932
0.0781563135470942 0.00125932509889738
0.0801603215611223 0.00129161548563544
0.0821643295751503 0.00132390587237351
0.0841683375891784 0.00135619625911157
0.0861723456032064 0.00138848664584964
0.0881763536172345 0.0014207770325877
0.0901803616312625 0.00145306741932576
0.0921843696452906 0.00148535780606383
0.0941883776593186 0.00151764819280189
0.0961923856733467 0.00154993857953995
0.0981963936873748 0.00158222896627802
0.100200401701403 0.00161451935301608
0.102204409715431 0.00164680973975414
0.104208417729459 0.00167910012649221
0.106212425743487 0.00171139051323027
0.108216433757515 0.00174368089996833
0.110220441771543 0.0017759712867064
0.112224449785571 0.00180826167344446
0.114228457799599 0.00184055206018253
0.116232465813627 0.00187284244692059
0.118236473827655 0.00190513283365865
0.120240481841683 0.00193742322039672
0.122244489855711 0.00196971360713478
0.124248497869739 0.00200200399387284
0.126252505883768 0.00203429438061091
0.128256513897796 0.00206658476734897
0.130260521911824 0.00209887515408703
0.132264529925852 0.0021311655408251
0.13426853793988 0.00216345592756316
0.136272545953908 0.00219574631430122
0.138276553967936 0.00222803670103929
0.140280561981964 0.00226032708777735
0.142284569995992 0.00229261747451542
0.14428857801002 0.00232490786125348
0.146292586024048 0.00235719824799154
0.148296594038076 0.00238948863472961
0.150300602052104 0.00242177902146767
0.152304610066132 0.00245406940820573
0.15430861808016 0.0024863597949438
0.156312626094188 0.00251865018168186
0.158316634108216 0.00255094056841992
0.160320642122245 0.00258323095515799
0.162324650136273 0.00261552134189605
0.164328658150301 0.00264781172863411
0.166332666164329 0.00268010211537218
0.168336674178357 0.00271239250211024
0.170340682192385 0.0027446828888483
0.172344690206413 0.00277697327558637
0.174348698220441 0.00280926366232443
0.176352706234469 0.00284155404906249
0.178356714248497 0.00287384443580056
0.180360722262525 0.00290613482253862
0.182364730276553 0.00293842520927669
0.184368738290581 0.00297071559601475
0.186372746304609 0.00300300598275281
0.188376754318637 0.00303529636949088
0.190380762332665 0.00306758675622894
0.192384770346693 0.003099877142967
0.194388778360721 0.00313216752970507
0.19639278637475 0.00316445791644313
0.198396794388778 0.00319674830318119
0.200400802402806 0.00322903868991926
0.202404810416834 0.00326132907665732
0.204408818430862 0.00329361946339539
0.20641282644489 0.00332590985013345
0.208416834458918 0.00335820023687151
0.210420842472946 0.00339049062360958
0.212424850486974 0.00342278101034764
0.214428858501002 0.0034550713970857
0.21643286651503 0.00348736178382377
0.218436874529058 0.00351965217056183
0.220440882543086 0.00355194255729989
0.222444890557114 0.00358423294403796
0.224448898571142 0.00361652333077602
0.22645290658517 0.00364881371751408
0.228456914599198 0.00368110410425215
0.230460922613226 0.00371339449099021
0.232464930627255 0.00374568487772828
0.234468938641283 0.00377797526446634
0.236472946655311 0.0038102656512044
0.238476954669339 0.00384255603794247
0.240480962683367 0.00387484642468053
0.242484970697395 0.00390713681141859
0.244488978711423 0.00393942719815666
0.246492986725451 0.00397171758489472
0.248496994739479 0.00400400797163278
0.250501002753507 0.00403629835837085
0.252505010767535 0.00406858874510891
0.254509018781563 0.00410087913184697
0.256513026795591 0.00413316951858504
0.258517034809619 0.0041654599053231
0.260521042823647 0.00419775029206117
0.262525050837675 0.00423004067879923
0.264529058851703 0.00426233106553729
0.266533066865732 0.00429462145227536
0.26853707487976 0.00432691183901342
0.270541082893788 0.00435920222575148
0.272545090907816 0.00439149261248955
0.274549098921844 0.00442378299922761
0.276553106935872 0.00445607338596567
0.2785571149499 0.00448836377270374
0.280561122963928 0.0045206541594418
0.282565130977956 0.00455294454617986
0.284569138991984 0.00458523493291793
0.286573147006012 0.00461752531965599
0.28857715502004 0.00464981570639406
0.290581163034068 0.00468210609313212
0.292585171048096 0.00471439647987018
0.294589179062124 0.00474668686660825
0.296593187076152 0.00477897725334631
0.29859719509018 0.00481126764008437
0.300601203104208 0.00484355802682244
0.302605211118237 0.0048758484135605
0.304609219132265 0.00490813880029856
0.306613227146293 0.00494042918703663
0.308617235160321 0.00497271957377469
0.310621243174349 0.00500500996051275
0.312625251188377 0.00503730034725082
0.314629259202405 0.00506959073398888
0.316633267216433 0.00510188112072694
0.318637275230461 0.00513417150746501
0.320641283244489 0.00516646189420307
0.322645291258517 0.00519875228094113
0.324649299272545 0.0052310426676792
0.326653307286573 0.00526333305441726
0.328657315300601 0.00529562344115533
0.330661323314629 0.00532791382789339
0.332665331328657 0.00536020421463145
0.334669339342685 0.00539249460136952
0.336673347356714 0.00542478498810758
0.338677355370742 0.00545707537484564
0.34068136338477 0.00548936576158371
0.342685371398798 0.00552165614832177
0.344689379412826 0.00555394653505983
0.346693387426854 0.0055862369217979
0.348697395440882 0.00561852730853596
0.35070140345491 0.00565081769527402
0.352705411468938 0.00568310808201209
0.354709419482966 0.00571539846875015
0.356713427496994 0.00574768885548821
0.358717435511022 0.00577997924222628
0.36072144352505 0.00581226962896434
0.362725451539078 0.00584456001570241
0.364729459553106 0.00587685040244047
0.366733467567134 0.00590914078917853
0.368737475581162 0.0059414311759166
0.37074148359519 0.00597372156265466
0.372745491609218 0.00600601194939272
0.374749499623247 0.00603830233613079
0.376753507637275 0.00607059272286885
0.378757515651303 0.00610288310960691
0.380761523665331 0.00613517349634498
0.382765531679359 0.00616746388308304
0.384769539693387 0.0061997542698211
0.386773547707415 0.00623204465655917
0.388777555721443 0.00626433504329723
0.390781563735471 0.0062966254300353
0.392785571749499 0.00632891581677336
0.394789579763527 0.00636120620351142
0.396793587777555 0.00639349659024949
0.398797595791583 0.00642578697698755
0.400801603805611 0.00645807736372561
0.402805611819639 0.00649036775046368
0.404809619833667 0.00652265813720174
0.406813627847695 0.0065549485239398
0.408817635861724 0.00658723891067787
0.410821643875752 0.00661952929741593
0.41282565188978 0.006651819684154
0.414829659903808 0.00668411007089206
0.416833667917836 0.00671640045763012
0.418837675931864 0.00674869084436818
0.420841683945892 0.00678098123110625
0.42284569195992 0.00681327161784431
0.424849699973948 0.00684556200458238
0.426853707987976 0.00687785239132044
0.428857716002004 0.0069101427780585
0.430861724016032 0.00694243316479657
0.43286573203006 0.00697472355153463
0.434869740044088 0.00700701393827269
0.436873748058116 0.00703930432501076
0.438877756072144 0.00707159471174882
0.440881764086172 0.00710388509848688
0.4428857721002 0.00713617548522495
0.444889780114229 0.00716846587196301
0.446893788128257 0.00720075625870108
0.448897796142285 0.00723304664543914
0.450901804156313 0.0072653370321772
0.452905812170341 0.00729762741891527
0.454909820184369 0.00732991780565333
0.456913828198397 0.00736220819239139
0.458917836212425 0.00739449857912946
0.460921844226453 0.00742678896586752
0.462925852240481 0.00745907935260558
0.464929860254509 0.00749136973934365
0.466933868268537 0.00752366012608171
0.468937876282565 0.00755595051281977
0.470941884296593 0.00758824089955784
0.472945892310621 0.0076205312862959
0.474949900324649 0.00765282167303397
0.476953908338677 0.00768511205977203
0.478957916352706 0.00771740244651009
0.480961924366734 0.00774969283324816
0.482965932380762 0.00778198321998622
0.48496994039479 0.00781427360672428
0.486973948408818 0.00784656399346235
0.488977956422846 0.00787885438020041
0.490981964436874 0.00791114476693847
0.492985972450902 0.00794343515367654
0.49498998046493 0.0079757255404146
0.496993988478958 0.00800801592715266
0.498997996492986 0.00804030631389073
0.501002004507014 0.00807259670062879
0.503006012521042 0.00810488708736685
0.50501002053507 0.00813717747410492
0.507014028549098 0.00816946786084298
0.509018036563126 0.00820175824758104
0.511022044577154 0.00823404863431911
0.513026052591182 0.00826633902105717
0.51503006060521 0.00829862940779523
0.517034068619239 0.0083309197945333
0.519038076633267 0.00836321018127136
0.521042084647295 0.00839550056800943
0.523046092661323 0.00842779095474749
0.525050100675351 0.00846008134148555
0.527054108689379 0.00849237172822362
0.529058116703407 0.00852466211496168
0.531062124717435 0.00855695250169974
0.533066132731463 0.00858924288843781
0.535070140745491 0.00862153327517587
0.537074148759519 0.00865382366191393
0.539078156773547 0.008686114048652
0.541082164787575 0.00871840443539006
0.543086172801603 0.00875069482212812
0.545090180815631 0.00878298520886619
0.547094188829659 0.00881527559560425
0.549098196843687 0.00884756598234232
0.551102204857715 0.00887985636908038
0.553106212871744 0.00891214675581844
0.555110220885772 0.00894443714255651
0.5571142288998 0.00897672752929457
0.559118236913828 0.00900901791603263
0.561122244927856 0.0090413083027707
0.563126252941884 0.00907359868950876
0.565130260955912 0.00910588907624682
0.56713426896994 0.00913817946298489
0.569138276983968 0.00917046984972295
0.571142284997996 0.00920276023646101
0.573146293012024 0.00923505062319908
0.575150301026052 0.00926734100993714
0.57715430904008 0.00929963139667521
0.579158317054108 0.00933192178341327
0.581162325068136 0.00936421217015133
0.583166333082164 0.00939650255688939
0.585170341096192 0.00942879294362746
0.58717434911022 0.00946108333036552
0.589178357124248 0.00949337371710359
0.591182365138277 0.00952566410384165
0.593186373152305 0.00955795449057971
0.595190381166333 0.00959024487731778
0.597194389180361 0.00962253526405584
0.599198397194389 0.0096548256507939
0.601202405208417 0.00968711603753197
0.603206413222445 0.00971940642427003
0.605210421236473 0.00975169681100809
0.607214429250501 0.00978398719774616
0.609218437264529 0.00981627758448422
0.611222445278557 0.00984856797122229
0.613226453292585 0.00988085835796035
0.615230461306613 0.00991314874469841
0.617234469320641 0.00994543913143647
0.619238477334669 0.00997772951817454
0.621242485348697 0.0100100199049126
0.623246493362726 0.0100423102916507
0.625250501376754 0.0100746006783887
0.627254509390782 0.0101068910651268
0.62925851740481 0.0101391814518649
0.631262525418838 0.0101714718386029
0.633266533432866 0.010203762225341
0.635270541446894 0.010236052612079
0.637274549460922 0.0102683429988171
0.63927855747495 0.0103006333855552
0.641282565488978 0.0103329237722932
0.643286573503006 0.0103652141590313
0.645290581517034 0.0103975045457694
0.647294589531062 0.0104297949325074
0.64929859754509 0.0104620853192455
0.651302605559118 0.0104943757059836
0.653306613573146 0.0105266660927216
0.655310621587174 0.0105589564794597
0.657314629601202 0.0105912468661977
0.65931863761523 0.0106235372529358
0.661322645629259 0.0106558276396739
0.663326653643287 0.0106881180264119
0.665330661657315 0.01072040841315
0.667334669671343 0.0107526987998881
0.669338677685371 0.0107849891866261
0.671342685699399 0.0108172795733642
0.673346693713427 0.0108495699601023
0.675350701727455 0.0108818603468403
0.677354709741483 0.0109141507335784
0.679358717755511 0.0109464411203164
0.681362725769539 0.0109787315070545
0.683366733783567 0.0110110218937926
0.685370741797595 0.0110433122805306
0.687374749811623 0.0110756026672687
0.689378757825651 0.0111078930540068
0.691382765839679 0.0111401834407448
0.693386773853708 0.0111724738274829
0.695390781867736 0.011204764214221
0.697394789881764 0.011237054600959
0.699398797895792 0.0112693449876971
0.70140280590982 0.0113016353744351
0.703406813923848 0.0113339257611732
0.705410821937876 0.0113662161479113
0.707414829951904 0.0113985065346493
0.709418837965932 0.0114307969213874
0.71142284597996 0.0114630873081255
0.713426853993988 0.0114953776948635
0.715430862008016 0.0115276680816016
0.717434870022044 0.0115599584683397
0.719438878036072 0.0115922488550777
0.7214428860501 0.0116245392418158
0.723446894064128 0.0116568296285538
0.725450902078156 0.0116891200152919
0.727454910092184 0.01172141040203
0.729458918106212 0.011753700788768
0.731462926120241 0.0117859911755061
0.733466934134269 0.0118182815622442
0.735470942148297 0.0118505719489822
0.737474950162325 0.0118828623357203
0.739478958176353 0.0119151527224584
0.741482966190381 0.0119474431091964
0.743486974204409 0.0119797334959345
0.745490982218437 0.0120120238826725
0.747494990232465 0.0120443142694106
0.749498998246493 0.0120766046561487
0.751503006260521 0.0121088950428867
0.753507014274549 0.0121411854296248
0.755511022288577 0.0121734758163629
0.757515030302605 0.0122057662031009
0.759519038316633 0.012238056589839
0.761523046330661 0.0122703469765771
0.763527054344689 0.0123026373633151
0.765531062358717 0.0123349277500532
0.767535070372746 0.0123672181367912
0.769539078386774 0.0123995085235293
0.771543086400802 0.0124317989102674
0.77354709441483 0.0124640892970054
0.775551102428858 0.0124963796837435
0.777555110442886 0.0125286700704816
0.779559118456914 0.0125609604572196
0.781563126470942 0.0125932508439577
0.78356713448497 0.0126255412306957
0.785571142498998 0.0126578316174338
0.787575150513026 0.0126901220041719
0.789579158527054 0.0127224123909099
0.791583166541082 0.012754702777648
0.79358717455511 0.0127869931643861
0.795591182569138 0.0128192835511241
0.797595190583166 0.0128515739378622
0.799599198597194 0.0128838643246003
0.801603206611223 0.0129161547113383
0.803607214625251 0.0129484450980764
0.805611222639279 0.0129807354848145
0.807615230653307 0.0130130258715525
0.809619238667335 0.0130453162582906
0.811623246681363 0.0130776066450286
0.813627254695391 0.0131098970317667
0.815631262709419 0.0131421874185048
0.817635270723447 0.0131744778052428
0.819639278737475 0.0132067681919809
0.821643286751503 0.013239058578719
0.823647294765531 0.013271348965457
0.825651302779559 0.0133036393521951
0.827655310793587 0.0133359297389331
0.829659318807615 0.0133682201256712
0.831663326821643 0.0134005105124093
0.833667334835671 0.0134328008991473
0.835671342849699 0.0134650912858854
0.837675350863727 0.0134973816726235
0.839679358877756 0.0135296720593615
0.841683366891784 0.0135619624460996
0.843687374905812 0.0135942528328377
0.84569138291984 0.0136265432195757
0.847695390933868 0.0136588336063138
0.849699398947896 0.0136911239930518
0.851703406961924 0.0137234143797899
0.853707414975952 0.013755704766528
0.85571142298998 0.013787995153266
0.857715431004008 0.0138202855400041
0.859719439018036 0.0138525759267422
0.861723447032064 0.0138848663134802
0.863727455046092 0.0139171567002183
0.86573146306012 0.0139494470869564
0.867735471074148 0.0139817374736944
0.869739479088176 0.0140140278604325
0.871743487102205 0.0140463182471705
0.873747495116233 0.0140786086339086
0.875751503130261 0.0141108990206467
0.877755511144289 0.0141431894073847
0.879759519158317 0.0141754797941228
0.881763527172345 0.0142077701808609
0.883767535186373 0.0142400605675989
0.885771543200401 0.014272350954337
0.887775551214429 0.0143046413410751
0.889779559228457 0.0143369317278131
0.891783567242485 0.0143692221145512
0.893787575256513 0.0144015125012892
0.895791583270541 0.0144338028880273
0.897795591284569 0.0144660932747654
0.899799599298597 0.0144983836615034
0.901803607312625 0.0145306740482415
0.903807615326653 0.0145629644349796
0.905811623340681 0.0145952548217176
0.907815631354709 0.0146275452084557
0.909819639368738 0.0146598355951938
0.911823647382766 0.0146921259819318
0.913827655396794 0.0147244163686699
0.915831663410822 0.0147567067554079
0.91783567142485 0.014788997142146
0.919839679438878 0.0148212875288841
0.921843687452906 0.0148535779156221
0.923847695466934 0.0148858683023602
0.925851703480962 0.0149181586890983
0.92785571149499 0.0149504490758363
0.929859719509018 0.0149827394625744
0.931863727523046 0.0150150298493125
0.933867735537074 0.0150473202360505
0.935871743551102 0.0150796106227886
0.93787575156513 0.0151119010095266
0.939879759579158 0.0151441913962647
0.941883767593186 0.0151764817830028
0.943887775607214 0.0152087721697408
0.945891783621243 0.0152410625564789
0.947895791635271 0.015273352943217
0.949899799649299 0.015305643329955
0.951903807663327 0.0153379337166931
0.953907815677355 0.0153702241034312
0.955911823691383 0.0154025144901692
0.957915831705411 0.0154348048769073
0.959919839719439 0.0154670952636453
0.961923847733467 0.0154993856503834
0.963927855747495 0.0155316760371215
0.965931863761523 0.0155639664238595
0.967935871775551 0.0155962568105976
0.969939879789579 0.0156285471973357
0.971943887803607 0.0156608375840737
0.973947895817635 0.0156931279708118
0.975951903831663 0.0157254183575499
0.977955911845691 0.0157577087442879
0.97995991985972 0.015789999131026
0.981963927873748 0.015822289517764
0.983967935887776 0.0158545799045021
0.985971943901804 0.0158868702912402
0.987975951915832 0.0159191606779782
0.98997995992986 0.0159514510647163
0.991983967943888 0.0159837414514544
0.993987975957916 0.0160160318381924
0.995991983971944 0.0160483222249305
0.997995991985972 0.0160806126116686
1 0.0161129029984066
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.09180326895179e-11
0.00200400901402806 2.18798359252468e-05
0.00400801702805611 4.37596609324609e-05
0.00601202504208417 6.5639485939675e-05
0.00801603305611222 8.75193109468891e-05
0.0100200410701403 0.000109399135954103
0.0120240490841683 0.000131278960961317
0.0140280570981964 0.000153158785968531
0.0160320651122245 0.000175038610975746
0.0180360731262525 0.00019691843598296
0.0200400811402806 0.000218798260990174
0.0220440891543086 0.000240678085997388
0.0240480971683367 0.000262557911004602
0.0260521051823647 0.000284437736011816
0.0280561131963928 0.00030631756101903
0.0300601212104208 0.000328197386026244
0.0320641292244489 0.000350077211033458
0.034068137238477 0.000371957036040673
0.036072145252505 0.000393836861047887
0.0380761532665331 0.000415716686055101
0.0400801612805611 0.000437596511062315
0.0420841692945892 0.000459476336069529
0.0440881773086172 0.000481356161076743
0.0460921853226453 0.000503235986083957
0.0480961933366734 0.000525115811091171
0.0501002013507014 0.000546995636098385
0.0521042093647295 0.0005688754611056
0.0541082173787575 0.000590755286112814
0.0561122253927856 0.000612635111120028
0.0581162334068136 0.000634514936127242
0.0601202414208417 0.000656394761134456
0.0621242494348697 0.00067827458614167
0.0641282574488978 0.000700154411148884
0.0661322654629259 0.000722034236156098
0.0681362734769539 0.000743914061163313
0.070140281490982 0.000765793886170527
0.07214428950501 0.000787673711177741
0.0741482975190381 0.000809553536184955
0.0761523055330661 0.000831433361192169
0.0781563135470942 0.000853313186199383
0.0801603215611223 0.000875193011206597
0.0821643295751503 0.000897072836213811
0.0841683375891784 0.000918952661221025
0.0861723456032064 0.000940832486228239
0.0881763536172345 0.000962712311235453
0.0901803616312625 0.000984592136242668
0.0921843696452906 0.00100647196124988
0.0941883776593186 0.0010283517862571
0.0961923856733467 0.00105023161126431
0.0981963936873748 0.00107211143627152
0.100200401701403 0.00109399126127874
0.102204409715431 0.00111587108628595
0.104208417729459 0.00113775091129317
0.106212425743487 0.00115963073630038
0.108216433757515 0.00118151056130759
0.110220441771543 0.00120339038631481
0.112224449785571 0.00122527021132202
0.114228457799599 0.00124715003632924
0.116232465813627 0.00126902986133645
0.118236473827655 0.00129090968634367
0.120240481841683 0.00131278951135088
0.122244489855711 0.00133466933635809
0.124248497869739 0.00135654916136531
0.126252505883768 0.00137842898637252
0.128256513897796 0.00140030881137974
0.130260521911824 0.00142218863638695
0.132264529925852 0.00144406846139416
0.13426853793988 0.00146594828640138
0.136272545953908 0.00148782811140859
0.138276553967936 0.00150970793641581
0.140280561981964 0.00153158776142302
0.142284569995992 0.00155346758643023
0.14428857801002 0.00157534741143745
0.146292586024048 0.00159722723644466
0.148296594038076 0.00161910706145188
0.150300602052104 0.00164098688645909
0.152304610066132 0.0016628667114663
0.15430861808016 0.00168474653647352
0.156312626094188 0.00170662636148073
0.158316634108216 0.00172850618648795
0.160320642122245 0.00175038601149516
0.162324650136273 0.00177226583650238
0.164328658150301 0.00179414566150959
0.166332666164329 0.0018160254865168
0.168336674178357 0.00183790531152402
0.170340682192385 0.00185978513653123
0.172344690206413 0.00188166496153845
0.174348698220441 0.00190354478654566
0.176352706234469 0.00192542461155287
0.178356714248497 0.00194730443656009
0.180360722262525 0.0019691842615673
0.182364730276553 0.00199106408657452
0.184368738290581 0.00201294391158173
0.186372746304609 0.00203482373658895
0.188376754318637 0.00205670356159616
0.190380762332665 0.00207858338660337
0.192384770346693 0.00210046321161059
0.194388778360721 0.0021223430366178
0.19639278637475 0.00214422286162502
0.198396794388778 0.00216610268663223
0.200400802402806 0.00218798251163944
0.202404810416834 0.00220986233664666
0.204408818430862 0.00223174216165387
0.20641282644489 0.00225362198666109
0.208416834458918 0.0022755018116683
0.210420842472946 0.00229738163667551
0.212424850486974 0.00231926146168273
0.214428858501002 0.00234114128668994
0.21643286651503 0.00236302111169716
0.218436874529058 0.00238490093670437
0.220440882543086 0.00240678076171158
0.222444890557114 0.0024286605867188
0.224448898571142 0.00245054041172601
0.22645290658517 0.00247242023673323
0.228456914599198 0.00249430006174044
0.230460922613226 0.00251617988674766
0.232464930627255 0.00253805971175487
0.234468938641283 0.00255993953676208
0.236472946655311 0.0025818193617693
0.238476954669339 0.00260369918677651
0.240480962683367 0.00262557901178373
0.242484970697395 0.00264745883679094
0.244488978711423 0.00266933866179815
0.246492986725451 0.00269121848680537
0.248496994739479 0.00271309831181258
0.250501002753507 0.0027349781368198
0.252505010767535 0.00275685796182701
0.254509018781563 0.00277873778683422
0.256513026795591 0.00280061761184144
0.258517034809619 0.00282249743684865
0.260521042823647 0.00284437726185587
0.262525050837675 0.00286625708686308
0.264529058851703 0.0028881369118703
0.266533066865732 0.00291001673687751
0.26853707487976 0.00293189656188472
0.270541082893788 0.00295377638689194
0.272545090907816 0.00297565621189915
0.274549098921844 0.00299753603690637
0.276553106935872 0.00301941586191358
0.2785571149499 0.00304129568692079
0.280561122963928 0.00306317551192801
0.282565130977956 0.00308505533693522
0.284569138991984 0.00310693516194244
0.286573147006012 0.00312881498694965
0.28857715502004 0.00315069481195687
0.290581163034068 0.00317257463696408
0.292585171048096 0.00319445446197129
0.294589179062124 0.00321633428697851
0.296593187076152 0.00323821411198572
0.29859719509018 0.00326009393699294
0.300601203104208 0.00328197376200015
0.302605211118237 0.00330385358700736
0.304609219132265 0.00332573341201458
0.306613227146293 0.00334761323702179
0.308617235160321 0.00336949306202901
0.310621243174349 0.00339137288703622
0.312625251188377 0.00341325271204343
0.314629259202405 0.00343513253705065
0.316633267216433 0.00345701236205786
0.318637275230461 0.00347889218706508
0.320641283244489 0.00350077201207229
0.322645291258517 0.00352265183707951
0.324649299272545 0.00354453166208672
0.326653307286573 0.00356641148709393
0.328657315300601 0.00358829131210115
0.330661323314629 0.00361017113710836
0.332665331328657 0.00363205096211558
0.334669339342685 0.00365393078712279
0.336673347356714 0.00367581061213
0.338677355370742 0.00369769043713722
0.34068136338477 0.00371957026214443
0.342685371398798 0.00374145008715165
0.344689379412826 0.00376332991215886
0.346693387426854 0.00378520973716607
0.348697395440882 0.00380708956217329
0.35070140345491 0.0038289693871805
0.352705411468938 0.00385084921218772
0.354709419482966 0.00387272903719493
0.356713427496994 0.00389460886220214
0.358717435511022 0.00391648868720936
0.36072144352505 0.00393836851221657
0.362725451539078 0.00396024833722379
0.364729459553106 0.003982128162231
0.366733467567134 0.00400400798723822
0.368737475581162 0.00402588781224543
0.37074148359519 0.00404776763725264
0.372745491609218 0.00406964746225986
0.374749499623247 0.00409152728726707
0.376753507637275 0.00411340711227429
0.378757515651303 0.0041352869372815
0.380761523665331 0.00415716676228871
0.382765531679359 0.00417904658729593
0.384769539693387 0.00420092641230314
0.386773547707415 0.00422280623731036
0.388777555721443 0.00424468606231757
0.390781563735471 0.00426656588732478
0.392785571749499 0.004288445712332
0.394789579763527 0.00431032553733921
0.396793587777555 0.00433220536234643
0.398797595791583 0.00435408518735364
0.400801603805611 0.00437596501236086
0.402805611819639 0.00439784483736807
0.404809619833667 0.00441972466237528
0.406813627847695 0.0044416044873825
0.408817635861724 0.00446348431238971
0.410821643875752 0.00448536413739693
0.41282565188978 0.00450724396240414
0.414829659903808 0.00452912378741135
0.416833667917836 0.00455100361241857
0.418837675931864 0.00457288343742578
0.420841683945892 0.004594763262433
0.42284569195992 0.00461664308744021
0.424849699973948 0.00463852291244742
0.426853707987976 0.00466040273745464
0.428857716002004 0.00468228256246185
0.430861724016032 0.00470416238746907
0.43286573203006 0.00472604221247628
0.434869740044088 0.00474792203748349
0.436873748058116 0.00476980186249071
0.438877756072144 0.00479168168749792
0.440881764086172 0.00481356151250514
0.4428857721002 0.00483544133751235
0.444889780114229 0.00485732116251957
0.446893788128257 0.00487920098752678
0.448897796142285 0.00490108081253399
0.450901804156313 0.00492296063754121
0.452905812170341 0.00494484046254842
0.454909820184369 0.00496672028755564
0.456913828198397 0.00498860011256285
0.458917836212425 0.00501047993757006
0.460921844226453 0.00503235976257728
0.462925852240481 0.00505423958758449
0.464929860254509 0.00507611941259171
0.466933868268537 0.00509799923759892
0.468937876282565 0.00511987906260614
0.470941884296593 0.00514175888761335
0.472945892310621 0.00516363871262056
0.474949900324649 0.00518551853762778
0.476953908338677 0.00520739836263499
0.478957916352706 0.00522927818764221
0.480961924366734 0.00525115801264942
0.482965932380762 0.00527303783765663
0.48496994039479 0.00529491766266385
0.486973948408818 0.00531679748767106
0.488977956422846 0.00533867731267828
0.490981964436874 0.00536055713768549
0.492985972450902 0.0053824369626927
0.49498998046493 0.00540431678769992
0.496993988478958 0.00542619661270713
0.498997996492986 0.00544807643771435
0.501002004507014 0.00546995626272156
0.503006012521042 0.00549183608772877
0.50501002053507 0.00551371591273599
0.507014028549098 0.0055355957377432
0.509018036563126 0.00555747556275042
0.511022044577154 0.00557935538775763
0.513026052591182 0.00560123521276484
0.51503006060521 0.00562311503777206
0.517034068619239 0.00564499486277927
0.519038076633267 0.00566687468778649
0.521042084647295 0.0056887545127937
0.523046092661323 0.00571063433780091
0.525050100675351 0.00573251416280813
0.527054108689379 0.00575439398781534
0.529058116703407 0.00577627381282256
0.531062124717435 0.00579815363782977
0.533066132731463 0.00582003346283699
0.535070140745491 0.0058419132878442
0.537074148759519 0.00586379311285141
0.539078156773547 0.00588567293785863
0.541082164787575 0.00590755276286584
0.543086172801603 0.00592943258787306
0.545090180815631 0.00595131241288027
0.547094188829659 0.00597319223788748
0.549098196843687 0.0059950720628947
0.551102204857715 0.00601695188790191
0.553106212871744 0.00603883171290913
0.555110220885772 0.00606071153791634
0.5571142288998 0.00608259136292356
0.559118236913828 0.00610447118793077
0.561122244927856 0.00612635101293798
0.563126252941884 0.0061482308379452
0.565130260955912 0.00617011066295241
0.56713426896994 0.00619199048795963
0.569138276983968 0.00621387031296684
0.571142284997996 0.00623575013797405
0.573146293012024 0.00625762996298127
0.575150301026052 0.00627950978798848
0.57715430904008 0.0063013896129957
0.579158317054108 0.00632326943800291
0.581162325068136 0.00634514926301012
0.583166333082164 0.00636702908801734
0.585170341096192 0.00638890891302455
0.58717434911022 0.00641078873803177
0.589178357124248 0.00643266856303898
0.591182365138277 0.0064545483880462
0.593186373152305 0.00647642821305341
0.595190381166333 0.00649830803806062
0.597194389180361 0.00652018786306784
0.599198397194389 0.00654206768807505
0.601202405208417 0.00656394751308227
0.603206413222445 0.00658582733808948
0.605210421236473 0.00660770716309669
0.607214429250501 0.00662958698810391
0.609218437264529 0.00665146681311112
0.611222445278557 0.00667334663811834
0.613226453292585 0.00669522646312555
0.615230461306613 0.00671710628813276
0.617234469320641 0.00673898611313998
0.619238477334669 0.00676086593814719
0.621242485348697 0.00678274576315441
0.623246493362726 0.00680462558816162
0.625250501376754 0.00682650541316884
0.627254509390782 0.00684838523817605
0.62925851740481 0.00687026506318326
0.631262525418838 0.00689214488819048
0.633266533432866 0.00691402471319769
0.635270541446894 0.00693590453820491
0.637274549460922 0.00695778436321212
0.63927855747495 0.00697966418821933
0.641282565488978 0.00700154401322655
0.643286573503006 0.00702342383823376
0.645290581517034 0.00704530366324098
0.647294589531062 0.00706718348824819
0.64929859754509 0.0070890633132554
0.651302605559118 0.00711094313826262
0.653306613573146 0.00713282296326983
0.655310621587174 0.00715470278827705
0.657314629601202 0.00717658261328426
0.65931863761523 0.00719846243829147
0.661322645629259 0.00722034226329869
0.663326653643287 0.0072422220883059
0.665330661657315 0.00726410191331312
0.667334669671343 0.00728598173832033
0.669338677685371 0.00730786156332755
0.671342685699399 0.00732974138833476
0.673346693713427 0.00735162121334197
0.675350701727455 0.00737350103834919
0.677354709741483 0.0073953808633564
0.679358717755511 0.00741726068836362
0.681362725769539 0.00743914051337083
0.683366733783567 0.00746102033837804
0.685370741797595 0.00748290016338526
0.687374749811623 0.00750477998839247
0.689378757825651 0.00752665981339969
0.691382765839679 0.0075485396384069
0.693386773853708 0.00757041946341412
0.695390781867736 0.00759229928842133
0.697394789881764 0.00761417911342854
0.699398797895792 0.00763605893843576
0.70140280590982 0.00765793876344297
0.703406813923848 0.00767981858845018
0.705410821937876 0.0077016984134574
0.707414829951904 0.00772357823846461
0.709418837965932 0.00774545806347183
0.71142284597996 0.00776733788847904
0.713426853993988 0.00778921771348626
0.715430862008016 0.00781109753849347
0.717434870022044 0.00783297736350068
0.719438878036072 0.0078548571885079
0.7214428860501 0.00787673701351511
0.723446894064128 0.00789861683852233
0.725450902078156 0.00792049666352954
0.727454910092184 0.00794237648853676
0.729458918106212 0.00796425631354397
0.731462926120241 0.00798613613855118
0.733466934134269 0.0080080159635584
0.735470942148297 0.00802989578856561
0.737474950162325 0.00805177561357283
0.739478958176353 0.00807365543858004
0.741482966190381 0.00809553526358725
0.743486974204409 0.00811741508859447
0.745490982218437 0.00813929491360168
0.747494990232465 0.0081611747386089
0.749498998246493 0.00818305456361611
0.751503006260521 0.00820493438862333
0.753507014274549 0.00822681421363054
0.755511022288577 0.00824869403863775
0.757515030302605 0.00827057386364497
0.759519038316633 0.00829245368865218
0.761523046330661 0.00831433351365939
0.763527054344689 0.00833621333866661
0.765531062358717 0.00835809316367382
0.767535070372746 0.00837997298868104
0.769539078386774 0.00840185281368825
0.771543086400802 0.00842373263869546
0.77354709441483 0.00844561246370268
0.775551102428858 0.00846749228870989
0.777555110442886 0.00848937211371711
0.779559118456914 0.00851125193872432
0.781563126470942 0.00853313176373154
0.78356713448497 0.00855501158873875
0.785571142498998 0.00857689141374596
0.787575150513026 0.00859877123875318
0.789579158527054 0.00862065106376039
0.791583166541082 0.00864253088876761
0.79358717455511 0.00866441071377482
0.795591182569138 0.00868629053878203
0.797595190583166 0.00870817036378925
0.799599198597194 0.00873005018879646
0.801603206611223 0.00875193001380368
0.803607214625251 0.00877380983881089
0.805611222639279 0.00879568966381811
0.807615230653307 0.00881756948882532
0.809619238667335 0.00883944931383253
0.811623246681363 0.00886132913883975
0.813627254695391 0.00888320896384696
0.815631262709419 0.00890508878885417
0.817635270723447 0.00892696861386139
0.819639278737475 0.0089488484388686
0.821643286751503 0.00897072826387582
0.823647294765531 0.00899260808888303
0.825651302779559 0.00901448791389025
0.827655310793587 0.00903636773889746
0.829659318807615 0.00905824756390467
0.831663326821643 0.00908012738891189
0.833667334835671 0.0091020072139191
0.835671342849699 0.00912388703892632
0.837675350863727 0.00914576686393353
0.839679358877756 0.00916764668894074
0.841683366891784 0.00918952651394796
0.843687374905812 0.00921140633895517
0.84569138291984 0.00923328616396239
0.847695390933868 0.0092551659889696
0.849699398947896 0.00927704581397681
0.851703406961924 0.00929892563898403
0.853707414975952 0.00932080546399124
0.85571142298998 0.00934268528899846
0.857715431004008 0.00936456511400567
0.859719439018036 0.00938644493901289
0.861723447032064 0.0094083247640201
0.863727455046092 0.00943020458902731
0.86573146306012 0.00945208441403453
0.867735471074148 0.00947396423904174
0.869739479088176 0.00949584406404896
0.871743487102205 0.00951772388905617
0.873747495116233 0.00953960371406338
0.875751503130261 0.0095614835390706
0.877755511144289 0.00958336336407781
0.879759519158317 0.00960524318908503
0.881763527172345 0.00962712301409224
0.883767535186373 0.00964900283909946
0.885771543200401 0.00967088266410667
0.887775551214429 0.00969276248911388
0.889779559228457 0.0097146423141211
0.891783567242485 0.00973652213912831
0.893787575256513 0.00975840196413553
0.895791583270541 0.00978028178914274
0.897795591284569 0.00980216161414995
0.899799599298597 0.00982404143915717
0.901803607312625 0.00984592126416438
0.903807615326653 0.0098678010891716
0.905811623340681 0.00988968091417881
0.907815631354709 0.00991156073918602
0.909819639368738 0.00993344056419324
0.911823647382766 0.00995532038920045
0.913827655396794 0.00997720021420767
0.915831663410822 0.00999908003921488
0.91783567142485 0.0100209598642221
0.919839679438878 0.0100428396892293
0.921843687452906 0.0100647195142365
0.923847695466934 0.0100865993392437
0.925851703480962 0.010108479164251
0.92785571149499 0.0101303589892582
0.929859719509018 0.0101522388142654
0.931863727523046 0.0101741186392726
0.933867735537074 0.0101959984642798
0.935871743551102 0.010217878289287
0.93787575156513 0.0102397581142942
0.939879759579158 0.0102616379393014
0.941883767593186 0.0102835177643087
0.943887775607214 0.0103053975893159
0.945891783621243 0.0103272774143231
0.947895791635271 0.0103491572393303
0.949899799649299 0.0103710370643375
0.951903807663327 0.0103929168893447
0.953907815677355 0.0104147967143519
0.955911823691383 0.0104366765393592
0.957915831705411 0.0104585563643664
0.959919839719439 0.0104804361893736
0.961923847733467 0.0105023160143808
0.963927855747495 0.010524195839388
0.965931863761523 0.0105460756643952
0.967935871775551 0.0105679554894024
0.969939879789579 0.0105898353144097
0.971943887803607 0.0106117151394169
0.973947895817635 0.0106335949644241
0.975951903831663 0.0106554747894313
0.977955911845691 0.0106773546144385
0.97995991985972 0.0106992344394457
0.981963927873748 0.0107211142644529
0.983967935887776 0.0107429940894602
0.985971943901804 0.0107648739144674
0.987975951915832 0.0107867537394746
0.98997995992986 0.0108086335644818
0.991983967943888 0.010830513389489
0.993987975957916 0.0108523932144962
0.995991983971944 0.0108742730395034
0.997995991985972 0.0108961528645107
1 0.0109180326895179
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 8.12195116979001e-12
0.00200400901402806 1.62764633557549e-05
0.00400801702805611 3.25529185895586e-05
0.00601202504208417 4.88293738233623e-05
0.00801603305611222 6.51058290571661e-05
0.0100200410701403 8.13822842909698e-05
0.0120240490841683 9.76587395247735e-05
0.0140280570981964 0.000113935194758577
0.0160320651122245 0.000130211649992381
0.0180360731262525 0.000146488105226185
0.0200400811402806 0.000162764560459988
0.0220440891543086 0.000179041015693792
0.0240480971683367 0.000195317470927596
0.0260521051823647 0.0002115939261614
0.0280561131963928 0.000227870381395203
0.0300601212104208 0.000244146836629007
0.0320641292244489 0.000260423291862811
0.034068137238477 0.000276699747096614
0.036072145252505 0.000292976202330418
0.0380761532665331 0.000309252657564222
0.0400801612805611 0.000325529112798026
0.0420841692945892 0.000341805568031829
0.0440881773086172 0.000358082023265633
0.0460921853226453 0.000374358478499437
0.0480961933366734 0.00039063493373324
0.0501002013507014 0.000406911388967044
0.0521042093647295 0.000423187844200848
0.0541082173787575 0.000439464299434652
0.0561122253927856 0.000455740754668455
0.0581162334068136 0.000472017209902259
0.0601202414208417 0.000488293665136063
0.0621242494348697 0.000504570120369867
0.0641282574488978 0.00052084657560367
0.0661322654629259 0.000537123030837474
0.0681362734769539 0.000553399486071278
0.070140281490982 0.000569675941305081
0.07214428950501 0.000585952396538885
0.0741482975190381 0.000602228851772689
0.0761523055330661 0.000618505307006493
0.0781563135470942 0.000634781762240296
0.0801603215611223 0.0006510582174741
0.0821643295751503 0.000667334672707904
0.0841683375891784 0.000683611127941707
0.0861723456032064 0.000699887583175511
0.0881763536172345 0.000716164038409315
0.0901803616312625 0.000732440493643119
0.0921843696452906 0.000748716948876922
0.0941883776593186 0.000764993404110726
0.0961923856733467 0.00078126985934453
0.0981963936873748 0.000797546314578334
0.100200401701403 0.000813822769812137
0.102204409715431 0.000830099225045941
0.104208417729459 0.000846375680279745
0.106212425743487 0.000862652135513548
0.108216433757515 0.000878928590747352
0.110220441771543 0.000895205045981156
0.112224449785571 0.00091148150121496
0.114228457799599 0.000927757956448763
0.116232465813627 0.000944034411682567
0.118236473827655 0.000960310866916371
0.120240481841683 0.000976587322150174
0.122244489855711 0.000992863777383978
0.124248497869739 0.00100914023261778
0.126252505883768 0.00102541668785159
0.128256513897796 0.00104169314308539
0.130260521911824 0.00105796959831919
0.132264529925852 0.001074246053553
0.13426853793988 0.0010905225087868
0.136272545953908 0.0011067989640206
0.138276553967936 0.00112307541925441
0.140280561981964 0.00113935187448821
0.142284569995992 0.00115562832972202
0.14428857801002 0.00117190478495582
0.146292586024048 0.00118818124018962
0.148296594038076 0.00120445769542343
0.150300602052104 0.00122073415065723
0.152304610066132 0.00123701060589103
0.15430861808016 0.00125328706112484
0.156312626094188 0.00126956351635864
0.158316634108216 0.00128583997159245
0.160320642122245 0.00130211642682625
0.162324650136273 0.00131839288206005
0.164328658150301 0.00133466933729386
0.166332666164329 0.00135094579252766
0.168336674178357 0.00136722224776146
0.170340682192385 0.00138349870299527
0.172344690206413 0.00139977515822907
0.174348698220441 0.00141605161346288
0.176352706234469 0.00143232806869668
0.178356714248497 0.00144860452393048
0.180360722262525 0.00146488097916429
0.182364730276553 0.00148115743439809
0.184368738290581 0.00149743388963189
0.186372746304609 0.0015137103448657
0.188376754318637 0.0015299868000995
0.190380762332665 0.0015462632553333
0.192384770346693 0.00156253971056711
0.194388778360721 0.00157881616580091
0.19639278637475 0.00159509262103472
0.198396794388778 0.00161136907626852
0.200400802402806 0.00162764553150232
0.202404810416834 0.00164392198673613
0.204408818430862 0.00166019844196993
0.20641282644489 0.00167647489720373
0.208416834458918 0.00169275135243754
0.210420842472946 0.00170902780767134
0.212424850486974 0.00172530426290515
0.214428858501002 0.00174158071813895
0.21643286651503 0.00175785717337275
0.218436874529058 0.00177413362860656
0.220440882543086 0.00179041008384036
0.222444890557114 0.00180668653907416
0.224448898571142 0.00182296299430797
0.22645290658517 0.00183923944954177
0.228456914599198 0.00185551590477558
0.230460922613226 0.00187179236000938
0.232464930627255 0.00188806881524318
0.234468938641283 0.00190434527047699
0.236472946655311 0.00192062172571079
0.238476954669339 0.00193689818094459
0.240480962683367 0.0019531746361784
0.242484970697395 0.0019694510914122
0.244488978711423 0.00198572754664601
0.246492986725451 0.00200200400187981
0.248496994739479 0.00201828045711361
0.250501002753507 0.00203455691234742
0.252505010767535 0.00205083336758122
0.254509018781563 0.00206710982281502
0.256513026795591 0.00208338627804883
0.258517034809619 0.00209966273328263
0.260521042823647 0.00211593918851644
0.262525050837675 0.00213221564375024
0.264529058851703 0.00214849209898404
0.266533066865732 0.00216476855421785
0.26853707487976 0.00218104500945165
0.270541082893788 0.00219732146468545
0.272545090907816 0.00221359791991926
0.274549098921844 0.00222987437515306
0.276553106935872 0.00224615083038686
0.2785571149499 0.00226242728562067
0.280561122963928 0.00227870374085447
0.282565130977956 0.00229498019608828
0.284569138991984 0.00231125665132208
0.286573147006012 0.00232753310655588
0.28857715502004 0.00234380956178969
0.290581163034068 0.00236008601702349
0.292585171048096 0.00237636247225729
0.294589179062124 0.0023926389274911
0.296593187076152 0.0024089153827249
0.29859719509018 0.00242519183795871
0.300601203104208 0.00244146829319251
0.302605211118237 0.00245774474842631
0.304609219132265 0.00247402120366012
0.306613227146293 0.00249029765889392
0.308617235160321 0.00250657411412772
0.310621243174349 0.00252285056936153
0.312625251188377 0.00253912702459533
0.314629259202405 0.00255540347982914
0.316633267216433 0.00257167993506294
0.318637275230461 0.00258795639029674
0.320641283244489 0.00260423284553055
0.322645291258517 0.00262050930076435
0.324649299272545 0.00263678575599815
0.326653307286573 0.00265306221123196
0.328657315300601 0.00266933866646576
0.330661323314629 0.00268561512169957
0.332665331328657 0.00270189157693337
0.334669339342685 0.00271816803216717
0.336673347356714 0.00273444448740098
0.338677355370742 0.00275072094263478
0.34068136338477 0.00276699739786858
0.342685371398798 0.00278327385310239
0.344689379412826 0.00279955030833619
0.346693387426854 0.00281582676357
0.348697395440882 0.0028321032188038
0.35070140345491 0.0028483796740376
0.352705411468938 0.00286465612927141
0.354709419482966 0.00288093258450521
0.356713427496994 0.00289720903973901
0.358717435511022 0.00291348549497282
0.36072144352505 0.00292976195020662
0.362725451539078 0.00294603840544042
0.364729459553106 0.00296231486067423
0.366733467567134 0.00297859131590803
0.368737475581162 0.00299486777114184
0.37074148359519 0.00301114422637564
0.372745491609218 0.00302742068160944
0.374749499623247 0.00304369713684325
0.376753507637275 0.00305997359207705
0.378757515651303 0.00307625004731085
0.380761523665331 0.00309252650254466
0.382765531679359 0.00310880295777846
0.384769539693387 0.00312507941301227
0.386773547707415 0.00314135586824607
0.388777555721443 0.00315763232347987
0.390781563735471 0.00317390877871368
0.392785571749499 0.00319018523394748
0.394789579763527 0.00320646168918128
0.396793587777555 0.00322273814441509
0.398797595791583 0.00323901459964889
0.400801603805611 0.0032552910548827
0.402805611819639 0.0032715675101165
0.404809619833667 0.0032878439653503
0.406813627847695 0.00330412042058411
0.408817635861724 0.00332039687581791
0.410821643875752 0.00333667333105171
0.41282565188978 0.00335294978628552
0.414829659903808 0.00336922624151932
0.416833667917836 0.00338550269675313
0.418837675931864 0.00340177915198693
0.420841683945892 0.00341805560722073
0.42284569195992 0.00343433206245454
0.424849699973948 0.00345060851768834
0.426853707987976 0.00346688497292214
0.428857716002004 0.00348316142815595
0.430861724016032 0.00349943788338975
0.43286573203006 0.00351571433862356
0.434869740044088 0.00353199079385736
0.436873748058116 0.00354826724909116
0.438877756072144 0.00356454370432497
0.440881764086172 0.00358082015955877
0.4428857721002 0.00359709661479257
0.444889780114229 0.00361337307002638
0.446893788128257 0.00362964952526018
0.448897796142285 0.00364592598049398
0.450901804156313 0.00366220243572779
0.452905812170341 0.00367847889096159
0.454909820184369 0.0036947553461954
0.456913828198397 0.0037110318014292
0.458917836212425 0.003727308256663
0.460921844226453 0.00374358471189681
0.462925852240481 0.00375986116713061
0.464929860254509 0.00377613762236441
0.466933868268537 0.00379241407759822
0.468937876282565 0.00380869053283202
0.470941884296593 0.00382496698806583
0.472945892310621 0.00384124344329963
0.474949900324649 0.00385751989853343
0.476953908338677 0.00387379635376724
0.478957916352706 0.00389007280900104
0.480961924366734 0.00390634926423484
0.482965932380762 0.00392262571946865
0.48496994039479 0.00393890217470245
0.486973948408818 0.00395517862993626
0.488977956422846 0.00397145508517006
0.490981964436874 0.00398773154040386
0.492985972450902 0.00400400799563767
0.49498998046493 0.00402028445087147
0.496993988478958 0.00403656090610527
0.498997996492986 0.00405283736133908
0.501002004507014 0.00406911381657288
0.503006012521042 0.00408539027180669
0.50501002053507 0.00410166672704049
0.507014028549098 0.00411794318227429
0.509018036563126 0.0041342196375081
0.511022044577154 0.0041504960927419
0.513026052591182 0.0041667725479757
0.51503006060521 0.00418304900320951
0.517034068619239 0.00419932545844331
0.519038076633267 0.00421560191367711
0.521042084647295 0.00423187836891092
0.523046092661323 0.00424815482414472
0.525050100675351 0.00426443127937853
0.527054108689379 0.00428070773461233
0.529058116703407 0.00429698418984613
0.531062124717435 0.00431326064507994
0.533066132731463 0.00432953710031374
0.535070140745491 0.00434581355554754
0.537074148759519 0.00436209001078135
0.539078156773547 0.00437836646601515
0.541082164787575 0.00439464292124896
0.543086172801603 0.00441091937648276
0.545090180815631 0.00442719583171656
0.547094188829659 0.00444347228695037
0.549098196843687 0.00445974874218417
0.551102204857715 0.00447602519741797
0.553106212871744 0.00449230165265178
0.555110220885772 0.00450857810788558
0.5571142288998 0.00452485456311939
0.559118236913828 0.00454113101835319
0.561122244927856 0.00455740747358699
0.563126252941884 0.0045736839288208
0.565130260955912 0.0045899603840546
0.56713426896994 0.0046062368392884
0.569138276983968 0.00462251329452221
0.571142284997996 0.00463878974975601
0.573146293012024 0.00465506620498982
0.575150301026052 0.00467134266022362
0.57715430904008 0.00468761911545742
0.579158317054108 0.00470389557069123
0.581162325068136 0.00472017202592503
0.583166333082164 0.00473644848115883
0.585170341096192 0.00475272493639264
0.58717434911022 0.00476900139162644
0.589178357124248 0.00478527784686024
0.591182365138277 0.00480155430209405
0.593186373152305 0.00481783075732785
0.595190381166333 0.00483410721256166
0.597194389180361 0.00485038366779546
0.599198397194389 0.00486666012302926
0.601202405208417 0.00488293657826307
0.603206413222445 0.00489921303349687
0.605210421236473 0.00491548948873067
0.607214429250501 0.00493176594396448
0.609218437264529 0.00494804239919828
0.611222445278557 0.00496431885443209
0.613226453292585 0.00498059530966589
0.615230461306613 0.00499687176489969
0.617234469320641 0.0050131482201335
0.619238477334669 0.0050294246753673
0.621242485348697 0.0050457011306011
0.623246493362726 0.00506197758583491
0.625250501376754 0.00507825404106871
0.627254509390782 0.00509453049630252
0.62925851740481 0.00511080695153632
0.631262525418838 0.00512708340677012
0.633266533432866 0.00514335986200393
0.635270541446894 0.00515963631723773
0.637274549460922 0.00517591277247153
0.63927855747495 0.00519218922770534
0.641282565488978 0.00520846568293914
0.643286573503006 0.00522474213817295
0.645290581517034 0.00524101859340675
0.647294589531062 0.00525729504864055
0.64929859754509 0.00527357150387436
0.651302605559118 0.00528984795910816
0.653306613573146 0.00530612441434196
0.655310621587174 0.00532240086957577
0.657314629601202 0.00533867732480957
0.65931863761523 0.00535495378004338
0.661322645629259 0.00537123023527718
0.663326653643287 0.00538750669051098
0.665330661657315 0.00540378314574479
0.667334669671343 0.00542005960097859
0.669338677685371 0.00543633605621239
0.671342685699399 0.0054526125114462
0.673346693713427 0.00546888896668
0.675350701727455 0.0054851654219138
0.677354709741483 0.00550144187714761
0.679358717755511 0.00551771833238141
0.681362725769539 0.00553399478761522
0.683366733783567 0.00555027124284902
0.685370741797595 0.00556654769808282
0.687374749811623 0.00558282415331663
0.689378757825651 0.00559910060855043
0.691382765839679 0.00561537706378423
0.693386773853708 0.00563165351901804
0.695390781867736 0.00564792997425184
0.697394789881764 0.00566420642948565
0.699398797895792 0.00568048288471945
0.70140280590982 0.00569675933995325
0.703406813923848 0.00571303579518706
0.705410821937876 0.00572931225042086
0.707414829951904 0.00574558870565466
0.709418837965932 0.00576186516088847
0.71142284597996 0.00577814161612227
0.713426853993988 0.00579441807135608
0.715430862008016 0.00581069452658988
0.717434870022044 0.00582697098182368
0.719438878036072 0.00584324743705749
0.7214428860501 0.00585952389229129
0.723446894064128 0.00587580034752509
0.725450902078156 0.0058920768027589
0.727454910092184 0.0059083532579927
0.729458918106212 0.00592462971322651
0.731462926120241 0.00594090616846031
0.733466934134269 0.00595718262369411
0.735470942148297 0.00597345907892792
0.737474950162325 0.00598973553416172
0.739478958176353 0.00600601198939552
0.741482966190381 0.00602228844462933
0.743486974204409 0.00603856489986313
0.745490982218437 0.00605484135509694
0.747494990232465 0.00607111781033074
0.749498998246493 0.00608739426556454
0.751503006260521 0.00610367072079835
0.753507014274549 0.00611994717603215
0.755511022288577 0.00613622363126595
0.757515030302605 0.00615250008649976
0.759519038316633 0.00616877654173356
0.761523046330661 0.00618505299696737
0.763527054344689 0.00620132945220117
0.765531062358717 0.00621760590743497
0.767535070372746 0.00623388236266878
0.769539078386774 0.00625015881790258
0.771543086400802 0.00626643527313638
0.77354709441483 0.00628271172837019
0.775551102428858 0.00629898818360399
0.777555110442886 0.0063152646388378
0.779559118456914 0.0063315410940716
0.781563126470942 0.0063478175493054
0.78356713448497 0.00636409400453921
0.785571142498998 0.00638037045977301
0.787575150513026 0.00639664691500681
0.789579158527054 0.00641292337024062
0.791583166541082 0.00642919982547442
0.79358717455511 0.00644547628070822
0.795591182569138 0.00646175273594203
0.797595190583166 0.00647802919117583
0.799599198597194 0.00649430564640964
0.801603206611223 0.00651058210164344
0.803607214625251 0.00652685855687724
0.805611222639279 0.00654313501211105
0.807615230653307 0.00655941146734485
0.809619238667335 0.00657568792257865
0.811623246681363 0.00659196437781246
0.813627254695391 0.00660824083304626
0.815631262709419 0.00662451728828007
0.817635270723447 0.00664079374351387
0.819639278737475 0.00665707019874767
0.821643286751503 0.00667334665398148
0.823647294765531 0.00668962310921528
0.825651302779559 0.00670589956444908
0.827655310793587 0.00672217601968289
0.829659318807615 0.00673845247491669
0.831663326821643 0.0067547289301505
0.833667334835671 0.0067710053853843
0.835671342849699 0.0067872818406181
0.837675350863727 0.00680355829585191
0.839679358877756 0.00681983475108571
0.841683366891784 0.00683611120631951
0.843687374905812 0.00685238766155332
0.84569138291984 0.00686866411678712
0.847695390933868 0.00688494057202093
0.849699398947896 0.00690121702725473
0.851703406961924 0.00691749348248853
0.853707414975952 0.00693376993772234
0.85571142298998 0.00695004639295614
0.857715431004008 0.00696632284818994
0.859719439018036 0.00698259930342375
0.861723447032064 0.00699887575865755
0.863727455046092 0.00701515221389136
0.86573146306012 0.00703142866912516
0.867735471074148 0.00704770512435896
0.869739479088176 0.00706398157959277
0.871743487102205 0.00708025803482657
0.873747495116233 0.00709653449006037
0.875751503130261 0.00711281094529418
0.877755511144289 0.00712908740052798
0.879759519158317 0.00714536385576179
0.881763527172345 0.00716164031099559
0.883767535186373 0.00717791676622939
0.885771543200401 0.0071941932214632
0.887775551214429 0.007210469676697
0.889779559228457 0.0072267461319308
0.891783567242485 0.00724302258716461
0.893787575256513 0.00725929904239841
0.895791583270541 0.00727557549763222
0.897795591284569 0.00729185195286602
0.899799599298597 0.00730812840809982
0.901803607312625 0.00732440486333363
0.903807615326653 0.00734068131856743
0.905811623340681 0.00735695777380123
0.907815631354709 0.00737323422903504
0.909819639368738 0.00738951068426884
0.911823647382766 0.00740578713950264
0.913827655396794 0.00742206359473645
0.915831663410822 0.00743834004997025
0.91783567142485 0.00745461650520406
0.919839679438878 0.00747089296043786
0.921843687452906 0.00748716941567166
0.923847695466934 0.00750344587090547
0.925851703480962 0.00751972232613927
0.92785571149499 0.00753599878137307
0.929859719509018 0.00755227523660688
0.931863727523046 0.00756855169184068
0.933867735537074 0.00758482814707449
0.935871743551102 0.00760110460230829
0.93787575156513 0.00761738105754209
0.939879759579158 0.0076336575127759
0.941883767593186 0.0076499339680097
0.943887775607214 0.0076662104232435
0.945891783621243 0.00768248687847731
0.947895791635271 0.00769876333371111
0.949899799649299 0.00771503978894492
0.951903807663327 0.00773131624417872
0.953907815677355 0.00774759269941252
0.955911823691383 0.00776386915464633
0.957915831705411 0.00778014560988013
0.959919839719439 0.00779642206511393
0.961923847733467 0.00781269852034774
0.963927855747495 0.00782897497558154
0.965931863761523 0.00784525143081534
0.967935871775551 0.00786152788604915
0.969939879789579 0.00787780434128295
0.971943887803607 0.00789408079651676
0.973947895817635 0.00791035725175056
0.975951903831663 0.00792663370698436
0.977955911845691 0.00794291016221817
0.97995991985972 0.00795918661745197
0.981963927873748 0.00797546307268577
0.983967935887776 0.00799173952791958
0.985971943901804 0.00800801598315338
0.987975951915832 0.00802429243838719
0.98997995992986 0.00804056889362099
0.991983967943888 0.00805684534885479
0.993987975957916 0.0080731218040886
0.995991983971944 0.0080893982593224
0.997995991985972 0.0081056747145562
1 0.00812195116979001
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 5.87647056545533e-12
0.00200400901402806 1.1776499983843e-05
0.00400801702805611 2.35529940912155e-05
0.00601202504208417 3.5329488198588e-05
0.00801603305611222 4.71059823059604e-05
0.0100200410701403 5.88824764133329e-05
0.0120240490841683 7.06589705207053e-05
0.0140280570981964 8.24354646280778e-05
0.0160320651122245 9.42119587354503e-05
0.0180360731262525 0.000105988452842823
0.0200400811402806 0.000117764946950195
0.0220440891543086 0.000129541441057568
0.0240480971683367 0.00014131793516494
0.0260521051823647 0.000153094429272313
0.0280561131963928 0.000164870923379685
0.0300601212104208 0.000176647417487058
0.0320641292244489 0.00018842391159443
0.034068137238477 0.000200200405701802
0.036072145252505 0.000211976899809175
0.0380761532665331 0.000223753393916547
0.0400801612805611 0.00023552988802392
0.0420841692945892 0.000247306382131292
0.0440881773086172 0.000259082876238665
0.0460921853226453 0.000270859370346037
0.0480961933366734 0.00028263586445341
0.0501002013507014 0.000294412358560782
0.0521042093647295 0.000306188852668155
0.0541082173787575 0.000317965346775527
0.0561122253927856 0.0003297418408829
0.0581162334068136 0.000341518334990272
0.0601202414208417 0.000353294829097644
0.0621242494348697 0.000365071323205017
0.0641282574488978 0.000376847817312389
0.0661322654629259 0.000388624311419762
0.0681362734769539 0.000400400805527134
0.070140281490982 0.000412177299634507
0.07214428950501 0.000423953793741879
0.0741482975190381 0.000435730287849252
0.0761523055330661 0.000447506781956624
0.0781563135470942 0.000459283276063997
0.0801603215611223 0.000471059770171369
0.0821643295751503 0.000482836264278742
0.0841683375891784 0.000494612758386114
0.0861723456032064 0.000506389252493487
0.0881763536172345 0.000518165746600859
0.0901803616312625 0.000529942240708231
0.0921843696452906 0.000541718734815604
0.0941883776593186 0.000553495228922976
0.0961923856733467 0.000565271723030349
0.0981963936873748 0.000577048217137721
0.100200401701403 0.000588824711245094
0.102204409715431 0.000600601205352466
0.104208417729459 0.000612377699459839
0.106212425743487 0.000624154193567211
0.108216433757515 0.000635930687674584
0.110220441771543 0.000647707181781956
0.112224449785571 0.000659483675889329
0.114228457799599 0.000671260169996701
0.116232465813627 0.000683036664104073
0.118236473827655 0.000694813158211446
0.120240481841683 0.000706589652318818
0.122244489855711 0.000718366146426191
0.124248497869739 0.000730142640533563
0.126252505883768 0.000741919134640936
0.128256513897796 0.000753695628748308
0.130260521911824 0.000765472122855681
0.132264529925852 0.000777248616963053
0.13426853793988 0.000789025111070426
0.136272545953908 0.000800801605177798
0.138276553967936 0.000812578099285171
0.140280561981964 0.000824354593392543
0.142284569995992 0.000836131087499916
0.14428857801002 0.000847907581607288
0.146292586024048 0.00085968407571466
0.148296594038076 0.000871460569822033
0.150300602052104 0.000883237063929405
0.152304610066132 0.000895013558036778
0.15430861808016 0.00090679005214415
0.156312626094188 0.000918566546251523
0.158316634108216 0.000930343040358895
0.160320642122245 0.000942119534466268
0.162324650136273 0.00095389602857364
0.164328658150301 0.000965672522681013
0.166332666164329 0.000977449016788385
0.168336674178357 0.000989225510895758
0.170340682192385 0.00100100200500313
0.172344690206413 0.0010127784991105
0.174348698220441 0.00102455499321787
0.176352706234469 0.00103633148732525
0.178356714248497 0.00104810798143262
0.180360722262525 0.00105988447553999
0.182364730276553 0.00107166096964736
0.184368738290581 0.00108343746375474
0.186372746304609 0.00109521395786211
0.188376754318637 0.00110699045196948
0.190380762332665 0.00111876694607685
0.192384770346693 0.00113054344018423
0.194388778360721 0.0011423199342916
0.19639278637475 0.00115409642839897
0.198396794388778 0.00116587292250634
0.200400802402806 0.00117764941661372
0.202404810416834 0.00118942591072109
0.204408818430862 0.00120120240482846
0.20641282644489 0.00121297889893583
0.208416834458918 0.00122475539304321
0.210420842472946 0.00123653188715058
0.212424850486974 0.00124830838125795
0.214428858501002 0.00126008487536532
0.21643286651503 0.0012718613694727
0.218436874529058 0.00128363786358007
0.220440882543086 0.00129541435768744
0.222444890557114 0.00130719085179481
0.224448898571142 0.00131896734590219
0.22645290658517 0.00133074384000956
0.228456914599198 0.00134252033411693
0.230460922613226 0.0013542968282243
0.232464930627255 0.00136607332233168
0.234468938641283 0.00137784981643905
0.236472946655311 0.00138962631054642
0.238476954669339 0.00140140280465379
0.240480962683367 0.00141317929876117
0.242484970697395 0.00142495579286854
0.244488978711423 0.00143673228697591
0.246492986725451 0.00144850878108328
0.248496994739479 0.00146028527519066
0.250501002753507 0.00147206176929803
0.252505010767535 0.0014838382634054
0.254509018781563 0.00149561475751277
0.256513026795591 0.00150739125162015
0.258517034809619 0.00151916774572752
0.260521042823647 0.00153094423983489
0.262525050837675 0.00154272073394226
0.264529058851703 0.00155449722804964
0.266533066865732 0.00156627372215701
0.26853707487976 0.00157805021626438
0.270541082893788 0.00158982671037175
0.272545090907816 0.00160160320447913
0.274549098921844 0.0016133796985865
0.276553106935872 0.00162515619269387
0.2785571149499 0.00163693268680124
0.280561122963928 0.00164870918090862
0.282565130977956 0.00166048567501599
0.284569138991984 0.00167226216912336
0.286573147006012 0.00168403866323073
0.28857715502004 0.00169581515733811
0.290581163034068 0.00170759165144548
0.292585171048096 0.00171936814555285
0.294589179062124 0.00173114463966022
0.296593187076152 0.0017429211337676
0.29859719509018 0.00175469762787497
0.300601203104208 0.00176647412198234
0.302605211118237 0.00177825061608971
0.304609219132265 0.00179002711019708
0.306613227146293 0.00180180360430446
0.308617235160321 0.00181358009841183
0.310621243174349 0.0018253565925192
0.312625251188377 0.00183713308662657
0.314629259202405 0.00184890958073395
0.316633267216433 0.00186068607484132
0.318637275230461 0.00187246256894869
0.320641283244489 0.00188423906305606
0.322645291258517 0.00189601555716344
0.324649299272545 0.00190779205127081
0.326653307286573 0.00191956854537818
0.328657315300601 0.00193134503948555
0.330661323314629 0.00194312153359293
0.332665331328657 0.0019548980277003
0.334669339342685 0.00196667452180767
0.336673347356714 0.00197845101591504
0.338677355370742 0.00199022751002242
0.34068136338477 0.00200200400412979
0.342685371398798 0.00201378049823716
0.344689379412826 0.00202555699234453
0.346693387426854 0.00203733348645191
0.348697395440882 0.00204910998055928
0.35070140345491 0.00206088647466665
0.352705411468938 0.00207266296877402
0.354709419482966 0.0020844394628814
0.356713427496994 0.00209621595698877
0.358717435511022 0.00210799245109614
0.36072144352505 0.00211976894520351
0.362725451539078 0.00213154543931089
0.364729459553106 0.00214332193341826
0.366733467567134 0.00215509842752563
0.368737475581162 0.002166874921633
0.37074148359519 0.00217865141574038
0.372745491609218 0.00219042790984775
0.374749499623247 0.00220220440395512
0.376753507637275 0.00221398089806249
0.378757515651303 0.00222575739216987
0.380761523665331 0.00223753388627724
0.382765531679359 0.00224931038038461
0.384769539693387 0.00226108687449198
0.386773547707415 0.00227286336859936
0.388777555721443 0.00228463986270673
0.390781563735471 0.0022964163568141
0.392785571749499 0.00230819285092147
0.394789579763527 0.00231996934502885
0.396793587777555 0.00233174583913622
0.398797595791583 0.00234352233324359
0.400801603805611 0.00235529882735096
0.402805611819639 0.00236707532145834
0.404809619833667 0.00237885181556571
0.406813627847695 0.00239062830967308
0.408817635861724 0.00240240480378045
0.410821643875752 0.00241418129788783
0.41282565188978 0.0024259577919952
0.414829659903808 0.00243773428610257
0.416833667917836 0.00244951078020994
0.418837675931864 0.00246128727431732
0.420841683945892 0.00247306376842469
0.42284569195992 0.00248484026253206
0.424849699973948 0.00249661675663943
0.426853707987976 0.00250839325074681
0.428857716002004 0.00252016974485418
0.430861724016032 0.00253194623896155
0.43286573203006 0.00254372273306892
0.434869740044088 0.0025554992271763
0.436873748058116 0.00256727572128367
0.438877756072144 0.00257905221539104
0.440881764086172 0.00259082870949841
0.4428857721002 0.00260260520360579
0.444889780114229 0.00261438169771316
0.446893788128257 0.00262615819182053
0.448897796142285 0.0026379346859279
0.450901804156313 0.00264971118003528
0.452905812170341 0.00266148767414265
0.454909820184369 0.00267326416825002
0.456913828198397 0.00268504066235739
0.458917836212425 0.00269681715646476
0.460921844226453 0.00270859365057214
0.462925852240481 0.00272037014467951
0.464929860254509 0.00273214663878688
0.466933868268537 0.00274392313289425
0.468937876282565 0.00275569962700163
0.470941884296593 0.002767476121109
0.472945892310621 0.00277925261521637
0.474949900324649 0.00279102910932374
0.476953908338677 0.00280280560343112
0.478957916352706 0.00281458209753849
0.480961924366734 0.00282635859164586
0.482965932380762 0.00283813508575323
0.48496994039479 0.00284991157986061
0.486973948408818 0.00286168807396798
0.488977956422846 0.00287346456807535
0.490981964436874 0.00288524106218272
0.492985972450902 0.0028970175562901
0.49498998046493 0.00290879405039747
0.496993988478958 0.00292057054450484
0.498997996492986 0.00293234703861221
0.501002004507014 0.00294412353271959
0.503006012521042 0.00295590002682696
0.50501002053507 0.00296767652093433
0.507014028549098 0.0029794530150417
0.509018036563126 0.00299122950914908
0.511022044577154 0.00300300600325645
0.513026052591182 0.00301478249736382
0.51503006060521 0.00302655899147119
0.517034068619239 0.00303833548557857
0.519038076633267 0.00305011197968594
0.521042084647295 0.00306188847379331
0.523046092661323 0.00307366496790068
0.525050100675351 0.00308544146200806
0.527054108689379 0.00309721795611543
0.529058116703407 0.0031089944502228
0.531062124717435 0.00312077094433017
0.533066132731463 0.00313254743843755
0.535070140745491 0.00314432393254492
0.537074148759519 0.00315610042665229
0.539078156773547 0.00316787692075966
0.541082164787575 0.00317965341486704
0.543086172801603 0.00319142990897441
0.545090180815631 0.00320320640308178
0.547094188829659 0.00321498289718915
0.549098196843687 0.00322675939129653
0.551102204857715 0.0032385358854039
0.553106212871744 0.00325031237951127
0.555110220885772 0.00326208887361864
0.5571142288998 0.00327386536772602
0.559118236913828 0.00328564186183339
0.561122244927856 0.00329741835594076
0.563126252941884 0.00330919485004813
0.565130260955912 0.00332097134415551
0.56713426896994 0.00333274783826288
0.569138276983968 0.00334452433237025
0.571142284997996 0.00335630082647762
0.573146293012024 0.003368077320585
0.575150301026052 0.00337985381469237
0.57715430904008 0.00339163030879974
0.579158317054108 0.00340340680290711
0.581162325068136 0.00341518329701448
0.583166333082164 0.00342695979112186
0.585170341096192 0.00343873628522923
0.58717434911022 0.0034505127793366
0.589178357124248 0.00346228927344397
0.591182365138277 0.00347406576755135
0.593186373152305 0.00348584226165872
0.595190381166333 0.00349761875576609
0.597194389180361 0.00350939524987346
0.599198397194389 0.00352117174398084
0.601202405208417 0.00353294823808821
0.603206413222445 0.00354472473219558
0.605210421236473 0.00355650122630295
0.607214429250501 0.00356827772041033
0.609218437264529 0.0035800542145177
0.611222445278557 0.00359183070862507
0.613226453292585 0.00360360720273244
0.615230461306613 0.00361538369683982
0.617234469320641 0.00362716019094719
0.619238477334669 0.00363893668505456
0.621242485348697 0.00365071317916193
0.623246493362726 0.00366248967326931
0.625250501376754 0.00367426616737668
0.627254509390782 0.00368604266148405
0.62925851740481 0.00369781915559142
0.631262525418838 0.0037095956496988
0.633266533432866 0.00372137214380617
0.635270541446894 0.00373314863791354
0.637274549460922 0.00374492513202091
0.63927855747495 0.00375670162612829
0.641282565488978 0.00376847812023566
0.643286573503006 0.00378025461434303
0.645290581517034 0.0037920311084504
0.647294589531062 0.00380380760255778
0.64929859754509 0.00381558409666515
0.651302605559118 0.00382736059077252
0.653306613573146 0.00383913708487989
0.655310621587174 0.00385091357898727
0.657314629601202 0.00386269007309464
0.65931863761523 0.00387446656720201
0.661322645629259 0.00388624306130938
0.663326653643287 0.00389801955541676
0.665330661657315 0.00390979604952413
0.667334669671343 0.0039215725436315
0.669338677685371 0.00393334903773887
0.671342685699399 0.00394512553184625
0.673346693713427 0.00395690202595362
0.675350701727455 0.00396867852006099
0.677354709741483 0.00398045501416836
0.679358717755511 0.00399223150827574
0.681362725769539 0.00400400800238311
0.683366733783567 0.00401578449649048
0.685370741797595 0.00402756099059785
0.687374749811623 0.00403933748470523
0.689378757825651 0.0040511139788126
0.691382765839679 0.00406289047291997
0.693386773853708 0.00407466696702734
0.695390781867736 0.00408644346113471
0.697394789881764 0.00409821995524209
0.699398797895792 0.00410999644934946
0.70140280590982 0.00412177294345683
0.703406813923848 0.0041335494375642
0.705410821937876 0.00414532593167158
0.707414829951904 0.00415710242577895
0.709418837965932 0.00416887891988632
0.71142284597996 0.0041806554139937
0.713426853993988 0.00419243190810107
0.715430862008016 0.00420420840220844
0.717434870022044 0.00421598489631581
0.719438878036072 0.00422776139042319
0.7214428860501 0.00423953788453056
0.723446894064128 0.00425131437863793
0.725450902078156 0.0042630908727453
0.727454910092184 0.00427486736685267
0.729458918106212 0.00428664386096005
0.731462926120241 0.00429842035506742
0.733466934134269 0.00431019684917479
0.735470942148297 0.00432197334328216
0.737474950162325 0.00433374983738954
0.739478958176353 0.00434552633149691
0.741482966190381 0.00435730282560428
0.743486974204409 0.00436907931971165
0.745490982218437 0.00438085581381903
0.747494990232465 0.0043926323079264
0.749498998246493 0.00440440880203377
0.751503006260521 0.00441618529614114
0.753507014274549 0.00442796179024852
0.755511022288577 0.00443973828435589
0.757515030302605 0.00445151477846326
0.759519038316633 0.00446329127257063
0.761523046330661 0.00447506776667801
0.763527054344689 0.00448684426078538
0.765531062358717 0.00449862075489275
0.767535070372746 0.00451039724900012
0.769539078386774 0.0045221737431075
0.771543086400802 0.00453395023721487
0.77354709441483 0.00454572673132224
0.775551102428858 0.00455750322542961
0.777555110442886 0.00456927971953699
0.779559118456914 0.00458105621364436
0.781563126470942 0.00459283270775173
0.78356713448497 0.0046046092018591
0.785571142498998 0.00461638569596648
0.787575150513026 0.00462816219007385
0.789579158527054 0.00463993868418122
0.791583166541082 0.00465171517828859
0.79358717455511 0.00466349167239597
0.795591182569138 0.00467526816650334
0.797595190583166 0.00468704466061071
0.799599198597194 0.00469882115471808
0.801603206611223 0.00471059764882546
0.803607214625251 0.00472237414293283
0.805611222639279 0.0047341506370402
0.807615230653307 0.00474592713114757
0.809619238667335 0.00475770362525495
0.811623246681363 0.00476948011936232
0.813627254695391 0.00478125661346969
0.815631262709419 0.00479303310757706
0.817635270723447 0.00480480960168444
0.819639278737475 0.00481658609579181
0.821643286751503 0.00482836258989918
0.823647294765531 0.00484013908400655
0.825651302779559 0.00485191557811393
0.827655310793587 0.0048636920722213
0.829659318807615 0.00487546856632867
0.831663326821643 0.00488724506043604
0.833667334835671 0.00489902155454342
0.835671342849699 0.00491079804865079
0.837675350863727 0.00492257454275816
0.839679358877756 0.00493435103686553
0.841683366891784 0.0049461275309729
0.843687374905812 0.00495790402508028
0.84569138291984 0.00496968051918765
0.847695390933868 0.00498145701329502
0.849699398947896 0.00499323350740239
0.851703406961924 0.00500501000150977
0.853707414975952 0.00501678649561714
0.85571142298998 0.00502856298972451
0.857715431004008 0.00504033948383188
0.859719439018036 0.00505211597793926
0.861723447032064 0.00506389247204663
0.863727455046092 0.005075668966154
0.86573146306012 0.00508744546026137
0.867735471074148 0.00509922195436875
0.869739479088176 0.00511099844847612
0.871743487102205 0.00512277494258349
0.873747495116233 0.00513455143669086
0.875751503130261 0.00514632793079824
0.877755511144289 0.00515810442490561
0.879759519158317 0.00516988091901298
0.881763527172345 0.00518165741312035
0.883767535186373 0.00519343390722773
0.885771543200401 0.0052052104013351
0.887775551214429 0.00521698689544247
0.889779559228457 0.00522876338954984
0.891783567242485 0.00524053988365722
0.893787575256513 0.00525231637776459
0.895791583270541 0.00526409287187196
0.897795591284569 0.00527586936597933
0.899799599298597 0.00528764586008671
0.901803607312625 0.00529942235419408
0.903807615326653 0.00531119884830145
0.905811623340681 0.00532297534240882
0.907815631354709 0.0053347518365162
0.909819639368738 0.00534652833062357
0.911823647382766 0.00535830482473094
0.913827655396794 0.00537008131883831
0.915831663410822 0.00538185781294569
0.91783567142485 0.00539363430705306
0.919839679438878 0.00540541080116043
0.921843687452906 0.0054171872952678
0.923847695466934 0.00542896378937518
0.925851703480962 0.00544074028348255
0.92785571149499 0.00545251677758992
0.929859719509018 0.00546429327169729
0.931863727523046 0.00547606976580467
0.933867735537074 0.00548784625991204
0.935871743551102 0.00549962275401941
0.93787575156513 0.00551139924812678
0.939879759579158 0.00552317574223416
0.941883767593186 0.00553495223634153
0.943887775607214 0.0055467287304489
0.945891783621243 0.00555850522455627
0.947895791635271 0.00557028171866365
0.949899799649299 0.00558205821277102
0.951903807663327 0.00559383470687839
0.953907815677355 0.00560561120098576
0.955911823691383 0.00561738769509314
0.957915831705411 0.00562916418920051
0.959919839719439 0.00564094068330788
0.961923847733467 0.00565271717741525
0.963927855747495 0.00566449367152263
0.965931863761523 0.00567627016563
0.967935871775551 0.00568804665973737
0.969939879789579 0.00569982315384474
0.971943887803607 0.00571159964795212
0.973947895817635 0.00572337614205949
0.975951903831663 0.00573515263616686
0.977955911845691 0.00574692913027423
0.97995991985972 0.0057587056243816
0.981963927873748 0.00577048211848898
0.983967935887776 0.00578225861259635
0.985971943901804 0.00579403510670372
0.987975951915832 0.0058058116008111
0.98997995992986 0.00581758809491847
0.991983967943888 0.00582936458902584
0.993987975957916 0.00584114108313321
0.995991983971944 0.00585291757724059
0.997995991985972 0.00586469407134796
1 0.00587647056545533
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.45982141760107e-12
0.00200400901402806 8.93752232182792e-06
0.00400801702805611 1.78750401838344e-05
0.00601202504208417 2.68125580458409e-05
0.00801603305611222 3.57500759078474e-05
0.0100200410701403 4.46875937698539e-05
0.0120240490841683 5.36251116318604e-05
0.0140280570981964 6.25626294938669e-05
0.0160320651122245 7.15001473558734e-05
0.0180360731262525 8.04376652178799e-05
0.0200400811402806 8.93751830798864e-05
0.0220440891543086 9.83127009418929e-05
0.0240480971683367 0.000107250218803899
0.0260521051823647 0.000116187736665906
0.0280561131963928 0.000125125254527912
0.0300601212104208 0.000134062772389919
0.0320641292244489 0.000143000290251925
0.034068137238477 0.000151937808113932
0.036072145252505 0.000160875325975938
0.0380761532665331 0.000169812843837945
0.0400801612805611 0.000178750361699951
0.0420841692945892 0.000187687879561958
0.0440881773086172 0.000196625397423964
0.0460921853226453 0.000205562915285971
0.0480961933366734 0.000214500433147977
0.0501002013507014 0.000223437951009984
0.0521042093647295 0.00023237546887199
0.0541082173787575 0.000241312986733997
0.0561122253927856 0.000250250504596003
0.0581162334068136 0.00025918802245801
0.0601202414208417 0.000268125540320016
0.0621242494348697 0.000277063058182023
0.0641282574488978 0.000286000576044029
0.0661322654629259 0.000294938093906036
0.0681362734769539 0.000303875611768042
0.070140281490982 0.000312813129630049
0.07214428950501 0.000321750647492055
0.0741482975190381 0.000330688165354062
0.0761523055330661 0.000339625683216068
0.0781563135470942 0.000348563201078075
0.0801603215611223 0.000357500718940081
0.0821643295751503 0.000366438236802088
0.0841683375891784 0.000375375754664094
0.0861723456032064 0.000384313272526101
0.0881763536172345 0.000393250790388107
0.0901803616312625 0.000402188308250114
0.0921843696452906 0.00041112582611212
0.0941883776593186 0.000420063343974127
0.0961923856733467 0.000429000861836133
0.0981963936873748 0.00043793837969814
0.100200401701403 0.000446875897560146
0.102204409715431 0.000455813415422153
0.104208417729459 0.000464750933284159
0.106212425743487 0.000473688451146166
0.108216433757515 0.000482625969008172
0.110220441771543 0.000491563486870179
0.112224449785571 0.000500501004732185
0.114228457799599 0.000509438522594192
0.116232465813627 0.000518376040456198
0.118236473827655 0.000527313558318205
0.120240481841683 0.000536251076180211
0.122244489855711 0.000545188594042218
0.124248497869739 0.000554126111904224
0.126252505883768 0.000563063629766231
0.128256513897796 0.000572001147628237
0.130260521911824 0.000580938665490244
0.132264529925852 0.000589876183352251
0.13426853793988 0.000598813701214257
0.136272545953908 0.000607751219076264
0.138276553967936 0.00061668873693827
0.140280561981964 0.000625626254800277
0.142284569995992 0.000634563772662283
0.14428857801002 0.00064350129052429
0.146292586024048 0.000652438808386296
0.148296594038076 0.000661376326248302
0.150300602052104 0.000670313844110309
0.152304610066132 0.000679251361972315
0.15430861808016 0.000688188879834322
0.156312626094188 0.000697126397696329
0.158316634108216 0.000706063915558335
0.160320642122245 0.000715001433420342
0.162324650136273 0.000723938951282348
0.164328658150301 0.000732876469144354
0.166332666164329 0.000741813987006361
0.168336674178357 0.000750751504868368
0.170340682192385 0.000759689022730374
0.172344690206413 0.000768626540592381
0.174348698220441 0.000777564058454387
0.176352706234469 0.000786501576316393
0.178356714248497 0.0007954390941784
0.180360722262525 0.000804376612040406
0.182364730276553 0.000813314129902413
0.184368738290581 0.000822251647764419
0.186372746304609 0.000831189165626426
0.188376754318637 0.000840126683488432
0.190380762332665 0.000849064201350439
0.192384770346693 0.000858001719212446
0.194388778360721 0.000866939237074452
0.19639278637475 0.000875876754936459
0.198396794388778 0.000884814272798465
0.200400802402806 0.000893751790660472
0.202404810416834 0.000902689308522478
0.204408818430862 0.000911626826384485
0.20641282644489 0.000920564344246491
0.208416834458918 0.000929501862108498
0.210420842472946 0.000938439379970504
0.212424850486974 0.00094737689783251
0.214428858501002 0.000956314415694517
0.21643286651503 0.000965251933556524
0.218436874529058 0.00097418945141853
0.220440882543086 0.000983126969280536
0.222444890557114 0.000992064487142543
0.224448898571142 0.00100100200500455
0.22645290658517 0.00100993952286656
0.228456914599198 0.00101887704072856
0.230460922613226 0.00102781455859057
0.232464930627255 0.00103675207645258
0.234468938641283 0.00104568959431458
0.236472946655311 0.00105462711217659
0.238476954669339 0.00106356463003859
0.240480962683367 0.0010725021479006
0.242484970697395 0.00108143966576261
0.244488978711423 0.00109037718362461
0.246492986725451 0.00109931470148662
0.248496994739479 0.00110825221934863
0.250501002753507 0.00111718973721063
0.252505010767535 0.00112612725507264
0.254509018781563 0.00113506477293465
0.256513026795591 0.00114400229079665
0.258517034809619 0.00115293980865866
0.260521042823647 0.00116187732652067
0.262525050837675 0.00117081484438267
0.264529058851703 0.00117975236224468
0.266533066865732 0.00118868988010669
0.26853707487976 0.00119762739796869
0.270541082893788 0.0012065649158307
0.272545090907816 0.00121550243369271
0.274549098921844 0.00122443995155471
0.276553106935872 0.00123337746941672
0.2785571149499 0.00124231498727873
0.280561122963928 0.00125125250514073
0.282565130977956 0.00126019002300274
0.284569138991984 0.00126912754086474
0.286573147006012 0.00127806505872675
0.28857715502004 0.00128700257658876
0.290581163034068 0.00129594009445076
0.292585171048096 0.00130487761231277
0.294589179062124 0.00131381513017478
0.296593187076152 0.00132275264803678
0.29859719509018 0.00133169016589879
0.300601203104208 0.0013406276837608
0.302605211118237 0.0013495652016228
0.304609219132265 0.00135850271948481
0.306613227146293 0.00136744023734682
0.308617235160321 0.00137637775520882
0.310621243174349 0.00138531527307083
0.312625251188377 0.00139425279093284
0.314629259202405 0.00140319030879484
0.316633267216433 0.00141212782665685
0.318637275230461 0.00142106534451886
0.320641283244489 0.00143000286238086
0.322645291258517 0.00143894038024287
0.324649299272545 0.00144787789810487
0.326653307286573 0.00145681541596688
0.328657315300601 0.00146575293382889
0.330661323314629 0.00147469045169089
0.332665331328657 0.0014836279695529
0.334669339342685 0.00149256548741491
0.336673347356714 0.00150150300527691
0.338677355370742 0.00151044052313892
0.34068136338477 0.00151937804100093
0.342685371398798 0.00152831555886293
0.344689379412826 0.00153725307672494
0.346693387426854 0.00154619059458695
0.348697395440882 0.00155512811244895
0.35070140345491 0.00156406563031096
0.352705411468938 0.00157300314817297
0.354709419482966 0.00158194066603497
0.356713427496994 0.00159087818389698
0.358717435511022 0.00159981570175899
0.36072144352505 0.00160875321962099
0.362725451539078 0.001617690737483
0.364729459553106 0.001626628255345
0.366733467567134 0.00163556577320701
0.368737475581162 0.00164450329106902
0.37074148359519 0.00165344080893102
0.372745491609218 0.00166237832679303
0.374749499623247 0.00167131584465504
0.376753507637275 0.00168025336251704
0.378757515651303 0.00168919088037905
0.380761523665331 0.00169812839824106
0.382765531679359 0.00170706591610306
0.384769539693387 0.00171600343396507
0.386773547707415 0.00172494095182708
0.388777555721443 0.00173387846968908
0.390781563735471 0.00174281598755109
0.392785571749499 0.0017517535054131
0.394789579763527 0.0017606910232751
0.396793587777555 0.00176962854113711
0.398797595791583 0.00177856605899912
0.400801603805611 0.00178750357686112
0.402805611819639 0.00179644109472313
0.404809619833667 0.00180537861258513
0.406813627847695 0.00181431613044714
0.408817635861724 0.00182325364830915
0.410821643875752 0.00183219116617115
0.41282565188978 0.00184112868403316
0.414829659903808 0.00185006620189517
0.416833667917836 0.00185900371975717
0.418837675931864 0.00186794123761918
0.420841683945892 0.00187687875548119
0.42284569195992 0.00188581627334319
0.424849699973948 0.0018947537912052
0.426853707987976 0.00190369130906721
0.428857716002004 0.00191262882692921
0.430861724016032 0.00192156634479122
0.43286573203006 0.00193050386265323
0.434869740044088 0.00193944138051523
0.436873748058116 0.00194837889837724
0.438877756072144 0.00195731641623925
0.440881764086172 0.00196625393410125
0.4428857721002 0.00197519145196326
0.444889780114229 0.00198412896982526
0.446893788128257 0.00199306648768727
0.448897796142285 0.00200200400554928
0.450901804156313 0.00201094152341128
0.452905812170341 0.00201987904127329
0.454909820184369 0.0020288165591353
0.456913828198397 0.0020377540769973
0.458917836212425 0.00204669159485931
0.460921844226453 0.00205562911272132
0.462925852240481 0.00206456663058332
0.464929860254509 0.00207350414844533
0.466933868268537 0.00208244166630734
0.468937876282565 0.00209137918416934
0.470941884296593 0.00210031670203135
0.472945892310621 0.00210925421989336
0.474949900324649 0.00211819173775536
0.476953908338677 0.00212712925561737
0.478957916352706 0.00213606677347938
0.480961924366734 0.00214500429134138
0.482965932380762 0.00215394180920339
0.48496994039479 0.00216287932706539
0.486973948408818 0.0021718168449274
0.488977956422846 0.00218075436278941
0.490981964436874 0.00218969188065141
0.492985972450902 0.00219862939851342
0.49498998046493 0.00220756691637543
0.496993988478958 0.00221650443423743
0.498997996492986 0.00222544195209944
0.501002004507014 0.00223437946996145
0.503006012521042 0.00224331698782345
0.50501002053507 0.00225225450568546
0.507014028549098 0.00226119202354747
0.509018036563126 0.00227012954140947
0.511022044577154 0.00227906705927148
0.513026052591182 0.00228800457713349
0.51503006060521 0.00229694209499549
0.517034068619239 0.0023058796128575
0.519038076633267 0.0023148171307195
0.521042084647295 0.00232375464858151
0.523046092661323 0.00233269216644352
0.525050100675351 0.00234162968430552
0.527054108689379 0.00235056720216753
0.529058116703407 0.00235950472002954
0.531062124717435 0.00236844223789154
0.533066132731463 0.00237737975575355
0.535070140745491 0.00238631727361556
0.537074148759519 0.00239525479147756
0.539078156773547 0.00240419230933957
0.541082164787575 0.00241312982720158
0.543086172801603 0.00242206734506358
0.545090180815631 0.00243100486292559
0.547094188829659 0.0024399423807876
0.549098196843687 0.0024488798986496
0.551102204857715 0.00245781741651161
0.553106212871744 0.00246675493437362
0.555110220885772 0.00247569245223562
0.5571142288998 0.00248462997009763
0.559118236913828 0.00249356748795963
0.561122244927856 0.00250250500582164
0.563126252941884 0.00251144252368365
0.565130260955912 0.00252038004154565
0.56713426896994 0.00252931755940766
0.569138276983968 0.00253825507726967
0.571142284997996 0.00254719259513167
0.573146293012024 0.00255613011299368
0.575150301026052 0.00256506763085569
0.57715430904008 0.00257400514871769
0.579158317054108 0.0025829426665797
0.581162325068136 0.00259188018444171
0.583166333082164 0.00260081770230371
0.585170341096192 0.00260975522016572
0.58717434911022 0.00261869273802773
0.589178357124248 0.00262763025588973
0.591182365138277 0.00263656777375174
0.593186373152305 0.00264550529161375
0.595190381166333 0.00265444280947575
0.597194389180361 0.00266338032733776
0.599198397194389 0.00267231784519977
0.601202405208417 0.00268125536306177
0.603206413222445 0.00269019288092378
0.605210421236473 0.00269913039878578
0.607214429250501 0.00270806791664779
0.609218437264529 0.0027170054345098
0.611222445278557 0.0027259429523718
0.613226453292585 0.00273488047023381
0.615230461306613 0.00274381798809582
0.617234469320641 0.00275275550595782
0.619238477334669 0.00276169302381983
0.621242485348697 0.00277063054168184
0.623246493362726 0.00277956805954384
0.625250501376754 0.00278850557740585
0.627254509390782 0.00279744309526786
0.62925851740481 0.00280638061312986
0.631262525418838 0.00281531813099187
0.633266533432866 0.00282425564885388
0.635270541446894 0.00283319316671588
0.637274549460922 0.00284213068457789
0.63927855747495 0.0028510682024399
0.641282565488978 0.0028600057203019
0.643286573503006 0.00286894323816391
0.645290581517034 0.00287788075602591
0.647294589531062 0.00288681827388792
0.64929859754509 0.00289575579174993
0.651302605559118 0.00290469330961193
0.653306613573146 0.00291363082747394
0.655310621587174 0.00292256834533595
0.657314629601202 0.00293150586319795
0.65931863761523 0.00294044338105996
0.661322645629259 0.00294938089892197
0.663326653643287 0.00295831841678397
0.665330661657315 0.00296725593464598
0.667334669671343 0.00297619345250799
0.669338677685371 0.00298513097036999
0.671342685699399 0.002994068488232
0.673346693713427 0.00300300600609401
0.675350701727455 0.00301194352395601
0.677354709741483 0.00302088104181802
0.679358717755511 0.00302981855968003
0.681362725769539 0.00303875607754203
0.683366733783567 0.00304769359540404
0.685370741797595 0.00305663111326604
0.687374749811623 0.00306556863112805
0.689378757825651 0.00307450614899006
0.691382765839679 0.00308344366685206
0.693386773853708 0.00309238118471407
0.695390781867736 0.00310131870257608
0.697394789881764 0.00311025622043808
0.699398797895792 0.00311919373830009
0.70140280590982 0.0031281312561621
0.703406813923848 0.0031370687740241
0.705410821937876 0.00314600629188611
0.707414829951904 0.00315494380974812
0.709418837965932 0.00316388132761012
0.71142284597996 0.00317281884547213
0.713426853993988 0.00318175636333414
0.715430862008016 0.00319069388119614
0.717434870022044 0.00319963139905815
0.719438878036072 0.00320856891692016
0.7214428860501 0.00321750643478216
0.723446894064128 0.00322644395264417
0.725450902078156 0.00323538147050617
0.727454910092184 0.00324431898836818
0.729458918106212 0.00325325650623019
0.731462926120241 0.00326219402409219
0.733466934134269 0.0032711315419542
0.735470942148297 0.00328006905981621
0.737474950162325 0.00328900657767821
0.739478958176353 0.00329794409554022
0.741482966190381 0.00330688161340223
0.743486974204409 0.00331581913126423
0.745490982218437 0.00332475664912624
0.747494990232465 0.00333369416698825
0.749498998246493 0.00334263168485025
0.751503006260521 0.00335156920271226
0.753507014274549 0.00336050672057427
0.755511022288577 0.00336944423843627
0.757515030302605 0.00337838175629828
0.759519038316633 0.00338731927416029
0.761523046330661 0.00339625679202229
0.763527054344689 0.0034051943098843
0.765531062358717 0.0034141318277463
0.767535070372746 0.00342306934560831
0.769539078386774 0.00343200686347032
0.771543086400802 0.00344094438133232
0.77354709441483 0.00344988189919433
0.775551102428858 0.00345881941705634
0.777555110442886 0.00346775693491834
0.779559118456914 0.00347669445278035
0.781563126470942 0.00348563197064236
0.78356713448497 0.00349456948850436
0.785571142498998 0.00350350700636637
0.787575150513026 0.00351244452422838
0.789579158527054 0.00352138204209038
0.791583166541082 0.00353031955995239
0.79358717455511 0.0035392570778144
0.795591182569138 0.0035481945956764
0.797595190583166 0.00355713211353841
0.799599198597194 0.00356606963140041
0.801603206611223 0.00357500714926242
0.803607214625251 0.00358394466712443
0.805611222639279 0.00359288218498643
0.807615230653307 0.00360181970284844
0.809619238667335 0.00361075722071045
0.811623246681363 0.00361969473857245
0.813627254695391 0.00362863225643446
0.815631262709419 0.00363756977429647
0.817635270723447 0.00364650729215847
0.819639278737475 0.00365544481002048
0.821643286751503 0.00366438232788249
0.823647294765531 0.00367331984574449
0.825651302779559 0.0036822573636065
0.827655310793587 0.00369119488146851
0.829659318807615 0.00370013239933051
0.831663326821643 0.00370906991719252
0.833667334835671 0.00371800743505453
0.835671342849699 0.00372694495291653
0.837675350863727 0.00373588247077854
0.839679358877756 0.00374481998864055
0.841683366891784 0.00375375750650255
0.843687374905812 0.00376269502436456
0.84569138291984 0.00377163254222656
0.847695390933868 0.00378057006008857
0.849699398947896 0.00378950757795058
0.851703406961924 0.00379844509581258
0.853707414975952 0.00380738261367459
0.85571142298998 0.0038163201315366
0.857715431004008 0.0038252576493986
0.859719439018036 0.00383419516726061
0.861723447032064 0.00384313268512262
0.863727455046092 0.00385207020298462
0.86573146306012 0.00386100772084663
0.867735471074148 0.00386994523870864
0.869739479088176 0.00387888275657064
0.871743487102205 0.00388782027443265
0.873747495116233 0.00389675779229466
0.875751503130261 0.00390569531015666
0.877755511144289 0.00391463282801867
0.879759519158317 0.00392357034588068
0.881763527172345 0.00393250786374268
0.883767535186373 0.00394144538160469
0.885771543200401 0.00395038289946669
0.887775551214429 0.0039593204173287
0.889779559228457 0.00396825793519071
0.891783567242485 0.00397719545305271
0.893787575256513 0.00398613297091472
0.895791583270541 0.00399507048877673
0.897795591284569 0.00400400800663873
0.899799599298597 0.00401294552450074
0.901803607312625 0.00402188304236275
0.903807615326653 0.00403082056022475
0.905811623340681 0.00403975807808676
0.907815631354709 0.00404869559594877
0.909819639368738 0.00405763311381077
0.911823647382766 0.00406657063167278
0.913827655396794 0.00407550814953479
0.915831663410822 0.00408444566739679
0.91783567142485 0.0040933831852588
0.919839679438878 0.00410232070312081
0.921843687452906 0.00411125822098281
0.923847695466934 0.00412019573884482
0.925851703480962 0.00412913325670683
0.92785571149499 0.00413807077456883
0.929859719509018 0.00414700829243084
0.931863727523046 0.00415594581029284
0.933867735537074 0.00416488332815485
0.935871743551102 0.00417382084601686
0.93787575156513 0.00418275836387886
0.939879759579158 0.00419169588174087
0.941883767593186 0.00420063339960288
0.943887775607214 0.00420957091746488
0.945891783621243 0.00421850843532689
0.947895791635271 0.0042274459531889
0.949899799649299 0.0042363834710509
0.951903807663327 0.00424532098891291
0.953907815677355 0.00425425850677492
0.955911823691383 0.00426319602463692
0.957915831705411 0.00427213354249893
0.959919839719439 0.00428107106036094
0.961923847733467 0.00429000857822294
0.963927855747495 0.00429894609608495
0.965931863761523 0.00430788361394695
0.967935871775551 0.00431682113180896
0.969939879789579 0.00432575864967097
0.971943887803607 0.00433469616753297
0.973947895817635 0.00434363368539498
0.975951903831663 0.00435257120325699
0.977955911845691 0.00436150872111899
0.97995991985972 0.004370446238981
0.981963927873748 0.00437938375684301
0.983967935887776 0.00438832127470501
0.985971943901804 0.00439725879256702
0.987975951915832 0.00440619631042903
0.98997995992986 0.00441513382829103
0.991983967943888 0.00442407134615304
0.993987975957916 0.00443300886401505
0.995991983971944 0.00444194638187705
0.997995991985972 0.00445088389973906
1 0.00445982141760106
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 2.1859956232258e-12
0.00200400901402806 4.38075493357038e-06
0.00400801702805611 8.76150768114514e-06
0.00601202504208417 1.31422604287199e-05
0.00801603305611222 1.75230131762947e-05
0.0100200410701403 2.19037659238694e-05
0.0120240490841683 2.62845186714442e-05
0.0140280570981964 3.06652714190189e-05
0.0160320651122245 3.50460241665937e-05
0.0180360731262525 3.94267769141684e-05
0.0200400811402806 4.38075296617432e-05
0.0220440891543086 4.8188282409318e-05
0.0240480971683367 5.25690351568927e-05
0.0260521051823647 5.69497879044675e-05
0.0280561131963928 6.13305406520422e-05
0.0300601212104208 6.5711293399617e-05
0.0320641292244489 7.00920461471917e-05
0.034068137238477 7.44727988947665e-05
0.036072145252505 7.88535516423413e-05
0.0380761532665331 8.3234304389916e-05
0.0400801612805611 8.76150571374908e-05
0.0420841692945892 9.19958098850655e-05
0.0440881773086172 9.63765626326403e-05
0.0460921853226453 0.000100757315380215
0.0480961933366734 0.00010513806812779
0.0501002013507014 0.000109518820875365
0.0521042093647295 0.000113899573622939
0.0541082173787575 0.000118280326370514
0.0561122253927856 0.000122661079118089
0.0581162334068136 0.000127041831865664
0.0601202414208417 0.000131422584613238
0.0621242494348697 0.000135803337360813
0.0641282574488978 0.000140184090108388
0.0661322654629259 0.000144564842855963
0.0681362734769539 0.000148945595603537
0.070140281490982 0.000153326348351112
0.07214428950501 0.000157707101098687
0.0741482975190381 0.000162087853846262
0.0761523055330661 0.000166468606593836
0.0781563135470942 0.000170849359341411
0.0801603215611223 0.000175230112088986
0.0821643295751503 0.000179610864836561
0.0841683375891784 0.000183991617584135
0.0861723456032064 0.00018837237033171
0.0881763536172345 0.000192753123079285
0.0901803616312625 0.00019713387582686
0.0921843696452906 0.000201514628574434
0.0941883776593186 0.000205895381322009
0.0961923856733467 0.000210276134069584
0.0981963936873748 0.000214656886817159
0.100200401701403 0.000219037639564734
0.102204409715431 0.000223418392312308
0.104208417729459 0.000227799145059883
0.106212425743487 0.000232179897807458
0.108216433757515 0.000236560650555033
0.110220441771543 0.000240941403302607
0.112224449785571 0.000245322156050182
0.114228457799599 0.000249702908797757
0.116232465813627 0.000254083661545332
0.118236473827655 0.000258464414292906
0.120240481841683 0.000262845167040481
0.122244489855711 0.000267225919788056
0.124248497869739 0.000271606672535631
0.126252505883768 0.000275987425283205
0.128256513897796 0.00028036817803078
0.130260521911824 0.000284748930778355
0.132264529925852 0.00028912968352593
0.13426853793988 0.000293510436273504
0.136272545953908 0.000297891189021079
0.138276553967936 0.000302271941768654
0.140280561981964 0.000306652694516229
0.142284569995992 0.000311033447263803
0.14428857801002 0.000315414200011378
0.146292586024048 0.000319794952758953
0.148296594038076 0.000324175705506528
0.150300602052104 0.000328556458254102
0.152304610066132 0.000332937211001677
0.15430861808016 0.000337317963749252
0.156312626094188 0.000341698716496827
0.158316634108216 0.000346079469244401
0.160320642122245 0.000350460221991976
0.162324650136273 0.000354840974739551
0.164328658150301 0.000359221727487126
0.166332666164329 0.000363602480234701
0.168336674178357 0.000367983232982275
0.170340682192385 0.00037236398572985
0.172344690206413 0.000376744738477425
0.174348698220441 0.000381125491225
0.176352706234469 0.000385506243972574
0.178356714248497 0.000389886996720149
0.180360722262525 0.000394267749467724
0.182364730276553 0.000398648502215299
0.184368738290581 0.000403029254962873
0.186372746304609 0.000407410007710448
0.188376754318637 0.000411790760458023
0.190380762332665 0.000416171513205598
0.192384770346693 0.000420552265953172
0.194388778360721 0.000424933018700747
0.19639278637475 0.000429313771448322
0.198396794388778 0.000433694524195897
0.200400802402806 0.000438075276943471
0.202404810416834 0.000442456029691046
0.204408818430862 0.000446836782438621
0.20641282644489 0.000451217535186196
0.208416834458918 0.00045559828793377
0.210420842472946 0.000459979040681345
0.212424850486974 0.00046435979342892
0.214428858501002 0.000468740546176495
0.21643286651503 0.000473121298924069
0.218436874529058 0.000477502051671644
0.220440882543086 0.000481882804419219
0.222444890557114 0.000486263557166794
0.224448898571142 0.000490644309914369
0.22645290658517 0.000495025062661943
0.228456914599198 0.000499405815409518
0.230460922613226 0.000503786568157093
0.232464930627255 0.000508167320904668
0.234468938641283 0.000512548073652242
0.236472946655311 0.000516928826399817
0.238476954669339 0.000521309579147392
0.240480962683367 0.000525690331894967
0.242484970697395 0.000530071084642541
0.244488978711423 0.000534451837390116
0.246492986725451 0.000538832590137691
0.248496994739479 0.000543213342885266
0.250501002753507 0.00054759409563284
0.252505010767535 0.000551974848380415
0.254509018781563 0.00055635560112799
0.256513026795591 0.000560736353875565
0.258517034809619 0.000565117106623139
0.260521042823647 0.000569497859370714
0.262525050837675 0.000573878612118289
0.264529058851703 0.000578259364865864
0.266533066865732 0.000582640117613438
0.26853707487976 0.000587020870361013
0.270541082893788 0.000591401623108588
0.272545090907816 0.000595782375856163
0.274549098921844 0.000600163128603738
0.276553106935872 0.000604543881351312
0.2785571149499 0.000608924634098887
0.280561122963928 0.000613305386846462
0.282565130977956 0.000617686139594037
0.284569138991984 0.000622066892341611
0.286573147006012 0.000626447645089186
0.28857715502004 0.000630828397836761
0.290581163034068 0.000635209150584336
0.292585171048096 0.00063958990333191
0.294589179062124 0.000643970656079485
0.296593187076152 0.00064835140882706
0.29859719509018 0.000652732161574635
0.300601203104208 0.000657112914322209
0.302605211118237 0.000661493667069784
0.304609219132265 0.000665874419817359
0.306613227146293 0.000670255172564934
0.308617235160321 0.000674635925312508
0.310621243174349 0.000679016678060083
0.312625251188377 0.000683397430807658
0.314629259202405 0.000687778183555233
0.316633267216433 0.000692158936302807
0.318637275230461 0.000696539689050382
0.320641283244489 0.000700920441797957
0.322645291258517 0.000705301194545532
0.324649299272545 0.000709681947293106
0.326653307286573 0.000714062700040681
0.328657315300601 0.000718443452788256
0.330661323314629 0.000722824205535831
0.332665331328657 0.000727204958283405
0.334669339342685 0.00073158571103098
0.336673347356714 0.000735966463778555
0.338677355370742 0.00074034721652613
0.34068136338477 0.000744727969273705
0.342685371398798 0.000749108722021279
0.344689379412826 0.000753489474768854
0.346693387426854 0.000757870227516429
0.348697395440882 0.000762250980264004
0.35070140345491 0.000766631733011578
0.352705411468938 0.000771012485759153
0.354709419482966 0.000775393238506728
0.356713427496994 0.000779773991254302
0.358717435511022 0.000784154744001877
0.36072144352505 0.000788535496749452
0.362725451539078 0.000792916249497027
0.364729459553106 0.000797297002244602
0.366733467567134 0.000801677754992176
0.368737475581162 0.000806058507739751
0.37074148359519 0.000810439260487326
0.372745491609218 0.000814820013234901
0.374749499623247 0.000819200765982475
0.376753507637275 0.00082358151873005
0.378757515651303 0.000827962271477625
0.380761523665331 0.0008323430242252
0.382765531679359 0.000836723776972774
0.384769539693387 0.000841104529720349
0.386773547707415 0.000845485282467924
0.388777555721443 0.000849866035215499
0.390781563735471 0.000854246787963073
0.392785571749499 0.000858627540710648
0.394789579763527 0.000863008293458223
0.396793587777555 0.000867389046205798
0.398797595791583 0.000871769798953373
0.400801603805611 0.000876150551700947
0.402805611819639 0.000880531304448522
0.404809619833667 0.000884912057196097
0.406813627847695 0.000889292809943672
0.408817635861724 0.000893673562691246
0.410821643875752 0.000898054315438821
0.41282565188978 0.000902435068186396
0.414829659903808 0.000906815820933971
0.416833667917836 0.000911196573681545
0.418837675931864 0.00091557732642912
0.420841683945892 0.000919958079176695
0.42284569195992 0.00092433883192427
0.424849699973948 0.000928719584671844
0.426853707987976 0.000933100337419419
0.428857716002004 0.000937481090166994
0.430861724016032 0.000941861842914569
0.43286573203006 0.000946242595662143
0.434869740044088 0.000950623348409718
0.436873748058116 0.000955004101157293
0.438877756072144 0.000959384853904868
0.440881764086172 0.000963765606652442
0.4428857721002 0.000968146359400017
0.444889780114229 0.000972527112147592
0.446893788128257 0.000976907864895167
0.448897796142285 0.000981288617642742
0.450901804156313 0.000985669370390316
0.452905812170341 0.000990050123137891
0.454909820184369 0.000994430875885466
0.456913828198397 0.00099881162863304
0.458917836212425 0.00100319238138062
0.460921844226453 0.00100757313412819
0.462925852240481 0.00101195388687576
0.464929860254509 0.00101633463962334
0.466933868268537 0.00102071539237091
0.468937876282565 0.00102509614511849
0.470941884296593 0.00102947689786606
0.472945892310621 0.00103385765061364
0.474949900324649 0.00103823840336121
0.476953908338677 0.00104261915610879
0.478957916352706 0.00104699990885636
0.480961924366734 0.00105138066160394
0.482965932380762 0.00105576141435151
0.48496994039479 0.00106014216709909
0.486973948408818 0.00106452291984666
0.488977956422846 0.00106890367259424
0.490981964436874 0.00107328442534181
0.492985972450902 0.00107766517808939
0.49498998046493 0.00108204593083696
0.496993988478958 0.00108642668358454
0.498997996492986 0.00109080743633211
0.501002004507014 0.00109518818907969
0.503006012521042 0.00109956894182726
0.50501002053507 0.00110394969457483
0.507014028549098 0.00110833044732241
0.509018036563126 0.00111271120006998
0.511022044577154 0.00111709195281756
0.513026052591182 0.00112147270556513
0.51503006060521 0.00112585345831271
0.517034068619239 0.00113023421106028
0.519038076633267 0.00113461496380786
0.521042084647295 0.00113899571655543
0.523046092661323 0.00114337646930301
0.525050100675351 0.00114775722205058
0.527054108689379 0.00115213797479816
0.529058116703407 0.00115651872754573
0.531062124717435 0.00116089948029331
0.533066132731463 0.00116528023304088
0.535070140745491 0.00116966098578846
0.537074148759519 0.00117404173853603
0.539078156773547 0.00117842249128361
0.541082164787575 0.00118280324403118
0.543086172801603 0.00118718399677875
0.545090180815631 0.00119156474952633
0.547094188829659 0.0011959455022739
0.549098196843687 0.00120032625502148
0.551102204857715 0.00120470700776905
0.553106212871744 0.00120908776051663
0.555110220885772 0.0012134685132642
0.5571142288998 0.00121784926601178
0.559118236913828 0.00122223001875935
0.561122244927856 0.00122661077150693
0.563126252941884 0.0012309915242545
0.565130260955912 0.00123537227700208
0.56713426896994 0.00123975302974965
0.569138276983968 0.00124413378249723
0.571142284997996 0.0012485145352448
0.573146293012024 0.00125289528799238
0.575150301026052 0.00125727604073995
0.57715430904008 0.00126165679348753
0.579158317054108 0.0012660375462351
0.581162325068136 0.00127041829898268
0.583166333082164 0.00127479905173025
0.585170341096192 0.00127917980447782
0.58717434911022 0.0012835605572254
0.589178357124248 0.00128794130997297
0.591182365138277 0.00129232206272055
0.593186373152305 0.00129670281546812
0.595190381166333 0.0013010835682157
0.597194389180361 0.00130546432096327
0.599198397194389 0.00130984507371085
0.601202405208417 0.00131422582645842
0.603206413222445 0.001318606579206
0.605210421236473 0.00132298733195357
0.607214429250501 0.00132736808470115
0.609218437264529 0.00133174883744872
0.611222445278557 0.0013361295901963
0.613226453292585 0.00134051034294387
0.615230461306613 0.00134489109569145
0.617234469320641 0.00134927184843902
0.619238477334669 0.0013536526011866
0.621242485348697 0.00135803335393417
0.623246493362726 0.00136241410668175
0.625250501376754 0.00136679485942932
0.627254509390782 0.00137117561217689
0.62925851740481 0.00137555636492447
0.631262525418838 0.00137993711767204
0.633266533432866 0.00138431787041962
0.635270541446894 0.00138869862316719
0.637274549460922 0.00139307937591477
0.63927855747495 0.00139746012866234
0.641282565488978 0.00140184088140992
0.643286573503006 0.00140622163415749
0.645290581517034 0.00141060238690507
0.647294589531062 0.00141498313965264
0.64929859754509 0.00141936389240022
0.651302605559118 0.00142374464514779
0.653306613573146 0.00142812539789537
0.655310621587174 0.00143250615064294
0.657314629601202 0.00143688690339052
0.65931863761523 0.00144126765613809
0.661322645629259 0.00144564840888567
0.663326653643287 0.00145002916163324
0.665330661657315 0.00145440991438082
0.667334669671343 0.00145879066712839
0.669338677685371 0.00146317141987596
0.671342685699399 0.00146755217262354
0.673346693713427 0.00147193292537111
0.675350701727455 0.00147631367811869
0.677354709741483 0.00148069443086626
0.679358717755511 0.00148507518361384
0.681362725769539 0.00148945593636141
0.683366733783567 0.00149383668910899
0.685370741797595 0.00149821744185656
0.687374749811623 0.00150259819460414
0.689378757825651 0.00150697894735171
0.691382765839679 0.00151135970009929
0.693386773853708 0.00151574045284686
0.695390781867736 0.00152012120559444
0.697394789881764 0.00152450195834201
0.699398797895792 0.00152888271108959
0.70140280590982 0.00153326346383716
0.703406813923848 0.00153764421658474
0.705410821937876 0.00154202496933231
0.707414829951904 0.00154640572207989
0.709418837965932 0.00155078647482746
0.71142284597996 0.00155516722757503
0.713426853993988 0.00155954798032261
0.715430862008016 0.00156392873307018
0.717434870022044 0.00156830948581776
0.719438878036072 0.00157269023856533
0.7214428860501 0.00157707099131291
0.723446894064128 0.00158145174406048
0.725450902078156 0.00158583249680806
0.727454910092184 0.00159021324955563
0.729458918106212 0.00159459400230321
0.731462926120241 0.00159897475505078
0.733466934134269 0.00160335550779836
0.735470942148297 0.00160773626054593
0.737474950162325 0.00161211701329351
0.739478958176353 0.00161649776604108
0.741482966190381 0.00162087851878866
0.743486974204409 0.00162525927153623
0.745490982218437 0.00162964002428381
0.747494990232465 0.00163402077703138
0.749498998246493 0.00163840152977895
0.751503006260521 0.00164278228252653
0.753507014274549 0.0016471630352741
0.755511022288577 0.00165154378802168
0.757515030302605 0.00165592454076925
0.759519038316633 0.00166030529351683
0.761523046330661 0.0016646860462644
0.763527054344689 0.00166906679901198
0.765531062358717 0.00167344755175955
0.767535070372746 0.00167782830450713
0.769539078386774 0.0016822090572547
0.771543086400802 0.00168658981000228
0.77354709441483 0.00169097056274985
0.775551102428858 0.00169535131549743
0.777555110442886 0.001699732068245
0.779559118456914 0.00170411282099258
0.781563126470942 0.00170849357374015
0.78356713448497 0.00171287432648773
0.785571142498998 0.0017172550792353
0.787575150513026 0.00172163583198288
0.789579158527054 0.00172601658473045
0.791583166541082 0.00173039733747802
0.79358717455511 0.0017347780902256
0.795591182569138 0.00173915884297317
0.797595190583166 0.00174353959572075
0.799599198597194 0.00174792034846832
0.801603206611223 0.0017523011012159
0.803607214625251 0.00175668185396347
0.805611222639279 0.00176106260671105
0.807615230653307 0.00176544335945862
0.809619238667335 0.0017698241122062
0.811623246681363 0.00177420486495377
0.813627254695391 0.00177858561770135
0.815631262709419 0.00178296637044892
0.817635270723447 0.0017873471231965
0.819639278737475 0.00179172787594407
0.821643286751503 0.00179610862869165
0.823647294765531 0.00180048938143922
0.825651302779559 0.0018048701341868
0.827655310793587 0.00180925088693437
0.829659318807615 0.00181363163968195
0.831663326821643 0.00181801239242952
0.833667334835671 0.0018223931451771
0.835671342849699 0.00182677389792467
0.837675350863727 0.00183115465067224
0.839679358877756 0.00183553540341982
0.841683366891784 0.00183991615616739
0.843687374905812 0.00184429690891497
0.84569138291984 0.00184867766166254
0.847695390933868 0.00185305841441012
0.849699398947896 0.00185743916715769
0.851703406961924 0.00186181991990527
0.853707414975952 0.00186620067265284
0.85571142298998 0.00187058142540042
0.857715431004008 0.00187496217814799
0.859719439018036 0.00187934293089557
0.861723447032064 0.00188372368364314
0.863727455046092 0.00188810443639072
0.86573146306012 0.00189248518913829
0.867735471074148 0.00189686594188587
0.869739479088176 0.00190124669463344
0.871743487102205 0.00190562744738102
0.873747495116233 0.00191000820012859
0.875751503130261 0.00191438895287616
0.877755511144289 0.00191876970562374
0.879759519158317 0.00192315045837131
0.881763527172345 0.00192753121111889
0.883767535186373 0.00193191196386646
0.885771543200401 0.00193629271661404
0.887775551214429 0.00194067346936161
0.889779559228457 0.00194505422210919
0.891783567242485 0.00194943497485676
0.893787575256513 0.00195381572760434
0.895791583270541 0.00195819648035191
0.897795591284569 0.00196257723309949
0.899799599298597 0.00196695798584706
0.901803607312625 0.00197133873859464
0.903807615326653 0.00197571949134221
0.905811623340681 0.00198010024408979
0.907815631354709 0.00198448099683736
0.909819639368738 0.00198886174958494
0.911823647382766 0.00199324250233251
0.913827655396794 0.00199762325508009
0.915831663410822 0.00200200400782766
0.91783567142485 0.00200638476057523
0.919839679438878 0.00201076551332281
0.921843687452906 0.00201514626607038
0.923847695466934 0.00201952701881796
0.925851703480962 0.00202390777156553
0.92785571149499 0.00202828852431311
0.929859719509018 0.00203266927706068
0.931863727523046 0.00203705002980826
0.933867735537074 0.00204143078255583
0.935871743551102 0.00204581153530341
0.93787575156513 0.00205019228805098
0.939879759579158 0.00205457304079856
0.941883767593186 0.00205895379354613
0.943887775607214 0.00206333454629371
0.945891783621243 0.00206771529904128
0.947895791635271 0.00207209605178886
0.949899799649299 0.00207647680453643
0.951903807663327 0.00208085755728401
0.953907815677355 0.00208523831003158
0.955911823691383 0.00208961906277916
0.957915831705411 0.00209399981552673
0.959919839719439 0.0020983805682743
0.961923847733467 0.00210276132102188
0.963927855747495 0.00210714207376945
0.965931863761523 0.00211152282651703
0.967935871775551 0.0021159035792646
0.969939879789579 0.00212028433201218
0.971943887803607 0.00212466508475975
0.973947895817635 0.00212904583750733
0.975951903831663 0.0021334265902549
0.977955911845691 0.00213780734300248
0.97995991985972 0.00214218809575005
0.981963927873748 0.00214656884849763
0.983967935887776 0.0021509496012452
0.985971943901804 0.00215533035399278
0.987975951915832 0.00215971110674035
0.98997995992986 0.00216409185948793
0.991983967943888 0.0021684726122355
0.993987975957916 0.00217285336498308
0.995991983971944 0.00217723411773065
0.997995991985972 0.00218161487047822
1 0.0021859956232258
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 1.61129029984066e-12
0.00200400901402806 3.22904028509666e-06
0.00400801702805611 6.45807895890301e-06
0.00601202504208417 9.68711763270937e-06
0.00801603305611222 1.29161563065157e-05
0.0100200410701403 1.61451949803221e-05
0.0120240490841683 1.93742336541284e-05
0.0140280570981964 2.26032723279348e-05
0.0160320651122245 2.58323110017411e-05
0.0180360731262525 2.90613496755475e-05
0.0200400811402806 3.22903883493539e-05
0.0220440891543086 3.55194270231602e-05
0.0240480971683367 3.87484656969666e-05
0.0260521051823647 4.19775043707729e-05
0.0280561131963928 4.52065430445793e-05
0.0300601212104208 4.84355817183856e-05
0.0320641292244489 5.1664620392192e-05
0.034068137238477 5.48936590659983e-05
0.036072145252505 5.81226977398047e-05
0.0380761532665331 6.1351736413611e-05
0.0400801612805611 6.45807750874174e-05
0.0420841692945892 6.78098137612238e-05
0.0440881773086172 7.10388524350301e-05
0.0460921853226453 7.42678911088365e-05
0.0480961933366734 7.74969297826428e-05
0.0501002013507014 8.07259684564492e-05
0.0521042093647295 8.39550071302555e-05
0.0541082173787575 8.71840458040619e-05
0.0561122253927856 9.04130844778683e-05
0.0581162334068136 9.36421231516746e-05
0.0601202414208417 9.6871161825481e-05
0.0621242494348697 0.000100100200499287
0.0641282574488978 0.000103329239173094
0.0661322654629259 0.0001065582778469
0.0681362734769539 0.000109787316520706
0.070140281490982 0.000113016355194513
0.07214428950501 0.000116245393868319
0.0741482975190381 0.000119474432542125
0.0761523055330661 0.000122703471215932
0.0781563135470942 0.000125932509889738
0.0801603215611223 0.000129161548563545
0.0821643295751503 0.000132390587237351
0.0841683375891784 0.000135619625911157
0.0861723456032064 0.000138848664584964
0.0881763536172345 0.00014207770325877
0.0901803616312625 0.000145306741932576
0.0921843696452906 0.000148535780606383
0.0941883776593186 0.000151764819280189
0.0961923856733467 0.000154993857953995
0.0981963936873748 0.000158222896627802
0.100200401701403 0.000161451935301608
0.102204409715431 0.000164680973975414
0.104208417729459 0.000167910012649221
0.106212425743487 0.000171139051323027
0.108216433757515 0.000174368089996833
0.110220441771543 0.00017759712867064
0.112224449785571 0.000180826167344446
0.114228457799599 0.000184055206018253
0.116232465813627 0.000187284244692059
0.118236473827655 0.000190513283365865
0.120240481841683 0.000193742322039672
0.122244489855711 0.000196971360713478
0.124248497869739 0.000200200399387284
0.126252505883768 0.000203429438061091
0.128256513897796 0.000206658476734897
0.130260521911824 0.000209887515408703
0.132264529925852 0.00021311655408251
0.13426853793988 0.000216345592756316
0.136272545953908 0.000219574631430122
0.138276553967936 0.000222803670103929
0.140280561981964 0.000226032708777735
0.142284569995992 0.000229261747451542
0.14428857801002 0.000232490786125348
0.146292586024048 0.000235719824799154
0.148296594038076 0.000238948863472961
0.150300602052104 0.000242177902146767
0.152304610066132 0.000245406940820573
0.15430861808016 0.00024863597949438
0.156312626094188 0.000251865018168186
0.158316634108216 0.000255094056841992
0.160320642122245 0.000258323095515799
0.162324650136273 0.000261552134189605
0.164328658150301 0.000264781172863411
0.166332666164329 0.000268010211537218
0.168336674178357 0.000271239250211024
0.170340682192385 0.000274468288884831
0.172344690206413 0.000277697327558637
0.174348698220441 0.000280926366232443
0.176352706234469 0.00028415540490625
0.178356714248497 0.000287384443580056
0.180360722262525 0.000290613482253862
0.182364730276553 0.000293842520927669
0.184368738290581 0.000297071559601475
0.186372746304609 0.000300300598275281
0.188376754318637 0.000303529636949088
0.190380762332665 0.000306758675622894
0.192384770346693 0.0003099877142967
0.194388778360721 0.000313216752970507
0.19639278637475 0.000316445791644313
0.198396794388778 0.000319674830318119
0.200400802402806 0.000322903868991926
0.202404810416834 0.000326132907665732
0.204408818430862 0.000329361946339539
0.20641282644489 0.000332590985013345
0.208416834458918 0.000335820023687151
0.210420842472946 0.000339049062360958
0.212424850486974 0.000342278101034764
0.214428858501002 0.00034550713970857
0.21643286651503 0.000348736178382377
0.218436874529058 0.000351965217056183
0.220440882543086 0.000355194255729989
0.222444890557114 0.000358423294403796
0.224448898571142 0.000361652333077602
0.22645290658517 0.000364881371751408
0.228456914599198 0.000368110410425215
0.230460922613226 0.000371339449099021
0.232464930627255 0.000374568487772828
0.234468938641283 0.000377797526446634
0.236472946655311 0.00038102656512044
0.238476954669339 0.000384255603794247
0.240480962683367 0.000387484642468053
0.242484970697395 0.000390713681141859
0.244488978711423 0.000393942719815666
0.246492986725451 0.000397171758489472
0.248496994739479 0.000400400797163278
0.250501002753507 0.000403629835837085
0.252505010767535 0.000406858874510891
0.254509018781563 0.000410087913184697
0.256513026795591 0.000413316951858504
0.258517034809619 0.00041654599053231
0.260521042823647 0.000419775029206117
0.262525050837675 0.000423004067879923
0.264529058851703 0.000426233106553729
0.266533066865732 0.000429462145227536
0.26853707487976 0.000432691183901342
0.270541082893788 0.000435920222575148
0.272545090907816 0.000439149261248955
0.274549098921844 0.000442378299922761
0.276553106935872 0.000445607338596567
0.2785571149499 0.000448836377270374
0.280561122963928 0.00045206541594418
0.282565130977956 0.000455294454617987
0.284569138991984 0.000458523493291793
0.286573147006012 0.000461752531965599
0.28857715502004 0.000464981570639406
0.290581163034068 0.000468210609313212
0.292585171048096 0.000471439647987018
0.294589179062124 0.000474668686660825
0.296593187076152 0.000477897725334631
0.29859719509018 0.000481126764008437
0.300601203104208 0.000484355802682244
0.302605211118237 0.00048758484135605
0.304609219132265 0.000490813880029856
0.306613227146293 0.000494042918703663
0.308617235160321 0.000497271957377469
0.310621243174349 0.000500500996051275
0.312625251188377 0.000503730034725082
0.314629259202405 0.000506959073398888
0.316633267216433 0.000510188112072695
0.318637275230461 0.000513417150746501
0.320641283244489 0.000516646189420307
0.322645291258517 0.000519875228094114
0.324649299272545 0.00052310426676792
0.326653307286573 0.000526333305441726
0.328657315300601 0.000529562344115533
0.330661323314629 0.000532791382789339
0.332665331328657 0.000536020421463145
0.334669339342685 0.000539249460136952
0.336673347356714 0.000542478498810758
0.338677355370742 0.000545707537484564
0.34068136338477 0.000548936576158371
0.342685371398798 0.000552165614832177
0.344689379412826 0.000555394653505983
0.346693387426854 0.00055862369217979
0.348697395440882 0.000561852730853596
0.35070140345491 0.000565081769527403
0.352705411468938 0.000568310808201209
0.354709419482966 0.000571539846875015
0.356713427496994 0.000574768885548822
0.358717435511022 0.000577997924222628
0.36072144352505 0.000581226962896434
0.362725451539078 0.000584456001570241
0.364729459553106 0.000587685040244047
0.366733467567134 0.000590914078917853
0.368737475581162 0.00059414311759166
0.37074148359519 0.000597372156265466
0.372745491609218 0.000600601194939272
0.374749499623247 0.000603830233613079
0.376753507637275 0.000607059272286885
0.378757515651303 0.000610288310960692
0.380761523665331 0.000613517349634498
0.382765531679359 0.000616746388308304
0.384769539693387 0.000619975426982111
0.386773547707415 0.000623204465655917
0.388777555721443 0.000626433504329723
0.390781563735471 0.00062966254300353
0.392785571749499 0.000632891581677336
0.394789579763527 0.000636120620351142
0.396793587777555 0.000639349659024949
0.398797595791583 0.000642578697698755
0.400801603805611 0.000645807736372561
0.402805611819639 0.000649036775046368
0.404809619833667 0.000652265813720174
0.406813627847695 0.000655494852393981
0.408817635861724 0.000658723891067787
0.410821643875752 0.000661952929741593
0.41282565188978 0.0006651819684154
0.414829659903808 0.000668411007089206
0.416833667917836 0.000671640045763012
0.418837675931864 0.000674869084436819
0.420841683945892 0.000678098123110625
0.42284569195992 0.000681327161784431
0.424849699973948 0.000684556200458238
0.426853707987976 0.000687785239132044
0.428857716002004 0.00069101427780585
0.430861724016032 0.000694243316479657
0.43286573203006 0.000697472355153463
0.434869740044088 0.000700701393827269
0.436873748058116 0.000703930432501076
0.438877756072144 0.000707159471174882
0.440881764086172 0.000710388509848688
0.4428857721002 0.000713617548522495
0.444889780114229 0.000716846587196301
0.446893788128257 0.000720075625870108
0.448897796142285 0.000723304664543914
0.450901804156313 0.00072653370321772
0.452905812170341 0.000729762741891527
0.454909820184369 0.000732991780565333
0.456913828198397 0.000736220819239139
0.458917836212425 0.000739449857912946
0.460921844226453 0.000742678896586752
0.462925852240481 0.000745907935260558
0.464929860254509 0.000749136973934365
0.466933868268537 0.000752366012608171
0.468937876282565 0.000755595051281978
0.470941884296593 0.000758824089955784
0.472945892310621 0.00076205312862959
0.474949900324649 0.000765282167303397
0.476953908338677 0.000768511205977203
0.478957916352706 0.000771740244651009
0.480961924366734 0.000774969283324816
0.482965932380762 0.000778198321998622
0.48496994039479 0.000781427360672428
0.486973948408818 0.000784656399346235
0.488977956422846 0.000787885438020041
0.490981964436874 0.000791114476693847
0.492985972450902 0.000794343515367654
0.49498998046493 0.00079757255404146
0.496993988478958 0.000800801592715266
0.498997996492986 0.000804030631389073
0.501002004507014 0.000807259670062879
0.503006012521042 0.000810488708736685
0.50501002053507 0.000813717747410492
0.507014028549098 0.000816946786084298
0.509018036563126 0.000820175824758105
0.511022044577154 0.000823404863431911
0.513026052591182 0.000826633902105717
0.51503006060521 0.000829862940779524
0.517034068619239 0.00083309197945333
0.519038076633267 0.000836321018127136
0.521042084647295 0.000839550056800943
0.523046092661323 0.000842779095474749
0.525050100675351 0.000846008134148555
0.527054108689379 0.000849237172822362
0.529058116703407 0.000852466211496168
0.531062124717435 0.000855695250169974
0.533066132731463 0.000858924288843781
0.535070140745491 0.000862153327517587
0.537074148759519 0.000865382366191394
0.539078156773547 0.0008686114048652
0.541082164787575 0.000871840443539006
0.543086172801603 0.000875069482212812
0.545090180815631 0.000878298520886619
0.547094188829659 0.000881527559560425
0.549098196843687 0.000884756598234232
0.551102204857715 0.000887985636908038
0.553106212871744 0.000891214675581844
0.555110220885772 0.000894443714255651
0.5571142288998 0.000897672752929457
0.559118236913828 0.000900901791603263
0.561122244927856 0.00090413083027707
0.563126252941884 0.000907359868950876
0.565130260955912 0.000910588907624682
0.56713426896994 0.000913817946298489
0.569138276983968 0.000917046984972295
0.571142284997996 0.000920276023646101
0.573146293012024 0.000923505062319908
0.575150301026052 0.000926734100993714
0.57715430904008 0.000929963139667521
0.579158317054108 0.000933192178341327
0.581162325068136 0.000936421217015133
0.583166333082164 0.00093965025568894
0.585170341096192 0.000942879294362746
0.58717434911022 0.000946108333036552
0.589178357124248 0.000949337371710359
0.591182365138277 0.000952566410384165
0.593186373152305 0.000955795449057971
0.595190381166333 0.000959024487731778
0.597194389180361 0.000962253526405584
0.599198397194389 0.000965482565079391
0.601202405208417 0.000968711603753197
0.603206413222445 0.000971940642427003
0.605210421236473 0.00097516968110081
0.607214429250501 0.000978398719774616
0.609218437264529 0.000981627758448422
0.611222445278557 0.000984856797122229
0.613226453292585 0.000988085835796035
0.615230461306613 0.000991314874469841
0.617234469320641 0.000994543913143648
0.619238477334669 0.000997772951817454
0.621242485348697 0.00100100199049126
0.623246493362726 0.00100423102916507
0.625250501376754 0.00100746006783887
0.627254509390782 0.00101068910651268
0.62925851740481 0.00101391814518649
0.631262525418838 0.00101714718386029
0.633266533432866 0.0010203762225341
0.635270541446894 0.00102360526120791
0.637274549460922 0.00102683429988171
0.63927855747495 0.00103006333855552
0.641282565488978 0.00103329237722932
0.643286573503006 0.00103652141590313
0.645290581517034 0.00103975045457694
0.647294589531062 0.00104297949325074
0.64929859754509 0.00104620853192455
0.651302605559118 0.00104943757059836
0.653306613573146 0.00105266660927216
0.655310621587174 0.00105589564794597
0.657314629601202 0.00105912468661977
0.65931863761523 0.00106235372529358
0.661322645629259 0.00106558276396739
0.663326653643287 0.00106881180264119
0.665330661657315 0.001072040841315
0.667334669671343 0.00107526987998881
0.669338677685371 0.00107849891866261
0.671342685699399 0.00108172795733642
0.673346693713427 0.00108495699601023
0.675350701727455 0.00108818603468403
0.677354709741483 0.00109141507335784
0.679358717755511 0.00109464411203164
0.681362725769539 0.00109787315070545
0.683366733783567 0.00110110218937926
0.685370741797595 0.00110433122805306
0.687374749811623 0.00110756026672687
0.689378757825651 0.00111078930540068
0.691382765839679 0.00111401834407448
0.693386773853708 0.00111724738274829
0.695390781867736 0.0011204764214221
0.697394789881764 0.0011237054600959
0.699398797895792 0.00112693449876971
0.70140280590982 0.00113016353744351
0.703406813923848 0.00113339257611732
0.705410821937876 0.00113662161479113
0.707414829951904 0.00113985065346493
0.709418837965932 0.00114307969213874
0.71142284597996 0.00114630873081255
0.713426853993988 0.00114953776948635
0.715430862008016 0.00115276680816016
0.717434870022044 0.00115599584683397
0.719438878036072 0.00115922488550777
0.7214428860501 0.00116245392418158
0.723446894064128 0.00116568296285538
0.725450902078156 0.00116891200152919
0.727454910092184 0.001172141040203
0.729458918106212 0.0011753700788768
0.731462926120241 0.00117859911755061
0.733466934134269 0.00118182815622442
0.735470942148297 0.00118505719489822
0.737474950162325 0.00118828623357203
0.739478958176353 0.00119151527224584
0.741482966190381 0.00119474431091964
0.743486974204409 0.00119797334959345
0.745490982218437 0.00120120238826725
0.747494990232465 0.00120443142694106
0.749498998246493 0.00120766046561487
0.751503006260521 0.00121088950428867
0.753507014274549 0.00121411854296248
0.755511022288577 0.00121734758163629
0.757515030302605 0.00122057662031009
0.759519038316633 0.0012238056589839
0.761523046330661 0.00122703469765771
0.763527054344689 0.00123026373633151
0.765531062358717 0.00123349277500532
0.767535070372746 0.00123672181367912
0.769539078386774 0.00123995085235293
0.771543086400802 0.00124317989102674
0.77354709441483 0.00124640892970054
0.775551102428858 0.00124963796837435
0.777555110442886 0.00125286700704816
0.779559118456914 0.00125609604572196
0.781563126470942 0.00125932508439577
0.78356713448497 0.00126255412306958
0.785571142498998 0.00126578316174338
0.787575150513026 0.00126901220041719
0.789579158527054 0.00127224123909099
0.791583166541082 0.0012754702777648
0.79358717455511 0.00127869931643861
0.795591182569138 0.00128192835511241
0.797595190583166 0.00128515739378622
0.799599198597194 0.00128838643246003
0.801603206611223 0.00129161547113383
0.803607214625251 0.00129484450980764
0.805611222639279 0.00129807354848145
0.807615230653307 0.00130130258715525
0.809619238667335 0.00130453162582906
0.811623246681363 0.00130776066450286
0.813627254695391 0.00131098970317667
0.815631262709419 0.00131421874185048
0.817635270723447 0.00131744778052428
0.819639278737475 0.00132067681919809
0.821643286751503 0.0013239058578719
0.823647294765531 0.0013271348965457
0.825651302779559 0.00133036393521951
0.827655310793587 0.00133359297389331
0.829659318807615 0.00133682201256712
0.831663326821643 0.00134005105124093
0.833667334835671 0.00134328008991473
0.835671342849699 0.00134650912858854
0.837675350863727 0.00134973816726235
0.839679358877756 0.00135296720593615
0.841683366891784 0.00135619624460996
0.843687374905812 0.00135942528328377
0.84569138291984 0.00136265432195757
0.847695390933868 0.00136588336063138
0.849699398947896 0.00136911239930518
0.851703406961924 0.00137234143797899
0.853707414975952 0.0013755704766528
0.85571142298998 0.0013787995153266
0.857715431004008 0.00138202855400041
0.859719439018036 0.00138525759267422
0.861723447032064 0.00138848663134802
0.863727455046092 0.00139171567002183
0.86573146306012 0.00139494470869564
0.867735471074148 0.00139817374736944
0.869739479088176 0.00140140278604325
0.871743487102205 0.00140463182471705
0.873747495116233 0.00140786086339086
0.875751503130261 0.00141108990206467
0.877755511144289 0.00141431894073847
0.879759519158317 0.00141754797941228
0.881763527172345 0.00142077701808609
0.883767535186373 0.00142400605675989
0.885771543200401 0.0014272350954337
0.887775551214429 0.00143046413410751
0.889779559228457 0.00143369317278131
0.891783567242485 0.00143692221145512
0.893787575256513 0.00144015125012892
0.895791583270541 0.00144338028880273
0.897795591284569 0.00144660932747654
0.899799599298597 0.00144983836615034
0.901803607312625 0.00145306740482415
0.903807615326653 0.00145629644349796
0.905811623340681 0.00145952548217176
0.907815631354709 0.00146275452084557
0.909819639368738 0.00146598355951938
0.911823647382766 0.00146921259819318
0.913827655396794 0.00147244163686699
0.915831663410822 0.00147567067554079
0.91783567142485 0.0014788997142146
0.919839679438878 0.00148212875288841
0.921843687452906 0.00148535779156221
0.923847695466934 0.00148858683023602
0.925851703480962 0.00149181586890983
0.92785571149499 0.00149504490758363
0.929859719509018 0.00149827394625744
0.931863727523046 0.00150150298493125
0.933867735537074 0.00150473202360505
0.935871743551102 0.00150796106227886
0.93787575156513 0.00151119010095266
0.939879759579158 0.00151441913962647
0.941883767593186 0.00151764817830028
0.943887775607214 0.00152087721697408
0.945891783621243 0.00152410625564789
0.947895791635271 0.0015273352943217
0.949899799649299 0.0015305643329955
0.951903807663327 0.00153379337166931
0.953907815677355 0.00153702241034312
0.955911823691383 0.00154025144901692
0.957915831705411 0.00154348048769073
0.959919839719439 0.00154670952636453
0.961923847733467 0.00154993856503834
0.963927855747495 0.00155316760371215
0.965931863761523 0.00155639664238595
0.967935871775551 0.00155962568105976
0.969939879789579 0.00156285471973357
0.971943887803607 0.00156608375840737
0.973947895817635 0.00156931279708118
0.975951903831663 0.00157254183575499
0.977955911845691 0.00157577087442879
0.97995991985972 0.0015789999131026
0.981963927873748 0.0015822289517764
0.983967935887776 0.00158545799045021
0.985971943901804 0.00158868702912402
0.987975951915832 0.00159191606779782
0.98997995992986 0.00159514510647163
0.991983967943888 0.00159837414514544
0.993987975957916 0.00160160318381924
0.995991983971944 0.00160483222249305
0.997995991985972 0.00160806126116686
1 0.00161129029984066
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 4.89705880934234e-13
0.00200400901402806 9.81374999614756e-07
0.00400801702805611 1.96274950952363e-06
0.00601202504208417 2.94412401943251e-06
0.00801603305611222 3.92549852934138e-06
0.0100200410701403 4.90687303925026e-06
0.0120240490841683 5.88824754915913e-06
0.0140280570981964 6.869622059068e-06
0.0160320651122245 7.85099656897688e-06
0.0180360731262525 8.83237107888576e-06
0.0200400811402806 9.81374558879463e-06
0.0220440891543086 1.07951200987035e-05
0.0240480971683367 1.17764946086124e-05
0.0260521051823647 1.27578691185213e-05
0.0280561131963928 1.37392436284301e-05
0.0300601212104208 1.4720618138339e-05
0.0320641292244489 1.57019926482479e-05
0.034068137238477 1.66833671581568e-05
0.036072145252505 1.76647416680656e-05
0.0380761532665331 1.86461161779745e-05
0.0400801612805611 1.96274906878834e-05
0.0420841692945892 2.06088651977923e-05
0.0440881773086172 2.15902397077011e-05
0.0460921853226453 2.257161421761e-05
0.0480961933366734 2.35529887275189e-05
0.0501002013507014 2.45343632374278e-05
0.0521042093647295 2.55157377473366e-05
0.0541082173787575 2.64971122572455e-05
0.0561122253927856 2.74784867671544e-05
0.0581162334068136 2.84598612770633e-05
0.0601202414208417 2.94412357869721e-05
0.0621242494348697 3.0422610296881e-05
0.0641282574488978 3.14039848067899e-05
0.0661322654629259 3.23853593166988e-05
0.0681362734769539 3.33667338266076e-05
0.070140281490982 3.43481083365165e-05
0.07214428950501 3.53294828464254e-05
0.0741482975190381 3.63108573563343e-05
0.0761523055330661 3.72922318662431e-05
0.0781563135470942 3.8273606376152e-05
0.0801603215611223 3.92549808860609e-05
0.0821643295751503 4.02363553959698e-05
0.0841683375891784 4.12177299058786e-05
0.0861723456032064 4.21991044157875e-05
0.0881763536172345 4.31804789256964e-05
0.0901803616312625 4.41618534356053e-05
0.0921843696452906 4.51432279455141e-05
0.0941883776593186 4.6124602455423e-05
0.0961923856733467 4.71059769653319e-05
0.0981963936873748 4.80873514752408e-05
0.100200401701403 4.90687259851496e-05
0.102204409715431 5.00501004950585e-05
0.104208417729459 5.10314750049674e-05
0.106212425743487 5.20128495148762e-05
0.108216433757515 5.29942240247851e-05
0.110220441771543 5.3975598534694e-05
0.112224449785571 5.49569730446029e-05
0.114228457799599 5.59383475545118e-05
0.116232465813627 5.69197220644206e-05
0.118236473827655 5.79010965743295e-05
0.120240481841683 5.88824710842384e-05
0.122244489855711 5.98638455941472e-05
0.124248497869739 6.08452201040561e-05
0.126252505883768 6.1826594613965e-05
0.128256513897796 6.28079691238739e-05
0.130260521911824 6.37893436337827e-05
0.132264529925852 6.47707181436916e-05
0.13426853793988 6.57520926536005e-05
0.136272545953908 6.67334671635094e-05
0.138276553967936 6.77148416734183e-05
0.140280561981964 6.86962161833271e-05
0.142284569995992 6.9677590693236e-05
0.14428857801002 7.06589652031449e-05
0.146292586024048 7.16403397130537e-05
0.148296594038076 7.26217142229626e-05
0.150300602052104 7.36030887328715e-05
0.152304610066132 7.45844632427804e-05
0.15430861808016 7.55658377526892e-05
0.156312626094188 7.65472122625981e-05
0.158316634108216 7.7528586772507e-05
0.160320642122245 7.85099612824159e-05
0.162324650136273 7.94913357923247e-05
0.164328658150301 8.04727103022336e-05
0.166332666164329 8.14540848121425e-05
0.168336674178357 8.24354593220514e-05
0.170340682192385 8.34168338319603e-05
0.172344690206413 8.43982083418691e-05
0.174348698220441 8.5379582851778e-05
0.176352706234469 8.63609573616869e-05
0.178356714248497 8.73423318715957e-05
0.180360722262525 8.83237063815046e-05
0.182364730276553 8.93050808914135e-05
0.184368738290581 9.02864554013224e-05
0.186372746304609 9.12678299112312e-05
0.188376754318637 9.22492044211401e-05
0.190380762332665 9.3230578931049e-05
0.192384770346693 9.42119534409579e-05
0.194388778360721 9.51933279508667e-05
0.19639278637475 9.61747024607756e-05
0.198396794388778 9.71560769706845e-05
0.200400802402806 9.81374514805934e-05
0.202404810416834 9.91188259905023e-05
0.204408818430862 0.000100100200500411
0.20641282644489 0.00010108157501032
0.208416834458918 0.000102062949520229
0.210420842472946 0.000103044324030138
0.212424850486974 0.000104025698540047
0.214428858501002 0.000105007073049955
0.21643286651503 0.000105988447559864
0.218436874529058 0.000106969822069773
0.220440882543086 0.000107951196579682
0.222444890557114 0.000108932571089591
0.224448898571142 0.0001099139455995
0.22645290658517 0.000110895320109409
0.228456914599198 0.000111876694619318
0.230460922613226 0.000112858069129226
0.232464930627255 0.000113839443639135
0.234468938641283 0.000114820818149044
0.236472946655311 0.000115802192658953
0.238476954669339 0.000116783567168862
0.240480962683367 0.000117764941678771
0.242484970697395 0.00011874631618868
0.244488978711423 0.000119727690698589
0.246492986725451 0.000120709065208497
0.248496994739479 0.000121690439718406
0.250501002753507 0.000122671814228315
0.252505010767535 0.000123653188738224
0.254509018781563 0.000124634563248133
0.256513026795591 0.000125615937758042
0.258517034809619 0.000126597312267951
0.260521042823647 0.00012757868677786
0.262525050837675 0.000128560061287769
0.264529058851703 0.000129541435797677
0.266533066865732 0.000130522810307586
0.26853707487976 0.000131504184817495
0.270541082893788 0.000132485559327404
0.272545090907816 0.000133466933837313
0.274549098921844 0.000134448308347222
0.276553106935872 0.000135429682857131
0.2785571149499 0.00013641105736704
0.280561122963928 0.000137392431876948
0.282565130977956 0.000138373806386857
0.284569138991984 0.000139355180896766
0.286573147006012 0.000140336555406675
0.28857715502004 0.000141317929916584
0.290581163034068 0.000142299304426493
0.292585171048096 0.000143280678936402
0.294589179062124 0.000144262053446311
0.296593187076152 0.000145243427956219
0.29859719509018 0.000146224802466128
0.300601203104208 0.000147206176976037
0.302605211118237 0.000148187551485946
0.304609219132265 0.000149168925995855
0.306613227146293 0.000150150300505764
0.308617235160321 0.000151131675015673
0.310621243174349 0.000152113049525581
0.312625251188377 0.00015309442403549
0.314629259202405 0.000154075798545399
0.316633267216433 0.000155057173055308
0.318637275230461 0.000156038547565217
0.320641283244489 0.000157019922075126
0.322645291258517 0.000158001296585035
0.324649299272545 0.000158982671094944
0.326653307286573 0.000159964045604853
0.328657315300601 0.000160945420114761
0.330661323314629 0.00016192679462467
0.332665331328657 0.000162908169134579
0.334669339342685 0.000163889543644488
0.336673347356714 0.000164870918154397
0.338677355370742 0.000165852292664306
0.34068136338477 0.000166833667174215
0.342685371398798 0.000167815041684124
0.344689379412826 0.000168796416194032
0.346693387426854 0.000169777790703941
0.348697395440882 0.00017075916521385
0.35070140345491 0.000171740539723759
0.352705411468938 0.000172721914233668
0.354709419482966 0.000173703288743577
0.356713427496994 0.000174684663253486
0.358717435511022 0.000175666037763394
0.36072144352505 0.000176647412273303
0.362725451539078 0.000177628786783212
0.364729459553106 0.000178610161293121
0.366733467567134 0.00017959153580303
0.368737475581162 0.000180572910312939
0.37074148359519 0.000181554284822848
0.372745491609218 0.000182535659332757
0.374749499623247 0.000183517033842665
0.376753507637275 0.000184498408352574
0.378757515651303 0.000185479782862483
0.380761523665331 0.000186461157372392
0.382765531679359 0.000187442531882301
0.384769539693387 0.00018842390639221
0.386773547707415 0.000189405280902119
0.388777555721443 0.000190386655412028
0.390781563735471 0.000191368029921937
0.392785571749499 0.000192349404431845
0.394789579763527 0.000193330778941754
0.396793587777555 0.000194312153451663
0.398797595791583 0.000195293527961572
0.400801603805611 0.000196274902471481
0.402805611819639 0.00019725627698139
0.404809619833667 0.000198237651491299
0.406813627847695 0.000199219026001208
0.408817635861724 0.000200200400511116
0.410821643875752 0.000201181775021025
0.41282565188978 0.000202163149530934
0.414829659903808 0.000203144524040843
0.416833667917836 0.000204125898550752
0.418837675931864 0.000205107273060661
0.420841683945892 0.00020608864757057
0.42284569195992 0.000207070022080478
0.424849699973948 0.000208051396590387
0.426853707987976 0.000209032771100296
0.428857716002004 0.000210014145610205
0.430861724016032 0.000210995520120114
0.43286573203006 0.000211976894630023
0.434869740044088 0.000212958269139932
0.436873748058116 0.000213939643649841
0.438877756072144 0.000214921018159749
0.440881764086172 0.000215902392669658
0.4428857721002 0.000216883767179567
0.444889780114229 0.000217865141689476
0.446893788128257 0.000218846516199385
0.448897796142285 0.000219827890709294
0.450901804156313 0.000220809265219203
0.452905812170341 0.000221790639729112
0.454909820184369 0.000222772014239021
0.456913828198397 0.000223753388748929
0.458917836212425 0.000224734763258838
0.460921844226453 0.000225716137768747
0.462925852240481 0.000226697512278656
0.464929860254509 0.000227678886788565
0.466933868268537 0.000228660261298474
0.468937876282565 0.000229641635808383
0.470941884296593 0.000230623010318291
0.472945892310621 0.0002316043848282
0.474949900324649 0.000232585759338109
0.476953908338677 0.000233567133848018
0.478957916352706 0.000234548508357927
0.480961924366734 0.000235529882867836
0.482965932380762 0.000236511257377745
0.48496994039479 0.000237492631887654
0.486973948408818 0.000238474006397562
0.488977956422846 0.000239455380907471
0.490981964436874 0.00024043675541738
0.492985972450902 0.000241418129927289
0.49498998046493 0.000242399504437198
0.496993988478958 0.000243380878947107
0.498997996492986 0.000244362253457016
0.501002004507014 0.000245343627966925
0.503006012521042 0.000246325002476834
0.50501002053507 0.000247306376986742
0.507014028549098 0.000248287751496651
0.509018036563126 0.00024926912600656
0.511022044577154 0.000250250500516469
0.513026052591182 0.000251231875026378
0.51503006060521 0.000252213249536287
0.517034068619239 0.000253194624046196
0.519038076633267 0.000254175998556104
0.521042084647295 0.000255157373066013
0.523046092661323 0.000256138747575922
0.525050100675351 0.000257120122085831
0.527054108689379 0.00025810149659574
0.529058116703407 0.000259082871105649
0.531062124717435 0.000260064245615558
0.533066132731463 0.000261045620125467
0.535070140745491 0.000262026994635375
0.537074148759519 0.000263008369145284
0.539078156773547 0.000263989743655193
0.541082164787575 0.000264971118165102
0.543086172801603 0.000265952492675011
0.545090180815631 0.00026693386718492
0.547094188829659 0.000267915241694829
0.549098196843687 0.000268896616204738
0.551102204857715 0.000269877990714646
0.553106212871744 0.000270859365224555
0.555110220885772 0.000271840739734464
0.5571142288998 0.000272822114244373
0.559118236913828 0.000273803488754282
0.561122244927856 0.000274784863264191
0.563126252941884 0.0002757662377741
0.565130260955912 0.000276747612284009
0.56713426896994 0.000277728986793917
0.569138276983968 0.000278710361303826
0.571142284997996 0.000279691735813735
0.573146293012024 0.000280673110323644
0.575150301026052 0.000281654484833553
0.57715430904008 0.000282635859343462
0.579158317054108 0.000283617233853371
0.581162325068136 0.00028459860836328
0.583166333082164 0.000285579982873188
0.585170341096192 0.000286561357383097
0.58717434911022 0.000287542731893006
0.589178357124248 0.000288524106402915
0.591182365138277 0.000289505480912824
0.593186373152305 0.000290486855422733
0.595190381166333 0.000291468229932642
0.597194389180361 0.000292449604442551
0.599198397194389 0.000293430978952459
0.601202405208417 0.000294412353462368
0.603206413222445 0.000295393727972277
0.605210421236473 0.000296375102482186
0.607214429250501 0.000297356476992095
0.609218437264529 0.000298337851502004
0.611222445278557 0.000299319226011913
0.613226453292585 0.000300300600521822
0.615230461306613 0.00030128197503173
0.617234469320641 0.000302263349541639
0.619238477334669 0.000303244724051548
0.621242485348697 0.000304226098561457
0.623246493362726 0.000305207473071366
0.625250501376754 0.000306188847581275
0.627254509390782 0.000307170222091184
0.62925851740481 0.000308151596601093
0.631262525418838 0.000309132971111002
0.633266533432866 0.00031011434562091
0.635270541446894 0.000311095720130819
0.637274549460922 0.000312077094640728
0.63927855747495 0.000313058469150637
0.641282565488978 0.000314039843660546
0.643286573503006 0.000315021218170455
0.645290581517034 0.000316002592680364
0.647294589531062 0.000316983967190272
0.64929859754509 0.000317965341700181
0.651302605559118 0.00031894671621009
0.653306613573146 0.000319928090719999
0.655310621587174 0.000320909465229908
0.657314629601202 0.000321890839739817
0.65931863761523 0.000322872214249726
0.661322645629259 0.000323853588759635
0.663326653643287 0.000324834963269543
0.665330661657315 0.000325816337779452
0.667334669671343 0.000326797712289361
0.669338677685371 0.00032777908679927
0.671342685699399 0.000328760461309179
0.673346693713427 0.000329741835819088
0.675350701727455 0.000330723210328997
0.677354709741483 0.000331704584838906
0.679358717755511 0.000332685959348814
0.681362725769539 0.000333667333858723
0.683366733783567 0.000334648708368632
0.685370741797595 0.000335630082878541
0.687374749811623 0.00033661145738845
0.689378757825651 0.000337592831898359
0.691382765839679 0.000338574206408268
0.693386773853708 0.000339555580918177
0.695390781867736 0.000340536955428085
0.697394789881764 0.000341518329937994
0.699398797895792 0.000342499704447903
0.70140280590982 0.000343481078957812
0.703406813923848 0.000344462453467721
0.705410821937876 0.00034544382797763
0.707414829951904 0.000346425202487539
0.709418837965932 0.000347406576997448
0.71142284597996 0.000348387951507356
0.713426853993988 0.000349369326017265
0.715430862008016 0.000350350700527174
0.717434870022044 0.000351332075037083
0.719438878036072 0.000352313449546992
0.7214428860501 0.000353294824056901
0.723446894064128 0.00035427619856681
0.725450902078156 0.000355257573076719
0.727454910092184 0.000356238947586627
0.729458918106212 0.000357220322096536
0.731462926120241 0.000358201696606445
0.733466934134269 0.000359183071116354
0.735470942148297 0.000360164445626263
0.737474950162325 0.000361145820136172
0.739478958176353 0.000362127194646081
0.741482966190381 0.00036310856915599
0.743486974204409 0.000364089943665898
0.745490982218437 0.000365071318175807
0.747494990232465 0.000366052692685716
0.749498998246493 0.000367034067195625
0.751503006260521 0.000368015441705534
0.753507014274549 0.000368996816215443
0.755511022288577 0.000369978190725352
0.757515030302605 0.000370959565235261
0.759519038316633 0.00037194093974517
0.761523046330661 0.000372922314255078
0.763527054344689 0.000373903688764987
0.765531062358717 0.000374885063274896
0.767535070372746 0.000375866437784805
0.769539078386774 0.000376847812294714
0.771543086400802 0.000377829186804623
0.77354709441483 0.000378810561314532
0.775551102428858 0.00037979193582444
0.777555110442886 0.000380773310334349
0.779559118456914 0.000381754684844258
0.781563126470942 0.000382736059354167
0.78356713448497 0.000383717433864076
0.785571142498998 0.000384698808373985
0.787575150513026 0.000385680182883894
0.789579158527054 0.000386661557393803
0.791583166541082 0.000387642931903711
0.79358717455511 0.00038862430641362
0.795591182569138 0.000389605680923529
0.797595190583166 0.000390587055433438
0.799599198597194 0.000391568429943347
0.801603206611223 0.000392549804453256
0.803607214625251 0.000393531178963165
0.805611222639279 0.000394512553473074
0.807615230653307 0.000395493927982982
0.809619238667335 0.000396475302492891
0.811623246681363 0.0003974566770028
0.813627254695391 0.000398438051512709
0.815631262709419 0.000399419426022618
0.817635270723447 0.000400400800532527
0.819639278737475 0.000401382175042436
0.821643286751503 0.000402363549552345
0.823647294765531 0.000403344924062253
0.825651302779559 0.000404326298572162
0.827655310793587 0.000405307673082071
0.829659318807615 0.00040628904759198
0.831663326821643 0.000407270422101889
0.833667334835671 0.000408251796611798
0.835671342849699 0.000409233171121707
0.837675350863727 0.000410214545631616
0.839679358877756 0.000411195920141524
0.841683366891784 0.000412177294651433
0.843687374905812 0.000413158669161342
0.84569138291984 0.000414140043671251
0.847695390933868 0.00041512141818116
0.849699398947896 0.000416102792691069
0.851703406961924 0.000417084167200978
0.853707414975952 0.000418065541710887
0.85571142298998 0.000419046916220795
0.857715431004008 0.000420028290730704
0.859719439018036 0.000421009665240613
0.861723447032064 0.000421991039750522
0.863727455046092 0.000422972414260431
0.86573146306012 0.00042395378877034
0.867735471074148 0.000424935163280249
0.869739479088176 0.000425916537790158
0.871743487102205 0.000426897912300066
0.873747495116233 0.000427879286809975
0.875751503130261 0.000428860661319884
0.877755511144289 0.000429842035829793
0.879759519158317 0.000430823410339702
0.881763527172345 0.000431804784849611
0.883767535186373 0.00043278615935952
0.885771543200401 0.000433767533869429
0.887775551214429 0.000434748908379337
0.889779559228457 0.000435730282889246
0.891783567242485 0.000436711657399155
0.893787575256513 0.000437693031909064
0.895791583270541 0.000438674406418973
0.897795591284569 0.000439655780928882
0.899799599298597 0.000440637155438791
0.901803607312625 0.0004416185299487
0.903807615326653 0.000442599904458608
0.905811623340681 0.000443581278968517
0.907815631354709 0.000444562653478426
0.909819639368738 0.000445544027988335
0.911823647382766 0.000446525402498244
0.913827655396794 0.000447506777008153
0.915831663410822 0.000448488151518062
0.91783567142485 0.000449469526027971
0.919839679438878 0.000450450900537879
0.921843687452906 0.000451432275047788
0.923847695466934 0.000452413649557697
0.925851703480962 0.000453395024067606
0.92785571149499 0.000454376398577515
0.929859719509018 0.000455357773087424
0.931863727523046 0.000456339147597333
0.933867735537074 0.000457320522107242
0.935871743551102 0.00045830189661715
0.93787575156513 0.000459283271127059
0.939879759579158 0.000460264645636968
0.941883767593186 0.000461246020146877
0.943887775607214 0.000462227394656786
0.945891783621243 0.000463208769166695
0.947895791635271 0.000464190143676604
0.949899799649299 0.000465171518186513
0.951903807663327 0.000466152892696421
0.953907815677355 0.00046713426720633
0.955911823691383 0.000468115641716239
0.957915831705411 0.000469097016226148
0.959919839719439 0.000470078390736057
0.961923847733467 0.000471059765245966
0.963927855747495 0.000472041139755875
0.965931863761523 0.000473022514265784
0.967935871775551 0.000474003888775692
0.969939879789579 0.000474985263285601
0.971943887803607 0.00047596663779551
0.973947895817635 0.000476948012305419
0.975951903831663 0.000477929386815328
0.977955911845691 0.000478910761325237
0.97995991985972 0.000479892135835146
0.981963927873748 0.000480873510345055
0.983967935887776 0.000481854884854963
0.985971943901804 0.000482836259364872
0.987975951915832 0.000483817633874781
0.98997995992986 0.00048479900838469
0.991983967943888 0.000485780382894599
0.993987975957916 0.000486761757404508
0.995991983971944 0.000487743131914417
0.997995991985972 0.000488724506424326
1 0.000489705880934234
};
\addplot [line width=0.32pt, black, opacity=0.6]
table {%
1e-09 0
0.00200400901402806 0
0.00400801702805611 0
0.00601202504208417 0
0.00801603305611222 0
0.0100200410701403 0
0.0120240490841683 0
0.0140280570981964 0
0.0160320651122245 0
0.0180360731262525 0
0.0200400811402806 0
0.0220440891543086 0
0.0240480971683367 0
0.0260521051823647 0
0.0280561131963928 0
0.0300601212104208 0
0.0320641292244489 0
0.034068137238477 0
0.036072145252505 0
0.0380761532665331 0
0.0400801612805611 0
0.0420841692945892 0
0.0440881773086172 0
0.0460921853226453 0
0.0480961933366734 0
0.0501002013507014 0
0.0521042093647295 0
0.0541082173787575 0
0.0561122253927856 0
0.0581162334068136 0
0.0601202414208417 0
0.0621242494348697 0
0.0641282574488978 0
0.0661322654629259 0
0.0681362734769539 0
0.070140281490982 0
0.07214428950501 0
0.0741482975190381 0
0.0761523055330661 0
0.0781563135470942 0
0.0801603215611223 0
0.0821643295751503 0
0.0841683375891784 0
0.0861723456032064 0
0.0881763536172345 0
0.0901803616312625 0
0.0921843696452906 0
0.0941883776593186 0
0.0961923856733467 0
0.0981963936873748 0
0.100200401701403 0
0.102204409715431 0
0.104208417729459 0
0.106212425743487 0
0.108216433757515 0
0.110220441771543 0
0.112224449785571 0
0.114228457799599 0
0.116232465813627 0
0.118236473827655 0
0.120240481841683 0
0.122244489855711 0
0.124248497869739 0
0.126252505883768 0
0.128256513897796 0
0.130260521911824 0
0.132264529925852 0
0.13426853793988 0
0.136272545953908 0
0.138276553967936 0
0.140280561981964 0
0.142284569995992 0
0.14428857801002 0
0.146292586024048 0
0.148296594038076 0
0.150300602052104 0
0.152304610066132 0
0.15430861808016 0
0.156312626094188 0
0.158316634108216 0
0.160320642122245 0
0.162324650136273 0
0.164328658150301 0
0.166332666164329 0
0.168336674178357 0
0.170340682192385 0
0.172344690206413 0
0.174348698220441 0
0.176352706234469 0
0.178356714248497 0
0.180360722262525 0
0.182364730276553 0
0.184368738290581 0
0.186372746304609 0
0.188376754318637 0
0.190380762332665 0
0.192384770346693 0
0.194388778360721 0
0.19639278637475 0
0.198396794388778 0
0.200400802402806 0
0.202404810416834 0
0.204408818430862 0
0.20641282644489 0
0.208416834458918 0
0.210420842472946 0
0.212424850486974 0
0.214428858501002 0
0.21643286651503 0
0.218436874529058 0
0.220440882543086 0
0.222444890557114 0
0.224448898571142 0
0.22645290658517 0
0.228456914599198 0
0.230460922613226 0
0.232464930627255 0
0.234468938641283 0
0.236472946655311 0
0.238476954669339 0
0.240480962683367 0
0.242484970697395 0
0.244488978711423 0
0.246492986725451 0
0.248496994739479 0
0.250501002753507 0
0.252505010767535 0
0.254509018781563 0
0.256513026795591 0
0.258517034809619 0
0.260521042823647 0
0.262525050837675 0
0.264529058851703 0
0.266533066865732 0
0.26853707487976 0
0.270541082893788 0
0.272545090907816 0
0.274549098921844 0
0.276553106935872 0
0.2785571149499 0
0.280561122963928 0
0.282565130977956 0
0.284569138991984 0
0.286573147006012 0
0.28857715502004 0
0.290581163034068 0
0.292585171048096 0
0.294589179062124 0
0.296593187076152 0
0.29859719509018 0
0.300601203104208 0
0.302605211118237 0
0.304609219132265 0
0.306613227146293 0
0.308617235160321 0
0.310621243174349 0
0.312625251188377 0
0.314629259202405 0
0.316633267216433 0
0.318637275230461 0
0.320641283244489 0
0.322645291258517 0
0.324649299272545 0
0.326653307286573 0
0.328657315300601 0
0.330661323314629 0
0.332665331328657 0
0.334669339342685 0
0.336673347356714 0
0.338677355370742 0
0.34068136338477 0
0.342685371398798 0
0.344689379412826 0
0.346693387426854 0
0.348697395440882 0
0.35070140345491 0
0.352705411468938 0
0.354709419482966 0
0.356713427496994 0
0.358717435511022 0
0.36072144352505 0
0.362725451539078 0
0.364729459553106 0
0.366733467567134 0
0.368737475581162 0
0.37074148359519 0
0.372745491609218 0
0.374749499623247 0
0.376753507637275 0
0.378757515651303 0
0.380761523665331 0
0.382765531679359 0
0.384769539693387 0
0.386773547707415 0
0.388777555721443 0
0.390781563735471 0
0.392785571749499 0
0.394789579763527 0
0.396793587777555 0
0.398797595791583 0
0.400801603805611 0
0.402805611819639 0
0.404809619833667 0
0.406813627847695 0
0.408817635861724 0
0.410821643875752 0
0.41282565188978 0
0.414829659903808 0
0.416833667917836 0
0.418837675931864 0
0.420841683945892 0
0.42284569195992 0
0.424849699973948 0
0.426853707987976 0
0.428857716002004 0
0.430861724016032 0
0.43286573203006 0
0.434869740044088 0
0.436873748058116 0
0.438877756072144 0
0.440881764086172 0
0.4428857721002 0
0.444889780114229 0
0.446893788128257 0
0.448897796142285 0
0.450901804156313 0
0.452905812170341 0
0.454909820184369 0
0.456913828198397 0
0.458917836212425 0
0.460921844226453 0
0.462925852240481 0
0.464929860254509 0
0.466933868268537 0
0.468937876282565 0
0.470941884296593 0
0.472945892310621 0
0.474949900324649 0
0.476953908338677 0
0.478957916352706 0
0.480961924366734 0
0.482965932380762 0
0.48496994039479 0
0.486973948408818 0
0.488977956422846 0
0.490981964436874 0
0.492985972450902 0
0.49498998046493 0
0.496993988478958 0
0.498997996492986 0
0.501002004507014 0
0.503006012521042 0
0.50501002053507 0
0.507014028549098 0
0.509018036563126 0
0.511022044577154 0
0.513026052591182 0
0.51503006060521 0
0.517034068619239 0
0.519038076633267 0
0.521042084647295 0
0.523046092661323 0
0.525050100675351 0
0.527054108689379 0
0.529058116703407 0
0.531062124717435 0
0.533066132731463 0
0.535070140745491 0
0.537074148759519 0
0.539078156773547 0
0.541082164787575 0
0.543086172801603 0
0.545090180815631 0
0.547094188829659 0
0.549098196843687 0
0.551102204857715 0
0.553106212871744 0
0.555110220885772 0
0.5571142288998 0
0.559118236913828 0
0.561122244927856 0
0.563126252941884 0
0.565130260955912 0
0.56713426896994 0
0.569138276983968 0
0.571142284997996 0
0.573146293012024 0
0.575150301026052 0
0.57715430904008 0
0.579158317054108 0
0.581162325068136 0
0.583166333082164 0
0.585170341096192 0
0.58717434911022 0
0.589178357124248 0
0.591182365138277 0
0.593186373152305 0
0.595190381166333 0
0.597194389180361 0
0.599198397194389 0
0.601202405208417 0
0.603206413222445 0
0.605210421236473 0
0.607214429250501 0
0.609218437264529 0
0.611222445278557 0
0.613226453292585 0
0.615230461306613 0
0.617234469320641 0
0.619238477334669 0
0.621242485348697 0
0.623246493362726 0
0.625250501376754 0
0.627254509390782 0
0.62925851740481 0
0.631262525418838 0
0.633266533432866 0
0.635270541446894 0
0.637274549460922 0
0.63927855747495 0
0.641282565488978 0
0.643286573503006 0
0.645290581517034 0
0.647294589531062 0
0.64929859754509 0
0.651302605559118 0
0.653306613573146 0
0.655310621587174 0
0.657314629601202 0
0.65931863761523 0
0.661322645629259 0
0.663326653643287 0
0.665330661657315 0
0.667334669671343 0
0.669338677685371 0
0.671342685699399 0
0.673346693713427 0
0.675350701727455 0
0.677354709741483 0
0.679358717755511 0
0.681362725769539 0
0.683366733783567 0
0.685370741797595 0
0.687374749811623 0
0.689378757825651 0
0.691382765839679 0
0.693386773853708 0
0.695390781867736 0
0.697394789881764 0
0.699398797895792 0
0.70140280590982 0
0.703406813923848 0
0.705410821937876 0
0.707414829951904 0
0.709418837965932 0
0.71142284597996 0
0.713426853993988 0
0.715430862008016 0
0.717434870022044 0
0.719438878036072 0
0.7214428860501 0
0.723446894064128 0
0.725450902078156 0
0.727454910092184 0
0.729458918106212 0
0.731462926120241 0
0.733466934134269 0
0.735470942148297 0
0.737474950162325 0
0.739478958176353 0
0.741482966190381 0
0.743486974204409 0
0.745490982218437 0
0.747494990232465 0
0.749498998246493 0
0.751503006260521 0
0.753507014274549 0
0.755511022288577 0
0.757515030302605 0
0.759519038316633 0
0.761523046330661 0
0.763527054344689 0
0.765531062358717 0
0.767535070372746 0
0.769539078386774 0
0.771543086400802 0
0.77354709441483 0
0.775551102428858 0
0.777555110442886 0
0.779559118456914 0
0.781563126470942 0
0.78356713448497 0
0.785571142498998 0
0.787575150513026 0
0.789579158527054 0
0.791583166541082 0
0.79358717455511 0
0.795591182569138 0
0.797595190583166 0
0.799599198597194 0
0.801603206611223 0
0.803607214625251 0
0.805611222639279 0
0.807615230653307 0
0.809619238667335 0
0.811623246681363 0
0.813627254695391 0
0.815631262709419 0
0.817635270723447 0
0.819639278737475 0
0.821643286751503 0
0.823647294765531 0
0.825651302779559 0
0.827655310793587 0
0.829659318807615 0
0.831663326821643 0
0.833667334835671 0
0.835671342849699 0
0.837675350863727 0
0.839679358877756 0
0.841683366891784 0
0.843687374905812 0
0.84569138291984 0
0.847695390933868 0
0.849699398947896 0
0.851703406961924 0
0.853707414975952 0
0.85571142298998 0
0.857715431004008 0
0.859719439018036 0
0.861723447032064 0
0.863727455046092 0
0.86573146306012 0
0.867735471074148 0
0.869739479088176 0
0.871743487102205 0
0.873747495116233 0
0.875751503130261 0
0.877755511144289 0
0.879759519158317 0
0.881763527172345 0
0.883767535186373 0
0.885771543200401 0
0.887775551214429 0
0.889779559228457 0
0.891783567242485 0
0.893787575256513 0
0.895791583270541 0
0.897795591284569 0
0.899799599298597 0
0.901803607312625 0
0.903807615326653 0
0.905811623340681 0
0.907815631354709 0
0.909819639368738 0
0.911823647382766 0
0.913827655396794 0
0.915831663410822 0
0.91783567142485 0
0.919839679438878 0
0.921843687452906 0
0.923847695466934 0
0.925851703480962 0
0.92785571149499 0
0.929859719509018 0
0.931863727523046 0
0.933867735537074 0
0.935871743551102 0
0.93787575156513 0
0.939879759579158 0
0.941883767593186 0
0.943887775607214 0
0.945891783621243 0
0.947895791635271 0
0.949899799649299 0
0.951903807663327 0
0.953907815677355 0
0.955911823691383 0
0.957915831705411 0
0.959919839719439 0
0.961923847733467 0
0.963927855747495 0
0.965931863761523 0
0.967935871775551 0
0.969939879789579 0
0.971943887803607 0
0.973947895817635 0
0.975951903831663 0
0.977955911845691 0
0.97995991985972 0
0.981963927873748 0
0.983967935887776 0
0.985971943901804 0
0.987975951915832 0
0.98997995992986 0
0.991983967943888 0
0.993987975957916 0
0.995991983971944 0
0.997995991985972 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figures/runtime_days_4_5_7ghz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1393853}{RGB}{139,38,53}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen458022}{RGB}{45,80,22}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{tomato25510753}{RGB}{255,107,53}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
font=\scriptsize,
axis line style={dimgray102},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},         % Centered above plot
  anchor=south,
  draw=lightgray204,
  legend columns=2,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Week},
xmajorgrids,
xmin=69.65, xmax=121.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkgreen458022}{Runtime [s]},
ymajorgrids,
ymin=-112.127295696735, ymax=2648.67520567179,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, seagreen4016769, mark=triangle*, mark size=3, mark options={solid,fill=white}]
table {%
72 18.2697191238403
73 16.5552408695221
74 15.9285190105438
75 15.8250818252563
76 16.5155560970306
77 24.7686719894409
78 65.6551599502563
79 176.374408006668
80 191.424275875092
81 226.228232860565
82 449.553988933563
83 255.784578084946
84 141.597519874573
85 434.272095918655
86 417.448131084442
87 142.811729192734
88 341.894912004471
89 764.019115924835
90 146.763411045074
91 138.625199079514
92 58.1433501243591
93 75.9059159755707
94 30.6543428897858
95 19.5041170120239
96 25.5531029701233
97 17.9235808849335
99 19.8381760120392
100 24.2650010585785
101 24.1933920383453
102 54.0198261737823
103 100.562776088715
104 149.143706083298
105 305.100582122803
106 140.164645195007
107 154.762257099152
108 213.88352394104
109 150.666967868805
110 576.047414779663
111 234.03110909462
112 917.291572093964
113 185.059120893478
114 288.398728132248
115 59.8068449497223
116 42.2413311004639
117 56.9322490692139
118 31.5789260864258
119 20.4655919075012
};
%\addlegendentry{7 GHz - local}
\addlegendentry{FR3 - Local search}
\addplot [thick, gold2551937, mark=diamond*, mark size=3, mark options={solid,fill=white}]
table {%
72 15.204715013504
73 13.4165370464325
74 14.2927877902985
75 13.3637270927429
76 14.3676650524139
77 18.0752079486847
78 31.6643888950348
79 26.1716160774231
80 168.383798122406
81 76.7552831172943
82 136.755750894547
83 2514.50417685509
84 1195.95370316505
85 54.6412999629974
86 54.9238181114197
87 1183.67834210396
88 2513.64954304695
89 132.328351974487
90 40.2177300453186
91 22.9290208816528
92 18.6039211750031
93 25.4859259128571
94 15.9527859687805
95 15.8794779777527
96 13.8149209022522
97 13.5620429515839
99 14.430764913559
100 13.6736681461334
101 18.5090620517731
102 23.163064956665
103 134.530338048935
104 42.2677340507507
105 60.5498278141022
106 1219.75591516495
107 1412.06402683258
108 1494.82217001915
109 1532.29182386398
110 111.468940973282
111 77.6303200721741
112 2523.18418288231
113 74.4072840213776
114 32.5826871395111
115 25.2998740673065
116 19.5316729545593
117 28.7912569046021
118 15.7783100605011
119 17.7828869819641
};
%\addlegendentry{7 GHz - Selective-reduction}
\addlegendentry{FR3 - Selective-reduction}

\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
font=\scriptsize,
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=69.65, xmax=121.35,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{brown1393853}{Load Profile p(t)},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, tomato25510753, opacity=0.8]
table {%
72 0.0684196525028464
73 0.0170768095371376
74 0.0154761598538289
75 0.0156395771903841
76 0.0269345406762922
77 0.101787970770636
78 0.205054965402253
79 0.407145478598124
80 0.587469113262319
81 0.713515795227239
82 0.754593714783321
83 0.796471238197852
84 0.788418977601255
85 0.739795019756838
86 0.738812798456437
87 0.777655406872266
88 0.900939414147824
89 0.768320390420603
90 0.594295428977345
91 0.374346165648371
92 0.279492446047672
93 0.180138528573981
94 0.162601197756148
95 0.110501561747548
96 0.0810445949199369
97 0.0383451862622928
98 0.011705525951186
99 0.025087799896949
100 0.0395849968309755
101 0.0885828729207112
102 0.220169920757629
103 0.447224229572847
104 0.598830620395105
105 0.632990954249476
106 0.780072402798232
107 0.792937837225656
108 0.789105482964221
109 0.773898799697087
110 0.761805723332105
111 0.731500475837071
112 0.824586273633836
113 0.622042337990163
114 0.477141120392775
115 0.390774909108741
116 0.237841588697903
117 0.215774284686547
118 0.16036697407025
119 0.123469077195862
};
\end{axis}

\end{tikzpicture}


==> figures/runtime_days_6_7_7ghz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1393853}{RGB}{139,38,53}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen458022}{RGB}{45,80,22}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{tomato25510753}{RGB}{255,107,53}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},         % Centered above plot
  anchor=south, 
  draw=lightgray204,
  font=\scriptsize,
  legend columns=2,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Week},
xmajorgrids,
xmin=117.65, xmax=169.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkgreen458022}{Runtime [s]},
ymajorgrids,
ymin=-25.4866423130035, ymax=838.372868490219,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, seagreen4016769, mark=triangle*, mark size=3, mark options={solid,fill=white}]
table {%
120 18.5244359970093
121 16.6588969230652
122 17.8749260902405
123 16.6402587890625
124 16.7498388290405
125 35.1243650913239
126 34.2294781208038
127 34.5329349040985
128 72.9462599754333
129 70.459235906601
130 219.145797014236
131 799.106527090073
132 134.37948012352
133 441.240912914276
134 792.734397888184
135 148.011565208435
136 197.795040130615
137 295.625622987747
138 66.9719190597534
139 93.5893828868866
140 129.897373914719
141 69.6612849235535
142 68.5952930450439
143 19.323292016983
144 23.4284479618073
145 17.8234479427338
146 17.4637060165405
147 17.4293448925018
148 19.1243450641632
149 18.1843390464783
150 24.9939680099487
151 34.0040788650513
152 32.9460570812225
153 108.887366056442
154 221.086697101593
155 106.232445001602
156 268.674237966537
157 91.6768400669098
158 68.352814912796
159 304.862626075745
160 192.42782497406
161 353.210520982742
162 154.957018136978
163 175.244082212448
164 146.584302902222
165 43.1226360797882
166 55.989296913147
167 18.1295478343964
};
%\addlegendentry{7 GHz - Local search}
\addlegendentry{FR3 - Local search}
\addplot [thick, gold2551937, mark=diamond*, mark size=3, mark options={solid,fill=white}]
table {%
120 14.086198091507
121 14.6588201522827
122 14.642030954361
123 13.7796990871429
124 13.9951419830322
125 14.5116369724274
126 38.7723729610443
127 39.6185669898987
128 30.0129499435425
129 32.0633590221405
130 63.7776808738708
131 359.534832000732
132 44.3645570278168
133 30.7079210281372
134 98.6060440540314
135 35.7530279159546
136 62.8027491569519
137 40.1443300247192
138 25.4493989944458
139 33.4373111724854
140 22.5066518783569
141 32.4017400741577
142 29.3940839767456
143 19.291188955307
144 20.3380799293518
145 14.2829411029816
146 16.0133061408997
147 15.8395969867706
148 14.5449118614197
149 15.9243609905243
150 19.2795169353485
151 16.8993859291077
152 16.425940990448
153 19.164803981781
154 49.0690619945526
155 180.50487112999
156 174.471853971481
157 46.9733970165253
158 32.4162931442261
159 99.3765780925751
160 94.3825621604919
161 34.5146119594574
162 34.5680429935455
163 27.7222149372101
164 29.9673631191254
165 17.8556990623474
166 21.5327348709106
167 18.8414030075073
};
%\addlegendentry{7 GHz - Selective-reduction}
\addlegendentry{FR3 - Selective-reduction}

\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
font=\scriptsize,
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=117.65, xmax=169.35,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{brown1393853}{Load Profile p(t)},
ymin=0, ymax=1,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, tomato25510753, opacity=0.8]
table {%
120 0.0710451316598983
121 0.0340245505958512
122 0.0359528246827411
123 0.0286009553814132
124 0.0317929006858094
125 0.0824880909852369
126 0.193709122222545
127 0.199773716500013
128 0.315761802636122
129 0.426918715793511
130 0.459405294594771
131 0.554809854761043
132 0.528085082420799
133 0.502004307900691
134 0.564895055307561
135 0.6095232505992
136 0.614702500140151
137 0.471070425611037
138 0.388778650663682
139 0.347389192336926
140 0.223191522262292
141 0.213158451929009
142 0.206255981306302
143 0.133493452706027
144 0.103103764755474
145 0.0357438223537628
146 0.0433598762573602
147 0.0307281554570788
148 0.0368158995552236
149 0.0472905898721924
150 0.0899645314350686
151 0.147418712973256
152 0.265992353352808
153 0.357224847844673
154 0.459085389210397
155 0.446329227495193
156 0.442976047732332
157 0.455563885952855
158 0.430261905737512
159 0.535026378271651
160 0.622841942365161
161 0.492097631945887
162 0.524135314242489
163 0.405233100154134
164 0.332109023057845
165 0.250826520655825
166 0.191269124661931
167 0.12652004577071
};
\end{axis}

\end{tikzpicture}


==> figures/runtime_first_day_sc2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Day},
xmajorgrids,
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Runtime (seconds)},
ymajorgrids,
ymin=-110.90789886713, ymax=2640.6685058713,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, seagreen4016769, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 18.6450090408325
3 17.5900750160217
4 17.0414900779724
5 25.3651330471039
6 41.4474658966064
7 216.295315027237
8 465.515572071075
9 455.735226869583
10 1061.33538603783
11 447.919950008392
12 196.2071621418
13 144.622496843338
14 368.791692018509
15 319.045069932938
16 448.787683010101
17 414.709615945816
18 795.941620111465
19 106.731288909912
20 40.9061388969421
21 82.678943157196
22 41.6033401489258
23 24.9337470531464
};
\addlegendentry{7 GHz - local}
\addplot [thick, gold2551937, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 15.197921037674
3 14.1754479408264
4 14.1637558937073
5 18.6756081581116
6 22.5351660251617
7 32.13072514534
8 113.994235038757
9 195.71658706665
10 2515.39589285851
11 157.471755027771
12 2513.68706798553
13 1154.51007294655
14 657.038998126984
15 2515.59685111046
16 157.241505146027
17 69.7212760448456
18 251.094207048416
19 18.8218080997467
20 17.7052428722382
21 25.9391391277313
22 15.4243412017822
23 17.2414979934692
};
\addlegendentry{7 GHz - pruning}
\end{axis}

\end{tikzpicture}


==> figures/runtime_last_day_sc2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Week},
xmajorgrids,
xmin=142.85, xmax=168.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Runtime (seconds)},
ymajorgrids,
ymin=-2.66343789100647, ymax=370.15689997673,
ytick style={color=black},
font=\scriptsize,
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, seagreen4016769, mark=triangle*, mark size=3, mark options={solid}]
table {%
144 23.4284479618073
145 17.8234479427338
146 17.4637060165405
147 17.4293448925018
148 19.1243450641632
149 18.1843390464783
150 24.9939680099487
151 34.0040788650513
152 32.9460570812225
153 108.887366056442
154 221.086697101593
155 106.232445001602
156 268.674237966537
157 91.6768400669098
158 68.352814912796
159 304.862626075745
160 192.42782497406
161 353.210520982742
162 154.957018136978
163 175.244082212448
164 146.584302902222
165 43.1226360797882
166 55.989296913147
167 18.1295478343964
};
\addlegendentry{7 GHz - local}
\addplot [thick, gold2551937, mark=diamond*, mark size=3, mark options={solid}]
table {%
144 20.3380799293518
145 14.2829411029816
146 16.0133061408997
147 15.8395969867706
148 14.5449118614197
149 15.9243609905243
150 19.2795169353485
151 16.8993859291077
152 16.425940990448
153 19.164803981781
154 49.0690619945526
155 180.50487112999
156 174.471853971481
157 46.9733970165253
158 32.4162931442261
159 99.3765780925751
160 94.3825621604919
161 34.5146119594574
162 34.5680429935455
163 27.7222149372101
164 29.9673631191254
165 17.8556990623474
166 21.5327348709106
167 18.8414030075073
};
\addlegendentry{7 GHz - pruning}
\end{axis}

\end{tikzpicture}


==> figures/runtime_throughput.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=0, xmax=170,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Runtime (seconds)},
ymajorgrids,
ymin=-181.518349325657, ymax=4244.92506448031,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid,fill=white}]
table {%
0 24.1663460731506
1 23.7251648902893
2 38.7817189693451
3 24.6678102016449
4 29.0250568389893
5 45.430361032486
6 191.640890836716
7 483.265969991684
8 1634.98613405228
9 1803.35398888588
10 1391.20775818825
11 1203.51588511467
12 2953.79231286049
13 1503.31477999687
14 1849.9560880661
15 1301.32020616531
16 1871.63339686394
17 1546.49365186691
18 1822.34789085388
19 1069.70425891876
20 519.88041806221
21 169.855543136597
22 91.0678029060364
23 29.0804631710052
24 26.5632750988007
25 44.1813719272614
26 23.7718110084534
27 19.6836240291595
28 36.6719329357147
29 56.4340980052948
30 327.199153900146
31 1286.68048501015
32 1598.64303016663
33 1093.51799488068
34 2954.64906787872
35 1684.51982688904
36 1389.27002501488
37 931.782026052475
38 1143.75331997871
39 1142.36266899109
40 1392.18380904198
41 2176.09635210037
42 478.369568109512
43 1785.67527318001
44 458.605753898621
45 191.10364317894
46 107.449088096619
47 215.79327917099
48 63.1244390010834
49 34.6368680000305
50 48.210676908493
51 31.9159350395203
52 30.80531001091
53 35.9138770103455
54 64.6689360141754
55 864.860195159912
56 1083.70888805389
57 1182.86875104904
58 1833.44686317444
59 2021.85869407654
60 2196.92870616913
61 1851.01849603653
62 1085.08272504807
63 970.988445043564
64 1188.16530609131
65 1007.5539829731
66 1326.77300882339
67 497.252647161484
68 193.756953954697
69 179.619304895401
70 67.2244510650635
71 54.5066199302673
72 35.943274974823
73 23.3035769462585
74 34.6696121692657
75 23.4476959705353
76 24.8373718261719
77 29.0484170913696
78 143.937561988831
79 1283.92825102806
80 734.947738170624
81 2186.99747300148
82 1810.74240899086
83 1204.85219883919
84 1852.89293599129
85 1179.95158219337
86 1608.81678199768
87 1611.0635740757
88 1610.80984807014
89 1346.29181694984
90 657.169055938721
91 863.455903053284
92 657.892678022385
93 93.9407541751862
94 97.329498052597
95 100.650818824768
96 44.341824054718
97 36.1714689731598
98 45.9749670028687
99 51.5931460857391
100 48.0619850158691
101 29.2148149013519
102 178.867423057556
103 567.316483974457
104 1817.93384408951
105 733.220251083374
106 1415.4554169178
107 756.683630943298
108 2142.68089914322
109 1433.78754806519
110 1339.49784898758
111 1629.8522708416
112 730.925080060959
113 1479.82559704781
114 1264.59462213516
115 438.465193033218
116 234.048063993454
117 365.486198186874
118 132.019405126572
119 73.0609571933746
120 60.5650238990784
121 95.8355560302734
122 72.4137539863586
123 57.67111992836
124 86.3415751457214
125 24.296844959259
126 51.9275109767914
127 216.866111040115
128 453.766979932785
129 998.351598024368
130 1846.77852296829
131 1826.74329900742
132 1386.52885508537
133 1199.27524995804
134 1275.42277097702
135 1095.5808570385
136 1639.1871008873
137 1897.16801309586
138 1281.43256402016
139 556.767575979233
140 553.034721136093
141 189.810521125793
142 180.614207983017
143 296.076799154282
144 109.443355083466
145 112.895088195801
146 88.0173029899597
147 93.4445381164551
148 91.7128000259399
149 25.601133108139
150 29.8243207931519
151 96.9187428951263
152 271.838215827942
153 371.294724941254
154 703.557232141495
155 1860.97927713394
156 1010.50347900391
157 951.692040920258
158 1105.07150912285
159 778.575305938721
160 1410.32999205589
161 1896.05209493637
162 885.993631124496
163 634.812633991241
164 180.697568893433
165 118.018868923187
166 84.1723668575287
167 23.3061048984528
};
%\addlegendentry{3.6 GHz --- 100MHz BW --- Local search}
\addlegendentry{FR1 --- Local search}
\addplot [semithick, crimson2205369, mark=square*, mark size=2, mark options={solid,fill=white}]
table {%
0 90.317214012146
1 93.2806339263916
2 31.3030288219452
3 31.0924909114838
4 101.120699167252
5 53.8618891239166
6 2513.2279188633
7 2514.22844219208
8 4043.72309112549
9 2604.64700698853
10 2514.84505796432
11 2514.86016392708
12 2515.00840115547
13 2514.69761705399
14 2514.94198298454
15 2516.09561991692
16 2514.90905714035
17 2515.16274499893
18 2997.57549405098
19 2513.93457889557
20 2513.7284579277
21 2514.50538277626
22 499.930439949036
23 49.0268609523773
24 48.8626370429993
25 42.4085519313812
26 93.3324160575867
27 30.8984429836273
28 91.4196071624756
29 40.5774149894714
30 2513.52330803871
31 2515.05533885956
32 2515.19649815559
33 2515.26855301857
34 2516.43667221069
35 2517.98139715195
36 2515.03205704689
37 2515.10633611679
38 2514.61341714859
39 2516.37254786491
40 2516.68085408211
41 2515.23030400276
42 2514.64866280556
43 2513.53805398941
44 2514.58924007416
45 2513.42033791542
46 2515.29393076897
47 2821.58399915695
48 554.202440977097
49 48.7649099826813
50 48.1602261066437
51 65.6017899513245
52 96.9737539291382
53 186.300251960754
54 497.721750974655
55 2513.94535803795
56 2515.9576420784
57 2514.83589196205
58 2514.71176791191
59 2515.90640306473
60 2514.62085604668
61 2514.07427406311
62 2514.73172211647
63 2516.67115998268
64 2514.50768613815
65 2514.8856408596
66 2514.85949897766
67 2514.24464607239
68 2513.60856223106
69 2513.37763905525
70 98.1596839427948
71 53.4006509780884
72 43.684308052063
73 93.5778601169586
74 31.5226609706879
75 86.6193170547485
76 31.5341010093689
77 88.9105489253998
78 2514.82445192337
79 2514.11067199707
80 2514.89493989944
81 2514.58467483521
82 2515.97897481918
83 2515.11606502533
84 2514.78234601021
85 2514.64902997017
86 2515.20750498772
87 2517.69105601311
88 2515.0446100235
89 2514.71054387093
90 2514.08233690262
91 2514.87446117401
92 2514.76322698593
93 2513.49834012985
94 1160.1807410717
95 955.556249141693
96 48.3132820129395
97 49.0922179222107
98 45.0613508224487
99 49.1455578804016
100 40.9437730312347
101 86.6590340137482
102 2514.67534184456
103 2514.76562094688
104 2514.49359798431
105 2515.8641140461
106 2514.83412408829
107 2519.24728393555
108 2516.32408285141
109 2515.10970115662
110 2515.02964711189
111 2514.80633711815
112 2514.56116890907
113 2514.5477449894
114 2513.96646881104
115 2514.33636403084
116 2513.90313720703
117 2514.37668681145
118 933.409893989563
119 507.327985048294
120 181.798283100128
121 606.539716005325
122 504.306468009949
123 598.567317962646
124 84.4230420589447
125 23.794545173645
126 54.3630080223083
127 2513.58060193062
128 2513.79790306091
129 2516.73904800415
130 2514.75343108177
131 2514.32059407234
132 2516.26383495331
133 2514.51280212402
134 2517.27652215958
135 2514.65333414078
136 2514.60598492622
137 2514.55319905281
138 2514.11647891998
139 2515.4926700592
140 2513.73997402191
141 2513.43891096115
142 2513.8326280117
143 2513.36030912399
144 2513.417730093
145 1113.81227111816
146 86.9983849525452
147 772.31329202652
148 81.7780230045319
149 31.6505980491638
150 97.7768490314484
151 959.152752876282
152 2513.87785387039
153 2514.94211578369
154 2514.93785715103
155 2515.24110889435
156 2514.04969096184
157 2514.25224614143
158 2514.0507979393
159 2515.53352403641
160 2515.1799030304
161 2515.17958712578
162 2513.97806501389
163 2513.47123193741
164 2513.49812602997
165 2513.36634588242
166 174.28072810173
167 87.3534569740295
};
%\addlegendentry{3.6 GHz --- 100MHz BW --- Selective-reduction}
\addlegendentry{FR1 --- Selective-reduction}
\addplot [semithick, seagreen4016769, mark=triangle*, mark size=2, mark options={solid,fill=white}]
table {%
0 32.9387860298157
1 34.1163508892059
2 32.1488170623779
3 21.6103110313416
4 35.7268340587616
5 30.3100070953369
6 275.501265048981
7 756.50009393692
8 988.014952898026
10 908.751191139221
17 988.791496992111
19 762.067023038864
20 544.680948019028
21 68.5896239280701
22 58.2544062137604
23 28.6889190673828
24 27.2654180526733
25 30.2149908542633
26 24.0706248283386
27 21.8079841136932
28 36.3758749961853
29 30.4549310207367
30 223.752230882645
33 1486.32427406311
35 2133.58508491516
36 1035.17356681824
37 1720.45715999603
39 1738.54659485817
40 905.249406814575
42 1274.00320291519
43 858.322252035141
44 414.59278011322
45 690.17657494545
46 64.3062100410461
47 92.8416171073914
48 56.9512009620667
49 33.0031440258026
50 32.8852519989014
51 24.7113130092621
52 34.2697138786316
53 41.9417312145233
54 56.8709399700165
55 710.178472995758
56 651.498788833618
57 1294.06554603577
62 1135.14927887917
63 631.722300052643
64 2496.84025502205
65 628.345876932144
67 433.824318170547
68 880.875766992569
69 92.0121598243713
70 46.1319050788879
71 32.4944009780884
72 41.3425447940826
73 24.6916930675507
74 23.3382129669189
75 32.7933869361877
76 23.6120390892029
77 34.7475740909576
78 92.9479899406433
80 822.664314985275
85 1537.51455903053
86 1301.36665415764
87 1421.27689194679
88 1528.72538614273
90 1035.74034190178
91 598.903986930847
92 439.147646188736
93 139.258027076721
94 200.066087007523
95 115.049632072449
96 40.1929950714111
97 44.608608007431
98 30.2565121650696
99 30.6726818084717
100 41.8845341205597
101 36.3438260555267
102 95.7787530422211
103 834.999141931534
105 1761.9249548912
115 765.053067922592
116 295.615099191666
117 249.335367918015
118 202.188974142075
119 56.8439970016479
120 50.4561879634857
121 57.3061769008636
122 66.6546909809113
123 54.9169089794159
124 39.4288120269775
125 21.848436832428
126 40.9427270889282
127 93.4541139602661
128 869.843261957169
129 677.424604892731
131 546.097968816757
132 1921.48586606979
133 1055.92444896698
135 630.165046930313
139 435.761930942535
140 267.20294713974
141 488.131711006165
142 426.381360054016
143 103.243059873581
144 65.7341041564941
145 201.749325990677
146 41.5695869922638
147 67.8014159202576
148 40.1301198005676
149 23.5674779415131
150 37.610888004303
151 199.861706972122
152 553.790446043015
153 277.332118034363
154 1031.96275305748
156 640.492894887924
157 529.034292936325
158 1102.11091685295
159 820.186137914658
162 412.727712154388
163 323.158916950226
164 113.567445039749
165 65.8729739189148
166 45.8093290328979
167 32.6658101081848
};
%\addlegendentry{7 GHz --- 400MHz BW --- Local search}
\addlegendentry{FR3 --- Local search}
\addplot [semithick, gold2551937, mark=diamond*, mark size=2, mark options={solid,fill=white}]
table {%
0 55.5683629512787
1 60.6560649871826
2 53.617546081543
3 52.9469218254089
4 206.448319911957
5 24.0769579410553
6 2513.26122999191
7 2513.95106887817
8 2514.40021705627
10 2514.63642597198
17 2514.46020483971
19 2513.70283889771
20 2513.59449386597
21 463.845310926437
22 340.947419881821
23 24.5490989685059
24 24.7114582061768
25 30.3027150630951
26 59.8573801517487
27 48.6694660186768
28 82.4550459384918
29 24.6060202121735
30 2513.64708900452
33 2514.56328082085
35 2516.1155269146
36 2514.64338898659
37 2514.87759900093
39 2515.70620012283
40 2514.92840600014
42 2514.30949997902
43 2514.09668493271
44 2514.61019206047
45 2513.62651014328
46 964.152818918228
47 2513.4165058136
48 340.786047935486
49 24.3550209999084
50 24.4904007911682
51 64.5285620689392
52 354.134035825729
53 26.1798439025879
54 340.704623937607
55 2513.65746498108
56 2514.28889608383
57 2515.16182684898
62 2514.24939703941
63 2517.14032101631
64 2515.38033795357
65 2514.22869896889
67 2514.87609100342
68 2514.42772197723
69 2513.66377496719
70 49.2688839435577
71 29.7172429561615
72 110.024137020111
73 60.8612561225891
74 56.1781418323517
75 64.897744178772
76 53.7688879966736
77 93.3541009426117
78 2514.26037693024
80 2514.22151589394
85 2515.26396512985
86 2516.20368695259
87 2521.12370586395
88 2514.34573507309
90 2514.50636506081
91 2513.82647705078
92 2514.27170300484
93 2513.40677404404
94 216.537523984909
95 237.12957406044
96 26.4328060150146
97 30.1444041728973
98 24.2625830173492
99 25.6018488407135
100 30.7353749275208
101 112.002225875854
102 2513.45299291611
103 2518.24505400658
105 2515.77768588066
115 2514.60670399666
116 2514.86322903633
117 2513.46845006943
118 199.188598155975
119 358.013332843781
120 30.5951998233795
121 267.822965145111
122 340.09707903862
123 226.215440034866
124 128.134244918823
125 52.523029088974
126 30.1002988815308
127 2513.73292088509
128 2513.46013712883
129 2513.75521111488
131 2513.79207205772
132 2513.87291097641
133 2514.14267301559
135 2518.59762191772
139 2514.22776889801
140 2516.08101820946
141 2515.85146188736
142 2514.67491698265
143 2513.71010422707
144 1104.02689099312
145 238.243181943893
146 142.138055086136
147 342.647302150726
148 126.902810811996
149 50.1860740184784
150 94.3358020782471
151 218.946169137955
152 2514.13300919533
153 2513.59747695923
154 2514.13282608986
156 2515.04852700233
157 2514.37478613853
158 2514.28165817261
159 2515.40149617195
162 2513.88095712662
163 2514.54293990135
164 2514.12614917755
165 1381.35921812057
166 28.7131500244141
167 58.1530508995056
};
%\addlegendentry{7 GHz --- 400MHz BW --- Selective-reduction}
\addlegendentry{FR3 --- Selective-reduction}
\end{axis}

\end{tikzpicture}


==> figures/runtime_throughput_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple11510134}{RGB}{115,10,134}
\definecolor{saddlebrown167896}{RGB}{167,89,6}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=0, xmax=170,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Runtime [s]},
ymajorgrids,
ymin=-181.518349325657, ymax=4244.92506448031,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid,fill=white}]
table {%
0 24.1663460731506
1 23.7251648902893
2 38.7817189693451
3 24.6678102016449
4 29.0250568389893
5 45.430361032486
6 191.640890836716
7 483.265969991684
8 1634.98613405228
9 1803.35398888588
10 1391.20775818825
11 1203.51588511467
12 2953.79231286049
13 1503.31477999687
14 1849.9560880661
15 1301.32020616531
16 1871.63339686394
17 1546.49365186691
18 1822.34789085388
19 1069.70425891876
20 519.88041806221
21 169.855543136597
22 91.0678029060364
23 29.0804631710052
24 26.5632750988007
25 44.1813719272614
26 23.7718110084534
27 19.6836240291595
28 36.6719329357147
29 56.4340980052948
30 327.199153900146
31 1286.68048501015
32 1598.64303016663
33 1093.51799488068
34 2954.64906787872
35 1684.51982688904
36 1389.27002501488
37 931.782026052475
38 1143.75331997871
39 1142.36266899109
40 1392.18380904198
41 2176.09635210037
42 478.369568109512
43 1785.67527318001
44 458.605753898621
45 191.10364317894
46 107.449088096619
47 215.79327917099
48 63.1244390010834
49 34.6368680000305
50 48.210676908493
51 31.9159350395203
52 30.80531001091
53 35.9138770103455
54 64.6689360141754
55 864.860195159912
56 1083.70888805389
57 1182.86875104904
58 1833.44686317444
59 2021.85869407654
60 2196.92870616913
61 1851.01849603653
62 1085.08272504807
63 970.988445043564
64 1188.16530609131
65 1007.5539829731
66 1326.77300882339
67 497.252647161484
68 193.756953954697
69 179.619304895401
70 67.2244510650635
71 54.5066199302673
72 35.943274974823
73 23.3035769462585
74 34.6696121692657
75 23.4476959705353
76 24.8373718261719
77 29.0484170913696
78 143.937561988831
79 1283.92825102806
80 734.947738170624
81 2186.99747300148
82 1810.74240899086
83 1204.85219883919
84 1852.89293599129
85 1179.95158219337
86 1608.81678199768
87 1611.0635740757
88 1610.80984807014
89 1346.29181694984
90 657.169055938721
91 863.455903053284
92 657.892678022385
93 93.9407541751862
94 97.329498052597
95 100.650818824768
96 44.341824054718
97 36.1714689731598
98 45.9749670028687
99 51.5931460857391
100 48.0619850158691
101 29.2148149013519
102 178.867423057556
103 567.316483974457
104 1817.93384408951
105 733.220251083374
106 1415.4554169178
107 756.683630943298
108 2142.68089914322
109 1433.78754806519
110 1339.49784898758
111 1629.8522708416
112 730.925080060959
113 1479.82559704781
114 1264.59462213516
115 438.465193033218
116 234.048063993454
117 365.486198186874
118 132.019405126572
119 73.0609571933746
120 60.5650238990784
121 95.8355560302734
122 72.4137539863586
123 57.67111992836
124 86.3415751457214
125 24.296844959259
126 51.9275109767914
127 216.866111040115
128 453.766979932785
129 998.351598024368
130 1846.77852296829
131 1826.74329900742
132 1386.52885508537
133 1199.27524995804
134 1275.42277097702
135 1095.5808570385
136 1639.1871008873
137 1897.16801309586
138 1281.43256402016
139 556.767575979233
140 553.034721136093
141 189.810521125793
142 180.614207983017
143 296.076799154282
144 109.443355083466
145 112.895088195801
146 88.0173029899597
147 93.4445381164551
148 91.7128000259399
149 25.601133108139
150 29.8243207931519
151 96.9187428951263
152 271.838215827942
153 371.294724941254
154 703.557232141495
155 1860.97927713394
156 1010.50347900391
157 951.692040920258
158 1105.07150912285
159 778.575305938721
160 1410.32999205589
161 1896.05209493637
162 885.993631124496
163 634.812633991241
164 180.697568893433
165 118.018868923187
166 84.1723668575287
167 23.3061048984528
};
\addlegendentry{FR1 -- Local search}
\addplot [semithick, crimson2205369, mark=square*, mark size=2, mark options={solid,fill=white}]
table {%
0 90.317214012146
1 93.2806339263916
2 31.3030288219452
3 31.0924909114838
4 101.120699167252
5 53.8618891239166
6 2513.2279188633
7 2514.22844219208
8 4043.72309112549
9 2604.64700698853
10 2514.84505796432
11 2514.86016392708
12 2515.00840115547
13 2514.69761705399
14 2514.94198298454
15 2516.09561991692
16 2514.90905714035
17 2515.16274499893
18 2997.57549405098
19 2513.93457889557
20 2513.7284579277
21 2514.50538277626
22 499.930439949036
23 49.0268609523773
24 48.8626370429993
25 42.4085519313812
26 93.3324160575867
27 30.8984429836273
28 91.4196071624756
29 40.5774149894714
30 2513.52330803871
31 2515.05533885956
32 2515.19649815559
33 2515.26855301857
34 2516.43667221069
35 2517.98139715195
36 2515.03205704689
37 2515.10633611679
38 2514.61341714859
39 2516.37254786491
40 2516.68085408211
41 2515.23030400276
42 2514.64866280556
43 2513.53805398941
44 2514.58924007416
45 2513.42033791542
46 2515.29393076897
47 2821.58399915695
48 554.202440977097
49 48.7649099826813
50 48.1602261066437
51 65.6017899513245
52 96.9737539291382
53 186.300251960754
54 497.721750974655
55 2513.94535803795
56 2515.9576420784
57 2514.83589196205
58 2514.71176791191
59 2515.90640306473
60 2514.62085604668
61 2514.07427406311
62 2514.73172211647
63 2516.67115998268
64 2514.50768613815
65 2514.8856408596
66 2514.85949897766
67 2514.24464607239
68 2513.60856223106
69 2513.37763905525
70 98.1596839427948
71 53.4006509780884
72 43.684308052063
73 93.5778601169586
74 31.5226609706879
75 86.6193170547485
76 31.5341010093689
77 88.9105489253998
78 2514.82445192337
79 2514.11067199707
80 2514.89493989944
81 2514.58467483521
82 2515.97897481918
83 2515.11606502533
84 2514.78234601021
85 2514.64902997017
86 2515.20750498772
87 2517.69105601311
88 2515.0446100235
89 2514.71054387093
90 2514.08233690262
91 2514.87446117401
92 2514.76322698593
93 2513.49834012985
94 1160.1807410717
95 955.556249141693
96 48.3132820129395
97 49.0922179222107
98 45.0613508224487
99 49.1455578804016
100 40.9437730312347
101 86.6590340137482
102 2514.67534184456
103 2514.76562094688
104 2514.49359798431
105 2515.8641140461
106 2514.83412408829
107 2519.24728393555
108 2516.32408285141
109 2515.10970115662
110 2515.02964711189
111 2514.80633711815
112 2514.56116890907
113 2514.5477449894
114 2513.96646881104
115 2514.33636403084
116 2513.90313720703
117 2514.37668681145
118 933.409893989563
119 507.327985048294
120 181.798283100128
121 606.539716005325
122 504.306468009949
123 598.567317962646
124 84.4230420589447
125 23.794545173645
126 54.3630080223083
127 2513.58060193062
128 2513.79790306091
129 2516.73904800415
130 2514.75343108177
131 2514.32059407234
132 2516.26383495331
133 2514.51280212402
134 2517.27652215958
135 2514.65333414078
136 2514.60598492622
137 2514.55319905281
138 2514.11647891998
139 2515.4926700592
140 2513.73997402191
141 2513.43891096115
142 2513.8326280117
143 2513.36030912399
144 2513.417730093
145 1113.81227111816
146 86.9983849525452
147 772.31329202652
148 81.7780230045319
149 31.6505980491638
150 97.7768490314484
151 959.152752876282
152 2513.87785387039
153 2514.94211578369
154 2514.93785715103
155 2515.24110889435
156 2514.04969096184
157 2514.25224614143
158 2514.0507979393
159 2515.53352403641
160 2515.1799030304
161 2515.17958712578
162 2513.97806501389
163 2513.47123193741
164 2513.49812602997
165 2513.36634588242
166 174.28072810173
167 87.3534569740295
};
\addlegendentry{FR1 -- Selective-reduction}
\addplot [semithick, purple11510134, mark=*, mark size=2, mark options={solid,fill=white}]
table {%
0 2.00068593025208
1 2.23792695999146
2 2.02190494537354
3 2.06465101242065
4 2.02828001976013
5 2.04568195343018
6 2.18618583679199
7 2.03742218017578
8 2.00258111953735
9 2.04932403564453
10 2.01997900009155
11 2.20770812034607
12 2.02382206916809
13 2.05293083190918
14 2.06589198112488
15 2.07144808769226
16 2.24787998199463
17 2.01877498626709
18 2.00607013702393
19 2.07666897773743
20 2.06589818000793
21 2.06712985038757
22 2.01053595542908
23 2.06715893745422
24 2.06028509140015
25 2.04185009002686
26 2.18689107894897
27 2.00488805770874
28 2.02870893478394
29 2.13297009468079
30 2.00124502182007
31 2.15892386436462
32 2.00679111480713
33 2.05831694602966
34 2.07479596138
35 2.07758188247681
36 2.19664692878723
37 2.05451202392578
38 2.04330992698669
39 2.02468705177307
40 2.03549599647522
41 2.25811314582825
42 2.01184391975403
43 2.06472206115723
44 2.02238988876343
45 2.10933995246887
46 2.05574297904968
47 2.03379678726196
48 2.01137900352478
49 2.07268595695496
50 2.0515558719635
51 2.17330098152161
52 2.02339816093445
53 2.12297701835632
54 2.02149796485901
55 2.02925705909729
56 2.17408800125122
57 2.03495097160339
58 2.0249810218811
59 2.04440402984619
60 2.04194307327271
61 2.21821808815002
62 2.02348709106445
63 2.12754797935486
64 2.0422670841217
65 2.05224704742432
66 2.42715096473694
67 2.00466895103455
68 2.0473780632019
69 2.05294013023376
70 2.02362179756165
71 2.20153498649597
72 2.07571387290955
73 2.03313088417053
74 2.04984498023987
75 2.03573489189148
76 2.08344602584839
77 2.0012481212616
78 2.0702600479126
79 2.02598094940186
80 2.04168796539307
81 2.05629801750183
82 2.07086896896362
83 2.0480489730835
84 2.13302302360535
85 2.15035104751587
86 2.03626394271851
87 2.01338315010071
88 2.19956278800964
89 2.05373382568359
90 2.05015897750854
91 2.07260203361511
92 2.06080007553101
93 2.02042102813721
94 2.03245115280151
95 2.09012198448181
96 2.11931991577148
97 2.06252408027649
98 1.99148392677307
99 2.10347390174866
100 2.01731085777283
101 2.14169979095459
102 2.05093693733215
103 2.42402005195618
104 2.04496216773987
105 2.08801007270813
106 2.30741214752197
107 2.0318009853363
108 2.07377099990845
109 2.03727698326111
110 2.04835605621338
111 2.04978179931641
112 2.09045386314392
113 2.04958486557007
114 2.00543093681335
115 2.03414297103882
116 2.18599700927734
117 2.04676795005798
118 2.02527713775635
119 2.03329086303711
120 2.02174186706543
121 2.06961584091187
122 1.9988420009613
123 2.05563402175903
124 2.01145005226135
125 2.04555892944336
126 2.05836510658264
127 2.00982713699341
128 2.07827997207642
129 2.03981399536133
130 2.06969308853149
131 2.08756804466248
132 2.01862096786499
133 2.04031991958618
134 2.05540919303894
135 2.06458401679993
136 2.13589096069336
137 2.02459311485291
138 2.07667183876038
139 2.02312803268433
140 2.09184098243713
141 2.06072020530701
142 2.00172805786133
143 2.07689714431763
144 2.04418516159058
145 2.03397703170776
146 2.08485794067383
147 2.04917311668396
148 2.06849884986877
149 2.07996392250061
150 2.01916098594666
151 2.07980394363403
152 2.03180384635925
153 2.04707098007202
154 2.01475286483765
155 2.06503796577454
156 2.02951192855835
157 1.99976897239685
158 2.05429792404175
159 2.03509902954102
160 2.09969401359558
161 2.07108402252197
162 2.02091097831726
163 2.07137012481689
164 2.08797001838684
165 2.07114195823669
166 2.03796291351318
167 1.99798011779785
};
\addlegendentry{FR1 -- Greedy}
\addplot [semithick, seagreen4016769, mark=triangle*, mark size=2, mark options={solid,fill=white}]
table {%
0 32.9387860298157
1 34.1163508892059
2 32.1488170623779
3 21.6103110313416
4 35.7268340587616
5 30.3100070953369
6 275.501265048981
7 756.50009393692
8 988.014952898026
10 908.751191139221
17 988.791496992111
19 762.067023038864
20 544.680948019028
21 68.5896239280701
22 58.2544062137604
23 28.6889190673828
24 27.2654180526733
25 30.2149908542633
26 24.0706248283386
27 21.8079841136932
28 36.3758749961853
29 30.4549310207367
30 223.752230882645
33 1486.32427406311
35 2133.58508491516
36 1035.17356681824
37 1720.45715999603
39 1738.54659485817
40 905.249406814575
42 1274.00320291519
43 858.322252035141
44 414.59278011322
45 690.17657494545
46 64.3062100410461
47 92.8416171073914
48 56.9512009620667
49 33.0031440258026
50 32.8852519989014
51 24.7113130092621
52 34.2697138786316
53 41.9417312145233
54 56.8709399700165
55 710.178472995758
56 651.498788833618
57 1294.06554603577
62 1135.14927887917
63 631.722300052643
64 2496.84025502205
65 628.345876932144
67 433.824318170547
68 880.875766992569
69 92.0121598243713
70 46.1319050788879
71 32.4944009780884
72 41.3425447940826
73 24.6916930675507
74 23.3382129669189
75 32.7933869361877
76 23.6120390892029
77 34.7475740909576
78 92.9479899406433
80 822.664314985275
85 1537.51455903053
86 1301.36665415764
87 1421.27689194679
88 1528.72538614273
90 1035.74034190178
91 598.903986930847
92 439.147646188736
93 139.258027076721
94 200.066087007523
95 115.049632072449
96 40.1929950714111
97 44.608608007431
98 30.2565121650696
99 30.6726818084717
100 41.8845341205597
101 36.3438260555267
102 95.7787530422211
103 834.999141931534
105 1761.9249548912
115 765.053067922592
116 295.615099191666
117 249.335367918015
118 202.188974142075
119 56.8439970016479
120 50.4561879634857
121 57.3061769008636
122 66.6546909809113
123 54.9169089794159
124 39.4288120269775
125 21.848436832428
126 40.9427270889282
127 93.4541139602661
128 869.843261957169
129 677.424604892731
131 546.097968816757
132 1921.48586606979
133 1055.92444896698
135 630.165046930313
139 435.761930942535
140 267.20294713974
141 488.131711006165
142 426.381360054016
143 103.243059873581
144 65.7341041564941
145 201.749325990677
146 41.5695869922638
147 67.8014159202576
148 40.1301198005676
149 23.5674779415131
150 37.610888004303
151 199.861706972122
152 553.790446043015
153 277.332118034363
154 1031.96275305748
156 640.492894887924
157 529.034292936325
158 1102.11091685295
159 820.186137914658
162 412.727712154388
163 323.158916950226
164 113.567445039749
165 65.8729739189148
166 45.8093290328979
167 32.6658101081848
};
\addlegendentry{FR3 -- Local search}
\addplot [semithick, gold2551937, mark=diamond*, mark size=2, mark options={solid,fill=white}]
table {%
0 55.5683629512787
1 60.6560649871826
2 53.617546081543
3 52.9469218254089
4 206.448319911957
5 24.0769579410553
6 2513.26122999191
7 2513.95106887817
8 2514.40021705627
10 2514.63642597198
17 2514.46020483971
19 2513.70283889771
20 2513.59449386597
21 463.845310926437
22 340.947419881821
23 24.5490989685059
24 24.7114582061768
25 30.3027150630951
26 59.8573801517487
27 48.6694660186768
28 82.4550459384918
29 24.6060202121735
30 2513.64708900452
33 2514.56328082085
35 2516.1155269146
36 2514.64338898659
37 2514.87759900093
39 2515.70620012283
40 2514.92840600014
42 2514.30949997902
43 2514.09668493271
44 2514.61019206047
45 2513.62651014328
46 964.152818918228
47 2513.4165058136
48 340.786047935486
49 24.3550209999084
50 24.4904007911682
51 64.5285620689392
52 354.134035825729
53 26.1798439025879
54 340.704623937607
55 2513.65746498108
56 2514.28889608383
57 2515.16182684898
62 2514.24939703941
63 2517.14032101631
64 2515.38033795357
65 2514.22869896889
67 2514.87609100342
68 2514.42772197723
69 2513.66377496719
70 49.2688839435577
71 29.7172429561615
72 110.024137020111
73 60.8612561225891
74 56.1781418323517
75 64.897744178772
76 53.7688879966736
77 93.3541009426117
78 2514.26037693024
80 2514.22151589394
85 2515.26396512985
86 2516.20368695259
87 2521.12370586395
88 2514.34573507309
90 2514.50636506081
91 2513.82647705078
92 2514.27170300484
93 2513.40677404404
94 216.537523984909
95 237.12957406044
96 26.4328060150146
97 30.1444041728973
98 24.2625830173492
99 25.6018488407135
100 30.7353749275208
101 112.002225875854
102 2513.45299291611
103 2518.24505400658
105 2515.77768588066
115 2514.60670399666
116 2514.86322903633
117 2513.46845006943
118 199.188598155975
119 358.013332843781
120 30.5951998233795
121 267.822965145111
122 340.09707903862
123 226.215440034866
124 128.134244918823
125 52.523029088974
126 30.1002988815308
127 2513.73292088509
128 2513.46013712883
129 2513.75521111488
131 2513.79207205772
132 2513.87291097641
133 2514.14267301559
135 2518.59762191772
139 2514.22776889801
140 2516.08101820946
141 2515.85146188736
142 2514.67491698265
143 2513.71010422707
144 1104.02689099312
145 238.243181943893
146 142.138055086136
147 342.647302150726
148 126.902810811996
149 50.1860740184784
150 94.3358020782471
151 218.946169137955
152 2514.13300919533
153 2513.59747695923
154 2514.13282608986
156 2515.04852700233
157 2514.37478613853
158 2514.28165817261
159 2515.40149617195
162 2513.88095712662
163 2514.54293990135
164 2514.12614917755
165 1381.35921812057
166 28.7131500244141
167 58.1530508995056
};
\addlegendentry{FR3 -- Selective-reduction}
\addplot [semithick, saddlebrown167896, mark=diamond*, mark size=2, mark options={solid,fill=white}]
table {%
0 1.58798813819885
1 1.55713796615601
2 1.55692887306213
3 2.09824109077454
4 2.07211589813232
5 2.1736011505127
6 2.08499813079834
7 2.08876800537109
8 2.12413001060486
9 2.12204694747925
10 2.12599611282349
11 2.1215648651123
12 2.11882305145264
13 2.12404084205627
14 2.09244513511658
15 2.11986184120178
16 2.11667585372925
17 2.15027213096619
18 2.11409592628479
19 2.11303210258484
20 2.11276888847351
21 2.1132869720459
22 2.11063385009766
23 2.11693120002747
24 1.6013879776001
25 1.59812188148499
26 1.54156708717346
27 1.60593795776367
28 2.06746912002563
29 2.05298209190369
30 2.04488205909729
31 2.02987813949585
32 2.09744906425476
33 2.14614391326904
34 2.1131591796875
35 2.11050081253052
36 2.09877705574036
37 2.12503600120544
38 2.11772608757019
39 2.13153600692749
40 2.09663915634155
41 2.1174168586731
42 2.06378102302551
43 2.11850190162659
44 2.11872410774231
45 2.10897397994995
46 2.10611200332642
47 2.10511684417725
48 2.08746099472046
49 1.57791900634766
50 1.59717798233032
51 1.58868598937988
52 1.59592700004578
53 2.10001993179321
54 2.07058882713318
55 2.07554197311401
56 2.13228297233582
57 2.09382796287537
58 2.10972905158997
59 2.13122391700745
60 2.1155891418457
61 2.11429309844971
62 2.11945199966431
63 2.11959409713745
64 2.10879492759705
65 2.12183809280396
66 2.11864399909973
67 2.1185610294342
68 2.11830615997314
69 2.11764478683472
70 2.08834004402161
71 2.10961079597473
72 2.10394215583801
73 2.1139600276947
74 1.60913801193237
75 1.5851879119873
76 1.58994221687317
77 1.59063410758972
78 2.0413670539856
79 2.05915999412537
80 2.0590341091156
81 2.03972005844116
82 2.05688714981079
83 2.04859805107117
84 2.11919713020325
85 2.12783193588257
86 2.11469316482544
87 2.11623501777649
88 2.12140297889709
89 2.12155508995056
90 2.11062121391296
91 2.14314484596252
92 2.14329791069031
93 2.11506390571594
94 2.08203196525574
95 2.10613489151001
96 2.11215090751648
97 2.0960009098053
98 2.05084204673767
99 1.5887279510498
100 1.58554720878601
101 1.59102511405945
102 1.61042594909668
103 2.07976317405701
104 2.07668519020081
105 2.09722995758057
106 2.09863805770874
107 2.17845988273621
108 2.1073591709137
109 2.11822605133057
110 2.1115550994873
111 2.12981700897217
112 2.11195802688599
113 2.11893606185913
114 2.14996290206909
115 2.09342503547668
116 2.09712600708008
117 2.07937479019165
118 2.10671806335449
119 2.10690116882324
120 2.10087704658508
121 2.11623096466064
122 2.10021090507507
123 2.1027090549469
124 1.59126687049866
125 1.58575391769409
126 1.59304690361023
127 1.60333704948425
128 2.07950210571289
129 2.08012890815735
130 2.02175092697144
131 2.06390500068665
132 2.08951783180237
133 2.10411381721497
134 2.12688589096069
135 2.11846208572388
136 2.10051894187927
137 2.11353802680969
138 2.14285683631897
139 2.11274099349976
140 2.06489109992981
141 2.11069488525391
142 2.11944699287415
143 2.11094808578491
144 2.11330819129944
145 2.10935711860657
146 2.10927391052246
147 2.09553813934326
148 2.10385608673096
149 1.58422899246216
150 1.5950038433075
151 1.59201598167419
152 1.60897898674011
153 2.12418699264526
154 2.10821294784546
155 2.11728596687317
156 2.11213207244873
157 2.1222550868988
158 2.10960912704468
159 2.09480309486389
160 2.11912679672241
161 1.5916109085083
162 2.04106998443604
163 2.07511186599731
164 2.08270692825317
165 2.0894091129303
166 2.0718731880188
167 2.04413390159607
};
\addlegendentry{FR3 -- Greedy}
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_3.6GHz_10Mbps_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption (W)},
ymajorgrids,
ymin=783073.760709838, ymax=1090821.08391649,
yminorgrids,
ytick style={color=black},
ytick={750000,800000,850000,900000,950000,1000000,1050000,1100000},
yticklabels={0.75,0.80,0.85,0.90,0.95,1.00,1.05,1.10}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 895336.999004602
3 892598.073260242
4 894711.471082752
5 896323.875582918
6 980767.492397839
7 992662.878020221
8 1035089.57440183
9 1047271.83827586
10 1051216.88767634
11 1047271.83827586
12 1038896.71298823
13 1042777.00099712
14 1045839.4525594
15 1049894.21768794
16 1047271.83827586
17 1033180.31687391
18 1000929.05084623
20 964988.395212311
21 961640.021179548
22 932333.896756593
23 896722.031132067
24 895336.999004602
25 893736.011113283
27 892598.073260242
28 894711.471082752
29 896117.589074521
30 950482.361630964
31 987894.4351934
32 1043370.8727024
33 1042818.13426936
34 1066836.27698472
35 1067282.82036539
36 1051216.88767634
37 1076832.56922528
38 1048005.87471141
39 1044970.50059105
40 1044802.70011823
41 1034901.22994937
42 990858.252821979
43 969354.105469198
44 961981.307750243
45 961640.021179548
46 931262.669840293
47 927411.211060247
48 896117.589074521
49 892598.073260242
50 893727.682054835
51 892598.073260242
52 895336.999004602
53 927411.211060247
54 962339.298358937
56 1002682.05842331
57 1033047.99969431
58 1044640.82228531
59 1047271.87342541
60 1033624.42912208
61 1043652.71744671
62 1033610.08858618
63 1035093.52693202
64 1042918.44547183
65 1003022.30094267
66 992275.349193663
68 964988.395212311
69 979519.806744906
70 932333.896756593
71 896722.031132067
72 895091.881828349
73 892598.073260242
74 892598.073260242
75 892598.073260242
76 893727.682054835
77 897537.043434546
78 962252.957033934
80 1007299.7721859
81 1033624.42912208
82 1035093.52693202
83 1043377.69511652
84 1043652.71744671
85 1033914.76294389
86 1040651.56453193
87 1042918.44547183
88 1048384.53979902
89 1041352.18501826
90 1003022.30094267
91 972143.384508294
92 981818.773510313
93 961640.021179548
94 979281.709726095
95 927382.227837195
96 896117.589074521
97 894711.471082752
99 893727.682054835
100 894711.471082752
101 896314.628029901
102 950482.361630964
103 992275.349193663
104 1002404.2472693
105 1029995.92255555
106 1040346.93056988
107 1037452.94725814
108 1042777.00099712
109 1043652.71744671
110 1041355.14907661
111 1033624.42912208
112 1044640.82228531
113 1019767.37769944
114 990858.252821979
116 980723.403144951
117 934271.434503157
118 979281.709726095
119 927411.211060247
120 895336.999004602
121 893727.682054835
122 893736.011113283
123 893727.682054835
124 893727.682054835
125 896118.276285521
126 961981.307750243
127 961981.307750243
128 982777.723881232
129 977191.750744252
130 993088.435750168
131 1000929.05084623
132 993333.062555345
133 984037.034367915
134 998841.800540053
135 1002096.60459111
136 1003703.32001729
137 990858.252821979
140 950482.361630964
141 962252.957033934
142 962252.957033934
143 931262.669840293
144 897666.784391934
145 893727.682054835
146 894564.092633839
147 893727.682054835
148 894711.471082752
149 894564.092633839
150 896722.031132067
151 932333.896756593
152 981630.019391281
153 984221.35058262
154 993088.435750168
155 992275.349193663
156 989930.045887428
157 992275.349193663
159 999195.926158193
160 1019767.37769944
161 990858.252821979
162 993126.197249758
164 969354.105469198
165 964988.395212311
166 979442.84455213
167 927411.211060247
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 814148.156611789
1 814148.156611789
2 797108.038109203
3 797062.275401049
4 814482.510144797
5 814903.225269617
6 832793.171277504
7 887255.774432667
8 914260.794963154
10 911798.367382432
11 942580.089585032
12 959135.371004289
13 889564.889819095
14 978848.662458502
15 942493.363431935
16 963534.719405817
17 964054.934986381
18 885056.380647456
19 852980.998932094
20 851967.338158318
21 848931.028916541
22 831272.351672721
23 814903.225269617
24 814903.225269617
25 814903.225269617
26 814148.156611789
27 797062.275401049
28 814482.510144797
29 814903.225269617
30 848646.918283399
31 884555.049975138
32 890944.663938825
33 914294.67446724
34 960928.896671512
35 955761.184770441
36 1040297.50133788
37 1006238.52245665
38 896352.893110215
39 954902.914694187
40 1040297.50133788
41 889564.883776159
42 887214.015215023
43 852768.305498873
44 850271.847848929
45 851326.118009886
46 848694.997779687
47 832689.099968076
48 831272.351672721
49 814903.225269617
50 814903.225269617
51 814148.156611789
52 814450.436768531
53 814903.225269617
54 831260.198616624
55 854958.48316516
56 893812.130310039
57 1006419.8727292
58 894629.011508373
59 920261.323799686
60 891843.833991152
61 886678.362405721
62 896152.773800989
63 897206.662019473
64 893797.081437325
65 893494.562072126
66 884498.073761721
67 852264.297956024
68 848670.604219435
69 832689.099968076
70 831403.331484749
71 814903.225269617
72 814903.225269617
73 814148.156611789
74 797108.038054364
75 814135.316788114
76 797062.275401049
77 814450.436768531
78 832689.099968076
79 884555.049975138
80 891213.112822942
81 890944.663938825
82 966676.800147321
83 942253.144356172
84 959135.371004289
85 1006476.30011725
86 991413.211567989
87 1006238.52245665
88 1006314.7652905
89 890932.733204531
90 886325.891984958
91 854964.746190677
92 852264.297956024
93 849806.037434061
94 831302.405943743
95 831302.405943743
96 814903.225269617
97 814903.225269617
98 814903.225269617
99 814903.225269617
100 814903.225269617
101 814482.510144797
102 832689.099968076
103 855908.6015847
104 887446.624835396
105 891622.085781181
106 892190.625075652
107 894183.990904706
108 894772.113632587
109 903638.1751607
110 889564.889819095
111 903340.581284457
112 907531.225904254
113 886951.669590606
114 884555.049975138
115 851967.338158318
116 832825.792665825
117 848646.918275826
118 831302.405943743
119 831272.351672721
120 831404.341047442
121 831272.351672721
122 831272.351672721
123 831261.497244523
124 831284.81836441
125 797062.275401049
126 814903.225269617
127 832689.099968076
128 851967.338158318
129 854958.483163897
130 887128.746708429
131 869711.466124679
132 869076.226608575
133 867937.271789516
134 884494.051548074
135 893494.562072126
136 888083.066751539
137 887128.746708429
138 884791.836908526
139 852650.006409348
140 850225.513086533
141 848646.918283399
142 848646.91831827
143 832721.823935439
144 848694.997813909
145 831302.405943743
146 831285.629501992
147 831261.497244523
148 831285.629501992
149 797062.275401049
150 814482.510144797
151 831302.405943743
152 849894.863177824
153 852888.374805104
154 886330.859532473
155 885056.380647456
156 867693.74073433
157 867693.74073433
158 886797.875167857
159 893677.076531968
160 903382.409932258
161 892796.312384316
162 869606.940712195
163 850271.847723735
164 832689.099968076
165 848694.997813909
166 831284.81836441
167 814135.316788114
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 880218
1 880218
2 813406
3 813406
4 880218
5 880218
6 1047248
7 1015242.41203412
8 1014512.67662446
9 1002080.76561593
10 1014457.26346311
11 1002080.76561593
12 1014895.73105652
13 1014946.25935741
14 1014895.73105652
15 1002080.76561593
16 1014895.73105652
17 1014512.67662446
18 1016688.98629901
19 1017301.3440267
20 1035490.55475183
21 1047248
22 980436
23 880218
24 880218
25 880218
26 880218
27 813406
28 880218
29 880218
30 1047248
31 1017626.12722277
32 1014946.25935741
33 1014512.67662446
34 1014895.73105652
35 1014457.26346311
36 1014457.26346311
37 1014512.67662446
38 1014946.25935741
39 1014512.67662446
40 1014457.26346311
41 1014946.25935741
42 1015242.41203412
43 1031019.02041126
44 1031582.12421677
45 1047248
46 1047248
47 1047248
48 980436
49 880218
50 880218
51 880218
52 880218
53 880218
54 980436
55 1019470.30209842
56 1014834.86207702
57 1014512.67662446
58 1014946.25935741
59 1014946.25935741
60 1014946.25935741
61 1015698.98288271
62 1014834.86207702
63 1014834.86207702
64 1014834.86207702
65 1014834.86207702
66 1017626.12722277
67 1035490.55475183
68 1047248
69 1047248
70 1013842
71 880218
72 880218
73 880218
74 813406
75 880218
76 813406
77 880218
78 1047248
79 1017626.12722277
80 1014834.86207702
81 1014946.25935741
82 1002080.76561593
83 1002080.76561593
84 1014895.73105652
85 1014512.67662446
86 1014512.67662446
87 1014512.67662446
88 1014512.67662446
89 1014946.25935741
90 1015242.41203412
91 1019470.30209842
92 1035490.55475183
93 1047248
94 1047248
95 1047248
96 880218
97 880218
98 880218
99 880218
100 880218
101 880218
102 1047248
103 1019470.30209842
104 1015603.67139731
105 1014834.86207702
106 1014946.25935741
107 1014946.25935741
108 1014946.25935741
109 1015603.67139731
110 1014946.25935741
111 1015603.67139731
112 1014946.25935741
113 1015603.67139731
114 1017626.12722277
115 1035490.55475183
116 1047248
117 1047248
118 1047248
119 980436
120 1013842
121 980436
122 980436
123 980436
124 1013842
125 813406
126 880218
127 1047248
128 1035490.55475183
129 1019470.30209842
130 1015698.98288271
131 1015321.80619027
132 1015321.80619027
133 1018066.77063998
134 1017626.12722277
135 1014834.86207702
136 1015603.67139731
137 1015698.98288271
138 1016688.98629901
139 1031097.09968057
140 1031582.12421677
141 1047248
142 1047248
143 1047248
144 1047248
145 1047248
146 1013842
147 980436
148 1013842
149 813406
150 880218
151 1047248
152 1031582.12421677
153 1031019.02041126
154 1015242.41203412
155 1016688.98629901
156 1019470.30209842
157 1019470.30209842
158 1015242.41203412
159 1014834.86207702
160 1015603.67139731
161 1014946.25935741
162 1015321.80619027
163 1031582.12421677
164 1047248
165 1047248
166 1013842
167 880218
};
\addplot [draw=steelblue31119180, fill=white, mark=square*, only marks]
table{%
x  y
0 880218
1 880218
2 813406
3 813406
4 880218
5 880218
6 1047248
7 1015242.41203412
8 1014512.67662446
9 1002080.76561593
10 1014457.26346311
11 1002080.76561593
12 1014895.73105652
13 1014946.25935741
14 1014895.73105652
15 1002080.76561593
16 1014895.73105652
17 1014512.67662446
18 1016688.98629901
19 1017301.3440267
20 1035490.55475183
21 1047248
22 980436
23 880218
24 880218
25 880218
26 880218
27 813406
28 880218
29 880218
30 1047248
31 1017626.12722277
32 1014946.25935741
33 1014512.67662446
34 1014895.73105652
35 1014457.26346311
36 1014457.26346311
37 1014512.67662446
38 1014946.25935741
39 1014512.67662446
40 1014457.26346311
41 1014946.25935741
42 1015242.41203412
43 1031019.02041126
44 1031582.12421677
45 1047248
46 1047248
47 1047248
48 980436
49 880218
50 880218
51 880218
52 880218
53 880218
54 980436
55 1019470.30209842
56 1014834.86207702
57 1014512.67662446
58 1014946.25935741
59 1014946.25935741
60 1014946.25935741
61 1015698.98288271
62 1014834.86207702
63 1014834.86207702
64 1014834.86207702
65 1014834.86207702
66 1017626.12722277
67 1035490.55475183
68 1047248
69 1047248
70 1013842
71 880218
72 880218
73 880218
74 813406
75 880218
76 813406
77 880218
78 1047248
79 1017626.12722277
80 1014834.86207702
81 1014946.25935741
82 1002080.76561593
83 1002080.76561593
84 1014895.73105652
85 1014512.67662446
86 1014512.67662446
87 1014512.67662446
88 1014512.67662446
89 1014946.25935741
90 1015242.41203412
91 1019470.30209842
92 1035490.55475183
93 1047248
94 1047248
95 1047248
96 880218
97 880218
98 880218
99 880218
100 880218
101 880218
102 1047248
103 1019470.30209842
104 1015603.67139731
105 1014834.86207702
106 1014946.25935741
107 1014946.25935741
108 1014946.25935741
109 1015603.67139731
110 1014946.25935741
111 1015603.67139731
112 1014946.25935741
113 1015603.67139731
114 1017626.12722277
115 1035490.55475183
116 1047248
117 1047248
118 1047248
119 980436
120 1013842
121 980436
122 980436
123 980436
124 1013842
125 813406
126 880218
127 1047248
128 1035490.55475183
129 1019470.30209842
130 1015698.98288271
131 1015321.80619027
132 1015321.80619027
133 1018066.77063998
134 1017626.12722277
135 1014834.86207702
136 1015603.67139731
137 1015698.98288271
138 1016688.98629901
139 1031097.09968057
140 1031582.12421677
141 1047248
142 1047248
143 1047248
144 1047248
145 1047248
146 1013842
147 980436
148 1013842
149 813406
150 880218
151 1047248
152 1031582.12421677
153 1031019.02041126
154 1015242.41203412
155 1016688.98629901
156 1019470.30209842
157 1019470.30209842
158 1015242.41203412
159 1014834.86207702
160 1015603.67139731
161 1014946.25935741
162 1015321.80619027
163 1031582.12421677
164 1047248
165 1047248
166 1013842
167 880218
};
\addlegendentry{Greedy}
\addplot [draw=darkorange25512714, fill=white, mark=*, only marks]
table{%
x  y
0 895336.999004602
3 892598.073260242
4 894711.471082752
5 896323.875582918
6 980767.492397839
7 992662.878020221
8 1035089.57440183
10 1051216.88767634
11 1047271.83827586
12 1038896.71298823
13 1042777.00099712
14 1045839.4525594
15 1049894.21768794
16 1047271.83827586
17 1033180.31687391
18 1000929.05084623
20 964988.395212311
21 961640.021179548
22 932333.896756593
23 896722.031132067
24 895336.999004602
25 893736.011113283
27 892598.073260242
28 894711.471082752
29 896117.589074521
30 950482.361630964
31 987894.4351934
32 1043370.8727024
33 1042818.13426936
34 1066836.27698472
35 1067282.82036539
36 1051216.88767634
37 1076832.56922528
38 1048005.87471141
39 1044970.50059105
40 1044802.70011823
41 1034901.22994937
42 990858.252821979
43 969354.105469198
44 961981.307750243
45 961640.021179548
46 931262.669840293
47 927411.211060247
48 896117.589074521
49 892598.073260242
50 893727.682054835
51 892598.073260242
52 895336.999004602
53 927411.211060247
54 962339.298358937
56 1002682.05842331
57 1033047.99969431
58 1044640.82228531
59 1047271.87342541
60 1033624.42912208
61 1043652.71744671
62 1033610.08858618
63 1035093.52693202
64 1042918.44547183
65 1003022.30094267
66 992275.349193663
68 964988.395212311
69 979519.806744906
70 932333.896756593
71 896722.031132067
72 895091.881828349
73 892598.073260242
74 892598.073260242
75 892598.073260242
76 893727.682054835
77 897537.043434546
78 962252.957033934
80 1007299.7721859
81 1033624.42912208
82 1035093.52693202
83 1043377.69511652
84 1043652.71744671
85 1033914.76294389
86 1040651.56453193
87 1042918.44547183
88 1048384.53979902
89 1041352.18501826
90 1003022.30094267
91 972143.384508294
92 981818.773510313
93 961640.021179548
94 979281.709726095
95 927382.227837195
96 896117.589074521
97 894711.471082752
99 893727.682054835
100 894711.471082752
101 896314.628029901
102 950482.361630964
103 992275.349193663
104 1002404.2472693
105 1029995.92255555
106 1040346.93056988
107 1037452.94725814
108 1042777.00099712
109 1043652.71744671
110 1041355.14907661
111 1033624.42912208
112 1044640.82228531
113 1019767.37769944
114 990858.252821979
116 980723.403144951
117 934271.434503157
118 979281.709726095
119 927411.211060247
120 895336.999004602
121 893727.682054835
122 893736.011113283
123 893727.682054835
124 893727.682054835
125 896118.276285521
126 961981.307750243
127 961981.307750243
128 982777.723881232
129 977191.750744252
130 993088.435750168
131 1000929.05084623
132 993333.062555345
133 984037.034367915
134 998841.800540053
135 1002096.60459111
136 1003703.32001729
137 990858.252821979
140 950482.361630964
141 962252.957033934
142 962252.957033934
143 931262.669840293
144 897666.784391934
145 893727.682054835
146 894564.092633839
147 893727.682054835
148 894711.471082752
149 894564.092633839
150 896722.031132067
151 932333.896756593
152 981630.019391281
153 984221.35058262
154 993088.435750168
155 992275.349193663
156 989930.045887428
157 992275.349193663
159 999195.926158193
160 1019767.37769944
161 990858.252821979
162 993126.197249758
164 969354.105469198
165 964988.395212311
166 979442.84455213
167 927411.211060247
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*, only marks]
table{%
x  y
0 814148.156611789
3 797062.275401049
4 814482.510144797
5 814903.225269617
6 832793.171277504
7 887255.774432667
8 914260.794963154
10 911798.367382432
11 942580.089585032
12 959135.371004289
13 889564.889819095
14 978848.662458502
15 942493.363431935
16 963534.719405817
17 964054.934986381
18 885056.380647456
20 851967.338158318
21 848931.028916541
22 831272.351672721
23 814903.225269617
24 814903.225269617
25 814903.225269617
27 797062.275401049
28 814482.510144797
29 814903.225269617
30 848646.918283399
31 884555.049975138
32 890944.663938825
33 914294.67446724
34 960928.896671512
35 955761.184770441
36 1040297.50133788
37 1006238.52245665
38 896352.893110215
39 954902.914694187
40 1040297.50133788
41 889564.883776159
42 887214.015215023
43 852768.305498873
44 850271.847848929
45 851326.118009886
46 848694.997779687
47 832689.099968076
48 831272.351672721
49 814903.225269617
50 814903.225269617
51 814148.156611789
52 814450.436768531
53 814903.225269617
54 831260.198616624
56 893812.130310039
57 1006419.8727292
58 894629.011508373
59 920261.323799686
60 891843.833991152
61 886678.362405721
62 896152.773800989
63 897206.662019473
64 893797.081437325
65 893494.562072126
66 884498.073761721
68 848670.604219435
69 832689.099968076
70 831403.331484749
71 814903.225269617
72 814903.225269617
73 814148.156611789
74 797108.038054364
75 814135.316788114
76 797062.275401049
77 814450.436768531
78 832689.099968076
80 891213.112822942
81 890944.663938825
82 966676.800147321
83 942253.144356172
84 959135.371004289
85 1006476.30011725
86 991413.211567989
87 1006238.52245665
88 1006314.7652905
89 890932.733204531
90 886325.891984958
91 854964.746190677
92 852264.297956024
93 849806.037434061
94 831302.405943743
95 831302.405943743
96 814903.225269617
97 814903.225269617
99 814903.225269617
100 814903.225269617
101 814482.510144797
102 832689.099968076
103 855908.6015847
104 887446.624835396
105 891622.085781181
106 892190.625075652
107 894183.990904706
108 894772.113632587
109 903638.1751607
110 889564.889819095
111 903340.581284457
112 907531.225904254
113 886951.669590606
114 884555.049975138
116 832825.792665825
117 848646.918275826
118 831302.405943743
119 831272.351672721
120 831404.341047442
121 831272.351672721
122 831272.351672721
123 831261.497244523
124 831284.81836441
125 797062.275401049
126 814903.225269617
127 832689.099968076
128 851967.338158318
129 854958.483163897
130 887128.746708429
131 869711.466124679
132 869076.226608575
133 867937.271789516
134 884494.051548074
135 893494.562072126
136 888083.066751539
137 887128.746708429
140 850225.513086533
141 848646.918283399
142 848646.91831827
143 832721.823935439
144 848694.997813909
145 831302.405943743
146 831285.629501992
147 831261.497244523
148 831285.629501992
149 797062.275401049
150 814482.510144797
151 831302.405943743
152 849894.863177824
153 852888.374805104
154 886330.859532473
155 885056.380647456
156 867693.74073433
157 867693.74073433
159 893677.076531968
160 903382.409932258
161 892796.312384316
162 869606.940712195
164 832689.099968076
165 848694.997813909
166 831284.81836441
167 814135.316788114
};
\addlegendentry{Pruning}
\addplot [draw=none, draw=red, fill=white, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
1 814148.156611789
2 797108.038109203
19 852980.998932094
26 814148.156611789
55 854958.48316516
67 852264.297956024
79 884555.049975138
98 814903.225269617
115 851967.338158318
138 884791.836908526
139 852650.006409348
158 886797.875167857
163 850271.847723735
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_3.6GHz_5Mbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption (W)},
ymajorgrids,
ymin=785391.973049066, ymax=1042449.72403094,
yminorgrids,
ytick style={color=black},
ytick={750000,800000,850000,900000,950000,1000000,1050000},
yticklabels={0.75,0.80,0.85,0.90,0.95,1.00,1.05},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 893668.500625803
3 892299.325460229
4 893257.529585466
5 894395.752516256
6 917491.33025545
7 981112.125725514
8 981440.771094601
9 1016448.03521642
10 996077.311359665
11 987788.047480279
12 993365.652508715
13 983330.70367648
14 1022812.66928079
15 989996.774634401
16 1020736.69618251
17 978563.775820029
18 964176.759835415
19 959555.529188408
20 917360.375162646
21 897636.153292185
22 898029.68842598
23 894223.717345182
24 893668.500625803
25 892867.913800311
27 892299.325460229
28 893257.529585466
29 894122.3582652
30 903513.728912035
31 980058.245595767
32 983330.70367648
33 983330.70367648
34 1030765.28080449
35 997350.300129551
36 1004062.35300319
37 991379.586174955
38 989996.774634401
39 982043.249651412
40 993662.437212671
41 978361.848063322
42 963276.265944836
43 926280.309682691
44 897670.841004704
45 897817.077485284
46 897337.069994719
47 895669.649041512
48 894122.3582652
49 892299.325460229
50 892937.403920883
51 892299.325460229
52 893668.500625803
53 895652.450007362
54 903367.440318295
56 988330.909414028
57 966617.938153914
58 993762.877952313
59 987788.047480279
60 975703.648409068
61 983330.70367648
62 990926.978738126
63 979462.953984038
64 976915.633404943
65 941326.144308008
66 933359.518827489
67 961930.976268565
68 916718.845127973
69 897817.077485284
70 898029.68842598
71 894395.752516256
72 893668.500625803
73 892299.325460229
74 892299.325460229
75 892299.325460229
76 892937.403920883
77 894785.516614824
78 903367.440318295
80 971275.092847284
81 984860.855225204
82 985125.422102652
83 988046.995695622
84 983330.70367648
85 974477.913462243
86 967807.120644187
87 978597.561901241
88 989996.774634401
89 981893.098981316
90 941326.144308008
91 930989.664475734
92 931478.498255954
93 897827.574123008
94 901170.975473172
95 895652.450007362
96 894122.3582652
97 893257.529585466
99 892937.403920883
100 893257.529585466
101 894395.752516256
102 903513.728912035
103 952386.928272149
104 941326.144308008
105 982870.643029327
106 983330.70367648
107 989772.242816528
108 983330.70367648
109 976915.633404943
110 991911.878740032
111 969481.036020555
112 978336.682727627
113 968981.368458413
114 966625.565918808
116 919095.839970482
117 901089.385678484
118 901103.428182395
119 895652.450007362
120 893668.500625803
121 892937.403920883
122 892937.403920883
123 892937.403920883
124 892937.403920883
125 894122.3582652
126 897670.841004704
127 897670.841004704
128 929907.473275407
129 963744.977506503
130 933765.388435593
131 966966.759954369
132 965270.737461262
133 936206.893429057
134 964176.759835415
135 965011.498226521
136 968981.372801141
137 937815.421804223
138 931552.458354862
139 932333.049615056
140 903513.728912035
141 901089.385678484
142 901089.385678484
143 897337.069994719
144 894785.516614824
145 892937.403920883
146 893257.529585466
147 892937.403920883
148 893257.529585466
149 893257.529585466
150 894223.717345182
151 898029.68842598
152 930970.744077897
153 959555.529188408
154 933765.388435593
155 952307.248244737
156 980208.736431135
157 952386.928272149
158 980058.245595767
159 981672.739144658
160 968981.372801141
161 935626.42699595
162 965260.62124544
163 933786.20190394
164 929943.101533649
165 917491.33025545
166 897817.077485284
167 895652.450007362
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 814096.445357954
1 814098.757620329
2 797102.492059605
3 797102.492059605
4 814218.538194878
5 814587.96042549
6 831922.320857323
7 869795.719486388
8 884247.548503401
9 925004.771041341
10 884268.321864364
11 884120.364221316
12 884962.409258453
13 883514.799302567
14 889487.279743846
15 884108.76319012
16 889487.279743846
17 884186.746129017
18 873333.545908926
19 849671.132546515
20 849001.164881229
21 848298.590240231
22 831157.63276282
23 814459.568384672
24 814587.96042549
25 814459.568384672
26 814098.757620329
27 797076.416275514
28 814218.538142785
29 814587.96042549
30 848304.428494568
31 872587.241627699
32 883455.662708072
33 884100.596592635
34 884298.38252058
35 884262.017841334
36 884268.321864364
37 884003.366287915
38 883556.222572397
39 884051.759718211
40 884262.017841334
41 883470.303292164
42 869795.719486388
43 849627.296367271
44 849067.483601586
45 848912.166877604
46 848267.001470483
47 831844.362305756
48 831157.63276282
49 814587.96042549
50 814587.96042549
51 814098.757620329
52 814219.204490433
53 814451.612634809
54 831158.545722106
55 849517.707525443
56 868891.82619237
57 884051.759718211
58 883655.380179025
59 883655.072390221
60 883455.662708072
61 870917.255692537
62 868908.362832097
63 868891.82619237
64 868963.010046263
65 868908.362832097
66 872587.24154608
67 849082.155875031
68 848322.240450036
69 831842.116792051
70 831204.91435851
71 814587.96042549
72 814451.612634809
73 814098.757620329
74 797076.416275514
75 814098.757620329
76 797102.492059605
77 814219.204490433
78 831842.116792051
79 872587.241627699
80 869569.930128594
81 883455.662708072
82 884211.856595637
83 884108.76319012
84 884132.040894426
85 884051.759718211
86 884051.759718211
87 884051.759718211
88 884051.759718211
89 883455.662708072
90 869438.722938147
91 849517.707525443
92 849082.155876681
93 848900.399043302
94 831170.258500256
95 831170.258500256
96 814459.568384672
97 814587.96042549
98 814587.96042549
99 814587.96042549
100 814459.568384672
101 814218.538142785
102 831844.362305756
103 849638.844233389
104 871038.378212507
105 869589.03826959
106 883475.643116002
107 883558.263177993
108 883655.072390221
109 871958.71757749
110 883455.662708072
111 871958.717577738
112 883577.909089214
113 871056.264094685
114 872587.241627699
115 849001.164881823
116 831888.879443435
117 848304.428494568
118 831168.87595156
119 831157.63276282
120 831204.91435851
121 831136.766083196
122 831157.63276282
123 831136.766083196
124 831169.718760806
125 797102.492059605
126 814587.96042549
127 831842.116792051
128 849001.164881229
129 849517.707525443
130 870917.551918452
131 866557.837955443
132 866367.708226869
133 853305.537958885
134 872587.241627699
135 868908.362832097
136 871056.264094685
137 870917.255765517
138 872714.475516309
139 849602.849054114
140 849056.758492481
141 848303.167340438
142 848303.167340438
143 831842.116792051
144 848267.001537707
145 831168.739558693
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797076.416275514
150 814219.204490433
151 831170.258500256
152 848920.991860452
153 849651.554238708
154 869438.722938147
155 873333.545908926
156 852517.659954528
157 852517.659954528
158 869438.722938147
159 869625.591372084
160 871958.717577738
161 883455.662708072
162 866550.41060807
163 849067.483601586
164 831842.116792051
165 848267.001537707
166 831169.718760806
167 814098.757620329
};
\addplot [draw=steelblue31119180, fill=white, mark=*, only marks]
table{%
x  y
0 893668.500625803
3 892299.325460229
4 893257.529585466
5 894395.752516256
6 917491.33025545
7 981112.125725514
8 981440.771094601
9 1016448.03521642
10 996077.311359665
11 987788.047480279
12 993365.652508715
13 983330.70367648
14 1022812.66928079
15 989996.774634401
16 1020736.69618251
17 978563.775820029
18 964176.759835415
19 959555.529188408
20 917360.375162646
21 897636.153292185
22 898029.68842598
23 894223.717345182
24 893668.500625803
25 892867.913800311
27 892299.325460229
28 893257.529585466
29 894122.3582652
30 903513.728912035
31 980058.245595767
32 983330.70367648
33 983330.70367648
34 1030765.28080449
35 997350.300129551
36 1004062.35300319
37 991379.586174955
38 989996.774634401
39 982043.249651412
40 993662.437212671
41 978361.848063322
42 963276.265944836
43 926280.309682691
44 897670.841004704
45 897817.077485284
46 897337.069994719
47 895669.649041512
48 894122.3582652
49 892299.325460229
50 892937.403920883
51 892299.325460229
52 893668.500625803
53 895652.450007362
54 903367.440318295
56 988330.909414028
57 966617.938153914
58 993762.877952313
59 987788.047480279
60 975703.648409068
61 983330.70367648
62 990926.978738126
63 979462.953984038
64 976915.633404943
65 941326.144308008
66 933359.518827489
67 961930.976268565
68 916718.845127973
69 897817.077485284
70 898029.68842598
71 894395.752516256
72 893668.500625803
73 892299.325460229
74 892299.325460229
75 892299.325460229
76 892937.403920883
77 894785.516614824
78 903367.440318295
80 971275.092847284
81 984860.855225204
82 985125.422102652
83 988046.995695622
84 983330.70367648
85 974477.913462243
86 967807.120644187
87 978597.561901241
88 989996.774634401
89 981893.098981316
90 941326.144308008
91 930989.664475734
92 931478.498255954
93 897827.574123008
94 901170.975473172
95 895652.450007362
96 894122.3582652
97 893257.529585466
99 892937.403920883
100 893257.529585466
101 894395.752516256
102 903513.728912035
103 952386.928272149
104 941326.144308008
105 982870.643029327
106 983330.70367648
107 989772.242816528
108 983330.70367648
109 976915.633404943
110 991911.878740032
111 969481.036020555
112 978336.682727627
113 968981.368458413
114 966625.565918808
116 919095.839970482
117 901089.385678484
118 901103.428182395
119 895652.450007362
120 893668.500625803
121 892937.403920883
122 892937.403920883
123 892937.403920883
124 892937.403920883
125 894122.3582652
126 897670.841004704
127 897670.841004704
128 929907.473275407
129 963744.977506503
130 933765.388435593
131 966966.759954369
132 965270.737461262
133 936206.893429057
134 964176.759835415
135 965011.498226521
136 968981.372801141
137 937815.421804223
138 931552.458354862
139 932333.049615056
140 903513.728912035
141 901089.385678484
142 901089.385678484
143 897337.069994719
144 894785.516614824
145 892937.403920883
146 893257.529585466
147 892937.403920883
148 893257.529585466
149 893257.529585466
150 894223.717345182
151 898029.68842598
152 930970.744077897
153 959555.529188408
154 933765.388435593
155 952307.248244737
156 980208.736431135
157 952386.928272149
158 980058.245595767
159 981672.739144658
160 968981.372801141
161 935626.42699595
162 965260.62124544
163 933786.20190394
164 929943.101533649
165 917491.33025545
166 897817.077485284
167 895652.450007362
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=triangle*, only marks]
table{%
x  y
0 814096.445357954
3 797102.492059605
4 814218.538194878
5 814587.96042549
6 831922.320857323
7 869795.719486388
8 884247.548503401
9 925004.771041341
10 884268.321864364
11 884120.364221316
12 884962.409258453
13 883514.799302567
14 889487.279743846
15 884108.76319012
16 889487.279743846
17 884186.746129017
18 873333.545908926
19 849671.132546515
20 849001.164881229
21 848298.590240231
22 831157.63276282
23 814459.568384672
24 814587.96042549
25 814459.568384672
27 797076.416275514
28 814218.538142785
29 814587.96042549
30 848304.428494568
31 872587.241627699
32 883455.662708072
33 884100.596592635
34 884298.38252058
35 884262.017841334
36 884268.321864364
37 884003.366287915
38 883556.222572397
39 884051.759718211
40 884262.017841334
41 883470.303292164
42 869795.719486388
43 849627.296367271
44 849067.483601586
45 848912.166877604
46 848267.001470483
47 831844.362305756
48 831157.63276282
49 814587.96042549
50 814587.96042549
51 814098.757620329
52 814219.204490433
53 814451.612634809
54 831158.545722106
56 868891.82619237
57 884051.759718211
58 883655.380179025
59 883655.072390221
60 883455.662708072
61 870917.255692537
62 868908.362832097
63 868891.82619237
64 868963.010046263
65 868908.362832097
66 872587.24154608
67 849082.155875031
68 848322.240450036
69 831842.116792051
70 831204.91435851
71 814587.96042549
72 814451.612634809
73 814098.757620329
74 797076.416275514
75 814098.757620329
76 797102.492059605
77 814219.204490433
78 831842.116792051
80 869569.930128594
81 883455.662708072
82 884211.856595637
83 884108.76319012
84 884132.040894426
85 884051.759718211
86 884051.759718211
87 884051.759718211
88 884051.759718211
89 883455.662708072
90 869438.722938147
91 849517.707525443
92 849082.155876681
93 848900.399043302
94 831170.258500256
95 831170.258500256
96 814459.568384672
97 814587.96042549
99 814587.96042549
100 814459.568384672
101 814218.538142785
102 831844.362305756
103 849638.844233389
104 871038.378212507
105 869589.03826959
106 883475.643116002
107 883558.263177993
108 883655.072390221
109 871958.71757749
110 883455.662708072
111 871958.717577738
112 883577.909089214
113 871056.264094685
114 872587.241627699
116 831888.879443435
117 848304.428494568
118 831168.87595156
119 831157.63276282
120 831204.91435851
121 831136.766083196
122 831157.63276282
123 831136.766083196
124 831169.718760806
125 797102.492059605
126 814587.96042549
127 831842.116792051
128 849001.164881229
129 849517.707525443
130 870917.551918452
131 866557.837955443
132 866367.708226869
133 853305.537958885
134 872587.241627699
135 868908.362832097
136 871056.264094685
137 870917.255765517
138 872714.475516309
139 849602.849054114
140 849056.758492481
141 848303.167340438
142 848303.167340438
143 831842.116792051
144 848267.001537707
145 831168.739558693
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797076.416275514
150 814219.204490433
151 831170.258500256
152 848920.991860452
153 849651.554238708
154 869438.722938147
155 873333.545908926
156 852517.659954528
157 852517.659954528
158 869438.722938147
159 869625.591372084
160 871958.717577738
161 883455.662708072
162 866550.41060807
163 849067.483601586
164 831842.116792051
165 848267.001537707
166 831169.718760806
167 814098.757620329
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
1 814098.757620329
2 797102.492059605
26 814098.757620329
55 849517.707525443
79 872587.241627699
98 814587.96042549
115 849001.164881823
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_3.6GHz_5Mbps_activation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=0, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated nodes},
ymajorgrids,
ymin=5.5625, ymax=20.6875,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 16
3 18.5
4 18
5 18.5
6 19
7 18.25
8 18
9 16.75
10 15.5
11 14.75
12 14.25
13 15
14 15.5
15 15
16 15.5
17 14.75
18 15
19 15.25
20 16
21 16.75
22 16.5
23 18
24 17.25
25 17
27 18.5
28 17.75
29 17.5
30 17.5
31 16.5
32 16.75
33 17.5
34 16.25
35 15.5
36 15.5
37 15.25
38 15.5
39 16.25
40 14.75
41 14.75
42 15.25
43 15
44 15.5
45 16
46 17
47 17.5
48 17.75
49 18.25
50 17.75
51 18.5
52 18.75
53 18.5
54 17.75
56 16.75
57 16.5
58 15.5
59 15.75
60 16
61 16.75
62 15.75
63 15
64 14.5
65 13.75
66 14.5
67 16.25
68 17.75
69 18.75
70 18.75
71 19
72 17.5
73 18
74 19.5
75 19.75
76 20
77 19.75
78 18
80 16.25
81 15.25
82 13
83 14
84 15
85 15.5
86 16.25
87 15.75
88 14.5
89 15
90 15.25
91 14.75
92 15.5
93 15.75
94 16.5
95 18
96 17.75
97 17.5
99 17.25
100 16.5
101 17.75
102 17.75
103 17.5
104 17
105 15
106 15.25
107 15.25
108 16
109 17
110 16.5
111 16.25
112 15.25
113 15.75
114 16.25
116 17.25
117 17.5
118 18.25
119 18.75
120 18
121 18.5
122 17.5
123 16.75
124 17
125 16.5
126 15.75
127 15
128 14
129 13.75
130 13.75
131 14.5
132 15.25
133 16
134 16.5
135 16.75
136 17.25
137 16.25
138 16.5
139 15.75
140 15.5
141 16
142 15.5
143 16.5
144 17.25
145 17.75
146 18.25
147 17.75
148 17
149 17
150 17.75
151 17.25
152 18
153 17.25
154 15.75
155 16.25
156 14.5
157 15
158 15.75
159 14.5
160 15.75
161 16
162 15.75
163 16.75
164 16.5
165 16.75
166 17.5
167 18.5
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 14
1 14
2 13.3333333333333
3 13
4 12.25
5 12.25
6 12
7 10.5
8 10.5
9 11.75
10 11
11 12
12 11.75
13 9.75
14 11.5
15 10.75
16 12
17 11
18 9.25
19 9.25
20 7.5
21 8.5
22 9.5
23 10
24 11.5
25 11
26 11.5
27 11.25
28 10
29 11.25
30 10.5
31 10.75
32 11
33 10.75
34 11
35 10.25
36 9.75
37 8.75
38 8.25
39 8.5
40 8
41 8
42 7
43 7
44 7
45 6.5
46 7
47 7.25
48 8.75
49 10.5
50 12
51 13.5
52 13
53 11.75
54 11.75
55 10.75
56 10.25
57 9.75
58 7.75
59 7.75
60 8.25
61 8.5
62 9
63 8.5
64 8
65 8
66 8.5
67 8.25
68 8
69 9
70 9.5
71 11.25
72 11.75
73 12.25
74 11.25
75 11.25
76 12
77 11
78 12
79 10.75
80 10.5
81 10.5
82 10
83 9.5
84 9.5
85 8.75
86 8
87 8
88 7
89 7.75
90 7.75
91 8.5
92 8.75
93 8.75
94 11
95 12.5
96 12.75
97 13.75
98 13.25
99 12.75
100 12.75
101 11.5
102 10
103 8.5
104 7.75
105 7.5
106 8
107 9
108 10
109 9.75
110 9.75
111 8.5
112 7.75
113 8
114 7.75
115 7.5
116 7.5
117 8.25
118 9.25
119 10.75
120 12
121 13.25
122 13
123 14
124 15.25
125 14.25
126 14.75
127 13.75
128 11.5
129 11
130 9.75
131 8.25
132 7.75
133 7.25
134 7.25
135 7.75
136 8.25
137 8.5
138 8
139 7.75
140 7.5
141 7
142 7
143 8.25
144 8.75
145 10.75
146 13.25
147 13.75
148 14.5
149 12.75
150 11
151 11.5
152 10.75
153 10.75
154 10
155 8
156 7.25
157 6.75
158 6.75
159 6.25
160 6.5
161 7.5
162 7.75
163 7.75
164 9
165 8.75
166 11
167 13
};
\addplot [draw=steelblue31119180, fill=white, mark=*, only marks]
table{%
x  y
0 16
3 18.5
4 18
5 18.5
6 19
7 18.25
8 18
9 16.75
10 15.5
11 14.75
12 14.25
13 15
14 15.5
15 15
16 15.5
17 14.75
18 15
19 15.25
20 16
21 16.75
22 16.5
23 18
24 17.25
25 17
27 18.5
28 17.75
29 17.5
30 17.5
31 16.5
32 16.75
33 17.5
34 16.25
35 15.5
36 15.5
37 15.25
38 15.5
39 16.25
40 14.75
41 14.75
42 15.25
43 15
44 15.5
45 16
46 17
47 17.5
48 17.75
49 18.25
50 17.75
51 18.5
52 18.75
53 18.5
54 17.75
56 16.75
57 16.5
58 15.5
59 15.75
60 16
61 16.75
62 15.75
63 15
64 14.5
65 13.75
66 14.5
67 16.25
68 17.75
69 18.75
70 18.75
71 19
72 17.5
73 18
74 19.5
75 19.75
76 20
77 19.75
78 18
80 16.25
81 15.25
82 13
83 14
84 15
85 15.5
86 16.25
87 15.75
88 14.5
89 15
90 15.25
91 14.75
92 15.5
93 15.75
94 16.5
95 18
96 17.75
97 17.5
99 17.25
100 16.5
101 17.75
102 17.75
103 17.5
104 17
105 15
106 15.25
107 15.25
108 16
109 17
110 16.5
111 16.25
112 15.25
113 15.75
114 16.25
116 17.25
117 17.5
118 18.25
119 18.75
120 18
121 18.5
122 17.5
123 16.75
124 17
125 16.5
126 15.75
127 15
128 14
129 13.75
130 13.75
131 14.5
132 15.25
133 16
134 16.5
135 16.75
136 17.25
137 16.25
138 16.5
139 15.75
140 15.5
141 16
142 15.5
143 16.5
144 17.25
145 17.75
146 18.25
147 17.75
148 17
149 17
150 17.75
151 17.25
152 18
153 17.25
154 15.75
155 16.25
156 14.5
157 15
158 15.75
159 14.5
160 15.75
161 16
162 15.75
163 16.75
164 16.5
165 16.75
166 17.5
167 18.5
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=triangle*, only marks]
table{%
x  y
0 14
3 13
4 12.25
5 12.25
6 12
7 10.5
8 10.5
9 11.75
10 11
11 12
12 11.75
13 9.75
14 11.5
15 10.75
16 12
17 11
18 9.25
19 9.25
20 7.5
21 8.5
22 9.5
23 10
24 11.5
25 11
27 11.25
28 10
29 11.25
30 10.5
31 10.75
32 11
33 10.75
34 11
35 10.25
36 9.75
37 8.75
38 8.25
39 8.5
40 8
41 8
42 7
43 7
44 7
45 6.5
46 7
47 7.25
48 8.75
49 10.5
50 12
51 13.5
52 13
53 11.75
54 11.75
56 10.25
57 9.75
58 7.75
59 7.75
60 8.25
61 8.5
62 9
63 8.5
64 8
65 8
66 8.5
67 8.25
68 8
69 9
70 9.5
71 11.25
72 11.75
73 12.25
74 11.25
75 11.25
76 12
77 11
78 12
80 10.5
81 10.5
82 10
83 9.5
84 9.5
85 8.75
86 8
87 8
88 7
89 7.75
90 7.75
91 8.5
92 8.75
93 8.75
94 11
95 12.5
96 12.75
97 13.75
99 12.75
100 12.75
101 11.5
102 10
103 8.5
104 7.75
105 7.5
106 8
107 9
108 10
109 9.75
110 9.75
111 8.5
112 7.75
113 8
114 7.75
116 7.5
117 8.25
118 9.25
119 10.75
120 12
121 13.25
122 13
123 14
124 15.25
125 14.25
126 14.75
127 13.75
128 11.5
129 11
130 9.75
131 8.25
132 7.75
133 7.25
134 7.25
135 7.75
136 8.25
137 8.5
138 8
139 7.75
140 7.5
141 7
142 7
143 8.25
144 8.75
145 10.75
146 13.25
147 13.75
148 14.5
149 12.75
150 11
151 11.5
152 10.75
153 10.75
154 10
155 8
156 7.25
157 6.75
158 6.75
159 6.25
160 6.5
161 7.5
162 7.75
163 7.75
164 9
165 8.75
166 11
167 13
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
1 14
2 13.3333333333333
26 11.5
55 10.75
79 10.75
98 13.25
115 7.5
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_3.6GHz_5Mbps_activation_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=0, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated nodes},
ymajorgrids,
ymin=2.15, ymax=20.85,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 16
3 18.5
4 18
5 18.5
6 19
7 18.25
8 18
9 16.75
10 15.5
11 14.75
12 14.25
13 15
14 15.5
15 15
16 15.5
17 14.75
18 15
19 15.25
20 16
21 16.75
22 16.5
23 18
24 17.25
25 17
27 18.5
28 17.75
29 17.5
30 17.5
31 16.5
32 16.75
33 17.5
34 16.25
35 15.5
36 15.5
37 15.25
38 15.5
39 16.25
40 14.75
41 14.75
42 15.25
43 15
44 15.5
45 16
46 17
47 17.5
48 17.75
49 18.25
50 17.75
51 18.5
52 18.75
53 18.5
54 17.75
56 16.75
57 16.5
58 15.5
59 15.75
60 16
61 16.75
62 15.75
63 15
64 14.5
65 13.75
66 14.5
67 16.25
68 17.75
69 18.75
70 18.75
71 19
72 17.5
73 18
74 19.5
75 19.75
76 20
77 19.75
78 18
80 16.25
81 15.25
82 13
83 14
84 15
85 15.5
86 16.25
87 15.75
88 14.5
89 15
90 15.25
91 14.75
92 15.5
93 15.75
94 16.5
95 18
96 17.75
97 17.5
99 17.25
100 16.5
101 17.75
102 17.75
103 17.5
104 17
105 15
106 15.25
107 15.25
108 16
109 17
110 16.5
111 16.25
112 15.25
113 15.75
114 16.25
116 17.25
117 17.5
118 18.25
119 18.75
120 18
121 18.5
122 17.5
123 16.75
124 17
125 16.5
126 15.75
127 15
128 14
129 13.75
130 13.75
131 14.5
132 15.25
133 16
134 16.5
135 16.75
136 17.25
137 16.25
138 16.5
139 15.75
140 15.5
141 16
142 15.5
143 16.5
144 17.25
145 17.75
146 18.25
147 17.75
148 17
149 17
150 17.75
151 17.25
152 18
153 17.25
154 15.75
155 16.25
156 14.5
157 15
158 15.75
159 14.5
160 15.75
161 16
162 15.75
163 16.75
164 16.5
165 16.75
166 17.5
167 18.5
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 6
3 4.5
4 4.66666666666667
5 5.25
6 5.25
7 6
8 6.5
9 6.5
10 6.75
11 7
12 7
13 7
14 7
15 7
16 7
17 7
18 7
19 6.75
20 6.5
21 6.5
22 6.25
23 6.5
24 6.5
25 5.5
27 4.75
28 4.25
29 4.5
30 5.5
31 6.5
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 6.75
43 6.75
44 6.75
45 6.75
46 6.75
47 6.5
48 6.5
49 5.5
50 4.75
51 4
52 3.75
53 4.5
54 5.5
55 6.25
56 6.5
57 6.75
58 6.75
59 7
60 7
61 7
62 7
63 7
64 7
65 7
66 7
67 6.75
68 6.5
69 6.5
70 6.25
71 6.5
72 6.5
73 5.5
74 4.75
75 3.75
76 3
77 4
78 5
79 5.75
80 6.75
81 6.75
82 6.75
83 7
84 7
85 7
86 7
87 7
88 7
89 7
90 7
91 6.75
92 6.5
93 6.5
94 6.25
95 6.25
96 6.5
97 6
99 5.25
100 5
101 5
102 5.5
103 6.5
104 7
105 7
106 7
107 7
108 7
109 7
110 7
111 7
112 7
113 7
114 6.75
115 6.5
116 6.25
117 6.25
118 6.25
119 6.25
120 6.25
121 5.25
122 4.5
123 3.75
124 3
125 4
126 5
127 6
128 7
129 7
130 7
131 7
132 7
133 6.75
134 6.75
135 6.75
136 6.75
137 6.75
138 6.5
139 6.5
140 6.5
141 6.75
142 7
143 6.75
144 6.75
145 5.75
146 5.25
147 4.5
148 4
149 4.5
150 5
151 5.75
152 6
153 6.25
154 6.25
155 6.5
156 6.75
157 7
158 7
159 7
160 7
161 6.75
162 6.75
163 6.5
164 6.5
165 6.5
166 6.5
167 6.5
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 14
1 14
2 13.3333333333333
3 13
4 12.25
5 12.25
6 12
7 10.5
8 10.5
9 11.75
10 11
11 12
12 11.75
13 9.75
14 11.5
15 10.75
16 12
17 11
18 9.25
19 9.25
20 7.5
21 8.5
22 9.5
23 10
24 11.5
25 11
26 11.5
27 11.25
28 10
29 11.25
30 10.5
31 10.75
32 11
33 10.75
34 11
35 10.25
36 9.75
37 8.75
38 8.25
39 8.5
40 8
41 8
42 7
43 7
44 7
45 6.5
46 7
47 7.25
48 8.75
49 10.5
50 12
51 13.5
52 13
53 11.75
54 11.75
55 10.75
56 10.25
57 9.75
58 7.75
59 7.75
60 8.25
61 8.5
62 9
63 8.5
64 8
65 8
66 8.5
67 8.25
68 8
69 9
70 9.5
71 11.25
72 11.75
73 12.25
74 11.25
75 11.25
76 12
77 11
78 12
79 10.75
80 10.5
81 10.5
82 10
83 9.5
84 9.5
85 8.75
86 8
87 8
88 7
89 7.75
90 7.75
91 8.5
92 8.75
93 8.75
94 11
95 12.5
96 12.75
97 13.75
98 13.25
99 12.75
100 12.75
101 11.5
102 10
103 8.5
104 7.75
105 7.5
106 8
107 9
108 10
109 9.75
110 9.75
111 8.5
112 7.75
113 8
114 7.75
115 7.5
116 7.5
117 8.25
118 9.25
119 10.75
120 12
121 13.25
122 13
123 14
124 15.25
125 14.25
126 14.75
127 13.75
128 11.5
129 11
130 9.75
131 8.25
132 7.75
133 7.25
134 7.25
135 7.75
136 8.25
137 8.5
138 8
139 7.75
140 7.5
141 7
142 7
143 8.25
144 8.75
145 10.75
146 13.25
147 13.75
148 14.5
149 12.75
150 11
151 11.5
152 10.75
153 10.75
154 10
155 8
156 7.25
157 6.75
158 6.75
159 6.25
160 6.5
161 7.5
162 7.75
163 7.75
164 9
165 8.75
166 11
167 13
};
\addplot [draw=darkorange25512714, fill=white, mark=*, mark size=1.25, only marks]
table{%
x  y
0 16
3 18.5
4 18
5 18.5
6 19
7 18.25
8 18
9 16.75
10 15.5
11 14.75
12 14.25
13 15
14 15.5
15 15
16 15.5
17 14.75
18 15
19 15.25
20 16
21 16.75
22 16.5
23 18
24 17.25
25 17
27 18.5
28 17.75
29 17.5
30 17.5
31 16.5
32 16.75
33 17.5
34 16.25
35 15.5
36 15.5
37 15.25
38 15.5
39 16.25
40 14.75
41 14.75
42 15.25
43 15
44 15.5
45 16
46 17
47 17.5
48 17.75
49 18.25
50 17.75
51 18.5
52 18.75
53 18.5
54 17.75
56 16.75
57 16.5
58 15.5
59 15.75
60 16
61 16.75
62 15.75
63 15
64 14.5
65 13.75
66 14.5
67 16.25
68 17.75
69 18.75
70 18.75
71 19
72 17.5
73 18
74 19.5
75 19.75
76 20
77 19.75
78 18
80 16.25
81 15.25
82 13
83 14
84 15
85 15.5
86 16.25
87 15.75
88 14.5
89 15
90 15.25
91 14.75
92 15.5
93 15.75
94 16.5
95 18
96 17.75
97 17.5
99 17.25
100 16.5
101 17.75
102 17.75
103 17.5
104 17
105 15
106 15.25
107 15.25
108 16
109 17
110 16.5
111 16.25
112 15.25
113 15.75
114 16.25
116 17.25
117 17.5
118 18.25
119 18.75
120 18
121 18.5
122 17.5
123 16.75
124 17
125 16.5
126 15.75
127 15
128 14
129 13.75
130 13.75
131 14.5
132 15.25
133 16
134 16.5
135 16.75
136 17.25
137 16.25
138 16.5
139 15.75
140 15.5
141 16
142 15.5
143 16.5
144 17.25
145 17.75
146 18.25
147 17.75
148 17
149 17
150 17.75
151 17.25
152 18
153 17.25
154 15.75
155 16.25
156 14.5
157 15
158 15.75
159 14.5
160 15.75
161 16
162 15.75
163 16.75
164 16.5
165 16.75
166 17.5
167 18.5
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=square*, mark size=1.25, only marks]
table{%
x  y
0 6
3 4.5
4 4.66666666666667
5 5.25
6 5.25
7 6
8 6.5
9 6.5
10 6.75
11 7
12 7
13 7
14 7
15 7
16 7
17 7
18 7
19 6.75
20 6.5
21 6.5
22 6.25
23 6.5
24 6.5
25 5.5
27 4.75
28 4.25
29 4.5
30 5.5
31 6.5
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 6.75
43 6.75
44 6.75
45 6.75
46 6.75
47 6.5
48 6.5
49 5.5
50 4.75
51 4
52 3.75
53 4.5
54 5.5
55 6.25
56 6.5
57 6.75
58 6.75
59 7
60 7
61 7
62 7
63 7
64 7
65 7
66 7
67 6.75
68 6.5
69 6.5
70 6.25
71 6.5
72 6.5
73 5.5
74 4.75
75 3.75
76 3
77 4
78 5
79 5.75
80 6.75
81 6.75
82 6.75
83 7
84 7
85 7
86 7
87 7
88 7
89 7
90 7
91 6.75
92 6.5
93 6.5
94 6.25
95 6.25
96 6.5
97 6
99 5.25
100 5
101 5
102 5.5
103 6.5
104 7
105 7
106 7
107 7
108 7
109 7
110 7
111 7
112 7
113 7
114 6.75
115 6.5
116 6.25
117 6.25
118 6.25
119 6.25
120 6.25
121 5.25
122 4.5
123 3.75
124 3
125 4
126 5
127 6
128 7
129 7
130 7
131 7
132 7
133 6.75
134 6.75
135 6.75
136 6.75
137 6.75
138 6.5
139 6.5
140 6.5
141 6.75
142 7
143 6.75
144 6.75
145 5.75
146 5.25
147 4.5
148 4
149 4.5
150 5
151 5.75
152 6
153 6.25
154 6.25
155 6.5
156 6.75
157 7
158 7
159 7
160 7
161 6.75
162 6.75
163 6.5
164 6.5
165 6.5
166 6.5
167 6.5
};
\addlegendentry{Greedy}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*, mark size=1.25, only marks]
table{%
x  y
0 14
3 13
4 12.25
5 12.25
6 12
7 10.5
8 10.5
9 11.75
10 11
11 12
12 11.75
13 9.75
14 11.5
15 10.75
16 12
17 11
18 9.25
19 9.25
20 7.5
21 8.5
22 9.5
23 10
24 11.5
25 11
27 11.25
28 10
29 11.25
30 10.5
31 10.75
32 11
33 10.75
34 11
35 10.25
36 9.75
37 8.75
38 8.25
39 8.5
40 8
41 8
42 7
43 7
44 7
45 6.5
46 7
47 7.25
48 8.75
49 10.5
50 12
51 13.5
52 13
53 11.75
54 11.75
56 10.25
57 9.75
58 7.75
59 7.75
60 8.25
61 8.5
62 9
63 8.5
64 8
65 8
66 8.5
67 8.25
68 8
69 9
70 9.5
71 11.25
72 11.75
73 12.25
74 11.25
75 11.25
76 12
77 11
78 12
80 10.5
81 10.5
82 10
83 9.5
84 9.5
85 8.75
86 8
87 8
88 7
89 7.75
90 7.75
91 8.5
92 8.75
93 8.75
94 11
95 12.5
96 12.75
97 13.75
99 12.75
100 12.75
101 11.5
102 10
103 8.5
104 7.75
105 7.5
106 8
107 9
108 10
109 9.75
110 9.75
111 8.5
112 7.75
113 8
114 7.75
116 7.5
117 8.25
118 9.25
119 10.75
120 12
121 13.25
122 13
123 14
124 15.25
125 14.25
126 14.75
127 13.75
128 11.5
129 11
130 9.75
131 8.25
132 7.75
133 7.25
134 7.25
135 7.75
136 8.25
137 8.5
138 8
139 7.75
140 7.5
141 7
142 7
143 8.25
144 8.75
145 10.75
146 13.25
147 13.75
148 14.5
149 12.75
150 11
151 11.5
152 10.75
153 10.75
154 10
155 8
156 7.25
157 6.75
158 6.75
159 6.25
160 6.5
161 7.5
162 7.75
163 7.75
164 9
165 8.75
166 11
167 13
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=triangle*, mark size=1.25, only marks]
table{%
x  y
1 14
2 13.3333333333333
26 11.5
55 10.75
79 10.75
98 13.25
115 7.5
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_3.6GHz_5Mbps_failed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=0, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of UEs failed},
ymajorgrids,
ymin=-2.525, ymax=53.025,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 0
3 0
4 0.333333333333333
5 0.75
6 1.75
7 4.25
8 11.75
9 21.75
10 32.75
11 40.75
12 42
13 40
14 38.25
15 39.25
16 40.75
17 39.75
18 33.5
19 23.25
20 13.75
21 6.75
22 3.25
23 2.5
24 1.5
25 1
27 0.5
28 0.25
29 0.5
30 1.25
31 3.75
32 12
33 20.25
34 32.5
35 43.25
36 46.75
37 50.5
38 49
39 46.5
40 43.75
41 37.5
42 28.25
43 19.25
44 10.75
45 5.25
46 3.5
47 2.25
48 1.75
49 1.25
50 0.75
51 0.25
52 0
53 0.5
54 1.25
55 2.75
56 7
57 12.75
58 21.25
59 30.25
60 33.25
61 35.5
62 33
63 30.25
64 31.5
65 27.75
66 23.75
67 17.25
68 9.75
69 5.5
70 3.25
71 2.5
72 1.5
73 1
74 0.5
75 0
76 0
77 0.5
78 1.25
79 2.75
80 7
81 13.75
82 20.75
83 28
84 32.25
85 32.5
86 32.25
87 32
88 35
89 35.5
90 32.75
91 25.5
92 15
93 7.5
94 3.25
95 2.5
96 1.75
97 1.5
99 1
100 0.75
101 1
102 1.5
103 4.25
104 8.75
105 13.5
106 21.25
107 27
108 30.75
109 34
110 33.5
111 32.25
112 33
113 29.5
114 23.75
115 18
116 9.75
117 5.5
118 3.75
119 2.75
120 1.75
121 1
122 0.5
123 0
124 0
125 0.25
126 1
127 1.75
128 3.25
129 5.5
130 7.75
131 11
132 12.75
133 12.75
134 13.75
135 14.5
136 16.25
137 16
138 13.5
139 10.5
140 6.25
141 4.75
142 4
143 2.75
144 2.5
145 1.75
146 1.25
147 0.75
148 0.5
149 0.75
150 1
151 1.5
152 2.25
153 3.25
154 5.75
155 8
156 9.75
157 11.25
158 10.75
159 11.75
160 14
161 13.5
162 14.25
163 12
164 8.75
165 7.5
166 4.75
167 3.75
};
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 0
3 0
4 0.333333333333333
5 0.75
6 1.75
7 4.25
8 11.75
9 21.75
10 32.75
11 40.75
12 42
13 40
14 38.25
15 39.25
16 40.75
17 39.75
18 33.5
19 23.25
20 13.75
21 6.75
22 3.25
23 2.5
24 1.5
25 1
27 0.5
28 0.25
29 0.5
30 1.25
31 3.75
32 12
33 20.25
34 32.5
35 43.25
36 46.75
37 50.5
38 49
39 46.5
40 43.75
41 37.5
42 28.25
43 19.25
44 10.75
45 5.25
46 3.5
47 2.25
48 1.75
49 1.25
50 0.75
51 0.25
52 0
53 0.5
54 1.25
55 2.75
56 7
57 12.75
58 21.25
59 30.25
60 33.25
61 35.5
62 33
63 30.25
64 31.5
65 27.75
66 23.75
67 17.25
68 9.75
69 5.5
70 3.25
71 2.5
72 1.5
73 1
74 0.5
75 0
76 0
77 0.5
78 1.25
79 2.75
80 7
81 13.75
82 20.75
83 28
84 32.25
85 32.5
86 32.25
87 32
88 35
89 35.5
90 32.75
91 25.5
92 15
93 7.5
94 3.25
95 2.5
96 1.75
97 1.5
99 1
100 0.75
101 1
102 1.5
103 4.25
104 8.75
105 13.5
106 21.25
107 27
108 30.75
109 34
110 33.5
111 32.25
112 33
113 29.5
114 23.75
115 18
116 9.75
117 5.5
118 3.75
119 2.75
120 1.75
121 1
122 0.5
123 0
124 0
125 0.25
126 1
127 1.75
128 3.25
129 5.5
130 7.75
131 11
132 12.75
133 12.75
134 13.75
135 14.5
136 16.25
137 16
138 13.5
139 10.5
140 6.25
141 4.75
142 4
143 2.75
144 2.5
145 1.75
146 1.25
147 0.75
148 0.5
149 0.75
150 1
151 1.5
152 2.25
153 3.25
154 5.75
155 8
156 9.75
157 11.25
158 10.75
159 11.75
160 14
161 13.5
162 14.25
163 12
164 8.75
165 7.5
166 4.75
167 3.75
};
\addlegendentry{Greedy}
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_3.6GHz_5Mbps_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=0, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption [W]},
ymajorgrids,
ymin=785391.973049066, ymax=1108891.72403094,
yminorgrids,
ytick style={color=black},
ytick={750000,800000,850000,900000,950000,1000000,1050000},
yticklabels={0.75,0.80,0.85,0.90,0.95,1.00,1.05},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 893668.500625803
3 892299.325460229
4 893257.529585466
5 894395.752516256
6 917491.33025545
7 981112.125725514
8 981440.771094601
9 1016448.03521642
10 996077.311359665
11 987788.047480279
12 993365.652508715
13 983330.70367648
14 1022812.66928079
15 989996.774634401
16 1020736.69618251
17 978563.775820029
18 964176.759835415
19 959555.529188408
20 917360.375162646
21 897636.153292185
22 898029.68842598
23 894223.717345182
24 893668.500625803
25 892867.913800311
27 892299.325460229
28 893257.529585466
29 894122.3582652
30 903513.728912035
31 980058.245595767
32 983330.70367648
33 983330.70367648
34 1030765.28080449
35 997350.300129551
36 1004062.35300319
37 991379.586174955
38 989996.774634401
39 982043.249651412
40 993662.437212671
41 978361.848063322
42 963276.265944836
43 926280.309682691
44 897670.841004704
45 897817.077485284
46 897337.069994719
47 895669.649041512
48 894122.3582652
49 892299.325460229
50 892937.403920883
51 892299.325460229
52 893668.500625803
53 895652.450007362
54 903367.440318295
56 988330.909414028
57 966617.938153914
58 993762.877952313
59 987788.047480279
60 975703.648409068
61 983330.70367648
62 990926.978738126
63 979462.953984038
64 976915.633404943
65 941326.144308008
66 933359.518827489
67 961930.976268565
68 916718.845127973
69 897817.077485284
70 898029.68842598
71 894395.752516256
72 893668.500625803
73 892299.325460229
74 892299.325460229
75 892299.325460229
76 892937.403920883
77 894785.516614824
78 903367.440318295
80 971275.092847284
81 984860.855225204
82 985125.422102652
83 988046.995695622
84 983330.70367648
85 974477.913462243
86 967807.120644187
87 978597.561901241
88 989996.774634401
89 981893.098981316
90 941326.144308008
91 930989.664475734
92 931478.498255954
93 897827.574123008
94 901170.975473172
95 895652.450007362
96 894122.3582652
97 893257.529585466
99 892937.403920883
100 893257.529585466
101 894395.752516256
102 903513.728912035
103 952386.928272149
104 941326.144308008
105 982870.643029327
106 983330.70367648
107 989772.242816528
108 983330.70367648
109 976915.633404943
110 991911.878740032
111 969481.036020555
112 978336.682727627
113 968981.368458413
114 966625.565918808
116 919095.839970482
117 901089.385678484
118 901103.428182395
119 895652.450007362
120 893668.500625803
121 892937.403920883
122 892937.403920883
123 892937.403920883
124 892937.403920883
125 894122.3582652
126 897670.841004704
127 897670.841004704
128 929907.473275407
129 963744.977506503
130 933765.388435593
131 966966.759954369
132 965270.737461262
133 936206.893429057
134 964176.759835415
135 965011.498226521
136 968981.372801141
137 937815.421804223
138 931552.458354862
139 932333.049615056
140 903513.728912035
141 901089.385678484
142 901089.385678484
143 897337.069994719
144 894785.516614824
145 892937.403920883
146 893257.529585466
147 892937.403920883
148 893257.529585466
149 893257.529585466
150 894223.717345182
151 898029.68842598
152 930970.744077897
153 959555.529188408
154 933765.388435593
155 952307.248244737
156 980208.736431135
157 952386.928272149
158 980058.245595767
159 981672.739144658
160 968981.372801141
161 935626.42699595
162 965260.62124544
163 933786.20190394
164 929943.101533649
165 917491.33025545
166 897817.077485284
167 895652.450007362
};
\addplot [semithick, seagreen4016769, forget plot]
table {%
0 814096.445357954
1 814098.757620329
2 797102.492059605
3 797102.492059605
4 814218.538194878
5 814587.96042549
6 831922.320857323
7 869795.719486388
8 884247.548503401
9 925004.771041341
10 884268.321864364
11 884120.364221316
12 884962.409258453
13 883514.799302567
14 889487.279743846
15 884108.76319012
16 889487.279743846
17 884186.746129017
18 873333.545908926
19 849671.132546515
20 849001.164881229
21 848298.590240231
22 831157.63276282
23 814459.568384672
24 814587.96042549
25 814459.568384672
26 814098.757620329
27 797076.416275514
28 814218.538142785
29 814587.96042549
30 848304.428494568
31 872587.241627699
32 883455.662708072
33 884100.596592635
34 884298.38252058
35 884262.017841334
36 884268.321864364
37 884003.366287915
38 883556.222572397
39 884051.759718211
40 884262.017841334
41 883470.303292164
42 869795.719486388
43 849627.296367271
44 849067.483601586
45 848912.166877604
46 848267.001470483
47 831844.362305756
48 831157.63276282
49 814587.96042549
50 814587.96042549
51 814098.757620329
52 814219.204490433
53 814451.612634809
54 831158.545722106
55 849517.707525443
56 868891.82619237
57 884051.759718211
58 883655.380179025
59 883655.072390221
60 883455.662708072
61 870917.255692537
62 868908.362832097
63 868891.82619237
64 868963.010046263
65 868908.362832097
66 872587.24154608
67 849082.155875031
68 848322.240450036
69 831842.116792051
70 831204.91435851
71 814587.96042549
72 814451.612634809
73 814098.757620329
74 797076.416275514
75 814098.757620329
76 797102.492059605
77 814219.204490433
78 831842.116792051
79 872587.241627699
80 869569.930128594
81 883455.662708072
82 884211.856595637
83 884108.76319012
84 884132.040894426
85 884051.759718211
86 884051.759718211
87 884051.759718211
88 884051.759718211
89 883455.662708072
90 869438.722938147
91 849517.707525443
92 849082.155876681
93 848900.399043302
94 831170.258500256
95 831170.258500256
96 814459.568384672
97 814587.96042549
98 814587.96042549
99 814587.96042549
100 814459.568384672
101 814218.538142785
102 831844.362305756
103 849638.844233389
104 871038.378212507
105 869589.03826959
106 883475.643116002
107 883558.263177993
108 883655.072390221
109 871958.71757749
110 883455.662708072
111 871958.717577738
112 883577.909089214
113 871056.264094685
114 872587.241627699
115 849001.164881823
116 831888.879443435
117 848304.428494568
118 831168.87595156
119 831157.63276282
120 831204.91435851
121 831136.766083196
122 831157.63276282
123 831136.766083196
124 831169.718760806
125 797102.492059605
126 814587.96042549
127 831842.116792051
128 849001.164881229
129 849517.707525443
130 870917.551918452
131 866557.837955443
132 866367.708226869
133 853305.537958885
134 872587.241627699
135 868908.362832097
136 871056.264094685
137 870917.255765517
138 872714.475516309
139 849602.849054114
140 849056.758492481
141 848303.167340438
142 848303.167340438
143 831842.116792051
144 848267.001537707
145 831168.739558693
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797076.416275514
150 814219.204490433
151 831170.258500256
152 848920.991860452
153 849651.554238708
154 869438.722938147
155 873333.545908926
156 852517.659954528
157 852517.659954528
158 869438.722938147
159 869625.591372084
160 871958.717577738
161 883455.662708072
162 866550.41060807
163 849067.483601586
164 831842.116792051
165 848267.001537707
166 831169.718760806
167 814098.757620329
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 1058436
3 958218
4 1008624
5 1075436
6 1053166.92974508
7 1042824.26148663
8 1060870.11095788
9 1050600.91747461
10 1050170.47541711
11 1050600.91747461
12 1058942.68558805
13 1060877.05825942
14 1050600.91747461
15 1050962.58905268
16 1050600.91747461
17 1060882.21478425
18 1075556.42459004
19 1056994.64215876
20 1053166.92974508
21 1088153.65082155
22 1048063.31319349
23 1075436
24 1058436
25 958218
27 958218
28 1008624
29 1075436
30 1087231.56352694
31 1075219.58602587
32 1060877.05825942
33 1060877.05825942
34 1050018.52257784
35 1050018.52257784
36 1050170.47541711
37 1050170.47541711
38 1050962.58905268
39 1050600.91747461
40 1058682.29568534
41 1063752.06782345
42 1042824.26148662
43 1070950.33783476
44 1087231.56352694
45 1088153.65082155
46 1048063.31319349
47 1048063.31319349
48 1075436
49 958218
50 958218
51 958218
52 1058436
53 1048063.31319349
54 1087231.56352694
55 1056863.60962774
56 1075556.42459004
57 1063752.06782345
58 1058682.29568534
59 1050600.91747461
60 1060923.82602526
61 1060877.05825942
62 1062098.08654549
63 1060870.11095788
64 1060877.05825942
65 1063644.59583594
66 1075218.43118802
67 1056994.64215876
68 1053166.92974508
69 1088153.65082155
70 1048063.31319349
71 1075436
72 1058436
73 958218
74 958218
75 958218
76 958218
77 1075436
78 1087231.56352694
79 1056863.60962774
80 1075556.42459004
81 1060923.82602526
82 1060870.11095788
83 1058942.68558805
84 1060877.05825942
85 1060882.21478425
86 1060882.21478425
87 1060877.05825942
88 1050962.58905268
89 1060646.26147854
90 1063644.59583594
91 1056994.64215876
92 1055410.10284285
93 1088153.65082155
94 1048063.31319349
95 1048063.31319349
96 1075436
97 1008624
99 958218
100 1008624
101 1075436
102 1087231.56352694
103 1075218.43118802
104 1063644.59583594
105 1061510.48142736
106 1060877.05825942
107 1060877.05825942
108 1060877.05825942
109 1060877.05825942
110 1060646.26147854
111 1060923.82602526
112 1058682.29568534
113 1061510.48142736
114 1042824.26148662
115 1056863.60962774
116 1053166.92974508
117 1087231.56352694
118 1048063.31319349
119 1048063.31319349
120 1058436
121 958218
122 958218
123 958218
124 958218
125 1075436
126 1087231.56352694
127 1087231.56352694
128 1071052.22432531
129 1075219.58602587
130 1075128.53974863
131 1075556.42459004
132 1064845.8511826
133 1042824.26148662
134 1075556.42459004
135 1063644.59583594
136 1061510.48142736
137 1042824.26148662
138 1056863.60962774
139 1070950.33783476
140 1087231.56352694
141 1087231.56352694
142 1087231.56352694
143 1048063.31319349
144 1075436
145 958218
146 1008624
147 958218
148 1008624
149 1008624
150 1075436
151 1048063.31319349
152 1053166.92974508
153 1056994.64215876
154 1075128.53974863
155 1075218.43118802
156 1075218.43118802
157 1075218.43118802
158 1075219.58602587
159 1075556.42459004
160 1061510.48142736
161 1042824.26148662
162 1064845.8511826
163 1056863.60962774
164 1070950.33783476
165 1053166.92974508
166 1088153.65082155
167 1048063.31319349
};
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 1058436
3 958218
4 1008624
5 1075436
6 1053166.92974508
7 1042824.26148663
8 1060870.11095788
9 1050600.91747461
10 1050170.47541711
11 1050600.91747461
12 1058942.68558805
13 1060877.05825942
14 1050600.91747461
15 1050962.58905268
16 1050600.91747461
17 1060882.21478425
18 1075556.42459004
19 1056994.64215876
20 1053166.92974508
21 1088153.65082155
22 1048063.31319349
23 1075436
24 1058436
25 958218
27 958218
28 1008624
29 1075436
30 1087231.56352694
31 1075219.58602587
32 1060877.05825942
33 1060877.05825942
34 1050018.52257784
35 1050018.52257784
36 1050170.47541711
37 1050170.47541711
38 1050962.58905268
39 1050600.91747461
40 1058682.29568534
41 1063752.06782345
42 1042824.26148662
43 1070950.33783476
44 1087231.56352694
45 1088153.65082155
46 1048063.31319349
47 1048063.31319349
48 1075436
49 958218
50 958218
51 958218
52 1058436
53 1048063.31319349
54 1087231.56352694
55 1056863.60962774
56 1075556.42459004
57 1063752.06782345
58 1058682.29568534
59 1050600.91747461
60 1060923.82602526
61 1060877.05825942
62 1062098.08654549
63 1060870.11095788
64 1060877.05825942
65 1063644.59583594
66 1075218.43118802
67 1056994.64215876
68 1053166.92974508
69 1088153.65082155
70 1048063.31319349
71 1075436
72 1058436
73 958218
74 958218
75 958218
76 958218
77 1075436
78 1087231.56352694
79 1056863.60962774
80 1075556.42459004
81 1060923.82602526
82 1060870.11095788
83 1058942.68558805
84 1060877.05825942
85 1060882.21478425
86 1060882.21478425
87 1060877.05825942
88 1050962.58905268
89 1060646.26147854
90 1063644.59583594
91 1056994.64215876
92 1055410.10284285
93 1088153.65082155
94 1048063.31319349
95 1048063.31319349
96 1075436
97 1008624
99 958218
100 1008624
101 1075436
102 1087231.56352694
103 1075218.43118802
104 1063644.59583594
105 1061510.48142736
106 1060877.05825942
107 1060877.05825942
108 1060877.05825942
109 1060877.05825942
110 1060646.26147854
111 1060923.82602526
112 1058682.29568534
113 1061510.48142736
114 1042824.26148662
115 1056863.60962774
116 1053166.92974508
117 1087231.56352694
118 1048063.31319349
119 1048063.31319349
120 1058436
121 958218
122 958218
123 958218
124 958218
125 1075436
126 1087231.56352694
127 1087231.56352694
128 1071052.22432531
129 1075219.58602587
130 1075128.53974863
131 1075556.42459004
132 1064845.8511826
133 1042824.26148662
134 1075556.42459004
135 1063644.59583594
136 1061510.48142736
137 1042824.26148662
138 1056863.60962774
139 1070950.33783476
140 1087231.56352694
141 1087231.56352694
142 1087231.56352694
143 1048063.31319349
144 1075436
145 958218
146 1008624
147 958218
148 1008624
149 1008624
150 1075436
151 1048063.31319349
152 1053166.92974508
153 1056994.64215876
154 1075128.53974863
155 1075218.43118802
156 1075218.43118802
157 1075218.43118802
158 1075219.58602587
159 1075556.42459004
160 1061510.48142736
161 1042824.26148662
162 1064845.8511826
163 1056863.60962774
164 1070950.33783476
165 1053166.92974508
166 1088153.65082155
167 1048063.31319349
};
\addlegendentry{Greedy}
\addplot [draw=darkorange25512714, fill=white, mark=*,mark size=1.25, only marks]
table{%
x  y
0 893668.500625803
3 892299.325460229
4 893257.529585466
5 894395.752516256
6 917491.33025545
7 981112.125725514
8 981440.771094601
9 1016448.03521642
10 996077.311359665
11 987788.047480279
12 993365.652508715
13 983330.70367648
14 1022812.66928079
15 989996.774634401
16 1020736.69618251
17 978563.775820029
18 964176.759835415
19 959555.529188408
20 917360.375162646
21 897636.153292185
22 898029.68842598
23 894223.717345182
24 893668.500625803
25 892867.913800311
27 892299.325460229
28 893257.529585466
29 894122.3582652
30 903513.728912035
31 980058.245595767
32 983330.70367648
33 983330.70367648
34 1030765.28080449
35 997350.300129551
36 1004062.35300319
37 991379.586174955
38 989996.774634401
39 982043.249651412
40 993662.437212671
41 978361.848063322
42 963276.265944836
43 926280.309682691
44 897670.841004704
45 897817.077485284
46 897337.069994719
47 895669.649041512
48 894122.3582652
49 892299.325460229
50 892937.403920883
51 892299.325460229
52 893668.500625803
53 895652.450007362
54 903367.440318295
56 988330.909414028
57 966617.938153914
58 993762.877952313
59 987788.047480279
60 975703.648409068
61 983330.70367648
62 990926.978738126
63 979462.953984038
64 976915.633404943
65 941326.144308008
66 933359.518827489
67 961930.976268565
68 916718.845127973
69 897817.077485284
70 898029.68842598
71 894395.752516256
72 893668.500625803
73 892299.325460229
74 892299.325460229
75 892299.325460229
76 892937.403920883
77 894785.516614824
78 903367.440318295
80 971275.092847284
81 984860.855225204
82 985125.422102652
83 988046.995695622
84 983330.70367648
85 974477.913462243
86 967807.120644187
87 978597.561901241
88 989996.774634401
89 981893.098981316
90 941326.144308008
91 930989.664475734
92 931478.498255954
93 897827.574123008
94 901170.975473172
95 895652.450007362
96 894122.3582652
97 893257.529585466
99 892937.403920883
100 893257.529585466
101 894395.752516256
102 903513.728912035
103 952386.928272149
104 941326.144308008
105 982870.643029327
106 983330.70367648
107 989772.242816528
108 983330.70367648
109 976915.633404943
110 991911.878740032
111 969481.036020555
112 978336.682727627
113 968981.368458413
114 966625.565918808
116 919095.839970482
117 901089.385678484
118 901103.428182395
119 895652.450007362
120 893668.500625803
121 892937.403920883
122 892937.403920883
123 892937.403920883
124 892937.403920883
125 894122.3582652
126 897670.841004704
127 897670.841004704
128 929907.473275407
129 963744.977506503
130 933765.388435593
131 966966.759954369
132 965270.737461262
133 936206.893429057
134 964176.759835415
135 965011.498226521
136 968981.372801141
137 937815.421804223
138 931552.458354862
139 932333.049615056
140 903513.728912035
141 901089.385678484
142 901089.385678484
143 897337.069994719
144 894785.516614824
145 892937.403920883
146 893257.529585466
147 892937.403920883
148 893257.529585466
149 893257.529585466
150 894223.717345182
151 898029.68842598
152 930970.744077897
153 959555.529188408
154 933765.388435593
155 952307.248244737
156 980208.736431135
157 952386.928272149
158 980058.245595767
159 981672.739144658
160 968981.372801141
161 935626.42699595
162 965260.62124544
163 933786.20190394
164 929943.101533649
165 917491.33025545
166 897817.077485284
167 895652.450007362
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
0 814096.445357954
3 797102.492059605
4 814218.538194878
5 814587.96042549
6 831922.320857323
7 869795.719486388
8 884247.548503401
9 925004.771041341
10 884268.321864364
11 884120.364221316
12 884962.409258453
13 883514.799302567
14 889487.279743846
15 884108.76319012
16 889487.279743846
17 884186.746129017
18 873333.545908926
19 849671.132546515
20 849001.164881229
21 848298.590240231
22 831157.63276282
23 814459.568384672
24 814587.96042549
25 814459.568384672
27 797076.416275514
28 814218.538142785
29 814587.96042549
30 848304.428494568
31 872587.241627699
32 883455.662708072
33 884100.596592635
34 884298.38252058
35 884262.017841334
36 884268.321864364
37 884003.366287915
38 883556.222572397
39 884051.759718211
40 884262.017841334
41 883470.303292164
42 869795.719486388
43 849627.296367271
44 849067.483601586
45 848912.166877604
46 848267.001470483
47 831844.362305756
48 831157.63276282
49 814587.96042549
50 814587.96042549
51 814098.757620329
52 814219.204490433
53 814451.612634809
54 831158.545722106
56 868891.82619237
57 884051.759718211
58 883655.380179025
59 883655.072390221
60 883455.662708072
61 870917.255692537
62 868908.362832097
63 868891.82619237
64 868963.010046263
65 868908.362832097
66 872587.24154608
67 849082.155875031
68 848322.240450036
69 831842.116792051
70 831204.91435851
71 814587.96042549
72 814451.612634809
73 814098.757620329
74 797076.416275514
75 814098.757620329
76 797102.492059605
77 814219.204490433
78 831842.116792051
80 869569.930128594
81 883455.662708072
82 884211.856595637
83 884108.76319012
84 884132.040894426
85 884051.759718211
86 884051.759718211
87 884051.759718211
88 884051.759718211
89 883455.662708072
90 869438.722938147
91 849517.707525443
92 849082.155876681
93 848900.399043302
94 831170.258500256
95 831170.258500256
96 814459.568384672
97 814587.96042549
99 814587.96042549
100 814459.568384672
101 814218.538142785
102 831844.362305756
103 849638.844233389
104 871038.378212507
105 869589.03826959
106 883475.643116002
107 883558.263177993
108 883655.072390221
109 871958.71757749
110 883455.662708072
111 871958.717577738
112 883577.909089214
113 871056.264094685
114 872587.241627699
116 831888.879443435
117 848304.428494568
118 831168.87595156
119 831157.63276282
120 831204.91435851
121 831136.766083196
122 831157.63276282
123 831136.766083196
124 831169.718760806
125 797102.492059605
126 814587.96042549
127 831842.116792051
128 849001.164881229
129 849517.707525443
130 870917.551918452
131 866557.837955443
132 866367.708226869
133 853305.537958885
134 872587.241627699
135 868908.362832097
136 871056.264094685
137 870917.255765517
138 872714.475516309
139 849602.849054114
140 849056.758492481
141 848303.167340438
142 848303.167340438
143 831842.116792051
144 848267.001537707
145 831168.739558693
146 831169.718760806
147 831158.545722106
148 831154.322520904
149 797076.416275514
150 814219.204490433
151 831170.258500256
152 848920.991860452
153 849651.554238708
154 869438.722938147
155 873333.545908926
156 852517.659954528
157 852517.659954528
158 869438.722938147
159 869625.591372084
160 871958.717577738
161 883455.662708072
162 866550.41060807
163 849067.483601586
164 831842.116792051
165 848267.001537707
166 831169.718760806
167 814098.757620329
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
1 814098.757620329
2 797102.492059605
26 814098.757620329
55 849517.707525443
79 872587.241627699
98 814587.96042549
115 849001.164881823
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_7GHz_5Mbps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}

\begin{axis}[
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption (W)},
ymajorgrids,
ymin=787874.38749582, ymax=988750.944810624,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, seagreen4016769, forget plot]
table {%
3 943083.631805529
4 926135.117753322
5 926464.762365913
6 977431.694862847
9 979202.763725236
10 979247.164026249
11 961659.855220007
15 979060.81505357
16 979202.763725236
20 977431.694862847
22 960390.209247787
23 926464.762365913
25 926134.850507659
27 943083.631805529
28 926135.117753322
31 977951.90075186
34 979586.472203619
35 979620.192205405
37 962187.948951775
38 979060.81505357
39 979268.2112288
41 978546.822909687
42 978000.524685331
44 977539.544483577
47 977297.140034916
49 943083.631805529
50 926134.850507659
51 943083.631805529
53 977297.140034916
55 978130.504729509
57 978539.994487025
59 979202.763725236
60 978883.669020791
62 978606.280974816
65 978231.36514152
68 977431.694862847
70 960390.209247787
71 926464.762365913
73 943083.631805529
74 943083.631805529
75 943083.631805529
76 926134.850507659
77 926524.945678066
79 977862.95655321
80 961488.30092365
81 978883.669020791
83 978835.895629742
88 979060.81505357
89 979050.407713408
90 978231.36514152
91 977741.659205063
92 961823.073046795
94 960517.338031291
95 977297.140034916
97 926135.117753322
99 926134.850507659
100 926135.117753322
101 926464.762365913
104 978231.36514152
105 978617.443070005
110 979426.771622775
111 978883.669020791
113 978303.524414095
115 978130.504729509
116 977431.694862847
118 960517.338031291
119 977297.140034916
121 926134.850507659
122 926134.850507659
123 926134.850507659
124 926134.850507659
126 977539.544483577
127 977539.544483577
129 977951.90075186
133 978369.602749803
135 978231.36514152
136 978303.524414095
137 961480.127218889
138 978130.504729509
139 960868.651969726
144 926524.945678066
145 926134.850507659
146 926135.117753322
147 926134.850507659
148 926135.117753322
149 926135.117753322
150 926464.762365913
151 960390.209247787
152 977754.486627036
156 961014.671777093
158 977951.90075186
159 978267.367675979
160 978303.524414095
161 961480.127218889
163 977727.935071146
165 977431.694862847
167 977297.140034916
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 814042.203344878
1 814025.644919187
2 797005.140101039
3 797005.140101039
4 831032.657516904
5 831082.227193083
6 848095.240044625
7 882243.004145165
8 882357.347328757
10 882376.951644388
17 882349.838857802
19 865177.013031308
20 865100.934022592
21 848076.674543426
22 831025.612695789
23 831025.038077984
24 831031.441148449
25 831082.227193083
26 814019.810122963
27 797005.140101039
28 831037.539537259
29 831031.441148449
30 848055.147715555
33 882346.945403405
35 882374.194745104
36 882369.604033608
37 882332.748785565
39 882332.096057575
40 882378.409190225
42 882242.9398314
43 865165.648792406
44 865123.237952868
45 865075.399245568
46 848079.166432248
47 848102.679361684
48 831025.067038837
49 831031.441148449
50 831031.441148449
51 814019.810122963
52 831030.797265676
53 831031.441148449
54 831035.859285572
55 865121.665535223
56 882269.630962024
57 882332.096057575
62 882269.16289126
63 882269.630962024
64 882273.520693878
65 882269.630962024
67 865113.646089682
68 848057.677472376
69 848102.679361684
70 831047.199887563
71 831031.441148449
72 831082.227193083
73 814019.810122963
74 797015.783939916
75 814019.810122963
76 797015.783939916
77 831037.539537259
78 848102.679361684
80 882275.597488224
85 882332.096057575
86 882335.408629961
87 882343.134540888
88 882335.408629961
90 882244.69020064
91 865121.665535223
92 865134.011540178
93 865105.178024469
94 831066.891932573
95 831066.891932573
96 831082.227193083
97 831025.038077984
98 831082.227193083
99 831082.227193083
100 831082.227193083
101 831037.539537259
102 848102.679361684
103 865145.290363621
105 882275.597488224
115 865126.209549092
116 848095.240044625
117 848055.147715555
118 831066.891932573
119 831025.067038837
120 831047.199887563
121 831025.612695789
122 831035.859285572
123 831025.612695789
124 831044.177695038
125 797016.090585148
126 831082.227193083
127 848102.679361684
128 865100.934022592
129 865121.665535223
131 882173.728477826
132 882173.064920348
133 882090.833550529
135 882269.630962024
139 865157.952761393
140 865124.241551039
141 848055.147715555
142 848054.434733626
143 848102.679361684
144 848061.16715595
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831030.797265676
151 831066.891932573
152 865102.629550802
153 865168.057219392
154 882241.703948523
156 882096.841672963
157 882096.841672963
158 882241.703948523
159 882275.597488224
162 882175.349558806
163 865123.237952868
164 848102.679361684
165 848061.16715595
166 831044.177695038
167 814042.203344878
};
\addplot [draw=seagreen4016769, fill=white, mark=*, only marks]
table{%
x  y
3 943083.631805529
4 926135.117753322
5 926464.762365913
6 977431.694862847
10 979247.164026249
20 977431.694862847
22 960390.209247787
23 926464.762365913
25 926134.850507659
27 943083.631805529
28 926135.117753322
35 979620.192205405
37 962187.948951775
39 979268.2112288
42 978000.524685331
44 977539.544483577
47 977297.140034916
49 943083.631805529
50 926134.850507659
51 943083.631805529
53 977297.140034916
55 978130.504729509
57 978539.994487025
62 978606.280974816
65 978231.36514152
68 977431.694862847
70 960390.209247787
71 926464.762365913
73 943083.631805529
74 943083.631805529
75 943083.631805529
76 926134.850507659
77 926524.945678066
80 961488.30092365
88 979060.81505357
90 978231.36514152
91 977741.659205063
92 961823.073046795
94 960517.338031291
95 977297.140034916
97 926135.117753322
99 926134.850507659
100 926135.117753322
101 926464.762365913
105 978617.443070005
115 978130.504729509
116 977431.694862847
118 960517.338031291
119 977297.140034916
121 926134.850507659
122 926134.850507659
123 926134.850507659
124 926134.850507659
126 977539.544483577
127 977539.544483577
129 977951.90075186
133 978369.602749803
135 978231.36514152
139 960868.651969726
144 926524.945678066
145 926134.850507659
146 926135.117753322
147 926134.850507659
148 926135.117753322
149 926135.117753322
150 926464.762365913
151 960390.209247787
152 977754.486627036
156 961014.671777093
158 977951.90075186
159 978267.367675979
163 977727.935071146
165 977431.694862847
167 977297.140034916
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*, only marks]
table{%
x  y
3 797005.140101039
4 831032.657516904
5 831082.227193083
6 848095.240044625
10 882376.951644388
20 865100.934022592
22 831025.612695789
23 831025.038077984
25 831082.227193083
27 797005.140101039
28 831037.539537259
35 882374.194745104
37 882332.748785565
39 882332.096057575
42 882242.9398314
44 865123.237952868
47 848102.679361684
49 831031.441148449
50 831031.441148449
51 814019.810122963
53 831031.441148449
55 865121.665535223
57 882332.096057575
62 882269.16289126
65 882269.630962024
68 848057.677472376
70 831047.199887563
71 831031.441148449
73 814019.810122963
74 797015.783939916
75 814019.810122963
76 797015.783939916
77 831037.539537259
80 882275.597488224
88 882335.408629961
90 882244.69020064
91 865121.665535223
92 865134.011540178
94 831066.891932573
95 831066.891932573
97 831025.038077984
99 831082.227193083
100 831082.227193083
101 831037.539537259
105 882275.597488224
115 865126.209549092
116 848095.240044625
118 831066.891932573
119 831025.067038837
121 831025.612695789
122 831035.859285572
123 831025.612695789
124 831044.177695038
126 831082.227193083
127 848102.679361684
129 865121.665535223
133 882090.833550529
135 882269.630962024
139 865157.952761393
144 848061.16715595
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831030.797265676
151 831066.891932573
152 865102.629550802
156 882096.841672963
158 882241.703948523
159 882275.597488224
163 865123.237952868
165 848061.16715595
167 814042.203344878
};
\addlegendentry{Pruning}
\addplot [draw=red, fill=white, forget plot, mark=*, only marks]
table{%
x  y
9 979202.763725236
11 961659.855220007
15 979060.81505357
16 979202.763725236
31 977951.90075186
34 979586.472203619
38 979060.81505357
41 978546.822909687
59 979202.763725236
60 978883.669020791
79 977862.95655321
81 978883.669020791
83 978835.895629742
89 979050.407713408
104 978231.36514152
110 979426.771622775
111 978883.669020791
113 978303.524414095
136 978303.524414095
137 961480.127218889
138 978130.504729509
160 978303.524414095
161 961480.127218889
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
0 814042.203344878
1 814025.644919187
2 797005.140101039
7 882243.004145165
8 882357.347328757
17 882349.838857802
19 865177.013031308
21 848076.674543426
24 831031.441148449
26 814019.810122963
29 831031.441148449
30 848055.147715555
33 882346.945403405
36 882369.604033608
40 882378.409190225
43 865165.648792406
45 865075.399245568
46 848079.166432248
48 831025.067038837
52 831030.797265676
54 831035.859285572
56 882269.630962024
63 882269.630962024
64 882273.520693878
67 865113.646089682
69 848102.679361684
72 831082.227193083
78 848102.679361684
85 882332.096057575
86 882335.408629961
87 882343.134540888
93 865105.178024469
96 831082.227193083
98 831082.227193083
102 848102.679361684
103 865145.290363621
117 848055.147715555
120 831047.199887563
125 797016.090585148
128 865100.934022592
131 882173.728477826
132 882173.064920348
140 865124.241551039
141 848055.147715555
142 848054.434733626
143 848102.679361684
153 865168.057219392
154 882241.703948523
157 882096.841672963
162 882175.349558806
164 848102.679361684
166 831044.177695038
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_7GHz_5Mbps_activation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}

\begin{axis}[
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated RUs},
ymajorgrids,
ymin=6.9875, ymax=18.2625,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, seagreen4016769, forget plot]
table {%
0 16
1 16
2 17
3 17.5
4 17.5
5 17.25
6 17
8 15.75
17 15.25
19 14.25
20 14.25
21 15.25
22 16.25
23 17.25
24 16.5
25 15.75
26 15.25
27 16.25
28 16.5
29 16.5
30 15.5
37 14.25
39 14.25
43 14.25
44 15.5
45 15.75
46 16.25
47 16.25
48 16.5
49 16.5
50 15.75
51 16
52 15.5
53 15.5
54 16.25
55 16
56 15.25
57 15.5
62 14.25
63 14
64 14.25
65 13.5
67 14.5
68 15.5
69 15.75
70 16.5
71 16
72 15.25
73 15.5
74 16.25
75 16.5
76 17.5
77 17.5
78 16.5
85 16
86 15.25
87 14.75
88 14.25
91 14.5
92 14.75
93 15
94 15
95 14.5
96 14
97 14
98 14.5
99 15
100 15
101 15.25
102 15.25
103 16
115 16.5
116 16.75
117 16
118 14.75
119 15
120 14.5
121 16
122 17.25
123 17.25
124 17.5
125 17.75
126 17
127 16.25
128 16
129 15.25
132 15.5
133 15.25
135 14.75
139 14.5
141 14.5
142 15
143 15.5
144 16.25
145 15.5
146 15.5
147 16.25
148 15.75
149 17.25
150 17.25
151 16
152 15.75
154 15
156 15
157 15.75
159 14.75
162 14.25
163 14.25
164 14
165 15.75
166 16.25
167 16.25
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 8
1 8
2 8.33333333333333
3 8.5
4 9
5 10.75
6 12.5
7 12.5
8 12
10 11.5
17 9.5
19 9
20 8.75
21 8.25
22 8.75
23 9.5
24 11
25 11.5
26 11
27 11.5
28 10.5
29 10.5
30 12.5
33 11.75
35 12
36 11
37 9
39 9.25
40 9.5
42 9
43 8.25
44 8.5
45 9.75
46 11.5
47 15
49 14.75
50 13.25
51 11.75
52 9
53 9.75
54 10.75
55 12.75
56 12.5
57 11.75
62 10
63 7.75
64 8.25
65 7.5
67 8.75
68 9.75
69 12.25
70 13.5
71 13.75
72 14.25
73 11.5
74 10.75
75 9.5
76 9.25
77 9.5
78 12
80 11.75
85 11.25
86 11.5
87 9.25
88 10
90 9.75
91 11.25
92 11.75
93 12.5
94 14.25
95 14.25
96 14.5
97 13.75
98 13
99 11.5
100 10.75
101 10.25
102 11.75
103 11.25
105 10.5
115 10.25
117 8.75
118 10.75
119 11.5
120 12.75
121 12
122 11.5
123 12.5
124 13.5
125 13.25
126 13
127 14.25
128 12
129 12.25
133 13
135 10
140 10.25
141 11
142 11
143 14
144 15.5
145 16
146 16
147 13.75
148 14.25
149 12.75
150 10.75
151 12
152 9.5
153 9
154 9.25
157 8.5
158 8.75
159 8.75
162 8.25
163 8
164 11
165 12.5
166 14.75
167 14
};
\addplot [draw=seagreen4016769, fill=white, mark=*, only marks]
table{%
x  y
0 16
1 16
2 17
3 17.5
4 17.5
5 17.25
6 17
8 15.75
17 15.25
19 14.25
20 14.25
21 15.25
22 16.25
23 17.25
24 16.5
25 15.75
26 15.25
27 16.25
28 16.5
29 16.5
30 15.5
37 14.25
39 14.25
43 14.25
44 15.5
45 15.75
46 16.25
47 16.25
49 16.5
50 15.75
51 16
52 15.5
53 15.5
54 16.25
55 16
56 15.25
57 15.5
62 14.25
63 14
64 14.25
65 13.5
67 14.5
68 15.5
69 15.75
70 16.5
71 16
72 15.25
73 15.5
74 16.25
75 16.5
76 17.5
77 17.5
78 16.5
85 16
86 15.25
87 14.75
88 14.25
91 14.5
92 14.75
93 15
94 15
95 14.5
96 14
97 14
98 14.5
99 15
100 15
101 15.25
102 15.25
103 16
115 16.5
117 16
118 14.75
119 15
120 14.5
121 16
122 17.25
123 17.25
124 17.5
125 17.75
126 17
127 16.25
128 16
129 15.25
133 15.25
135 14.75
141 14.5
142 15
143 15.5
144 16.25
145 15.5
146 15.5
147 16.25
148 15.75
149 17.25
150 17.25
151 16
152 15.75
154 15
157 15.75
159 14.75
162 14.25
163 14.25
164 14
165 15.75
166 16.25
167 16.25
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*, only marks]
table{%
x  y
0 8
1 8
2 8.33333333333333
3 8.5
4 9
5 10.75
6 12.5
8 12
17 9.5
19 9
20 8.75
21 8.25
22 8.75
23 9.5
24 11
25 11.5
26 11
27 11.5
28 10.5
29 10.5
30 12.5
37 9
39 9.25
43 8.25
44 8.5
45 9.75
46 11.5
47 15
49 14.75
50 13.25
51 11.75
52 9
53 9.75
54 10.75
55 12.75
56 12.5
57 11.75
62 10
63 7.75
64 8.25
65 7.5
67 8.75
68 9.75
69 12.25
70 13.5
71 13.75
72 14.25
73 11.5
74 10.75
75 9.5
76 9.25
77 9.5
78 12
85 11.25
86 11.5
87 9.25
88 10
91 11.25
92 11.75
93 12.5
94 14.25
95 14.25
96 14.5
97 13.75
98 13
99 11.5
100 10.75
101 10.25
102 11.75
103 11.25
115 10.25
117 8.75
118 10.75
119 11.5
120 12.75
121 12
122 11.5
123 12.5
124 13.5
125 13.25
126 13
127 14.25
128 12
129 12.25
133 13
135 10
141 11
142 11
143 14
144 15.5
145 16
146 16
147 13.75
148 14.25
149 12.75
150 10.75
151 12
152 9.5
154 9.25
157 8.5
159 8.75
162 8.25
163 8
164 11
165 12.5
166 14.75
167 14
};
\addlegendentry{Pruning}
\addplot [draw=red, fill=white, forget plot, mark=*, only marks]
table{%
x  y
48 16.5
116 16.75
132 15.5
139 14.5
156 15
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*, only marks]
table{%
x  y
7 12.5
10 11.5
33 11.75
35 12
36 11
40 9.5
42 9
80 11.75
90 9.75
105 10.5
140 10.25
153 9
158 8.75
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_7GHz_5Mbps_activation_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of Activated RUs},
ymajorgrids,
ymin=2.625, ymax=21.875,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 21
4 19.5
5 19.6666666666667
6 18.75
9 17.5
10 16.5
11 14.75
15 14
16 14
20 14.5
22 16.5
23 18.25
25 19.5
27 20.75
28 20
31 18.25
34 16
35 13.25
37 12.75
38 12.75
39 12.75
41 14.25
42 14.75
44 15.5
47 17
49 18.25
50 19
51 20.25
53 20.25
55 19.5
57 17.75
59 16.5
60 15.5
62 14.5
65 14.5
68 14.5
70 16.25
71 17.75
73 19.5
74 20.75
75 20.75
76 21
77 20.5
79 19
80 18.75
81 17
83 15.75
88 15.25
89 14.5
90 14.5
91 14.75
92 16.25
94 16.75
95 17.75
97 18.5
99 19
100 18.75
101 19.25
104 18.25
105 16.5
110 16
111 14.5
113 15
115 16
116 16
118 17.25
119 17.75
121 18.5
122 19.75
123 20.25
124 21
126 19.75
127 18.5
129 16.5
133 16.25
135 15.75
136 15.75
137 17.25
138 16.75
139 17.75
144 18.5
145 19
146 19
147 19.75
148 19.5
149 18.75
150 19.25
151 19.25
152 19.5
156 19.25
158 17.5
159 15.5
160 14.75
161 15.25
163 16
165 16.75
167 17.25
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 8
3 5.5
4 5.33333333333333
5 6
6 6.5
7 8.25
8 9.75
9 10.5
10 10.75
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 10.75
19 10.5
20 10.25
21 10
22 10
23 9.5
24 9
25 7.75
27 6
28 5.25
29 5.25
30 6.5
31 8.25
32 9.75
33 10.5
34 10.75
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 10.75
43 10.5
44 10.25
45 10
46 10
47 10
48 9.5
49 7.75
50 6.5
51 4.75
52 4.75
53 6.5
54 7.75
55 9.5
56 10
57 10.25
58 10.5
59 10.75
60 11
61 11
62 11
63 11
64 11
65 11
66 10.75
67 10.5
68 10.25
69 10
70 10
71 9.5
72 9
73 7.25
74 5.5
75 4.25
76 3.5
77 5.25
78 7
79 8.75
80 10
81 10.25
82 10.5
83 10.75
84 11
85 11
86 11
87 11
88 11
89 11
90 11
91 10.75
92 10.5
93 10.25
94 10
95 10
96 9.5
97 8.25
99 7
100 5.75
101 5.75
102 7
103 8.25
104 9.75
105 10.5
106 10.75
107 11
108 11
109 11
110 11
111 11
112 11
113 11
114 10.75
115 10.5
116 10.25
117 10
118 10
119 10
120 9.5
121 8.25
122 7
123 5.75
124 5
125 5.75
126 7
127 8.25
128 9.5
129 10
130 10
131 10
132 10
133 10
134 10
135 10.25
136 10.5
137 10.5
138 10.5
139 10.25
140 10
141 10
142 10
143 10
144 10
145 8.75
146 7.5
147 6.25
148 5
149 5
150 5.75
151 7
152 8.25
153 9.5
154 10
155 10
156 10
157 10
158 10
159 10
160 10.25
161 10.25
162 10.25
163 10.25
164 10
165 10
166 10
167 10
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 8
1 7.5
2 8
3 8.25
4 8.75
5 9.5
6 10.75
7 10.5
8 10
10 9.5
17 8
19 7.75
20 8.5
21 9.25
22 9.75
23 11.75
24 12.25
25 12
26 11.5
27 10
28 8.75
29 9.5
30 10.75
33 11.5
35 12
36 11.25
37 10
39 9
40 9.75
42 9
43 8.25
44 9
45 9.75
46 11.5
47 15
48 15.25
49 14.5
50 14.25
51 11.5
52 10.75
53 10.75
54 11
55 11.5
56 11
57 9.75
62 8.5
63 7.75
64 8.25
65 8
67 8.75
68 9.75
69 12.25
70 13.5
71 13.75
72 13.5
73 10.75
74 10.75
75 9.5
76 10
77 10
78 11.75
80 11.75
85 10.75
86 11
87 8.75
88 9
90 9.5
91 9.75
92 9.75
93 11.5
94 13
95 14.5
96 14.5
97 14.25
98 12.75
99 11.25
100 11.25
101 9.5
102 11.75
103 11.75
105 11.25
115 12
116 10.75
117 11.5
118 13.5
119 13.75
120 13.25
121 12.5
122 12
123 11.5
124 12.5
125 12.25
126 11.25
127 13.5
128 12.25
129 12.5
131 12.25
132 9.75
133 11
135 10.25
139 10
140 9.75
141 9
142 11.25
143 14
144 15.25
145 15.75
146 15.75
147 13.5
148 14.25
149 12.75
150 11
151 12.5
152 10.5
153 10
154 10
156 9
157 10
158 10.5
159 10.25
162 9
163 8.75
164 11.25
165 12.5
166 14.75
167 14
};
\addplot [draw=darkorange25512714, fill=white, mark=*,mark size=1.25, only marks]
table{%
x  y
3 21
4 19.5
5 19.6666666666667
6 18.75
10 16.5
20 14.5
22 16.5
23 18.25
25 19.5
27 20.75
28 20
35 13.25
37 12.75
39 12.75
42 14.75
44 15.5
47 17
49 18.25
50 19
51 20.25
53 20.25
55 19.5
57 17.75
62 14.5
65 14.5
68 14.5
70 16.25
71 17.75
73 19.5
74 20.75
75 20.75
76 21
77 20.5
80 18.75
88 15.25
90 14.5
91 14.75
92 16.25
94 16.75
95 17.75
97 18.5
99 19
100 18.75
101 19.25
105 16.5
115 16
116 16
118 17.25
119 17.75
121 18.5
122 19.75
123 20.25
124 21
126 19.75
127 18.5
129 16.5
133 16.25
135 15.75
139 17.75
144 18.5
145 19
146 19
147 19.75
148 19.5
149 18.75
150 19.25
151 19.25
152 19.5
156 19.25
158 17.5
159 15.5
163 16
165 16.75
167 17.25
};
\addlegendentry{Local Search}
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 8
3 5.5
4 5.33333333333333
5 6
6 6.5
7 8.25
8 9.75
9 10.5
10 10.75
11 11
15 11
16 11
17 11
19 10.5
20 10.25
21 10
22 10
23 9.5
24 9
25 7.75
27 6
28 5.25
29 5.25
30 6.5
31 8.25
33 10.5
34 10.75
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 10.75
43 10.5
44 10.25
45 10
46 10
47 10
48 9.5
49 7.75
50 6.5
51 4.75
52 4.75
53 6.5
54 7.75
55 9.5
56 10
57 10.25
59 10.75
60 11
62 11
63 11
64 11
65 11
67 10.5
68 10.25
69 10
70 10
71 9.5
72 9
73 7.25
74 5.5
75 4.25
76 3.5
77 5.25
78 7
79 8.75
80 10
81 10.25
83 10.75
85 11
86 11
87 11
88 11
89 11
90 11
91 10.75
92 10.5
93 10.25
94 10
95 10
96 9.5
97 8.25
99 7
100 5.75
101 5.75
102 7
103 8.25
104 9.75
105 10.5
110 11
111 11
113 11
115 10.5
116 10.25
117 10
118 10
119 10
120 9.5
121 8.25
122 7
123 5.75
124 5
125 5.75
126 7
127 8.25
128 9.5
129 10
131 10
132 10
133 10
135 10.25
136 10.5
137 10.5
138 10.5
139 10.25
140 10
141 10
142 10
143 10
144 10
145 8.75
146 7.5
147 6.25
148 5
149 5
150 5.75
151 7
152 8.25
153 9.5
154 10
156 10
157 10
158 10
159 10
160 10.25
161 10.25
162 10.25
163 10.25
164 10
165 10
166 10
167 10
};
\addlegendentry{Greedy}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
3 8.25
4 8.75
5 9.5
6 10.75
10 9.5
20 8.5
22 9.75
23 11.75
25 12
27 10
28 8.75
35 12
37 10
39 9
42 9
44 9
47 15
49 14.5
50 14.25
51 11.5
53 10.75
55 11.5
57 9.75
62 8.5
65 8
68 9.75
70 13.5
71 13.75
73 10.75
74 10.75
75 9.5
76 10
77 10
80 11.75
88 9
90 9.5
91 9.75
92 9.75
94 13
95 14.5
97 14.25
99 11.25
100 11.25
101 9.5
105 11.25
115 12
116 10.75
118 13.5
119 13.75
121 12.5
122 12
123 11.5
124 12.5
126 11.25
127 13.5
129 12.5
133 11
135 10.25
139 10
144 15.25
145 15.75
146 15.75
147 13.5
148 14.25
149 12.75
150 11
151 12.5
152 10.5
156 9
158 10.5
159 10.25
163 8.75
165 12.5
167 14
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*,mark size=1.25, only marks]
table{%
x  y
9 17.5
11 14.75
15 14
16 14
31 18.25
34 16
38 12.75
41 14.25
59 16.5
60 15.5
79 19
81 17
83 15.75
89 14.5
104 18.25
110 16
111 14.5
113 15
136 15.75
137 17.25
138 16.75
160 14.75
161 15.25
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
0 8
1 7.5
2 8
7 10.5
8 10
17 8
19 7.75
21 9.25
24 12.25
26 11.5
29 9.5
30 10.75
33 11.5
36 11.25
40 9.75
43 8.25
45 9.75
46 11.5
48 15.25
52 10.75
54 11
56 11
63 7.75
64 8.25
67 8.75
69 12.25
72 13.5
78 11.75
85 10.75
86 11
87 8.75
93 11.5
96 14.5
98 12.75
102 11.75
103 11.75
117 11.5
120 13.25
125 12.25
128 12.25
131 12.25
132 9.75
140 9.75
141 9
142 11.25
143 14
153 10
154 10
157 10
162 9
164 11.25
166 14.75
};
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_7GHz_5Mbps_failed_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Number of UEs failed},
ymajorgrids,
ymin=-2.4125, ymax=78.1625,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 5
3 3
4 3
5 4
6 7.25
7 17
8 30.75
9 45.5
10 59
11 65.5
12 66.75
13 65.5
14 63.75
15 64.75
16 65.5
17 64.5
18 59.25
19 48.75
20 36.75
21 25.75
22 17.5
23 12.25
24 9
25 6.25
27 3.75
28 2.75
29 3
30 6.5
31 14.5
32 29
33 42.75
34 57.75
35 68.75
36 71.5
37 74.5
38 73
39 70.5
40 68.5
41 63.25
42 55.25
43 44.75
44 32.25
45 22.5
46 15.5
47 11.5
48 9.5
49 6.5
50 4.5
51 2.5
52 2.25
53 4.25
54 7.5
55 14.75
56 25
57 36
58 48.25
59 57.25
60 59.75
61 61.75
62 59.5
63 57.5
64 58.75
65 55.25
66 50.25
67 42.75
68 32
69 23.5
70 17.5
71 12.25
72 9
73 6
74 3.5
75 2
76 1.25
77 3
78 6.5
79 14
80 25
81 37
82 47.75
83 55.5
84 59.25
85 59.5
86 59.25
87 59
88 61.25
89 61.75
90 59.25
91 51.25
92 39
93 27.5
94 18.75
95 13.75
96 10
97 7.5
99 5
100 3.5
101 3.75
102 7
103 15.25
104 26.25
105 36.75
106 48
107 54.5
108 58
109 61
110 60.5
111 59.25
112 60
113 56.75
114 51.5
115 45
116 33.5
117 25.25
118 18.75
119 13.5
120 10.25
121 7
122 4.5
123 2.75
124 2
125 3
126 6
127 9
128 14.5
129 21.25
130 26.75
131 34.25
132 38.5
133 40
134 42
135 42.75
136 44.5
137 44.25
138 40.75
139 35.5
140 27.5
141 21.75
142 18
143 14
144 12
145 8.75
146 5.75
147 3.75
148 2.5
149 2.75
150 3.75
151 6
152 10.25
153 16.5
154 23.75
155 29.75
156 33.25
157 35
158 34.25
159 36.25
160 39.75
161 40.5
162 42.5
163 39.5
164 33.75
165 28.75
166 21.75
167 16.25
};
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 5
3 3
4 3
5 4
6 7.25
7 17
8 30.75
9 45.5
10 59
11 65.5
12 66.75
13 65.5
14 63.75
15 64.75
16 65.5
17 64.5
18 59.25
19 48.75
20 36.75
21 25.75
22 17.5
23 12.25
24 9
25 6.25
27 3.75
28 2.75
29 3
30 6.5
31 14.5
32 29
33 42.75
34 57.75
35 68.75
36 71.5
37 74.5
38 73
39 70.5
40 68.5
41 63.25
42 55.25
43 44.75
44 32.25
45 22.5
46 15.5
47 11.5
48 9.5
49 6.5
50 4.5
51 2.5
52 2.25
53 4.25
54 7.5
55 14.75
56 25
57 36
58 48.25
59 57.25
60 59.75
61 61.75
62 59.5
63 57.5
64 58.75
65 55.25
66 50.25
67 42.75
68 32
69 23.5
70 17.5
71 12.25
72 9
73 6
74 3.5
75 2
76 1.25
77 3
78 6.5
79 14
80 25
81 37
82 47.75
83 55.5
84 59.25
85 59.5
86 59.25
87 59
88 61.25
89 61.75
90 59.25
91 51.25
92 39
93 27.5
94 18.75
95 13.75
96 10
97 7.5
99 5
100 3.5
101 3.75
102 7
103 15.25
104 26.25
105 36.75
106 48
107 54.5
108 58
109 61
110 60.5
111 59.25
112 60
113 56.75
114 51.5
115 45
116 33.5
117 25.25
118 18.75
119 13.5
120 10.25
121 7
122 4.5
123 2.75
124 2
125 3
126 6
127 9
128 14.5
129 21.25
130 26.75
131 34.25
132 38.5
133 40
134 42
135 42.75
136 44.5
137 44.25
138 40.75
139 35.5
140 27.5
141 21.75
142 18
143 14
144 12
145 8.75
146 5.75
147 3.75
148 2.5
149 2.75
150 3.75
151 6
152 10.25
153 16.5
154 23.75
155 29.75
156 33.25
157 35
158 34.25
159 36.25
160 39.75
161 40.5
162 42.5
163 39.5
164 33.75
165 28.75
166 21.75
167 16.25
};
\addlegendentry{Greedy}
\end{axis}

\end{tikzpicture}


==> figures/station_power_consumption_7GHz_5Mbps_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=gray},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Hour of the Week},
xmajorgrids,
xmin=, xmax=175.35,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Power Consumption [W]},
ymajorgrids,
ymin=778203.346224112, ymax=1191842.8115165,
yminorgrids,
ytick style={color=black},
ytick={750000,800000,850000,900000,950000,1000000,1050000,1100000,1150000,1200000},
yticklabels={0.75,0.80,0.85,0.90,0.95,1.00,1.05,1.10,1.15,1.20},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, darkorange25512714, forget plot]
table {%
3 943083.631805529
4 926135.117753322
5 926464.762365913
6 977431.694862847
9 979202.763725236
10 979247.164026249
11 961659.855220007
15 979060.81505357
16 979202.763725236
20 977431.694862847
22 960390.209247787
23 926464.762365913
25 926134.850507659
27 943083.631805529
28 926135.117753322
31 977951.90075186
34 979586.472203619
35 979620.192205405
37 962187.948951775
38 979060.81505357
39 979268.2112288
41 978546.822909687
42 978000.524685331
44 977539.544483577
47 977297.140034916
49 943083.631805529
50 926134.850507659
51 943083.631805529
53 977297.140034916
55 978130.504729509
57 978539.994487025
59 979202.763725236
60 978883.669020791
62 978606.280974816
65 978231.36514152
68 977431.694862847
70 960390.209247787
71 926464.762365913
73 943083.631805529
74 943083.631805529
75 943083.631805529
76 926134.850507659
77 926524.945678066
79 977862.95655321
80 961488.30092365
81 978883.669020791
83 978835.895629742
88 979060.81505357
89 979050.407713408
90 978231.36514152
91 977741.659205063
92 961823.073046795
94 960517.338031291
95 977297.140034916
97 926135.117753322
99 926134.850507659
100 926135.117753322
101 926464.762365913
104 978231.36514152
105 978617.443070005
110 979426.771622775
111 978883.669020791
113 978303.524414095
115 978130.504729509
116 977431.694862847
118 960517.338031291
119 977297.140034916
121 926134.850507659
122 926134.850507659
123 926134.850507659
124 926134.850507659
126 977539.544483577
127 977539.544483577
129 977951.90075186
133 978369.602749803
135 978231.36514152
136 978303.524414095
137 961480.127218889
138 978130.504729509
139 960868.651969726
144 926524.945678066
145 926134.850507659
146 926135.117753322
147 926134.850507659
148 926135.117753322
149 926135.117753322
150 926464.762365913
151 960390.209247787
152 977754.486627036
156 961014.671777093
158 977951.90075186
159 978267.367675979
160 978303.524414095
161 961480.127218889
163 977727.935071146
165 977431.694862847
167 977297.140034916
};
\addplot [semithick, seagreen4016769, dashed, forget plot]
table {%
0 814042.203344878
1 814025.644919187
2 797005.140101039
3 797005.140101039
4 831032.657516904
5 831082.227193083
6 848095.240044625
7 882243.004145165
8 882357.347328757
10 882376.951644388
17 882349.838857802
19 865177.013031308
20 865100.934022592
21 848076.674543426
22 831025.612695789
23 831025.038077984
24 831031.441148449
25 831082.227193083
26 814019.810122963
27 797005.140101039
28 831037.539537259
29 831031.441148449
30 848055.147715555
33 882346.945403405
35 882374.194745104
36 882369.604033608
37 882332.748785565
39 882332.096057575
40 882378.409190225
42 882242.9398314
43 865165.648792406
44 865123.237952868
45 865075.399245568
46 848079.166432248
47 848102.679361684
48 831025.067038837
49 831031.441148449
50 831031.441148449
51 814019.810122963
52 831030.797265676
53 831031.441148449
54 831035.859285572
55 865121.665535223
56 882269.630962024
57 882332.096057575
62 882269.16289126
63 882269.630962024
64 882273.520693878
65 882269.630962024
67 865113.646089682
68 848057.677472376
69 848102.679361684
70 831047.199887563
71 831031.441148449
72 831082.227193083
73 814019.810122963
74 797015.783939916
75 814019.810122963
76 797015.783939916
77 831037.539537259
78 848102.679361684
80 882275.597488224
85 882332.096057575
86 882335.408629961
87 882343.134540888
88 882335.408629961
90 882244.69020064
91 865121.665535223
92 865134.011540178
93 865105.178024469
94 831066.891932573
95 831066.891932573
96 831082.227193083
97 831025.038077984
98 831082.227193083
99 831082.227193083
100 831082.227193083
101 831037.539537259
102 848102.679361684
103 865145.290363621
105 882275.597488224
115 865126.209549092
116 848095.240044625
117 848055.147715555
118 831066.891932573
119 831025.067038837
120 831047.199887563
121 831025.612695789
122 831035.859285572
123 831025.612695789
124 831044.177695038
125 797016.090585148
126 831082.227193083
127 848102.679361684
128 865100.934022592
129 865121.665535223
131 882173.728477826
132 882173.064920348
133 882090.833550529
135 882269.630962024
139 865157.952761393
140 865124.241551039
141 848055.147715555
142 848054.434733626
143 848102.679361684
144 848061.16715595
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831030.797265676
151 831066.891932573
152 865102.629550802
153 865168.057219392
154 882241.703948523
156 882096.841672963
157 882096.841672963
158 882241.703948523
159 882275.597488224
162 882175.349558806
163 865123.237952868
164 848102.679361684
165 848061.16715595
166 831044.177695038
167 814042.203344878
};
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0 1076030
3 941812
4 1008624
5 1076030
6 1148411.75415759
7 1145702.69269699
8 1170260.21930818
9 1170486.25927034
10 1170055.33477249
11 1170486.25927034
12 1169698.22177516
13 1169773.15477956
14 1170486.25927034
15 1170129.63209971
16 1170486.25927034
17 1170388.39418414
18 1136501.61742203
19 1146244.50498911
20 1148411.75415759
21 1147637.73659742
22 1151082.9078091
23 1076030
24 1076030
25 1008624
27 941812
28 1008624
29 1076030
30 1146605.71318385
31 1145025.42733183
32 1169773.15477956
33 1169773.15477956
34 1169985.83082123
35 1169920.67086692
36 1170055.33477249
37 1169985.83082123
38 1170129.63209971
39 1170486.25927034
40 1169698.22177516
41 1169431.44906513
42 1145702.69269699
43 1145702.69269699
44 1147057.22342729
45 1147637.73659742
46 1151082.9078091
47 1151082.9078091
48 1076030
49 941812
50 1008624
51 941812
52 1076030
53 1151082.9078091
54 1147057.22342729
55 1145948.97101159
56 1136501.61742203
57 1169431.44906513
58 1169698.22177516
59 1170486.25927034
60 1170530.81071297
61 1169773.15477956
62 1169283.68207636
63 1170260.21930818
64 1169773.15477956
65 1173041.01763958
66 1144905.90991445
67 1146244.50498911
68 1148411.75415759
69 1147637.73659742
70 1151082.9078091
71 1076030
72 1076030
73 941812
74 941812
75 941812
76 1008624
77 1142842
78 1147057.22342729
79 1145948.97101159
80 1136501.61742203
81 1170530.81071297
82 1170260.21930818
83 1169698.22177516
84 1169773.15477956
85 1170388.39418414
86 1170388.39418414
87 1169773.15477956
88 1170129.63209971
89 1170260.21930818
90 1173041.01763958
91 1146244.50498911
92 1147057.22342729
93 1147637.73659742
94 1151082.9078091
95 1151082.9078091
96 1076030
97 1008624
99 1008624
100 1008624
101 1076030
102 1146605.71318385
103 1144905.90991445
104 1173041.01763958
105 1172862.39820261
106 1169773.15477956
107 1169773.15477956
108 1169773.15477956
109 1169773.15477956
110 1170260.21930818
111 1170530.81071297
112 1169698.22177516
113 1172862.39820261
114 1145702.69269699
115 1145948.97101159
116 1148411.75415759
117 1147057.22342729
118 1151082.9078091
119 1151082.9078091
120 1076030
121 1008624
122 1008624
123 1008624
124 1008624
125 1076030
126 1147057.22342729
127 1147057.22342729
128 1145948.97101159
129 1145025.42733183
130 1144799.67221012
131 1136501.61742203
132 1145702.69269699
133 1145702.69269699
134 1136501.61742203
135 1173041.01763958
136 1172862.39820261
137 1145702.69269699
138 1145948.97101159
139 1145702.69269699
140 1146605.71318385
141 1147057.22342729
142 1147057.22342729
143 1151082.9078091
144 1142842
145 1008624
146 1008624
147 1008624
148 1008624
149 1008624
150 1076030
151 1151082.9078091
152 1147637.73659742
153 1146244.50498911
154 1144799.67221012
155 1144905.90991445
156 1144905.90991445
157 1144905.90991445
158 1145025.42733183
159 1136501.61742203
160 1172862.39820261
161 1145702.69269699
162 1145702.69269699
163 1145948.97101159
164 1145702.69269699
165 1148411.75415759
166 1147637.73659742
167 1151082.9078091
};
\addplot [draw=steelblue31119180, fill=white, mark=square*,mark size=1.25, only marks]
table{%
x  y
0 1076030
3 941812
4 1008624
5 1076030
6 1148411.75415759
7 1145702.69269699
8 1170260.21930818
9 1170486.25927034
10 1170055.33477249
11 1170486.25927034
15 1170129.63209971
16 1170486.25927034
17 1170388.39418414
19 1146244.50498911
20 1148411.75415759
21 1147637.73659742
22 1151082.9078091
23 1076030
24 1076030
25 1008624
27 941812
28 1008624
29 1076030
30 1146605.71318385
31 1145025.42733183
33 1169773.15477956
34 1169985.83082123
35 1169920.67086692
36 1170055.33477249
37 1169985.83082123
38 1170129.63209971
39 1170486.25927034
40 1169698.22177516
41 1169431.44906513
42 1145702.69269699
43 1145702.69269699
44 1147057.22342729
45 1147637.73659742
46 1151082.9078091
47 1151082.9078091
48 1076030
49 941812
50 1008624
51 941812
52 1076030
53 1151082.9078091
54 1147057.22342729
55 1145948.97101159
56 1136501.61742203
57 1169431.44906513
59 1170486.25927034
60 1170530.81071297
62 1169283.68207636
63 1170260.21930818
64 1169773.15477956
65 1173041.01763958
67 1146244.50498911
68 1148411.75415759
69 1147637.73659742
70 1151082.9078091
71 1076030
72 1076030
73 941812
74 941812
75 941812
76 1008624
77 1142842
78 1147057.22342729
79 1145948.97101159
80 1136501.61742203
81 1170530.81071297
83 1169698.22177516
85 1170388.39418414
86 1170388.39418414
87 1169773.15477956
88 1170129.63209971
89 1170260.21930818
90 1173041.01763958
91 1146244.50498911
92 1147057.22342729
93 1147637.73659742
94 1151082.9078091
95 1151082.9078091
96 1076030
97 1008624
99 1008624
100 1008624
101 1076030
102 1146605.71318385
103 1144905.90991445
104 1173041.01763958
105 1172862.39820261
110 1170260.21930818
111 1170530.81071297
113 1172862.39820261
115 1145948.97101159
116 1148411.75415759
117 1147057.22342729
118 1151082.9078091
119 1151082.9078091
120 1076030
121 1008624
122 1008624
123 1008624
124 1008624
125 1076030
126 1147057.22342729
127 1147057.22342729
128 1145948.97101159
129 1145025.42733183
131 1136501.61742203
132 1145702.69269699
133 1145702.69269699
135 1173041.01763958
136 1172862.39820261
137 1145702.69269699
138 1145948.97101159
139 1145702.69269699
140 1146605.71318385
141 1147057.22342729
142 1147057.22342729
143 1151082.9078091
144 1142842
145 1008624
146 1008624
147 1008624
148 1008624
149 1008624
150 1076030
151 1151082.9078091
152 1147637.73659742
153 1146244.50498911
154 1144799.67221012
156 1144905.90991445
157 1144905.90991445
158 1145025.42733183
159 1136501.61742203
160 1172862.39820261
161 1145702.69269699
162 1145702.69269699
163 1145948.97101159
164 1145702.69269699
165 1148411.75415759
166 1147637.73659742
167 1151082.9078091
};
\addlegendentry{Greedy}
\addplot [draw=darkorange25512714, fill=white, mark=*,mark size=1.25, only marks]
table{%
x  y
3 943083.631805529
4 926135.117753322
5 926464.762365913
6 977431.694862847
10 979247.164026249
20 977431.694862847
22 960390.209247787
23 926464.762365913
25 926134.850507659
27 943083.631805529
28 926135.117753322
35 979620.192205405
37 962187.948951775
39 979268.2112288
42 978000.524685331
44 977539.544483577
47 977297.140034916
49 943083.631805529
50 926134.850507659
51 943083.631805529
53 977297.140034916
55 978130.504729509
57 978539.994487025
62 978606.280974816
65 978231.36514152
68 977431.694862847
70 960390.209247787
71 926464.762365913
73 943083.631805529
74 943083.631805529
75 943083.631805529
76 926134.850507659
77 926524.945678066
80 961488.30092365
88 979060.81505357
90 978231.36514152
91 977741.659205063
92 961823.073046795
94 960517.338031291
95 977297.140034916
97 926135.117753322
99 926134.850507659
100 926135.117753322
101 926464.762365913
105 978617.443070005
115 978130.504729509
116 977431.694862847
118 960517.338031291
119 977297.140034916
121 926134.850507659
122 926134.850507659
123 926134.850507659
124 926134.850507659
126 977539.544483577
127 977539.544483577
129 977951.90075186
133 978369.602749803
135 978231.36514152
139 960868.651969726
144 926524.945678066
145 926134.850507659
146 926135.117753322
147 926134.850507659
148 926135.117753322
149 926135.117753322
150 926464.762365913
151 960390.209247787
152 977754.486627036
156 961014.671777093
158 977951.90075186
159 978267.367675979
163 977727.935071146
165 977431.694862847
167 977297.140034916
};
\addlegendentry{Local Search}
\addplot [draw=seagreen4016769, fill=white, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
3 797005.140101039
4 831032.657516904
5 831082.227193083
6 848095.240044625
10 882376.951644388
20 865100.934022592
22 831025.612695789
23 831025.038077984
25 831082.227193083
27 797005.140101039
28 831037.539537259
35 882374.194745104
37 882332.748785565
39 882332.096057575
42 882242.9398314
44 865123.237952868
47 848102.679361684
49 831031.441148449
50 831031.441148449
51 814019.810122963
53 831031.441148449
55 865121.665535223
57 882332.096057575
62 882269.16289126
65 882269.630962024
68 848057.677472376
70 831047.199887563
71 831031.441148449
73 814019.810122963
74 797015.783939916
75 814019.810122963
76 797015.783939916
77 831037.539537259
80 882275.597488224
88 882335.408629961
90 882244.69020064
91 865121.665535223
92 865134.011540178
94 831066.891932573
95 831066.891932573
97 831025.038077984
99 831082.227193083
100 831082.227193083
101 831037.539537259
105 882275.597488224
115 865126.209549092
116 848095.240044625
118 831066.891932573
119 831025.067038837
121 831025.612695789
122 831035.859285572
123 831025.612695789
124 831044.177695038
126 831082.227193083
127 848102.679361684
129 865121.665535223
133 882090.833550529
135 882269.630962024
139 865157.952761393
144 848061.16715595
145 831088.27996867
146 831044.177695038
147 831025.612695789
148 831044.177695038
149 797016.090585148
150 831030.797265676
151 831066.891932573
152 865102.629550802
156 882096.841672963
158 882241.703948523
159 882275.597488224
163 865123.237952868
165 848061.16715595
167 814042.203344878
};
\addlegendentry{Selective-reduction}
\addplot [draw=red, fill=white, forget plot, mark=*,mark size=1.25, only marks]
table{%
x  y
9 979202.763725236
11 961659.855220007
15 979060.81505357
16 979202.763725236
31 977951.90075186
34 979586.472203619
38 979060.81505357
41 978546.822909687
59 979202.763725236
60 978883.669020791
79 977862.95655321
81 978883.669020791
83 978835.895629742
89 979050.407713408
104 978231.36514152
110 979426.771622775
111 978883.669020791
113 978303.524414095
136 978303.524414095
137 961480.127218889
138 978130.504729509
160 978303.524414095
161 961480.127218889
};
\addplot [draw=red, fill=white, forget plot, mark=triangle*,mark size=1.25, only marks]
table{%
x  y
0 814042.203344878
1 814025.644919187
2 797005.140101039
7 882243.004145165
8 882357.347328757
17 882349.838857802
19 865177.013031308
21 848076.674543426
24 831031.441148449
26 814019.810122963
29 831031.441148449
30 848055.147715555
33 882346.945403405
36 882369.604033608
40 882378.409190225
43 865165.648792406
45 865075.399245568
46 848079.166432248
48 831025.067038837
52 831030.797265676
54 831035.859285572
56 882269.630962024
63 882269.630962024
64 882273.520693878
67 865113.646089682
69 848102.679361684
72 831082.227193083
78 848102.679361684
85 882332.096057575
86 882335.408629961
87 882343.134540888
93 865105.178024469
96 831082.227193083
98 831082.227193083
102 848102.679361684
103 865145.290363621
117 848055.147715555
120 831047.199887563
125 797016.090585148
128 865100.934022592
131 882173.728477826
132 882173.064920348
140 865124.241551039
141 848055.147715555
142 848054.434733626
143 848102.679361684
153 865168.057219392
154 882241.703948523
157 882096.841672963
162 882175.349558806
164 848102.679361684
166 831044.177695038
};
\end{axis}

\end{tikzpicture}


==> figures/th_cdf.tex <==
\begin{tikzpicture}
\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}
}
\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize,
  legend columns=2
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=3603.43669738045,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
 
\addplot [semithick, steelblue31119180, opacity=0.9, dashed, mark=*, mark size=1pt, mark repeat=20]
table {%
17.1875578010465 0.00595238095238095
17.1875578010465 0.0119047619047619
17.4317532108439 0.0178571428571429
17.4317532108439 0.0238095238095238
17.4317532108439 0.0297619047619048
17.5066144780578 0.0357142857142857
17.5066144780578 0.0416666666666667
17.8315410414229 0.0476190476190476
17.8315412301581 0.0535714285714286
17.8315412301581 0.0595238095238095
19.6671491619466 0.0654761904761905
19.6671491619466 0.0714285714285714
19.6671491619466 0.0773809523809524
19.7987579634579 0.0833333333333333
19.7987579634579 0.0892857142857143
19.7987579634579 0.0952380952380952
19.7987579634579 0.101190476190476
19.987541390308 0.107142857142857
20.0688166995349 0.113095238095238
20.0688166995349 0.119047619047619
20.1993063226934 0.125
20.1993066512426 0.130952380952381
20.4487519384782 0.136904761904762
20.4487519384782 0.142857142857143
20.4487519384782 0.148809523809524
20.4487519384782 0.154761904761905
20.448751964585 0.160714285714286
20.448751964585 0.166666666666667
20.448751964585 0.172619047619048
20.448751964585 0.178571428571429
20.4487519733539 0.18452380952381
20.4590489132668 0.19047619047619
20.7730900923587 0.196428571428571
20.7730900923587 0.202380952380952
20.7730900923587 0.208333333333333
20.7730900923587 0.214285714285714
20.7730900923587 0.220238095238095
20.7730900923587 0.226190476190476
21.4956154382253 0.232142857142857
22.6857488165316 0.238095238095238
22.6857490724203 0.244047619047619
22.6857490724203 0.25
23.0476100573401 0.255952380952381
23.0476100573401 0.261904761904762
23.3139780657404 0.267857142857143
23.5568793261658 0.273809523809524
23.5568793666796 0.279761904761905
23.5568793666796 0.285714285714286
24.5662290789395 0.291666666666667
24.5662290789395 0.297619047619048
24.5662290789395 0.303571428571429
24.7140557494754 0.30952380952381
24.883602316578 0.31547619047619
24.883602316578 0.321428571428571
24.883602316578 0.327380952380952
24.8836024736933 0.333333333333333
24.8836024736933 0.339285714285714
26.0615807786445 0.345238095238095
28.3311534857576 0.351190476190476
28.3311534857576 0.357142857142857
29.7029039845158 0.363095238095238
29.7029039845158 0.369047619047619
29.7029041111583 0.375
30.1787642226008 0.380952380952381
30.1787642226008 0.386904761904762
30.1787642226008 0.392857142857143
30.1787642226008 0.398809523809524
30.1787642226008 0.404761904761905
34.6395495983997 0.410714285714286
35.4223870329743 0.416666666666667
36.5753205253164 0.422619047619048
37.0224739679274 0.428571428571429
37.3661916777108 0.43452380952381
40.6118800862069 0.44047619047619
40.6118800862069 0.446428571428571
40.6118800903681 0.452380952380952
42.062304375 0.458333333333333
44.931498075693 0.464285714285714
47.5878258032057 0.470238095238095
47.5878258032057 0.476190476190476
47.5878258032057 0.482142857142857
49.6318622996876 0.488095238095238
53.80277175 0.494047619047619
56.0830725 0.5
56.0830725 0.505952380952381
56.4929103375 0.511904761904762
62.5795732058823 0.517857142857143
63.024169346898 0.523809523809524
63.024169346898 0.529761904761905
70.0685895369331 0.535714285714286
70.2732758893504 0.541666666666667
70.7811466546215 0.547619047619048
74.5427832374149 0.553571428571429
78.5163015 0.55952380952381
79.9720869829148 0.56547619047619
80.3187146393381 0.571428571428571
80.3187146393381 0.577380952380952
81.5470607685484 0.583333333333333
81.5470607685484 0.589285714285714
100.152655852419 0.595238095238095
109.054679364134 0.601190476190476
109.054679364134 0.607142857142857
113.11352325 0.613095238095238
119.9983785 0.619047619047619
122.6925063 0.625
124.600806946935 0.630952380952381
124.600806946935 0.636904761904762
124.600806946935 0.642857142857143
124.600806946935 0.648809523809524
124.600806946935 0.654761904761905
124.600806946935 0.660714285714286
124.600806946935 0.666666666666667
124.600806946935 0.672619047619048
125.406459681321 0.678571428571429
125.406459681321 0.68452380952381
125.406459681321 0.69047619047619
125.406459681321 0.696428571428571
125.406459681321 0.702380952380952
129.853883263085 0.708333333333333
129.853883263085 0.714285714285714
129.853883263085 0.720238095238095
142.369262414126 0.726190476190476
142.369262428463 0.732142857142857
142.369262428463 0.738095238095238
146.678805 0.744047619047619
146.678805 0.75
163.0723185 0.755952380952381
163.0723185 0.761904761904762
163.0723185 0.767857142857143
163.0723185 0.773809523809524
163.0723185 0.779761904761905
163.0723185 0.785714285714286
163.0723185 0.791666666666667
163.0723185 0.797619047619048
163.0723185 0.803571428571429
163.0723185 0.80952380952381
163.0723185 0.81547619047619
163.0723185 0.821428571428571
163.0723185 0.827380952380952
163.0723185 0.833333333333333
163.0723185 0.839285714285714
163.0723185 0.845238095238095
163.0723185 0.851190476190476
163.0723185 0.857142857142857
163.0723185 0.863095238095238
163.0723185 0.869047619047619
163.0723185 0.875
163.0723185 0.880952380952381
264.594817152234 0.886904761904762
264.594817152234 0.892857142857143
264.594817152234 0.898809523809524
264.594817152234 0.904761904761905
264.594817152234 0.910714285714286
264.594817152234 0.916666666666667
366.912716625 0.922619047619048
366.912716625 0.928571428571429
366.912716625 0.93452380952381
366.912716625 0.94047619047619
366.912716625 0.946428571428571
366.912716625 0.952380952380952
366.912716625 0.958333333333333
465.273797625 0.964285714285714
465.273797625 0.970238095238095
465.273797625 0.976190476190476
465.273797625 0.982142857142857
465.273797625 0.988095238095238
465.273797625 0.994047619047619
465.273797625 1
};
%\addlegendentry{Scenario 1 - 3.6 GHz Local}
\addlegendentry{Scenario 1 - FR1 Local}
\addplot [semithick, crimson2205369, opacity=0.9, dashed]
table {%
15.7382194495697 0.00595238095238095
16.849449846239 0.0119047619047619
17.1826132871377 0.0178571428571429
17.1920425690149 0.0238095238095238
17.3278583839479 0.0297619047619048
19.6712712791669 0.0357142857142857
19.8033042315765 0.0416666666666667
19.9103411777317 0.0476190476190476
20.1089770645686 0.0535714285714286
20.1089770645686 0.0595238095238095
22.3950059638998 0.0654761904761905
22.3950059638998 0.0714285714285714
22.5541040472922 0.0773809523809524
23.2518858034695 0.0833333333333333
24.1349537260648 0.0892857142857143
24.1349537260648 0.0952380952380952
24.1349537260648 0.101190476190476
24.4593632322569 0.107142857142857
24.4593632322569 0.113095238095238
24.4593632322569 0.119047619047619
24.5308687712173 0.125
24.7014500344927 0.130952380952381
24.7321760059833 0.136904761904762
24.8238123261944 0.142857142857143
25.227744781117 0.148809523809524
25.2601547435622 0.154761904761905
25.4398746804012 0.160714285714286
25.4398746804012 0.166666666666667
25.4398746804012 0.172619047619048
25.4398746804012 0.178571428571429
25.4398746804012 0.18452380952381
25.4398746804012 0.19047619047619
26.333949000046 0.196428571428571
26.333949000046 0.202380952380952
26.333949000046 0.208333333333333
26.8960518216458 0.214285714285714
26.8960518216458 0.220238095238095
26.8960518216458 0.226190476190476
26.8960518216458 0.232142857142857
29.3233389222805 0.238095238095238
29.3233389222805 0.244047619047619
29.5306669617708 0.25
29.5306669617708 0.255952380952381
29.5306669617708 0.261904761904762
31.0754457344002 0.267857142857143
31.0754457344002 0.273809523809524
31.0754457344002 0.279761904761905
31.1475296573604 0.285714285714286
31.4663903736839 0.291666666666667
31.6147777148051 0.297619047619048
31.6147777148051 0.303571428571429
31.7704145224463 0.30952380952381
31.7704145224463 0.31547619047619
32.0795621244899 0.321428571428571
32.0795621244899 0.327380952380952
33.0774097466153 0.333333333333333
33.4948128254671 0.339285714285714
35.2239080125669 0.345238095238095
37.5132887916565 0.351190476190476
39.6164170320667 0.357142857142857
39.6164170320667 0.363095238095238
39.6164170320667 0.369047619047619
41.0641483767184 0.375
41.5075986743099 0.380952380952381
41.7582835176334 0.386904761904762
41.7582835176334 0.392857142857143
41.9601287368421 0.398809523809524
42.6313160469376 0.404761904761905
42.6313160469376 0.410714285714286
42.6313160469376 0.416666666666667
45.29786625 0.422619047619048
46.151695078125 0.428571428571429
50.9029256985945 0.43452380952381
51.264478004128 0.44047619047619
52.3076070596421 0.446428571428571
53.0887729646496 0.452380952380952
53.3445685555986 0.458333333333333
53.7279077305933 0.464285714285714
54.5935151221266 0.470238095238095
54.5935151221266 0.476190476190476
54.5935151221266 0.482142857142857
56.0111883645521 0.488095238095238
56.0830725057083 0.494047619047619
56.6215793867808 0.5
60.8139100917157 0.505952380952381
60.8139100917157 0.511904761904762
60.8139100917157 0.517857142857143
66.7114030227273 0.523809523809524
66.7114030227273 0.529761904761905
69.2517093525084 0.535714285714286
74.922950469413 0.541666666666667
80.9119196408334 0.547619047619048
87.2097436482611 0.553571428571429
91.3771419727786 0.55952380952381
92.1140967318435 0.56547619047619
99.2577102355232 0.571428571428571
99.2577102355232 0.577380952380952
99.257710245549 0.583333333333333
99.257710245549 0.589285714285714
121.855729040296 0.595238095238095
132.873741020594 0.601190476190476
132.87374110363 0.607142857142857
135.292730562707 0.613095238095238
135.292730576336 0.619047619047619
135.292730576336 0.625
137.153256617439 0.630952380952381
137.153256617439 0.636904761904762
137.153256617439 0.642857142857143
137.153256617439 0.648809523809524
156.358991955224 0.654761904761905
163.0723185 0.660714285714286
163.0723185 0.666666666666667
165.519192645289 0.672619047619048
171.679890182344 0.678571428571429
171.679890182344 0.68452380952381
171.679890182344 0.69047619047619
177.416261709806 0.696428571428571
177.416261709806 0.702380952380952
183.295669918371 0.708333333333333
183.295669918371 0.714285714285714
183.295669918371 0.720238095238095
183.295669918371 0.726190476190476
183.295669918371 0.732142857142857
183.295669918371 0.738095238095238
183.295669918371 0.744047619047619
183.295670050165 0.75
187.2311805 0.755952380952381
187.2311805 0.761904761904762
187.2311805 0.767857142857143
187.2311805 0.773809523809524
187.2311805 0.779761904761905
187.2311805 0.785714285714286
187.2311805 0.791666666666667
187.2311805 0.797619047619048
187.2311805 0.803571428571429
187.2311805 0.80952380952381
187.2311805 0.81547619047619
187.2311805 0.821428571428571
187.2311805 0.827380952380952
187.2311805 0.833333333333333
187.2311805 0.839285714285714
187.2311805 0.845238095238095
187.2311805 0.851190476190476
187.2311805 0.857142857142857
187.2311805 0.863095238095238
187.2311805 0.869047619047619
187.2311805 0.875
187.2311805 0.880952380952381
465.273797625 0.886904761904762
465.273797625 0.892857142857143
465.273797625 0.898809523809524
465.273797625 0.904761904761905
465.273797625 0.910714285714286
465.273797625 0.916666666666667
465.273797625 0.922619047619048
465.273797625 0.928571428571429
465.273797625 0.93452380952381
465.273797625 0.94047619047619
465.273797625 0.946428571428571
465.273797625 0.952380952380952
465.273797625 0.958333333333333
465.273797625 0.964285714285714
465.273797625 0.970238095238095
465.273797625 0.976190476190476
465.273797625 0.982142857142857
465.273797625 0.988095238095238
465.273797625 0.994047619047619
465.273797625 1
};
%\addlegendentry{Scenario 1 - 3.6 GHz Selective-reduction}
\addlegendentry{Scenario 1 - FR1 Selective-reduction}
\addplot [semithick, seagreen4016769, opacity=0.9, dashed,mark=*, mark size=1pt, mark repeat=20]
table {%
143.3071505628 0.00793650793650794
147.803482059636 0.0158730158730159
147.803482059636 0.0238095238095238
147.803482059636 0.0317460317460317
150.454235595028 0.0396825396825397
151.22494401686 0.0476190476190476
151.22494401686 0.0555555555555556
157.295539360483 0.0634920634920635
169.512844241512 0.0714285714285714
169.512844286401 0.0793650793650794
169.512844286401 0.0873015873015873
170.41246703151 0.0952380952380952
170.41246703151 0.103174603174603
170.743594154233 0.111111111111111
176.176860597886 0.119047619047619
176.176860597886 0.126984126984127
180.453034072661 0.134920634920635
180.453034072661 0.142857142857143
180.453034072661 0.150793650793651
180.453034072661 0.158730158730159
180.676691837414 0.166666666666667
184.841678702722 0.174603174603175
212.977650495927 0.182539682539683
222.75792 0.19047619047619
242.853533096477 0.198412698412698
250.816354557193 0.206349206349206
250.816354557193 0.214285714285714
250.816355490315 0.222222222222222
252.472305379241 0.23015873015873
255.516437647059 0.238095238095238
255.516437647059 0.246031746031746
255.516438337423 0.253968253968254
265.862615711229 0.261904761904762
267.390817967527 0.26984126984127
268.718682427596 0.277777777777778
279.143219005356 0.285714285714286
279.143219005356 0.293650793650794
279.143219005356 0.301587301587302
360.655680036165 0.30952380952381
360.655680036165 0.317460317460317
362.553834139992 0.325396825396825
363.579253122506 0.333333333333333
363.579253122506 0.341269841269841
365.143457633519 0.349206349206349
394.889040041637 0.357142857142857
398.241238981324 0.365079365079365
398.431378958426 0.373015873015873
437.919529379323 0.380952380952381
472.458221646102 0.388888888888889
472.458221646102 0.396825396825397
472.458221646102 0.404761904761905
472.458221646102 0.412698412698413
513.144990932576 0.420634920634921
513.144990932576 0.428571428571429
531.190101443473 0.436507936507937
565.646004 0.444444444444444
601.802263742975 0.452380952380952
679.052369032258 0.46031746031746
749.328899922581 0.468253968253968
749.328899922581 0.476190476190476
749.328899922581 0.484126984126984
749.328899922581 0.492063492063492
801.771505356127 0.5
801.771505356127 0.507936507936508
816.970547395076 0.515873015873016
871.938144 0.523809523809524
871.938144 0.531746031746032
871.938144 0.53968253968254
871.938144 0.547619047619048
871.938144 0.555555555555556
871.938144 0.563492063492063
871.938144 0.571428571428571
898.035923876289 0.579365079365079
898.035923876289 0.587301587301587
898.035923876289 0.595238095238095
898.035923876289 0.603174603174603
898.035923876289 0.611111111111111
898.035923876289 0.619047619047619
898.035923876289 0.626984126984127
898.035923876289 0.634920634920635
996.961197321888 0.642857142857143
996.961197321888 0.650793650793651
996.961197321888 0.658730158730159
996.961197321888 0.666666666666667
1202.892768 0.674603174603175
1202.892768 0.682539682539683
1202.892768 0.69047619047619
1202.892768 0.698412698412698
1202.892768 0.706349206349206
1202.892768 0.714285714285714
1202.892768 0.722222222222222
1202.892768 0.73015873015873
1202.892768 0.738095238095238
1202.892768 0.746031746031746
1202.892768 0.753968253968254
1202.892768 0.761904761904762
1202.892768 0.76984126984127
1202.892768 0.777777777777778
1202.892768 0.785714285714286
1202.892768 0.793650793650794
1202.892768 0.801587301587302
1202.892768 0.80952380952381
1202.892768 0.817460317460317
1202.892768 0.825396825396825
1202.892768 0.833333333333333
1202.892768 0.841269841269841
1867.26264536155 0.849206349206349
1867.26264536155 0.857142857142857
1867.26264536155 0.865079365079365
1867.26264536155 0.873015873015873
1867.26264536155 0.880952380952381
1867.26264536155 0.888888888888889
2467.839528 0.896825396825397
2467.839528 0.904761904761905
2467.839528 0.912698412698413
2467.839528 0.920634920634921
2467.839528 0.928571428571429
2467.839528 0.936507936507937
2467.839528 0.944444444444444
3179.073744 0.952380952380952
3179.073744 0.96031746031746
3179.073744 0.968253968253968
3179.073744 0.976190476190476
3179.073744 0.984126984126984
3179.073744 0.992063492063492
3179.073744 1
};
%\addlegendentry{Scenario 1 - 7 GHz Local}
\addlegendentry{Scenario 1 - FR3 Local}
\addplot [semithick, gold2551937, opacity=0.9, dashed,mark=*, mark size=1pt, mark repeat=20]
table {%
160.377498214144 0.00793650793650794
160.377498214144 0.0158730158730159
161.985581249027 0.0238095238095238
161.985581249027 0.0317460317460317
177.753435252508 0.0396825396825397
178.454236397304 0.0476190476190476
178.454236397304 0.0555555555555556
178.454236397304 0.0634920634920635
178.454236397304 0.0714285714285714
179.364990373571 0.0793650793650794
179.364990373571 0.0873015873015873
179.364990373571 0.0952380952380952
184.636933875353 0.103174603174603
184.636933875353 0.111111111111111
205.946506012254 0.119047619047619
207.846619313315 0.126984126984127
207.846619313315 0.134920634920635
219.648135227692 0.142857142857143
219.648135227692 0.150793650793651
224.473763007784 0.158730158730159
228.508514181981 0.166666666666667
228.508514181981 0.174603174603175
228.508514181981 0.182539682539683
250.82808570559 0.19047619047619
258.709482320721 0.198412698412698
260.050273221072 0.206349206349206
272.456477830716 0.214285714285714
272.456477830716 0.222222222222222
302.526067199333 0.23015873015873
325.50234308622 0.238095238095238
347.681062343351 0.246031746031746
355.367606796532 0.253968253968254
377.573280119825 0.261904761904762
377.573280119825 0.26984126984127
377.573280119825 0.277777777777778
381.471274546697 0.285714285714286
381.494046763131 0.293650793650794
385.10267557708 0.301587301587302
389.118013820074 0.30952380952381
389.118013820074 0.317460317460317
398.936950054054 0.325396825396825
412.409613940495 0.333333333333333
471.923812002293 0.341269841269841
486.107182593163 0.349206349206349
486.107182593163 0.357142857142857
511.428805579348 0.365079365079365
513.954687849495 0.373015873015873
563.384597669291 0.380952380952381
576.645326378231 0.388888888888889
598.534007412936 0.396825396825397
648.628925372624 0.404761904761905
648.628925593759 0.412698412698413
649.168852030971 0.420634920634921
696.531260525816 0.428571428571429
696.531260595569 0.436507936507937
696.531260595569 0.444444444444444
696.53126080434 0.452380952380952
919.110067881854 0.46031746031746
941.088287546252 0.468253968253968
941.088287546252 0.476190476190476
996.961197321888 0.484126984126984
996.961197321888 0.492063492063492
996.961197321888 0.5
996.961302911044 0.507936507936508
996.961302911044 0.515873015873016
996.961302911044 0.523809523809524
996.961302911044 0.531746031746032
1176.33173665574 0.53968253968254
1179.66449385931 0.547619047619048
1179.66449385931 0.555555555555556
1179.66449385931 0.563492063492063
1202.892768 0.571428571428571
1202.892768 0.579365079365079
1202.892768 0.587301587301587
1202.892768 0.595238095238095
1202.892768 0.603174603174603
1202.892768 0.611111111111111
1202.892768 0.619047619047619
1202.892768 0.626984126984127
1202.892768 0.634920634920635
1202.892768 0.642857142857143
1202.892768 0.650793650793651
1202.892768 0.658730158730159
1202.892768 0.666666666666667
1202.892768 0.674603174603175
1202.892768 0.682539682539683
1202.892768 0.69047619047619
1202.892768 0.698412698412698
1202.892768 0.706349206349206
1202.892768 0.714285714285714
1202.892768 0.722222222222222
1202.892768 0.73015873015873
1202.892768 0.738095238095238
1305.89633365233 0.746031746031746
1305.89633365233 0.753968253968254
1305.89633365233 0.761904761904762
1305.89633365233 0.76984126984127
1305.89921289647 0.777777777777778
1330.13337473305 0.785714285714286
1330.13337473305 0.793650793650794
1330.13337486617 0.801587301587302
1330.13337486617 0.80952380952381
1330.13337486617 0.817460317460317
1330.13337486617 0.825396825396825
1330.13337486617 0.833333333333333
1330.13337486617 0.841269841269841
2224.396944 0.849206349206349
2940.404544 0.857142857142857
2940.404544 0.865079365079365
2940.404544 0.873015873015873
2940.404544 0.880952380952381
2940.404544 0.888888888888889
2940.404544 0.896825396825397
3179.073744 0.904761904761905
3179.073744 0.912698412698413
3179.073744 0.920634920634921
3179.073744 0.928571428571429
3179.073744 0.936507936507937
3179.073744 0.944444444444444
3179.073744 0.952380952380952
3432.063096 0.96031746031746
3432.063096 0.968253968253968
3432.063096 0.976190476190476
3432.063096 0.984126984126984
3432.063096 0.992063492063492
3432.063096 1
};
%\addlegendentry{Scenario 1 - 7 GHz Selective-reduction}
\addlegendentry{Scenario 1 - FR3 Selective-reduction}
\addplot [thick, steelblue31119180, opacity=0.9,mark=*, mark size=1pt, mark repeat=20]
table {%
10.8283916300364 0.00609756097560976
10.8468369752682 0.0121951219512195
11.3084143179301 0.0182926829268293
11.3494252584733 0.024390243902439
11.3494258213395 0.0304878048780488
11.5542385795304 0.0365853658536585
11.5542385795304 0.0426829268292683
11.5542391563645 0.0487804878048781
12.3603480587503 0.0548780487804878
12.3678442737336 0.0609756097560976
12.3678442737336 0.0670731707317073
12.3678442737336 0.0731707317073171
12.3678442737336 0.0792682926829268
12.654642978118 0.0853658536585366
12.9632926566194 0.0914634146341463
12.9632927518571 0.0975609756097561
12.9632927518571 0.103658536585366
13.2873742728711 0.109756097560976
13.287374615747 0.115853658536585
13.2873748438261 0.121951219512195
13.2873778132991 0.128048780487805
13.2873778132991 0.134146341463415
13.2873778132991 0.140243902439024
13.2873778132991 0.146341463414634
13.2873778132991 0.152439024390244
13.2873778132991 0.158536585365854
13.2873778132991 0.164634146341463
13.2873778132991 0.170731707317073
13.9867105584801 0.176829268292683
13.9867105584801 0.182926829268293
14.3647296097211 0.189024390243902
14.3647296097211 0.195121951219512
14.3647296897411 0.201219512195122
14.3647296897411 0.207317073170732
14.3647296897411 0.213414634146341
14.364750884477 0.219512195121951
14.7637492852182 0.225609756097561
14.763749909233 0.231707317073171
14.763749909233 0.23780487804878
14.9157043043426 0.24390243902439
15.2652007531844 0.25
15.4691834823916 0.25609756097561
15.8712824605263 0.26219512195122
17.1449996545148 0.268292682926829
17.1449997796086 0.274390243902439
17.1449997796086 0.280487804878049
17.6955595043928 0.286585365853659
17.6955595043928 0.292682926829268
17.6955595062624 0.298780487804878
17.6955595062624 0.304878048780488
17.7164996432449 0.310975609756098
17.7164996993341 0.317073170731707
18.0476100403624 0.323170731707317
18.327413393792 0.329268292682927
18.3274135058069 0.335365853658537
18.3274135058069 0.341463414634146
19.6718037357237 0.347560975609756
19.6849996180487 0.353658536585366
19.6849996180487 0.359756097560976
20.4421176834092 0.365853658536585
21.2598001014789 0.371951219512195
21.6082089537984 0.378048780487805
21.60821366988 0.384146341463415
21.6082152867766 0.390243902439024
21.6083651591703 0.396341463414634
25.3092849414527 0.402439024390244
28.4808064828576 0.408536585365854
34.5432704533668 0.414634146341463
34.5432704533668 0.420731707317073
35.5464949791539 0.426829268292683
35.5464949791539 0.432926829268293
35.5464949791539 0.439024390243902
35.5464949791539 0.445121951219512
36.094491960097 0.451219512195122
38.4021362261641 0.457317073170732
38.4021362261641 0.463414634146341
38.4021362261641 0.469512195121951
38.4021362261641 0.475609756097561
39.8206454734038 0.481707317073171
40.2501284052397 0.48780487804878
40.2523196004575 0.49390243902439
40.2523196004575 0.5
40.2523196004575 0.50609756097561
40.6612813234626 0.51219512195122
42.961494801053 0.518292682926829
42.961494801053 0.524390243902439
43.9678074270107 0.530487804878049
47.4069017180357 0.536585365853659
47.4069017228764 0.542682926829268
51.4727335239749 0.548780487804878
53.0152810356568 0.554878048780488
61.346293619455 0.560975609756098
61.346293619455 0.567073170731707
61.346293619455 0.573170731707317
61.346293619455 0.579268292682927
61.346293619455 0.585365853658537
68.1195102722908 0.591463414634146
68.1195102722908 0.597560975609756
68.1195102722908 0.603658536585366
68.1195102722908 0.609756097560976
68.1195102722908 0.615853658536585
68.2413814504124 0.621951219512195
68.2413814504124 0.628048780487805
68.2413814504124 0.634146341463415
73.6864556204575 0.640243902439024
73.6864556204575 0.646341463414634
73.6864556204575 0.652439024390244
83.9207522597217 0.658536585365854
83.9207522597217 0.664634146341463
86.1292636328863 0.670731707317073
86.1292636328863 0.676829268292683
86.1292636328863 0.682926829268293
86.1292636328863 0.689024390243902
86.1292636328863 0.695121951219512
93.7206793934589 0.701219512195122
93.7206793934589 0.707317073170732
93.7206793934589 0.713414634146341
95.7911576514852 0.719512195121951
95.7911576514852 0.725609756097561
108.28347075 0.731707317073171
108.28347075 0.73780487804878
108.28347075 0.74390243902439
108.28347075 0.75
108.28347075 0.75609756097561
124.809539857542 0.76219512195122
124.809539857542 0.768292682926829
124.809539857542 0.774390243902439
124.809539857542 0.780487804878049
124.809539857542 0.786585365853659
130.810459398811 0.792682926829268
130.810459398811 0.798780487804878
181.895121193047 0.804878048780488
181.895121193047 0.810975609756098
181.895121193047 0.817073170731707
181.895121193047 0.823170731707317
205.381579128641 0.829268292682927
205.381579128641 0.835365853658537
205.381579128641 0.841463414634146
205.381579128641 0.847560975609756
205.381579128641 0.853658536585366
300.457967557056 0.859756097560976
300.457967557056 0.865853658536585
300.457967557056 0.871951219512195
300.457967557056 0.878048780487805
300.457967557056 0.884146341463415
300.457967557056 0.890243902439024
300.457967557056 0.896341463414634
531.92637225 0.902439024390244
531.92637225 0.908536585365854
531.92637225 0.914634146341463
531.92637225 0.920731707317073
531.92637225 0.926829268292683
531.92637225 0.932926829268293
531.92637225 0.939024390243902
531.92637225 0.945121951219512
531.92637225 0.951219512195122
531.92637225 0.957317073170732
531.92637225 0.963414634146341
531.92637225 0.969512195121951
531.92637225 0.975609756097561
531.92637225 0.981707317073171
531.92637225 0.98780487804878
531.92637225 0.99390243902439
531.92637225 1
};
%\addlegendentry{Scenario 2 - 3.6 GHz Local}
\addlegendentry{Scenario 2 - FR1 Local}
\addplot [thick, crimson2205369, opacity=0.9,mark=*, mark size=1pt, mark repeat=20]
table {%
4.59106839094224 0.00609756097560976
6.05548188970593 0.0121951219512195
6.77041747897328 0.0182926829268293
7.18532447588109 0.024390243902439
7.32166103936629 0.0304878048780488
7.51499596598387 0.0365853658536585
8.0146235284571 0.0426829268292683
9.72756021774194 0.0487804878048781
11.1519032625 0.0548780487804878
11.5711071080362 0.0609756097560976
11.5711071080362 0.0670731707317073
11.5711071080362 0.0731707317073171
11.598244875 0.0792682926829268
12.654642 0.0853658536585366
14.9636393367769 0.0914634146341463
15.3077316449839 0.0975609756097561
15.3278023348864 0.103658536585366
15.3278023365192 0.109756097560976
15.4004682821508 0.115853658536585
15.5064876540559 0.121951219512195
15.5064876540559 0.128048780487805
15.5064876540559 0.134146341463415
15.6904669670065 0.140243902439024
16.297645 0.146341463414634
16.3951766521102 0.152439024390244
17.163298425 0.158536585365854
17.476538387471 0.164634146341463
18.1144926680395 0.170731707317073
18.331911844566 0.176829268292683
19.6535164290436 0.182926829268293
19.8064973594941 0.189024390243902
20.0738934086582 0.195121951219512
20.0738934086582 0.201219512195122
20.0738934086582 0.207317073170732
20.0738934086582 0.213414634146341
20.0738934086582 0.219512195121951
20.0738934086582 0.225609756097561
20.2002218677035 0.231707317073171
20.2002218677035 0.23780487804878
20.3840398125 0.24390243902439
20.3840398125 0.25
21.1371951394713 0.25609756097561
21.5208602208588 0.26219512195122
21.5208602208588 0.268292682926829
21.5208602208588 0.274390243902439
21.774324252641 0.280487804878049
21.8559840593405 0.286585365853659
22.1417774247909 0.292682926829268
22.7208345 0.298780487804878
22.7590351419181 0.304878048780488
24.980706979878 0.310975609756098
25.0420018008565 0.317073170731707
25.0420018008565 0.323170731707317
25.6104509419739 0.329268292682927
26.3242220215528 0.335365853658537
27.0708676875 0.341463414634146
27.6990190708285 0.347560975609756
28.2400005821172 0.353658536585366
29.4679329426058 0.359756097560976
31.0839843050527 0.365853658536585
31.5335407030546 0.371951219512195
31.9919307523358 0.378048780487805
32.5849734745614 0.384146341463415
32.5849734745614 0.390243902439024
32.6491721268957 0.396341463414634
32.6491721268957 0.402439024390244
32.6491721268957 0.408536585365854
33.3204578015864 0.414634146341463
34.1935935447034 0.420731707317073
36.6519341148648 0.426829268292683
36.6519341148648 0.432926829268293
38.2593290804824 0.439024390243902
38.2593290804824 0.445121951219512
38.74046085 0.451219512195122
40.9607697308438 0.457317073170732
41.5601624481991 0.463414634146341
41.5601624481991 0.469512195121951
41.9973425428954 0.475609756097561
43.1022751157595 0.481707317073171
43.1022751157595 0.48780487804878
43.1642421642873 0.49390243902439
43.1642421642873 0.5
43.1642421642873 0.50609756097561
44.291247 0.51219512195122
44.670542848236 0.518292682926829
44.670542848236 0.524390243902439
52.0878156074503 0.530487804878049
52.2579045504201 0.536585365853659
54.1417353749999 0.542682926829268
56.9050660862069 0.548780487804878
58.3337320150576 0.554878048780488
66.4368705000001 0.560975609756098
66.5346603897745 0.567073170731707
66.5346603897745 0.573170731707317
66.5346603897745 0.579268292682927
72.5044539599119 0.585365853658537
81.751898112985 0.591463414634146
86.5935113943015 0.597560975609756
86.5935412125935 0.603658536585366
86.593784565767 0.609756097560976
86.593784565767 0.615853658536585
88.7702050778099 0.621951219512195
88.7702050778099 0.628048780487805
88.7702050778099 0.634146341463415
90.8310460909091 0.640243902439024
90.8310460909091 0.646341463414634
94.0820272260406 0.652439024390244
94.0820272260406 0.658536585365854
101.378602447689 0.664634146341463
101.378602447689 0.670731707317073
101.378602447689 0.676829268292683
101.378691960015 0.682926829268293
101.378691960015 0.689024390243902
101.378691960015 0.695121951219512
101.378691960015 0.701219512195122
101.378698659616 0.707317073170732
110.620607344444 0.713414634146341
114.974549628099 0.719512195121951
114.974549639697 0.725609756097561
116.576950100153 0.731707317073171
138.136145223815 0.73780487804878
138.136145223815 0.74390243902439
138.136145223815 0.75
138.136333503462 0.75609756097561
138.136333503462 0.76219512195122
176.934485018808 0.768292682926829
187.2311805 0.774390243902439
187.2311805 0.780487804878049
187.2311805 0.786585365853659
187.2311805 0.792682926829268
187.2311805 0.798780487804878
241.619513709687 0.804878048780488
241.619513709687 0.810975609756098
241.619514106356 0.817073170731707
241.619514106356 0.823170731707317
253.138872468777 0.829268292682927
253.138872468777 0.835365853658537
253.138872468777 0.841463414634146
253.138872468777 0.847560975609756
259.913539495856 0.853658536585366
259.913539495856 0.859756097560976
259.913539495856 0.865853658536585
259.913539495856 0.871951219512195
259.913539495856 0.878048780487805
300.457967526911 0.884146341463415
300.457967526911 0.890243902439024
300.457967526911 0.896341463414634
564.929103375 0.902439024390244
564.929103375 0.908536585365854
564.929103375 0.914634146341463
564.929103375 0.920731707317073
564.929103375 0.926829268292683
564.929103375 0.932926829268293
564.929103375 0.939024390243902
564.929103375 0.945121951219512
564.929103375 0.951219512195122
564.929103375 0.957317073170732
564.929103375 0.963414634146341
564.929103375 0.969512195121951
564.929103375 0.975609756097561
564.929103375 0.981707317073171
564.929103375 0.98780487804878
564.929103375 0.99390243902439
564.929103375 1
};
%\addlegendentry{Scenario 2 - 3.6 GHz Selective-reduction}
\addlegendentry{Scenario 2 - FR1 Selective-reduction}
\addplot [thick, seagreen4016769, opacity=0.9,mark=*, mark size=1pt, mark repeat=20]
table {%
60.7493741850898 0.00609756097560976
64.9631978921242 0.0121951219512195
68.8025853432837 0.0182926829268293
68.8025853432837 0.024390243902439
68.8025853432837 0.0304878048780488
68.8025853432837 0.0365853658536585
70.7887184413065 0.0426829268292683
71.1302538712268 0.0487804878048781
71.2147538425202 0.0548780487804878
76.770622901257 0.0609756097560976
76.770622901257 0.0670731707317073
76.770622901257 0.0731707317073171
77.7222562800482 0.0792682926829268
77.762435565146 0.0853658536585366
79.5416156409031 0.0914634146341463
79.5416156409031 0.0975609756097561
79.5416156409031 0.103658536585366
79.5416156489572 0.109756097560976
79.5416156489572 0.115853658536585
79.5416156489572 0.121951219512195
80.1457067118372 0.128048780487805
80.3015607120124 0.134146341463415
86.375303269705 0.140243902439024
87.855655674572 0.146341463414634
87.855655674572 0.152439024390244
87.855655674572 0.158536585365854
87.855655674572 0.164634146341463
87.855655674572 0.170731707317073
87.855655674572 0.176829268292683
87.855655674572 0.182926829268293
87.855655674572 0.189024390243902
87.855655674572 0.195121951219512
87.855655674572 0.201219512195122
87.855655674572 0.207317073170732
88.1219302579213 0.213414634146341
88.1540088470483 0.219512195121951
89.3865598985125 0.225609756097561
92.7458683313234 0.231707317073171
95.6071148925238 0.23780487804878
95.6071148925238 0.24390243902439
95.6071148925238 0.25
96.11366811089 0.25609756097561
96.11366811089 0.26219512195122
96.11366811089 0.268292682926829
96.36753438925 0.274390243902439
98.0205700035616 0.280487804878049
98.0205700035616 0.286585365853659
98.0205700035616 0.292682926829268
98.0205700035616 0.298780487804878
98.360640009936 0.304878048780488
102.716373819324 0.310975609756098
102.716373829697 0.317073170731707
104.105511120423 0.323170731707317
104.105511120423 0.329268292682927
120.21856 0.335365853658537
120.21856 0.341463414634146
128.219046381418 0.347560975609756
128.909702669374 0.353658536585366
128.909702669374 0.359756097560976
128.909702710435 0.365853658536585
129.455266690685 0.371951219512195
136.622038372921 0.378048780487805
145.617527884525 0.384146341463415
145.617527884525 0.390243902439024
145.617527884525 0.396341463414634
145.617527884525 0.402439024390244
145.68350892979 0.408536585365854
145.68350892979 0.414634146341463
145.68350892979 0.420731707317073
152.864767161767 0.426829268292683
152.864767161767 0.432926829268293
153.632536904127 0.439024390243902
154.505104805374 0.445121951219512
154.505104805374 0.451219512195122
154.505104805374 0.457317073170732
157.334603322708 0.463414634146341
157.334603322708 0.469512195121951
157.334603322708 0.475609756097561
157.334603322708 0.481707317073171
157.334603322708 0.48780487804878
158.79872968495 0.49390243902439
168.163312365799 0.5
169.71973054728 0.50609756097561
190.235592791 0.51219512195122
190.235592791 0.518292682926829
190.235592791 0.524390243902439
190.235592791 0.530487804878049
211.786598498376 0.536585365853659
211.786598498376 0.542682926829268
221.85759902697 0.548780487804878
221.85759902697 0.554878048780488
240.43712 0.560975609756098
240.43712 0.567073170731707
243.772643672283 0.573170731707317
243.772643672283 0.579268292682927
243.772643672283 0.585365853658537
243.772643672283 0.591463414634146
243.772643672283 0.597560975609756
270.49176 0.603658536585366
270.49176 0.609756097560976
270.49176 0.615853658536585
270.49176 0.621951219512195
270.49176 0.628048780487805
298.016494235482 0.634146341463415
298.016494235482 0.640243902439024
314.669206676982 0.646341463414634
314.669206676982 0.652439024390244
314.669206676982 0.658536585365854
321.531917316117 0.664634146341463
321.531917316117 0.670731707317073
402.590728604073 0.676829268292683
402.590728604073 0.682926829268293
402.590728604073 0.689024390243902
421.924008854138 0.695121951219512
421.924008854138 0.701219512195122
421.924008854138 0.707317073170732
421.924008854138 0.713414634146341
421.924008854138 0.719512195121951
432.786816 0.725609756097561
493.619975217639 0.731707317073171
508.936335405073 0.73780487804878
508.936335405073 0.74390243902439
508.936335405073 0.75
508.936335405073 0.75609756097561
540.983520054198 0.76219512195122
540.983520054198 0.768292682926829
576.479175211267 0.774390243902439
576.479175211267 0.780487804878049
576.479175211267 0.786585365853659
576.479175211267 0.792682926829268
576.479175211267 0.798780487804878
822.613176082361 0.804878048780488
822.613176082361 0.810975609756098
822.613176082361 0.817073170731707
822.613176082361 0.823170731707317
866.208216774193 0.829268292682927
866.208216774193 0.835365853658537
866.208216774193 0.841463414634146
866.208216774193 0.847560975609756
866.208216774193 0.853658536585366
866.208216774193 0.859756097560976
866.208216774193 0.865853658536585
866.208216774193 0.871951219512195
866.208216774193 0.878048780487805
866.208216774193 0.884146341463415
887.430396107879 0.890243902439024
887.430396107879 0.896341463414634
887.430396107879 0.902439024390244
887.430396107879 0.908536585365854
887.430396107879 0.914634146341463
1645.226352 0.920731707317073
1645.226352 0.926829268292683
1645.226352 0.932926829268293
1645.226352 0.939024390243902
1645.226352 0.945121951219512
1645.226352 0.951219512195122
1645.226352 0.957317073170732
2163.93408 0.963414634146341
2163.93408 0.969512195121951
2163.93408 0.975609756097561
2163.93408 0.981707317073171
2163.93408 0.98780487804878
2163.93408 0.99390243902439
2163.93408 1
};
%\addlegendentry{Scenario 2 - 7 GHz Local}
\addlegendentry{Scenario 2 - FR3 Local}
\addplot [thick, gold2551937, opacity=0.9,mark=*, mark size=1pt, mark repeat=20]
table {%
85.1323481208561 0.00609756097560976
86.2318382276852 0.0121951219512195
87.6811119003655 0.0182926829268293
89.0679244614552 0.024390243902439
89.067924807021 0.0304878048780488
93.2975946361003 0.0365853658536585
93.2976014869303 0.0426829268292683
93.2976014869303 0.0487804878048781
93.8107644391846 0.0548780487804878
96.9633373995337 0.0609756097560976
96.9633373995337 0.0670731707317073
96.9633373995337 0.0731707317073171
96.9633373995337 0.0792682926829268
100.785345214909 0.0853658536585366
103.274810831356 0.0914634146341463
103.274810831356 0.0975609756097561
103.275687193684 0.103658536585366
105.204183832965 0.109756097560976
107.253800168334 0.115853658536585
107.253800250682 0.121951219512195
107.253800250682 0.128048780487805
107.253800250682 0.134146341463415
107.253800250682 0.140243902439024
107.253800250682 0.146341463414634
107.253801006684 0.152439024390244
107.25380101751 0.158536585365854
107.25380101751 0.164634146341463
107.25380101751 0.170731707317073
107.25380101751 0.176829268292683
107.25380101751 0.182926829268293
110.194146820938 0.189024390243902
110.194146820938 0.195121951219512
112.740780275024 0.201219512195122
112.740780275024 0.207317073170732
112.740780275024 0.213414634146341
112.740780275024 0.219512195121951
112.740780286398 0.225609756097561
112.740780286398 0.231707317073171
112.86845496117 0.23780487804878
112.868454990644 0.24390243902439
112.868454990644 0.25
116.536000001364 0.25609756097561
119.710944468127 0.26219512195122
125.814163191861 0.268292682926829
130.646087796364 0.274390243902439
137.562845258185 0.280487804878049
137.562848113956 0.286585365853659
144.071937755744 0.292682926829268
144.071937755744 0.298780487804878
144.071937786193 0.304878048780488
148.587877263692 0.310975609756098
148.587877263692 0.317073170731707
148.588387742087 0.323170731707317
148.588387742087 0.329268292682927
151.144000872726 0.335365853658537
151.144001135026 0.341463414634146
151.144001135026 0.347560975609756
152.220583774708 0.353658536585366
164.599958140347 0.359756097560976
164.599958140347 0.365853658536585
164.600199315796 0.371951219512195
179.975693742708 0.378048780487805
180.32784 0.384146341463415
180.32784 0.390243902439024
180.32784 0.396341463414634
180.327840018133 0.402439024390244
194.79527453472 0.408536585365854
194.79527453472 0.414634146341463
194.79527453472 0.420731707317073
194.79527453472 0.426829268292683
194.79527453472 0.432926829268293
194.7952745543 0.439024390243902
206.124914110258 0.445121951219512
206.124914110258 0.451219512195122
209.743827017659 0.457317073170732
216.393408 0.463414634146341
216.393408 0.469512195121951
216.393408 0.475609756097561
216.393408 0.481707317073171
216.393408 0.48780487804878
216.393408 0.49390243902439
216.393408 0.5
216.393408 0.50609756097561
216.393408 0.51219512195122
216.584059164047 0.518292682926829
216.584059164047 0.524390243902439
216.584059164047 0.530487804878049
263.331727720209 0.536585365853659
270.49176 0.542682926829268
270.49176 0.548780487804878
270.49176 0.554878048780488
270.49176 0.560975609756098
270.49176 0.567073170731707
303.551159050167 0.573170731707317
303.551159080622 0.579268292682927
303.551159080622 0.585365853658537
360.65568 0.591463414634146
360.65568 0.597560975609756
457.484046260527 0.603658536585366
457.484046260527 0.609756097560976
457.484046260527 0.615853658536585
457.484046260527 0.621951219512195
457.484046260527 0.628048780487805
457.484046260527 0.634146341463415
457.484046260527 0.640243902439024
457.484046260527 0.646341463414634
457.484046260527 0.652439024390244
457.484046260527 0.658536585365854
457.484046260528 0.664634146341463
457.484046260528 0.670731707317073
457.484046260528 0.676829268292683
467.317257283873 0.682926829268293
467.317257283873 0.689024390243902
467.318747277082 0.695121951219512
508.936335405073 0.701219512195122
508.936335405073 0.707317073170732
508.936335405073 0.713414634146341
508.936335405073 0.719512195121951
508.936335405073 0.725609756097561
752.187753939937 0.731707317073171
752.187753939937 0.73780487804878
752.187753939937 0.74390243902439
752.187753939937 0.75
752.187753939937 0.75609756097561
960.947355789473 0.76219512195122
960.947355885669 0.768292682926829
1081.96704 0.774390243902439
1081.96704 0.780487804878049
1081.96704 0.786585365853659
1081.96704 0.792682926829268
1081.96704 0.798780487804878
1081.96704 0.804878048780488
1081.96704 0.810975609756098
1081.96704 0.817073170731707
1081.96704 0.823170731707317
1081.96704 0.829268292682927
1081.96704 0.835365853658537
1081.96704 0.841463414634146
1081.96704 0.847560975609756
1081.96704 0.853658536585366
2216.30942363832 0.859756097560976
2216.30942363832 0.865853658536585
2216.30942363832 0.871951219512195
2216.30942363832 0.878048780487805
2216.30942363832 0.884146341463415
2216.30942363832 0.890243902439024
2216.30942363832 0.896341463414634
2467.839528 0.902439024390244
2467.839528 0.908536585365854
2467.839528 0.914634146341463
2467.839528 0.920731707317073
2467.839528 0.926829268292683
2467.839528 0.932926829268293
2467.839528 0.939024390243902
2467.839528 0.945121951219512
2467.839528 0.951219512195122
2467.839528 0.957317073170732
2467.839528 0.963414634146341
2467.839528 0.969512195121951
2467.839528 0.975609756097561
2467.839528 0.981707317073171
2467.839528 0.98780487804878
2467.839528 0.99390243902439
2467.839528 1
};
%\addlegendentry{Scenario 2 - 7 GHz Selective-reduction}
\addlegendentry{Scenario 2 - FR3 Selective-reduction}
\end{axis}

\end{tikzpicture}


==> figures/th_cdf_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon98376}{RGB}{98,37,6}
\definecolor{purple11510134}{RGB}{115,10,134}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}
}
\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize,
  legend columns=2
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Throughput [Mbps]},
xmajorgrids,
xmin=0, xmax=3603.43669738045,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
 
\addplot [line width=0.32pt, gray, opacity=0.4, dotted, forget plot]
table {%
-2.8421709430404e-14 0.25
3603.43669738045 0.25
};
\addplot [line width=0.32pt, gray, opacity=0.4, dotted, forget plot]
table {%
-2.8421709430404e-14 0.5
3603.43669738045 0.5
};
\addplot [line width=0.32pt, gray, opacity=0.4, dotted, forget plot]
table {%
-2.8421709430404e-14 0.75
3603.43669738045 0.75
};
\addplot [line width=0.32pt, gray, opacity=0.4, dotted, forget plot]
table {%
-2.8421709430404e-14 0.9
3603.43669738045 0.9
};
\addplot [line width=0.32pt, gray, opacity=0.4, dotted, forget plot]
table {%
-2.8421709430404e-14 0.95
3603.43669738045 0.95
};
\addplot [semithick, steelblue31119180, opacity=0.9, dashed]
table {%
17.1875578010465 0.00595238095238095
17.1875578010465 0.0119047619047619
17.4317532108439 0.0178571428571429
17.4317532108439 0.0238095238095238
17.4317532108439 0.0297619047619048
17.5066144780578 0.0357142857142857
17.5066144780578 0.0416666666666667
17.8315410414229 0.0476190476190476
17.8315412301581 0.0535714285714286
17.8315412301581 0.0595238095238095
19.6671491619466 0.0654761904761905
19.6671491619466 0.0714285714285714
19.6671491619466 0.0773809523809524
19.7987579634579 0.0833333333333333
19.7987579634579 0.0892857142857143
19.7987579634579 0.0952380952380952
19.7987579634579 0.101190476190476
19.987541390308 0.107142857142857
20.0688166995349 0.113095238095238
20.0688166995349 0.119047619047619
20.1993063226934 0.125
20.1993066512426 0.130952380952381
20.4487519384782 0.136904761904762
20.4487519384782 0.142857142857143
20.4487519384782 0.148809523809524
20.4487519384782 0.154761904761905
20.448751964585 0.160714285714286
20.448751964585 0.166666666666667
20.448751964585 0.172619047619048
20.448751964585 0.178571428571429
20.4487519733539 0.18452380952381
20.4590489132668 0.19047619047619
20.7730900923587 0.196428571428571
20.7730900923587 0.202380952380952
20.7730900923587 0.208333333333333
20.7730900923587 0.214285714285714
20.7730900923587 0.220238095238095
20.7730900923587 0.226190476190476
21.4956154382253 0.232142857142857
22.6857488165316 0.238095238095238
22.6857490724203 0.244047619047619
22.6857490724203 0.25
23.0476100573401 0.255952380952381
23.0476100573401 0.261904761904762
23.3139780657404 0.267857142857143
23.5568793261658 0.273809523809524
23.5568793666796 0.279761904761905
23.5568793666796 0.285714285714286
24.5662290789395 0.291666666666667
24.5662290789395 0.297619047619048
24.5662290789395 0.303571428571429
24.7140557494754 0.30952380952381
24.883602316578 0.31547619047619
24.883602316578 0.321428571428571
24.883602316578 0.327380952380952
24.8836024736933 0.333333333333333
24.8836024736933 0.339285714285714
26.0615807786445 0.345238095238095
28.3311534857576 0.351190476190476
28.3311534857576 0.357142857142857
29.7029039845158 0.363095238095238
29.7029039845158 0.369047619047619
29.7029041111583 0.375
30.1787642226008 0.380952380952381
30.1787642226008 0.386904761904762
30.1787642226008 0.392857142857143
30.1787642226008 0.398809523809524
30.1787642226008 0.404761904761905
34.6395495983997 0.410714285714286
35.4223870329743 0.416666666666667
36.5753205253164 0.422619047619048
37.0224739679274 0.428571428571429
37.3661916777108 0.43452380952381
40.6118800862069 0.44047619047619
40.6118800862069 0.446428571428571
40.6118800903681 0.452380952380952
42.062304375 0.458333333333333
44.931498075693 0.464285714285714
47.5878258032057 0.470238095238095
47.5878258032057 0.476190476190476
47.5878258032057 0.482142857142857
49.6318622996876 0.488095238095238
53.80277175 0.494047619047619
56.0830725 0.5
56.0830725 0.505952380952381
56.4929103375 0.511904761904762
62.5795732058823 0.517857142857143
63.024169346898 0.523809523809524
63.024169346898 0.529761904761905
70.0685895369331 0.535714285714286
70.2732758893504 0.541666666666667
70.7811466546215 0.547619047619048
74.5427832374149 0.553571428571429
78.5163015 0.55952380952381
79.9720869829148 0.56547619047619
80.3187146393381 0.571428571428571
80.3187146393381 0.577380952380952
81.5470607685484 0.583333333333333
81.5470607685484 0.589285714285714
100.152655852419 0.595238095238095
109.054679364134 0.601190476190476
109.054679364134 0.607142857142857
113.11352325 0.613095238095238
119.9983785 0.619047619047619
122.6925063 0.625
124.600806946935 0.630952380952381
124.600806946935 0.636904761904762
124.600806946935 0.642857142857143
124.600806946935 0.648809523809524
124.600806946935 0.654761904761905
124.600806946935 0.660714285714286
124.600806946935 0.666666666666667
124.600806946935 0.672619047619048
125.406459681321 0.678571428571429
125.406459681321 0.68452380952381
125.406459681321 0.69047619047619
125.406459681321 0.696428571428571
125.406459681321 0.702380952380952
129.853883263085 0.708333333333333
129.853883263085 0.714285714285714
129.853883263085 0.720238095238095
142.369262414126 0.726190476190476
142.369262428463 0.732142857142857
142.369262428463 0.738095238095238
146.678805 0.744047619047619
146.678805 0.75
163.0723185 0.755952380952381
163.0723185 0.761904761904762
163.0723185 0.767857142857143
163.0723185 0.773809523809524
163.0723185 0.779761904761905
163.0723185 0.785714285714286
163.0723185 0.791666666666667
163.0723185 0.797619047619048
163.0723185 0.803571428571429
163.0723185 0.80952380952381
163.0723185 0.81547619047619
163.0723185 0.821428571428571
163.0723185 0.827380952380952
163.0723185 0.833333333333333
163.0723185 0.839285714285714
163.0723185 0.845238095238095
163.0723185 0.851190476190476
163.0723185 0.857142857142857
163.0723185 0.863095238095238
163.0723185 0.869047619047619
163.0723185 0.875
163.0723185 0.880952380952381
264.594817152234 0.886904761904762
264.594817152234 0.892857142857143
264.594817152234 0.898809523809524
264.594817152234 0.904761904761905
264.594817152234 0.910714285714286
264.594817152234 0.916666666666667
366.912716625 0.922619047619048
366.912716625 0.928571428571429
366.912716625 0.93452380952381
366.912716625 0.94047619047619
366.912716625 0.946428571428571
366.912716625 0.952380952380952
366.912716625 0.958333333333333
465.273797625 0.964285714285714
465.273797625 0.970238095238095
465.273797625 0.976190476190476
465.273797625 0.982142857142857
465.273797625 0.988095238095238
465.273797625 0.994047619047619
465.273797625 1
};
\addlegendentry{Scenario 1 - FR1 Local}
\addplot [semithick, crimson2205369, opacity=0.9, dashed]
table {%
15.7382194495697 0.00595238095238095
16.849449846239 0.0119047619047619
17.1826132871377 0.0178571428571429
17.1920425690149 0.0238095238095238
17.3278583839479 0.0297619047619048
19.6712712791669 0.0357142857142857
19.8033042315765 0.0416666666666667
19.9103411777317 0.0476190476190476
20.1089770645686 0.0535714285714286
20.1089770645686 0.0595238095238095
22.3950059638998 0.0654761904761905
22.3950059638998 0.0714285714285714
22.5541040472922 0.0773809523809524
23.2518858034695 0.0833333333333333
24.1349537260648 0.0892857142857143
24.1349537260648 0.0952380952380952
24.1349537260648 0.101190476190476
24.4593632322569 0.107142857142857
24.4593632322569 0.113095238095238
24.4593632322569 0.119047619047619
24.5308687712173 0.125
24.7014500344927 0.130952380952381
24.7321760059833 0.136904761904762
24.8238123261944 0.142857142857143
25.227744781117 0.148809523809524
25.2601547435622 0.154761904761905
25.4398746804012 0.160714285714286
25.4398746804012 0.166666666666667
25.4398746804012 0.172619047619048
25.4398746804012 0.178571428571429
25.4398746804012 0.18452380952381
25.4398746804012 0.19047619047619
26.333949000046 0.196428571428571
26.333949000046 0.202380952380952
26.333949000046 0.208333333333333
26.8960518216458 0.214285714285714
26.8960518216458 0.220238095238095
26.8960518216458 0.226190476190476
26.8960518216458 0.232142857142857
29.3233389222805 0.238095238095238
29.3233389222805 0.244047619047619
29.5306669617708 0.25
29.5306669617708 0.255952380952381
29.5306669617708 0.261904761904762
31.0754457344002 0.267857142857143
31.0754457344002 0.273809523809524
31.0754457344002 0.279761904761905
31.1475296573604 0.285714285714286
31.4663903736839 0.291666666666667
31.6147777148051 0.297619047619048
31.6147777148051 0.303571428571429
31.7704145224463 0.30952380952381
31.7704145224463 0.31547619047619
32.0795621244899 0.321428571428571
32.0795621244899 0.327380952380952
33.0774097466153 0.333333333333333
33.4948128254671 0.339285714285714
35.2239080125669 0.345238095238095
37.5132887916565 0.351190476190476
39.6164170320667 0.357142857142857
39.6164170320667 0.363095238095238
39.6164170320667 0.369047619047619
41.0641483767184 0.375
41.5075986743099 0.380952380952381
41.7582835176334 0.386904761904762
41.7582835176334 0.392857142857143
41.9601287368421 0.398809523809524
42.6313160469376 0.404761904761905
42.6313160469376 0.410714285714286
42.6313160469376 0.416666666666667
45.29786625 0.422619047619048
46.151695078125 0.428571428571429
50.9029256985945 0.43452380952381
51.264478004128 0.44047619047619
52.3076070596421 0.446428571428571
53.0887729646496 0.452380952380952
53.3445685555986 0.458333333333333
53.7279077305933 0.464285714285714
54.5935151221266 0.470238095238095
54.5935151221266 0.476190476190476
54.5935151221266 0.482142857142857
56.0111883645521 0.488095238095238
56.0830725057083 0.494047619047619
56.6215793867808 0.5
60.8139100917157 0.505952380952381
60.8139100917157 0.511904761904762
60.8139100917157 0.517857142857143
66.7114030227273 0.523809523809524
66.7114030227273 0.529761904761905
69.2517093525084 0.535714285714286
74.922950469413 0.541666666666667
80.9119196408334 0.547619047619048
87.2097436482611 0.553571428571429
91.3771419727786 0.55952380952381
92.1140967318435 0.56547619047619
99.2577102355232 0.571428571428571
99.2577102355232 0.577380952380952
99.257710245549 0.583333333333333
99.257710245549 0.589285714285714
121.855729040296 0.595238095238095
132.873741020594 0.601190476190476
132.87374110363 0.607142857142857
135.292730562707 0.613095238095238
135.292730576336 0.619047619047619
135.292730576336 0.625
137.153256617439 0.630952380952381
137.153256617439 0.636904761904762
137.153256617439 0.642857142857143
137.153256617439 0.648809523809524
156.358991955224 0.654761904761905
163.0723185 0.660714285714286
163.0723185 0.666666666666667
165.519192645289 0.672619047619048
171.679890182344 0.678571428571429
171.679890182344 0.68452380952381
171.679890182344 0.69047619047619
177.416261709806 0.696428571428571
177.416261709806 0.702380952380952
183.295669918371 0.708333333333333
183.295669918371 0.714285714285714
183.295669918371 0.720238095238095
183.295669918371 0.726190476190476
183.295669918371 0.732142857142857
183.295669918371 0.738095238095238
183.295669918371 0.744047619047619
183.295670050165 0.75
187.2311805 0.755952380952381
187.2311805 0.761904761904762
187.2311805 0.767857142857143
187.2311805 0.773809523809524
187.2311805 0.779761904761905
187.2311805 0.785714285714286
187.2311805 0.791666666666667
187.2311805 0.797619047619048
187.2311805 0.803571428571429
187.2311805 0.80952380952381
187.2311805 0.81547619047619
187.2311805 0.821428571428571
187.2311805 0.827380952380952
187.2311805 0.833333333333333
187.2311805 0.839285714285714
187.2311805 0.845238095238095
187.2311805 0.851190476190476
187.2311805 0.857142857142857
187.2311805 0.863095238095238
187.2311805 0.869047619047619
187.2311805 0.875
187.2311805 0.880952380952381
465.273797625 0.886904761904762
465.273797625 0.892857142857143
465.273797625 0.898809523809524
465.273797625 0.904761904761905
465.273797625 0.910714285714286
465.273797625 0.916666666666667
465.273797625 0.922619047619048
465.273797625 0.928571428571429
465.273797625 0.93452380952381
465.273797625 0.94047619047619
465.273797625 0.946428571428571
465.273797625 0.952380952380952
465.273797625 0.958333333333333
465.273797625 0.964285714285714
465.273797625 0.970238095238095
465.273797625 0.976190476190476
465.273797625 0.982142857142857
465.273797625 0.988095238095238
465.273797625 0.994047619047619
465.273797625 1
};
\addlegendentry{Scenario 1 - FR1 Selective}
\addplot [semithick, purple11510134, opacity=0.9, dashed]
table {%
5.8887226125 0.00595238095238095
5.8887226125 0.0119047619047619
5.8887226125 0.0178571428571429
5.8887226125 0.0238095238095238
5.8887226125 0.0297619047619048
5.8887226125 0.0357142857142857
5.8887226125 0.0416666666666667
5.8887226125 0.0476190476190476
5.8887226125 0.0535714285714286
5.8887226125 0.0595238095238095
5.8887226125 0.0654761904761905
5.8887226125 0.0714285714285714
5.8887226125 0.0773809523809524
5.8887226125 0.0833333333333333
5.8887226125 0.0892857142857143
5.8887226125 0.0952380952380952
5.8887226125 0.101190476190476
5.8887226125 0.107142857142857
5.8887226125 0.113095238095238
5.8887226125 0.119047619047619
5.8887226125 0.125
5.8887226125 0.130952380952381
5.8887226125 0.136904761904762
5.8887226125 0.142857142857143
5.8887226125 0.148809523809524
5.8887226125 0.154761904761905
5.8887226125 0.160714285714286
5.8887226125 0.166666666666667
5.8887226125 0.172619047619048
5.8887226125 0.178571428571429
5.8887226125 0.18452380952381
5.8887226125 0.19047619047619
5.8887226125 0.196428571428571
5.8887226125 0.202380952380952
5.8887226125 0.208333333333333
5.8887226125 0.214285714285714
5.8887226125 0.220238095238095
5.8887226125 0.226190476190476
5.8887226125 0.232142857142857
5.8887226125 0.238095238095238
5.8887226125 0.244047619047619
5.8887226125 0.25
5.8887226125 0.255952380952381
5.8887226125 0.261904761904762
5.8887226125 0.267857142857143
5.8887226125 0.273809523809524
5.8887226125 0.279761904761905
5.8887226125 0.285714285714286
5.8887226125 0.291666666666667
5.8887226125 0.297619047619048
5.8887226125 0.303571428571429
5.8887226125 0.30952380952381
5.8887226125 0.31547619047619
5.8887226125 0.321428571428571
5.8887226125 0.327380952380952
5.8887226125 0.333333333333333
9.99141507 0.339285714285714
9.99141507 0.345238095238095
9.99141507 0.351190476190476
11.2985820675 0.357142857142857
11.2985820675 0.363095238095238
11.2985820675 0.369047619047619
11.2985820675 0.375
11.2985820675 0.380952380952381
11.2985820675 0.386904761904762
11.2985820675 0.392857142857143
11.2985820675 0.398809523809524
11.2985820675 0.404761904761905
11.2985820675 0.410714285714286
11.777445225 0.416666666666667
11.777445225 0.422619047619048
11.777445225 0.428571428571429
11.777445225 0.43452380952381
11.777445225 0.44047619047619
11.777445225 0.446428571428571
11.777445225 0.452380952380952
11.777445225 0.458333333333333
11.777445225 0.464285714285714
11.777445225 0.470238095238095
11.777445225 0.476190476190476
11.777445225 0.482142857142857
17.6661678375 0.488095238095238
17.6661678375 0.494047619047619
17.6661678375 0.5
17.6661678375 0.505952380952381
17.6661678375 0.511904761904762
17.6661678375 0.517857142857143
17.6661678375 0.523809523809524
26.09157096 0.529761904761905
26.09157096 0.535714285714286
26.09157096 0.541666666666667
26.09157096 0.547619047619048
26.09157096 0.553571428571429
29.8663931475 0.55952380952381
29.8663931475 0.56547619047619
29.8663931475 0.571428571428571
29.8663931475 0.577380952380952
29.8663931475 0.583333333333333
29.8663931475 0.589285714285714
33.1709803425 0.595238095238095
33.1709803425 0.601190476190476
33.1709803425 0.607142857142857
39.680930835 0.613095238095238
39.680930835 0.619047619047619
39.680930835 0.625
39.680930835 0.630952380952381
39.680930835 0.636904761904762
39.680930835 0.642857142857143
39.680930835 0.648809523809524
47.69865316125 0.654761904761905
48.24869868 0.660714285714286
48.24869868 0.666666666666667
48.24869868 0.672619047619048
48.24869868 0.678571428571429
48.24869868 0.68452380952381
48.24869868 0.69047619047619
48.24869868 0.696428571428571
48.24869868 0.702380952380952
48.24869868 0.708333333333333
48.24869868 0.714285714285714
48.24869868 0.720238095238095
48.24869868 0.726190476190476
48.24869868 0.732142857142857
48.24869868 0.738095238095238
48.24869868 0.744047619047619
48.24869868 0.75
48.24869868 0.755952380952381
48.24869868 0.761904761904762
48.24869868 0.767857142857143
48.24869868 0.773809523809524
48.24869868 0.779761904761905
48.24869868 0.785714285714286
54.27115785 0.791666666666667
54.27115785 0.797619047619048
54.27115785 0.803571428571429
56.0269894275 0.80952380952381
56.0269894275 0.81547619047619
56.0269894275 0.821428571428571
56.0269894275 0.827380952380952
56.0269894275 0.833333333333333
56.0269894275 0.839285714285714
56.0269894275 0.845238095238095
56.0269894275 0.851190476190476
56.0269894275 0.857142857142857
56.0269894275 0.863095238095238
56.0269894275 0.869047619047619
56.0269894275 0.875
56.0269894275 0.880952380952381
128.947925925 0.886904761904762
128.947925925 0.892857142857143
128.947925925 0.898809523809524
128.947925925 0.904761904761905
128.947925925 0.910714285714286
128.947925925 0.916666666666667
128.947925925 0.922619047619048
128.947925925 0.928571428571429
128.947925925 0.93452380952381
128.947925925 0.94047619047619
128.947925925 0.946428571428571
128.947925925 0.952380952380952
128.947925925 0.958333333333333
128.947925925 0.964285714285714
128.947925925 0.970238095238095
128.947925925 0.976190476190476
128.947925925 0.982142857142857
128.947925925 0.988095238095238
128.947925925 0.994047619047619
128.947925925 1
};
\addlegendentry{Scenario 1 - FR1 Greedy}
\addplot [semithick, seagreen4016769, opacity=0.9, dashed]
table {%
143.3071505628 0.00793650793650794
147.803482059636 0.0158730158730159
147.803482059636 0.0238095238095238
147.803482059636 0.0317460317460317
150.454235595028 0.0396825396825397
151.22494401686 0.0476190476190476
151.22494401686 0.0555555555555556
157.295539360483 0.0634920634920635
169.512844241512 0.0714285714285714
169.512844286401 0.0793650793650794
169.512844286401 0.0873015873015873
170.41246703151 0.0952380952380952
170.41246703151 0.103174603174603
170.743594154233 0.111111111111111
176.176860597886 0.119047619047619
176.176860597886 0.126984126984127
180.453034072661 0.134920634920635
180.453034072661 0.142857142857143
180.453034072661 0.150793650793651
180.453034072661 0.158730158730159
180.676691837414 0.166666666666667
184.841678702722 0.174603174603175
212.977650495927 0.182539682539683
222.75792 0.19047619047619
242.853533096477 0.198412698412698
250.816354557193 0.206349206349206
250.816354557193 0.214285714285714
250.816355490315 0.222222222222222
252.472305379241 0.23015873015873
255.516437647059 0.238095238095238
255.516437647059 0.246031746031746
255.516438337423 0.253968253968254
265.862615711229 0.261904761904762
267.390817967527 0.26984126984127
268.718682427596 0.277777777777778
279.143219005356 0.285714285714286
279.143219005356 0.293650793650794
279.143219005356 0.301587301587302
360.655680036165 0.30952380952381
360.655680036165 0.317460317460317
362.553834139992 0.325396825396825
363.579253122506 0.333333333333333
363.579253122506 0.341269841269841
365.143457633519 0.349206349206349
394.889040041637 0.357142857142857
398.241238981324 0.365079365079365
398.431378958426 0.373015873015873
437.919529379323 0.380952380952381
472.458221646102 0.388888888888889
472.458221646102 0.396825396825397
472.458221646102 0.404761904761905
472.458221646102 0.412698412698413
513.144990932576 0.420634920634921
513.144990932576 0.428571428571429
531.190101443473 0.436507936507937
565.646004 0.444444444444444
601.802263742975 0.452380952380952
679.052369032258 0.46031746031746
749.328899922581 0.468253968253968
749.328899922581 0.476190476190476
749.328899922581 0.484126984126984
749.328899922581 0.492063492063492
801.771505356127 0.5
801.771505356127 0.507936507936508
816.970547395076 0.515873015873016
871.938144 0.523809523809524
871.938144 0.531746031746032
871.938144 0.53968253968254
871.938144 0.547619047619048
871.938144 0.555555555555556
871.938144 0.563492063492063
871.938144 0.571428571428571
898.035923876289 0.579365079365079
898.035923876289 0.587301587301587
898.035923876289 0.595238095238095
898.035923876289 0.603174603174603
898.035923876289 0.611111111111111
898.035923876289 0.619047619047619
898.035923876289 0.626984126984127
898.035923876289 0.634920634920635
996.961197321888 0.642857142857143
996.961197321888 0.650793650793651
996.961197321888 0.658730158730159
996.961197321888 0.666666666666667
1202.892768 0.674603174603175
1202.892768 0.682539682539683
1202.892768 0.69047619047619
1202.892768 0.698412698412698
1202.892768 0.706349206349206
1202.892768 0.714285714285714
1202.892768 0.722222222222222
1202.892768 0.73015873015873
1202.892768 0.738095238095238
1202.892768 0.746031746031746
1202.892768 0.753968253968254
1202.892768 0.761904761904762
1202.892768 0.76984126984127
1202.892768 0.777777777777778
1202.892768 0.785714285714286
1202.892768 0.793650793650794
1202.892768 0.801587301587302
1202.892768 0.80952380952381
1202.892768 0.817460317460317
1202.892768 0.825396825396825
1202.892768 0.833333333333333
1202.892768 0.841269841269841
1867.26264536155 0.849206349206349
1867.26264536155 0.857142857142857
1867.26264536155 0.865079365079365
1867.26264536155 0.873015873015873
1867.26264536155 0.880952380952381
1867.26264536155 0.888888888888889
2467.839528 0.896825396825397
2467.839528 0.904761904761905
2467.839528 0.912698412698413
2467.839528 0.920634920634921
2467.839528 0.928571428571429
2467.839528 0.936507936507937
2467.839528 0.944444444444444
3179.073744 0.952380952380952
3179.073744 0.96031746031746
3179.073744 0.968253968253968
3179.073744 0.976190476190476
3179.073744 0.984126984126984
3179.073744 0.992063492063492
3179.073744 1
};
\addlegendentry{Scenario 1 - FR3 Local}
\addplot [semithick, gold2551937, opacity=0.9, dashed]
table {%
160.377498214144 0.00793650793650794
160.377498214144 0.0158730158730159
161.985581249027 0.0238095238095238
161.985581249027 0.0317460317460317
177.753435252508 0.0396825396825397
178.454236397304 0.0476190476190476
178.454236397304 0.0555555555555556
178.454236397304 0.0634920634920635
178.454236397304 0.0714285714285714
179.364990373571 0.0793650793650794
179.364990373571 0.0873015873015873
179.364990373571 0.0952380952380952
184.636933875353 0.103174603174603
184.636933875353 0.111111111111111
205.946506012254 0.119047619047619
207.846619313315 0.126984126984127
207.846619313315 0.134920634920635
219.648135227692 0.142857142857143
219.648135227692 0.150793650793651
224.473763007784 0.158730158730159
228.508514181981 0.166666666666667
228.508514181981 0.174603174603175
228.508514181981 0.182539682539683
250.82808570559 0.19047619047619
258.709482320721 0.198412698412698
260.050273221072 0.206349206349206
272.456477830716 0.214285714285714
272.456477830716 0.222222222222222
302.526067199333 0.23015873015873
325.50234308622 0.238095238095238
347.681062343351 0.246031746031746
355.367606796532 0.253968253968254
377.573280119825 0.261904761904762
377.573280119825 0.26984126984127
377.573280119825 0.277777777777778
381.471274546697 0.285714285714286
381.494046763131 0.293650793650794
385.10267557708 0.301587301587302
389.118013820074 0.30952380952381
389.118013820074 0.317460317460317
398.936950054054 0.325396825396825
412.409613940495 0.333333333333333
471.923812002293 0.341269841269841
486.107182593163 0.349206349206349
486.107182593163 0.357142857142857
511.428805579348 0.365079365079365
513.954687849495 0.373015873015873
563.384597669291 0.380952380952381
576.645326378231 0.388888888888889
598.534007412936 0.396825396825397
648.628925372624 0.404761904761905
648.628925593759 0.412698412698413
649.168852030971 0.420634920634921
696.531260525816 0.428571428571429
696.531260595569 0.436507936507937
696.531260595569 0.444444444444444
696.53126080434 0.452380952380952
919.110067881854 0.46031746031746
941.088287546252 0.468253968253968
941.088287546252 0.476190476190476
996.961197321888 0.484126984126984
996.961197321888 0.492063492063492
996.961197321888 0.5
996.961302911044 0.507936507936508
996.961302911044 0.515873015873016
996.961302911044 0.523809523809524
996.961302911044 0.531746031746032
1176.33173665574 0.53968253968254
1179.66449385931 0.547619047619048
1179.66449385931 0.555555555555556
1179.66449385931 0.563492063492063
1202.892768 0.571428571428571
1202.892768 0.579365079365079
1202.892768 0.587301587301587
1202.892768 0.595238095238095
1202.892768 0.603174603174603
1202.892768 0.611111111111111
1202.892768 0.619047619047619
1202.892768 0.626984126984127
1202.892768 0.634920634920635
1202.892768 0.642857142857143
1202.892768 0.650793650793651
1202.892768 0.658730158730159
1202.892768 0.666666666666667
1202.892768 0.674603174603175
1202.892768 0.682539682539683
1202.892768 0.69047619047619
1202.892768 0.698412698412698
1202.892768 0.706349206349206
1202.892768 0.714285714285714
1202.892768 0.722222222222222
1202.892768 0.73015873015873
1202.892768 0.738095238095238
1305.89633365233 0.746031746031746
1305.89633365233 0.753968253968254
1305.89633365233 0.761904761904762
1305.89633365233 0.76984126984127
1305.89921289647 0.777777777777778
1330.13337473305 0.785714285714286
1330.13337473305 0.793650793650794
1330.13337486617 0.801587301587302
1330.13337486617 0.80952380952381
1330.13337486617 0.817460317460317
1330.13337486617 0.825396825396825
1330.13337486617 0.833333333333333
1330.13337486617 0.841269841269841
2224.396944 0.849206349206349
2940.404544 0.857142857142857
2940.404544 0.865079365079365
2940.404544 0.873015873015873
2940.404544 0.880952380952381
2940.404544 0.888888888888889
2940.404544 0.896825396825397
3179.073744 0.904761904761905
3179.073744 0.912698412698413
3179.073744 0.920634920634921
3179.073744 0.928571428571429
3179.073744 0.936507936507937
3179.073744 0.944444444444444
3179.073744 0.952380952380952
3432.063096 0.96031746031746
3432.063096 0.968253968253968
3432.063096 0.976190476190476
3432.063096 0.984126984126984
3432.063096 0.992063492063492
3432.063096 1
};
\addlegendentry{Scenario 1 - FR3 Selective}
\addplot [semithick, maroon98376, opacity=0.9, dashed]
table {%
43.4377944 0.00793650793650794
43.4377944 0.0158730158730159
43.4377944 0.0238095238095238
43.4377944 0.0317460317460317
43.4377944 0.0396825396825397
43.4377944 0.0476190476190476
43.4377944 0.0555555555555556
43.4377944 0.0634920634920635
43.4377944 0.0714285714285714
43.4377944 0.0793650793650794
43.4377944 0.0873015873015873
43.4377944 0.0952380952380952
43.4377944 0.103174603174603
43.4377944 0.111111111111111
43.4377944 0.119047619047619
43.4377944 0.126984126984127
43.4377944 0.134920634920635
43.4377944 0.142857142857143
43.4377944 0.150793650793651
43.4377944 0.158730158730159
43.4377944 0.166666666666667
43.4377944 0.174603174603175
43.4377944 0.182539682539683
43.4377944 0.19047619047619
43.4377944 0.198412698412698
83.34328464 0.206349206349206
83.34328464 0.214285714285714
83.34328464 0.222222222222222
83.34328464 0.23015873015873
83.34328464 0.238095238095238
83.34328464 0.246031746031746
83.34328464 0.253968253968254
83.34328464 0.261904761904762
83.34328464 0.26984126984127
83.34328464 0.277777777777778
86.8755888 0.285714285714286
86.8755888 0.293650793650794
86.8755888 0.301587301587302
86.8755888 0.30952380952381
130.3133832 0.317460317460317
130.3133832 0.325396825396825
130.3133832 0.333333333333333
130.3133832 0.341269841269841
130.3133832 0.349206349206349
130.3133832 0.357142857142857
130.3133832 0.365079365079365
292.70390688 0.373015873015873
292.70390688 0.380952380952381
292.70390688 0.388888888888889
297.71596008 0.396825396825397
297.71596008 0.404761904761905
320.81913864 0.412698412698413
320.81913864 0.420634920634921
320.81913864 0.428571428571429
320.81913864 0.436507936507937
320.81913864 0.444444444444444
320.81913864 0.452380952380952
320.81913864 0.46031746031746
320.81913864 0.468253968253968
320.81913864 0.476190476190476
355.90351104 0.484126984126984
355.90351104 0.492063492063492
355.90351104 0.5
355.90351104 0.507936507936508
355.90351104 0.515873015873016
355.90351104 0.523809523809524
355.90351104 0.531746031746032
444.21111504 0.53968253968254
480.87070416 0.547619047619048
480.87070416 0.555555555555556
480.87070416 0.563492063492063
480.87070416 0.571428571428571
480.87070416 0.579365079365079
480.87070416 0.587301587301587
480.87070416 0.595238095238095
480.87070416 0.603174603174603
480.87070416 0.611111111111111
480.87070416 0.619047619047619
480.87070416 0.626984126984127
480.87070416 0.634920634920635
480.87070416 0.642857142857143
480.87070416 0.650793650793651
480.87070416 0.658730158730159
480.87070416 0.666666666666667
480.87070416 0.674603174603175
480.87070416 0.682539682539683
480.87070416 0.69047619047619
480.87070416 0.698412698412698
480.87070416 0.706349206349206
480.87070416 0.714285714285714
558.67686336 0.722222222222222
558.67686336 0.73015873015873
558.67686336 0.738095238095238
558.67686336 0.746031746031746
558.67686336 0.753968253968254
558.67686336 0.761904761904762
558.67686336 0.76984126984127
558.67686336 0.777777777777778
558.67686336 0.785714285714286
558.67686336 0.793650793650794
558.67686336 0.801587301587302
558.67686336 0.80952380952381
558.67686336 0.817460317460317
558.67686336 0.825396825396825
558.67686336 0.833333333333333
558.67686336 0.841269841269841
870.09243552 0.849206349206349
870.09243552 0.857142857142857
870.09243552 0.865079365079365
870.09243552 0.873015873015873
870.09243552 0.880952380952381
870.09243552 0.888888888888889
870.09243552 0.896825396825397
870.09243552 0.904761904761905
870.09243552 0.912698412698413
870.09243552 0.920634920634921
870.09243552 0.928571428571429
870.09243552 0.936507936507937
870.09243552 0.944444444444444
870.09243552 0.952380952380952
870.09243552 0.96031746031746
870.09243552 0.968253968253968
870.09243552 0.976190476190476
870.09243552 0.984126984126984
870.09243552 0.992063492063492
870.09243552 1
};
\addlegendentry{Scenario 1 - FR3 Greedy}
\addplot [thick, steelblue31119180, opacity=0.9]
table {%
10.8283916300364 0.00609756097560976
10.8468369752682 0.0121951219512195
11.3084143179301 0.0182926829268293
11.3494252584733 0.024390243902439
11.3494258213395 0.0304878048780488
11.5542385795304 0.0365853658536585
11.5542385795304 0.0426829268292683
11.5542391563645 0.0487804878048781
12.3603480587503 0.0548780487804878
12.3678442737336 0.0609756097560976
12.3678442737336 0.0670731707317073
12.3678442737336 0.0731707317073171
12.3678442737336 0.0792682926829268
12.654642978118 0.0853658536585366
12.9632926566194 0.0914634146341463
12.9632927518571 0.0975609756097561
12.9632927518571 0.103658536585366
13.2873742728711 0.109756097560976
13.287374615747 0.115853658536585
13.2873748438261 0.121951219512195
13.2873778132991 0.128048780487805
13.2873778132991 0.134146341463415
13.2873778132991 0.140243902439024
13.2873778132991 0.146341463414634
13.2873778132991 0.152439024390244
13.2873778132991 0.158536585365854
13.2873778132991 0.164634146341463
13.2873778132991 0.170731707317073
13.9867105584801 0.176829268292683
13.9867105584801 0.182926829268293
14.3647296097211 0.189024390243902
14.3647296097211 0.195121951219512
14.3647296897411 0.201219512195122
14.3647296897411 0.207317073170732
14.3647296897411 0.213414634146341
14.364750884477 0.219512195121951
14.7637492852182 0.225609756097561
14.763749909233 0.231707317073171
14.763749909233 0.23780487804878
14.9157043043426 0.24390243902439
15.2652007531844 0.25
15.4691834823916 0.25609756097561
15.8712824605263 0.26219512195122
17.1449996545148 0.268292682926829
17.1449997796086 0.274390243902439
17.1449997796086 0.280487804878049
17.6955595043928 0.286585365853659
17.6955595043928 0.292682926829268
17.6955595062624 0.298780487804878
17.6955595062624 0.304878048780488
17.7164996432449 0.310975609756098
17.7164996993341 0.317073170731707
18.0476100403624 0.323170731707317
18.327413393792 0.329268292682927
18.3274135058069 0.335365853658537
18.3274135058069 0.341463414634146
19.6718037357237 0.347560975609756
19.6849996180487 0.353658536585366
19.6849996180487 0.359756097560976
20.4421176834092 0.365853658536585
21.2598001014789 0.371951219512195
21.6082089537984 0.378048780487805
21.60821366988 0.384146341463415
21.6082152867766 0.390243902439024
21.6083651591703 0.396341463414634
25.3092849414527 0.402439024390244
28.4808064828576 0.408536585365854
34.5432704533668 0.414634146341463
34.5432704533668 0.420731707317073
35.5464949791539 0.426829268292683
35.5464949791539 0.432926829268293
35.5464949791539 0.439024390243902
35.5464949791539 0.445121951219512
36.094491960097 0.451219512195122
38.4021362261641 0.457317073170732
38.4021362261641 0.463414634146341
38.4021362261641 0.469512195121951
38.4021362261641 0.475609756097561
39.8206454734038 0.481707317073171
40.2501284052397 0.48780487804878
40.2523196004575 0.49390243902439
40.2523196004575 0.5
40.2523196004575 0.50609756097561
40.6612813234626 0.51219512195122
42.961494801053 0.518292682926829
42.961494801053 0.524390243902439
43.9678074270107 0.530487804878049
47.4069017180357 0.536585365853659
47.4069017228764 0.542682926829268
51.4727335239749 0.548780487804878
53.0152810356568 0.554878048780488
61.346293619455 0.560975609756098
61.346293619455 0.567073170731707
61.346293619455 0.573170731707317
61.346293619455 0.579268292682927
61.346293619455 0.585365853658537
68.1195102722908 0.591463414634146
68.1195102722908 0.597560975609756
68.1195102722908 0.603658536585366
68.1195102722908 0.609756097560976
68.1195102722908 0.615853658536585
68.2413814504124 0.621951219512195
68.2413814504124 0.628048780487805
68.2413814504124 0.634146341463415
73.6864556204575 0.640243902439024
73.6864556204575 0.646341463414634
73.6864556204575 0.652439024390244
83.9207522597217 0.658536585365854
83.9207522597217 0.664634146341463
86.1292636328863 0.670731707317073
86.1292636328863 0.676829268292683
86.1292636328863 0.682926829268293
86.1292636328863 0.689024390243902
86.1292636328863 0.695121951219512
93.7206793934589 0.701219512195122
93.7206793934589 0.707317073170732
93.7206793934589 0.713414634146341
95.7911576514852 0.719512195121951
95.7911576514852 0.725609756097561
108.28347075 0.731707317073171
108.28347075 0.73780487804878
108.28347075 0.74390243902439
108.28347075 0.75
108.28347075 0.75609756097561
124.809539857542 0.76219512195122
124.809539857542 0.768292682926829
124.809539857542 0.774390243902439
124.809539857542 0.780487804878049
124.809539857542 0.786585365853659
130.810459398811 0.792682926829268
130.810459398811 0.798780487804878
181.895121193047 0.804878048780488
181.895121193047 0.810975609756098
181.895121193047 0.817073170731707
181.895121193047 0.823170731707317
205.381579128641 0.829268292682927
205.381579128641 0.835365853658537
205.381579128641 0.841463414634146
205.381579128641 0.847560975609756
205.381579128641 0.853658536585366
300.457967557056 0.859756097560976
300.457967557056 0.865853658536585
300.457967557056 0.871951219512195
300.457967557056 0.878048780487805
300.457967557056 0.884146341463415
300.457967557056 0.890243902439024
300.457967557056 0.896341463414634
531.92637225 0.902439024390244
531.92637225 0.908536585365854
531.92637225 0.914634146341463
531.92637225 0.920731707317073
531.92637225 0.926829268292683
531.92637225 0.932926829268293
531.92637225 0.939024390243902
531.92637225 0.945121951219512
531.92637225 0.951219512195122
531.92637225 0.957317073170732
531.92637225 0.963414634146341
531.92637225 0.969512195121951
531.92637225 0.975609756097561
531.92637225 0.981707317073171
531.92637225 0.98780487804878
531.92637225 0.99390243902439
531.92637225 1
};
\addlegendentry{Scenario 2 - FR1 Local}
\addplot [thick, crimson2205369, opacity=0.9]
table {%
4.59106839094224 0.00609756097560976
6.05548188970593 0.0121951219512195
6.77041747897328 0.0182926829268293
7.18532447588109 0.024390243902439
7.32166103936629 0.0304878048780488
7.51499596598387 0.0365853658536585
8.0146235284571 0.0426829268292683
9.72756021774194 0.0487804878048781
11.1519032625 0.0548780487804878
11.5711071080362 0.0609756097560976
11.5711071080362 0.0670731707317073
11.5711071080362 0.0731707317073171
11.598244875 0.0792682926829268
12.654642 0.0853658536585366
14.9636393367769 0.0914634146341463
15.3077316449839 0.0975609756097561
15.3278023348864 0.103658536585366
15.3278023365192 0.109756097560976
15.4004682821508 0.115853658536585
15.5064876540559 0.121951219512195
15.5064876540559 0.128048780487805
15.5064876540559 0.134146341463415
15.6904669670065 0.140243902439024
16.297645 0.146341463414634
16.3951766521102 0.152439024390244
17.163298425 0.158536585365854
17.476538387471 0.164634146341463
18.1144926680395 0.170731707317073
18.331911844566 0.176829268292683
19.6535164290436 0.182926829268293
19.8064973594941 0.189024390243902
20.0738934086582 0.195121951219512
20.0738934086582 0.201219512195122
20.0738934086582 0.207317073170732
20.0738934086582 0.213414634146341
20.0738934086582 0.219512195121951
20.0738934086582 0.225609756097561
20.2002218677035 0.231707317073171
20.2002218677035 0.23780487804878
20.3840398125 0.24390243902439
20.3840398125 0.25
21.1371951394713 0.25609756097561
21.5208602208588 0.26219512195122
21.5208602208588 0.268292682926829
21.5208602208588 0.274390243902439
21.774324252641 0.280487804878049
21.8559840593405 0.286585365853659
22.1417774247909 0.292682926829268
22.7208345 0.298780487804878
22.7590351419181 0.304878048780488
24.980706979878 0.310975609756098
25.0420018008565 0.317073170731707
25.0420018008565 0.323170731707317
25.6104509419739 0.329268292682927
26.3242220215528 0.335365853658537
27.0708676875 0.341463414634146
27.6990190708285 0.347560975609756
28.2400005821172 0.353658536585366
29.4679329426058 0.359756097560976
31.0839843050527 0.365853658536585
31.5335407030546 0.371951219512195
31.9919307523358 0.378048780487805
32.5849734745614 0.384146341463415
32.5849734745614 0.390243902439024
32.6491721268957 0.396341463414634
32.6491721268957 0.402439024390244
32.6491721268957 0.408536585365854
33.3204578015864 0.414634146341463
34.1935935447034 0.420731707317073
36.6519341148648 0.426829268292683
36.6519341148648 0.432926829268293
38.2593290804824 0.439024390243902
38.2593290804824 0.445121951219512
38.74046085 0.451219512195122
40.9607697308438 0.457317073170732
41.5601624481991 0.463414634146341
41.5601624481991 0.469512195121951
41.9973425428954 0.475609756097561
43.1022751157595 0.481707317073171
43.1022751157595 0.48780487804878
43.1642421642873 0.49390243902439
43.1642421642873 0.5
43.1642421642873 0.50609756097561
44.291247 0.51219512195122
44.670542848236 0.518292682926829
44.670542848236 0.524390243902439
52.0878156074503 0.530487804878049
52.2579045504201 0.536585365853659
54.1417353749999 0.542682926829268
56.9050660862069 0.548780487804878
58.3337320150576 0.554878048780488
66.4368705000001 0.560975609756098
66.5346603897745 0.567073170731707
66.5346603897745 0.573170731707317
66.5346603897745 0.579268292682927
72.5044539599119 0.585365853658537
81.751898112985 0.591463414634146
86.5935113943015 0.597560975609756
86.5935412125935 0.603658536585366
86.593784565767 0.609756097560976
86.593784565767 0.615853658536585
88.7702050778099 0.621951219512195
88.7702050778099 0.628048780487805
88.7702050778099 0.634146341463415
90.8310460909091 0.640243902439024
90.8310460909091 0.646341463414634
94.0820272260406 0.652439024390244
94.0820272260406 0.658536585365854
101.378602447689 0.664634146341463
101.378602447689 0.670731707317073
101.378602447689 0.676829268292683
101.378691960015 0.682926829268293
101.378691960015 0.689024390243902
101.378691960015 0.695121951219512
101.378691960015 0.701219512195122
101.378698659616 0.707317073170732
110.620607344444 0.713414634146341
114.974549628099 0.719512195121951
114.974549639697 0.725609756097561
116.576950100153 0.731707317073171
138.136145223815 0.73780487804878
138.136145223815 0.74390243902439
138.136145223815 0.75
138.136333503462 0.75609756097561
138.136333503462 0.76219512195122
176.934485018808 0.768292682926829
187.2311805 0.774390243902439
187.2311805 0.780487804878049
187.2311805 0.786585365853659
187.2311805 0.792682926829268
187.2311805 0.798780487804878
241.619513709687 0.804878048780488
241.619513709687 0.810975609756098
241.619514106356 0.817073170731707
241.619514106356 0.823170731707317
253.138872468777 0.829268292682927
253.138872468777 0.835365853658537
253.138872468777 0.841463414634146
253.138872468777 0.847560975609756
259.913539495856 0.853658536585366
259.913539495856 0.859756097560976
259.913539495856 0.865853658536585
259.913539495856 0.871951219512195
259.913539495856 0.878048780487805
300.457967526911 0.884146341463415
300.457967526911 0.890243902439024
300.457967526911 0.896341463414634
564.929103375 0.902439024390244
564.929103375 0.908536585365854
564.929103375 0.914634146341463
564.929103375 0.920731707317073
564.929103375 0.926829268292683
564.929103375 0.932926829268293
564.929103375 0.939024390243902
564.929103375 0.945121951219512
564.929103375 0.951219512195122
564.929103375 0.957317073170732
564.929103375 0.963414634146341
564.929103375 0.969512195121951
564.929103375 0.975609756097561
564.929103375 0.981707317073171
564.929103375 0.98780487804878
564.929103375 0.99390243902439
564.929103375 1
};
\addlegendentry{Scenario 2 - FR1 Selective}
\addplot [thick, purple11510134, opacity=0.9]
table {%
22.597164135 0.0454545454545455
22.597164135 0.0909090909090909
22.597164135 0.136363636363636
22.597164135 0.181818181818182
22.597164135 0.227272727272727
154.13353956 0.272727272727273
154.13353956 0.318181818181818
154.13353956 0.363636363636364
154.13353956 0.409090909090909
154.13353956 0.454545454545455
154.13353956 0.5
154.13353956 0.545454545454545
154.13353956 0.590909090909091
154.13353956 0.636363636363636
154.13353956 0.681818181818182
212.5979856 0.727272727272727
212.5979856 0.772727272727273
212.5979856 0.818181818181818
212.5979856 0.863636363636364
212.5979856 0.909090909090909
212.5979856 0.954545454545455
212.5979856 1
};
\addlegendentry{Scenario 2 - FR1 Greedy}
\addplot [thick, seagreen4016769, opacity=0.9]
table {%
60.7493741850898 0.00609756097560976
64.9631978921242 0.0121951219512195
68.8025853432837 0.0182926829268293
68.8025853432837 0.024390243902439
68.8025853432837 0.0304878048780488
68.8025853432837 0.0365853658536585
70.7887184413065 0.0426829268292683
71.1302538712268 0.0487804878048781
71.2147538425202 0.0548780487804878
76.770622901257 0.0609756097560976
76.770622901257 0.0670731707317073
76.770622901257 0.0731707317073171
77.7222562800482 0.0792682926829268
77.762435565146 0.0853658536585366
79.5416156409031 0.0914634146341463
79.5416156409031 0.0975609756097561
79.5416156409031 0.103658536585366
79.5416156489572 0.109756097560976
79.5416156489572 0.115853658536585
79.5416156489572 0.121951219512195
80.1457067118372 0.128048780487805
80.3015607120124 0.134146341463415
86.375303269705 0.140243902439024
87.855655674572 0.146341463414634
87.855655674572 0.152439024390244
87.855655674572 0.158536585365854
87.855655674572 0.164634146341463
87.855655674572 0.170731707317073
87.855655674572 0.176829268292683
87.855655674572 0.182926829268293
87.855655674572 0.189024390243902
87.855655674572 0.195121951219512
87.855655674572 0.201219512195122
87.855655674572 0.207317073170732
88.1219302579213 0.213414634146341
88.1540088470483 0.219512195121951
89.3865598985125 0.225609756097561
92.7458683313234 0.231707317073171
95.6071148925238 0.23780487804878
95.6071148925238 0.24390243902439
95.6071148925238 0.25
96.11366811089 0.25609756097561
96.11366811089 0.26219512195122
96.11366811089 0.268292682926829
96.36753438925 0.274390243902439
98.0205700035616 0.280487804878049
98.0205700035616 0.286585365853659
98.0205700035616 0.292682926829268
98.0205700035616 0.298780487804878
98.360640009936 0.304878048780488
102.716373819324 0.310975609756098
102.716373829697 0.317073170731707
104.105511120423 0.323170731707317
104.105511120423 0.329268292682927
120.21856 0.335365853658537
120.21856 0.341463414634146
128.219046381418 0.347560975609756
128.909702669374 0.353658536585366
128.909702669374 0.359756097560976
128.909702710435 0.365853658536585
129.455266690685 0.371951219512195
136.622038372921 0.378048780487805
145.617527884525 0.384146341463415
145.617527884525 0.390243902439024
145.617527884525 0.396341463414634
145.617527884525 0.402439024390244
145.68350892979 0.408536585365854
145.68350892979 0.414634146341463
145.68350892979 0.420731707317073
152.864767161767 0.426829268292683
152.864767161767 0.432926829268293
153.632536904127 0.439024390243902
154.505104805374 0.445121951219512
154.505104805374 0.451219512195122
154.505104805374 0.457317073170732
157.334603322708 0.463414634146341
157.334603322708 0.469512195121951
157.334603322708 0.475609756097561
157.334603322708 0.481707317073171
157.334603322708 0.48780487804878
158.79872968495 0.49390243902439
168.163312365799 0.5
169.71973054728 0.50609756097561
190.235592791 0.51219512195122
190.235592791 0.518292682926829
190.235592791 0.524390243902439
190.235592791 0.530487804878049
211.786598498376 0.536585365853659
211.786598498376 0.542682926829268
221.85759902697 0.548780487804878
221.85759902697 0.554878048780488
240.43712 0.560975609756098
240.43712 0.567073170731707
243.772643672283 0.573170731707317
243.772643672283 0.579268292682927
243.772643672283 0.585365853658537
243.772643672283 0.591463414634146
243.772643672283 0.597560975609756
270.49176 0.603658536585366
270.49176 0.609756097560976
270.49176 0.615853658536585
270.49176 0.621951219512195
270.49176 0.628048780487805
298.016494235482 0.634146341463415
298.016494235482 0.640243902439024
314.669206676982 0.646341463414634
314.669206676982 0.652439024390244
314.669206676982 0.658536585365854
321.531917316117 0.664634146341463
321.531917316117 0.670731707317073
402.590728604073 0.676829268292683
402.590728604073 0.682926829268293
402.590728604073 0.689024390243902
421.924008854138 0.695121951219512
421.924008854138 0.701219512195122
421.924008854138 0.707317073170732
421.924008854138 0.713414634146341
421.924008854138 0.719512195121951
432.786816 0.725609756097561
493.619975217639 0.731707317073171
508.936335405073 0.73780487804878
508.936335405073 0.74390243902439
508.936335405073 0.75
508.936335405073 0.75609756097561
540.983520054198 0.76219512195122
540.983520054198 0.768292682926829
576.479175211267 0.774390243902439
576.479175211267 0.780487804878049
576.479175211267 0.786585365853659
576.479175211267 0.792682926829268
576.479175211267 0.798780487804878
822.613176082361 0.804878048780488
822.613176082361 0.810975609756098
822.613176082361 0.817073170731707
822.613176082361 0.823170731707317
866.208216774193 0.829268292682927
866.208216774193 0.835365853658537
866.208216774193 0.841463414634146
866.208216774193 0.847560975609756
866.208216774193 0.853658536585366
866.208216774193 0.859756097560976
866.208216774193 0.865853658536585
866.208216774193 0.871951219512195
866.208216774193 0.878048780487805
866.208216774193 0.884146341463415
887.430396107879 0.890243902439024
887.430396107879 0.896341463414634
887.430396107879 0.902439024390244
887.430396107879 0.908536585365854
887.430396107879 0.914634146341463
1645.226352 0.920731707317073
1645.226352 0.926829268292683
1645.226352 0.932926829268293
1645.226352 0.939024390243902
1645.226352 0.945121951219512
1645.226352 0.951219512195122
1645.226352 0.957317073170732
2163.93408 0.963414634146341
2163.93408 0.969512195121951
2163.93408 0.975609756097561
2163.93408 0.981707317073171
2163.93408 0.98780487804878
2163.93408 0.99390243902439
2163.93408 1
};
\addlegendentry{Scenario 2 - FR3 Local}
\addplot [thick, gold2551937, opacity=0.9]
table {%
85.1323481208561 0.00609756097560976
86.2318382276852 0.0121951219512195
87.6811119003655 0.0182926829268293
89.0679244614552 0.024390243902439
89.067924807021 0.0304878048780488
93.2975946361003 0.0365853658536585
93.2976014869303 0.0426829268292683
93.2976014869303 0.0487804878048781
93.8107644391846 0.0548780487804878
96.9633373995337 0.0609756097560976
96.9633373995337 0.0670731707317073
96.9633373995337 0.0731707317073171
96.9633373995337 0.0792682926829268
100.785345214909 0.0853658536585366
103.274810831356 0.0914634146341463
103.274810831356 0.0975609756097561
103.275687193684 0.103658536585366
105.204183832965 0.109756097560976
107.253800168334 0.115853658536585
107.253800250682 0.121951219512195
107.253800250682 0.128048780487805
107.253800250682 0.134146341463415
107.253800250682 0.140243902439024
107.253800250682 0.146341463414634
107.253801006684 0.152439024390244
107.25380101751 0.158536585365854
107.25380101751 0.164634146341463
107.25380101751 0.170731707317073
107.25380101751 0.176829268292683
107.25380101751 0.182926829268293
110.194146820938 0.189024390243902
110.194146820938 0.195121951219512
112.740780275024 0.201219512195122
112.740780275024 0.207317073170732
112.740780275024 0.213414634146341
112.740780275024 0.219512195121951
112.740780286398 0.225609756097561
112.740780286398 0.231707317073171
112.86845496117 0.23780487804878
112.868454990644 0.24390243902439
112.868454990644 0.25
116.536000001364 0.25609756097561
119.710944468127 0.26219512195122
125.814163191861 0.268292682926829
130.646087796364 0.274390243902439
137.562845258185 0.280487804878049
137.562848113956 0.286585365853659
144.071937755744 0.292682926829268
144.071937755744 0.298780487804878
144.071937786193 0.304878048780488
148.587877263692 0.310975609756098
148.587877263692 0.317073170731707
148.588387742087 0.323170731707317
148.588387742087 0.329268292682927
151.144000872726 0.335365853658537
151.144001135026 0.341463414634146
151.144001135026 0.347560975609756
152.220583774708 0.353658536585366
164.599958140347 0.359756097560976
164.599958140347 0.365853658536585
164.600199315796 0.371951219512195
179.975693742708 0.378048780487805
180.32784 0.384146341463415
180.32784 0.390243902439024
180.32784 0.396341463414634
180.327840018133 0.402439024390244
194.79527453472 0.408536585365854
194.79527453472 0.414634146341463
194.79527453472 0.420731707317073
194.79527453472 0.426829268292683
194.79527453472 0.432926829268293
194.7952745543 0.439024390243902
206.124914110258 0.445121951219512
206.124914110258 0.451219512195122
209.743827017659 0.457317073170732
216.393408 0.463414634146341
216.393408 0.469512195121951
216.393408 0.475609756097561
216.393408 0.481707317073171
216.393408 0.48780487804878
216.393408 0.49390243902439
216.393408 0.5
216.393408 0.50609756097561
216.393408 0.51219512195122
216.584059164047 0.518292682926829
216.584059164047 0.524390243902439
216.584059164047 0.530487804878049
263.331727720209 0.536585365853659
270.49176 0.542682926829268
270.49176 0.548780487804878
270.49176 0.554878048780488
270.49176 0.560975609756098
270.49176 0.567073170731707
303.551159050167 0.573170731707317
303.551159080622 0.579268292682927
303.551159080622 0.585365853658537
360.65568 0.591463414634146
360.65568 0.597560975609756
457.484046260527 0.603658536585366
457.484046260527 0.609756097560976
457.484046260527 0.615853658536585
457.484046260527 0.621951219512195
457.484046260527 0.628048780487805
457.484046260527 0.634146341463415
457.484046260527 0.640243902439024
457.484046260527 0.646341463414634
457.484046260527 0.652439024390244
457.484046260527 0.658536585365854
457.484046260528 0.664634146341463
457.484046260528 0.670731707317073
457.484046260528 0.676829268292683
467.317257283873 0.682926829268293
467.317257283873 0.689024390243902
467.318747277082 0.695121951219512
508.936335405073 0.701219512195122
508.936335405073 0.707317073170732
508.936335405073 0.713414634146341
508.936335405073 0.719512195121951
508.936335405073 0.725609756097561
752.187753939937 0.731707317073171
752.187753939937 0.73780487804878
752.187753939937 0.74390243902439
752.187753939937 0.75
752.187753939937 0.75609756097561
960.947355789473 0.76219512195122
960.947355885669 0.768292682926829
1081.96704 0.774390243902439
1081.96704 0.780487804878049
1081.96704 0.786585365853659
1081.96704 0.792682926829268
1081.96704 0.798780487804878
1081.96704 0.804878048780488
1081.96704 0.810975609756098
1081.96704 0.817073170731707
1081.96704 0.823170731707317
1081.96704 0.829268292682927
1081.96704 0.835365853658537
1081.96704 0.841463414634146
1081.96704 0.847560975609756
1081.96704 0.853658536585366
2216.30942363832 0.859756097560976
2216.30942363832 0.865853658536585
2216.30942363832 0.871951219512195
2216.30942363832 0.878048780487805
2216.30942363832 0.884146341463415
2216.30942363832 0.890243902439024
2216.30942363832 0.896341463414634
2467.839528 0.902439024390244
2467.839528 0.908536585365854
2467.839528 0.914634146341463
2467.839528 0.920731707317073
2467.839528 0.926829268292683
2467.839528 0.932926829268293
2467.839528 0.939024390243902
2467.839528 0.945121951219512
2467.839528 0.951219512195122
2467.839528 0.957317073170732
2467.839528 0.963414634146341
2467.839528 0.969512195121951
2467.839528 0.975609756097561
2467.839528 0.981707317073171
2467.839528 0.98780487804878
2467.839528 0.99390243902439
2467.839528 1
};
\addlegendentry{Scenario 2 - FR3 Selective}

\end{axis}

\end{tikzpicture}


==> figures/th_cdf_smoothed.tex <==
\begin{tikzpicture}
\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize,
  legend columns=2
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Throughput (Mbps)},
xmajorgrids,
xmin=0, xmax=3603.43669738045,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Cumulative Probability},
ymajorgrids,
ymin=0, ymax=1,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
 
\addplot [semithick, steelblue31119180, opacity=0.9, dashed, mark=*, mark size=1pt, mark repeat=100]
table {%
17.1875578010465 0.00298281071346359
17.6360925756451 0.00597553590107343
18.0846273502436 0.00897791309179607
18.5331621248422 0.0119896778985592
18.9816968994407 0.0150105641118339
19.4302316740393 0.0180403037941969
19.8787664486378 0.0210786273758184
20.3273012232364 0.0241252637508237
20.7758359978349 0.0271799403744715
21.2243707724335 0.0302423833610967
21.672905547032 0.0333123175827596
22.1214403216306 0.036389466768547
22.5699750962292 0.039473553604467
23.0185098708277 0.0425642998338817
23.4670446454263 0.0456614263584199
23.9155794200248 0.0487646533393107
24.3641141946234 0.0518737002990819
24.8126489692219 0.0549882862235629
25.2611837438205 0.0581081296641338
25.709718518419 0.061232948840163
26.1582532930176 0.0643624617415721
26.6067880676161 0.0674963862314712
27.0553228422147 0.0706344401488036
27.5038576168132 0.0737763414109424
27.9523923914118 0.0769218081161786
28.4009271660103 0.0800705586460419
28.8494619406089 0.0832223117673965
29.2979967152074 0.0863767867342515
29.746531489806 0.0895337033892289
30.1950662644045 0.0926927822646301
30.6436010390031 0.095853744683044
31.0921358136016 0.0990163128574375
31.5406705882002 0.102180209990674
31.9892053627987 0.105345160374401
32.4377401373973 0.108510889487251
32.8862749119958 0.111677124092303
33.3348096865944 0.114843592333742
33.783344461193 0.118010023832675
34.2318792357915 0.121176149782036
34.6804140103901 0.124341703040536
35.1289487849886 0.1275064182256
35.5774835595872 0.130670031805248
36.0260183341857 0.133832282188859
36.4745531087843 0.136992909816774
36.9230878833828 0.140151657248688
37.3716226579814 0.143308269250784
37.8201574325799 0.146462492881561
38.2686922071785 0.149614077576308
38.717226981777 0.152762775230184
39.1657617563756 0.155908340279851
39.6142965309741 0.159050529783632
40.0628313055727 0.162189103500132
40.5113660801712 0.165323823965303
40.9599008547698 0.168454456567897
41.4084356293683 0.171580769623273
41.8569704039669 0.174702534445529
42.3055051785654 0.17781952541791
42.754039953164 0.180931520061466
43.2025747277625 0.184038299101928
43.6511095023611 0.187139646534762
44.0996442769596 0.190235349688375
44.5481790515582 0.193325199285447
44.9967138261567 0.196408989502352
45.4452486007553 0.199486518026653
45.8937833753538 0.202557586112632
46.3423181499524 0.205621998634843
46.790852924551 0.208679564139659
47.2393876991495 0.211730094894795
47.6879224737481 0.214773406936783
48.1364572483466 0.217809320116385
48.5849920229452 0.220837658141925
49.0335267975437 0.223858248620527
49.4820615721423 0.226870923097238
49.9305963467408 0.229875517092035
50.3791311213394 0.23287187013469
50.8276658959379 0.235859825797501
51.2762006705365 0.238839231725861
51.724735445135 0.241809939666678
52.1732702197336 0.244771805494619
52.6218049943321 0.247724689236199
53.0703397689307 0.250668455091689
53.5188745435292 0.253602971454854
53.9674093181278 0.256528110930522
54.4159440927263 0.259443750349977
54.8644788673249 0.262349770784192
55.3130136419234 0.26524605755489
55.761548416522 0.268132500243454
56.2100831911205 0.271008992697683
56.6586179657191 0.273875433036405
57.1071527403177 0.276731723651958
57.5556875149162 0.279577771210553
58.0042222895148 0.282413486650518
58.4527570641133 0.285238785178452
58.9012918387119 0.288053586263301
59.3498266133104 0.290857813628355
59.798361387909 0.29365139524121
60.2468961625075 0.296434263301689
60.6954309371061 0.29920635422776
61.1439657117046 0.301967608639456
61.5925004863032 0.304717971340827
62.0410352609017 0.30745739129995
62.4895700355003 0.31018582162701
62.9381048100988 0.312903219550488
63.3866395846974 0.315609546391471
63.8351743592959 0.318304767536118
64.2837091338945 0.320988852406314
64.732243908493 0.32366177442852
65.1807786830916 0.326323511000878
65.6293134576901 0.328974043458579
66.0778482322887 0.331613357037527
66.5263830068872 0.334241440836346
66.9749177814858 0.336858287776745
67.4234525560843 0.339463894562289
67.8719873306829 0.342058261635592
68.3205221052814 0.344641393133992
68.76905687988 0.347213296843719
69.2175916544786 0.349773984152606
69.6661264290771 0.352323470001376
70.1146612036757 0.354861772833544
70.5631959782742 0.357388914543968
71.0117307528728 0.359904920426089
71.4602655274713 0.362409819117901
71.9088003020699 0.364903642546687
72.3573350766684 0.367386425872562
72.805869851267 0.369858207430865
73.2544046258655 0.372319028673432
73.7029394004641 0.374768934108799
74.1514741750626 0.377207971241383
74.6000089496612 0.379636190509652
75.0485437242597 0.382053645223367
75.4970784988583 0.384460391499901
75.9456132734568 0.386856488199702
76.3941480480554 0.389241996860921
76.8426828226539 0.39161698163327
77.2912175972525 0.393981509211132
77.739752371851 0.396335648765971
78.1882871464496 0.398679471878091
78.6368219210481 0.401013052467776
79.0853566956467 0.403336466725864
79.5338914702452 0.405649793043782
79.9824262448438 0.407953111943098
80.4309610194423 0.410246506004625
80.8794957940409 0.412530059797122
81.3280305686395 0.414803859805625
81.776565343238 0.417067994359459
82.2251001178365 0.419322553559975
82.6736348924351 0.421567629208032
83.1221696670337 0.423803314731292
83.5707044416322 0.426029705111348
84.0192392162308 0.428246896810735
84.4677739908293 0.430454987699857
84.9163087654279 0.43265407698388
85.3648435400264 0.434844265129615
85.813378314625 0.437025653792443
86.2619130892235 0.439198345743311
86.7104478638221 0.441362444795845
87.1589826384206 0.443518055733607
87.6075174130192 0.445665284237545
88.0560521876177 0.447804236813659
88.5045869622163 0.449935020720932
88.9531217368148 0.452057743899551
89.4016565114134 0.454172514899461
89.8501912860119 0.456279442809281
90.2987260606105 0.458378637185612
90.747260835209 0.460470207982787
91.1957956098076 0.462554265483076
91.6443303844061 0.464630920227385
92.0928651590047 0.466700282946491
92.5413999336033 0.468762464492827
92.9899347082018 0.470817575772856
93.4384694828003 0.47286572768007
93.8870042573989 0.474907031028624
94.3355390319975 0.476941596487661
94.784073806596 0.478969534516323
95.2326085811946 0.480990955299509
95.6811433557931 0.483005968684379
96.1296781303917 0.485014684117644
96.5782129049902 0.487017210583664
97.0267476795888 0.489013656543381
97.4752824541873 0.491004129874105
97.9238172287859 0.492988737810179
98.3723520033844 0.49496758688455
98.820886777983 0.496940782871259
99.2694215525815 0.498908430728878
99.7179563271801 0.500870634544914
100.166491101779 0.502827497481191
100.615025876377 0.504779121720245
101.063560650976 0.506725608412734
101.512095425574 0.508667057625888
101.960630200173 0.510603568293022
102.409164974771 0.512535238164111
102.85769974937 0.514462163757464
103.306234523968 0.516384440312492
103.754769298567 0.518302161743599
104.203304073166 0.520215420595203
104.651838847764 0.522124307997893
105.100373622363 0.524028913625752
105.548908396961 0.525929325654838
105.99744317156 0.527825630722844
106.445977946158 0.529717913889952
106.894512720757 0.531606258600871
107.343047495355 0.53349074664809
107.791582269954 0.53537145813634
108.240117044553 0.537248471448279
108.688651819151 0.539121863211398
109.13718659375 0.540991708266168
109.585721368348 0.542858079635419
110.034256142947 0.544721048494964
110.482790917545 0.546580684145473
110.931325692144 0.548437053985592
111.379860466742 0.550290223486319
111.828395241341 0.552140256166634
112.27693001594 0.553987213570389
112.725464790538 0.555831155244453
113.173999565137 0.557672138718113
113.622534339735 0.559510219483741
114.071069114334 0.561345450978712
114.519603888932 0.563177884568577
114.968138663531 0.5650075695315
115.416673438129 0.566834553043931
115.865208212728 0.568658880167542
116.313742987326 0.570480593837401
116.762277761925 0.572299734851384
117.210812536524 0.574116341860831
117.659347311122 0.575930451362424
118.107882085721 0.577742097691298
118.556416860319 0.579551313015364
119.004951634918 0.581358127330851
119.453486409516 0.583162568459042
119.902021184115 0.584964662044221
120.350555958713 0.586764431552797
120.799090733312 0.588561898273614
121.247625507911 0.590357081319428
121.696160282509 0.592149997629554
122.144695057108 0.59394066197365
122.593229831706 0.595729086956657
123.041764606305 0.597515283024854
123.490299380903 0.599299258473046
123.938834155502 0.601081019452849
124.3873689301 0.60286056998207
124.835903704699 0.604637911955176
125.284438479298 0.606413045154821
125.732973253896 0.608185967264441
126.181508028495 0.609956673881882
126.630042803093 0.611725158534056
127.078577577692 0.61349141269262
127.52711235229 0.615255425790641
127.975647126889 0.61701718524025
128.424181901487 0.618776676451271
128.872716676086 0.620533882850789
129.321251450685 0.622288785903664
129.769786225283 0.624041365133964
130.218320999882 0.625791598147296
130.66685577448 0.627539460654026
131.115390549079 0.629284926493372
131.563925323677 0.631027967658344
132.012460098276 0.632768554321516
132.460994872874 0.634506654861619
132.909529647473 0.636242235890926
133.358064422071 0.637975262283421
133.80659919667 0.639705697203725
134.255133971269 0.641433502136759
134.703668745867 0.643158636918141
135.152203520466 0.644881059765271
135.600738295064 0.64660072730911
136.049273069663 0.648317594626614
136.497807844261 0.650031615273817
136.94634261886 0.651742741319538
137.394877393458 0.653450923379679
137.843412168057 0.655156110652122
138.291946942656 0.656858250952178
138.740481717254 0.658557290748571
139.189016491853 0.660253175199963
139.637551266451 0.66194584819195
140.08608604105 0.66363525237456
140.534620815648 0.665321329200198
140.983155590247 0.66700401896202
141.431690364845 0.668683260832735
141.880225139444 0.670358992903792
142.328759914043 0.672031152224932
142.777294688641 0.673699674844107
143.22582946324 0.675364495847709
143.674364237838 0.677025549401113
144.122899012437 0.67868276878951
144.571433787035 0.680336086458992
145.019968561634 0.681985434057884
145.468503336232 0.683630742478298
145.917038110831 0.685271941897878
146.365572885429 0.686908961821728
146.814107660028 0.688541731124487
147.262642434627 0.690170178092543
147.711177209225 0.691794230466354
148.159711983824 0.693413815482857
148.608246758422 0.695028859917953
149.056781533021 0.696639290129026
149.505316307619 0.698245032097498
149.953851082218 0.699846011471377
150.402385856816 0.701442153607801
150.850920631415 0.703033383615526
151.299455406014 0.70461962639737
151.747990180612 0.706200806692565
152.196524955211 0.707776849119015
152.645059729809 0.709347678215425
153.093594504408 0.710913218483293
153.542129279006 0.712473394428736
153.990664053605 0.71402813060413
154.439198828203 0.715577351649555
154.887733602802 0.717120982334008
155.336268377401 0.718658947596377
155.784803151999 0.720191172586153
156.233337926598 0.721717582703856
156.681872701196 0.723238103641171
157.130407475795 0.72475266142075
157.578942250393 0.726261182435688
158.027477024992 0.727763593488634
158.47601179959 0.729259821830534
158.924546574189 0.730749795198977
159.373081348787 0.732233441856134
159.821616123386 0.733710690626264
160.270150897985 0.735181470932784
160.718685672583 0.736645712834873
161.167220447182 0.738103347063593
161.61575522178 0.739554305057529
162.064289996379 0.740998518997904
162.512824770977 0.742435921843183
162.961359545576 0.743866447363125
163.409894320174 0.745290030172288
163.858429094773 0.746706605762953
164.306963869372 0.748116110537478
164.75549864397 0.749518481840043
165.204033418569 0.750913657987788
165.652568193167 0.752301578301319
166.101102967766 0.75368218313459
166.549637742364 0.755055413904122
166.998172516963 0.756421213117565
167.446707291561 0.757779524401587
167.89524206616 0.759130292529073
168.343776840759 0.760473463445636
168.792311615357 0.761808984295416
169.240846389956 0.763136803446162
169.689381164554 0.764456870513588
170.137915939153 0.765769136385001
170.586450713751 0.767073553242174
171.03498548835 0.76837007458347
171.483520262948 0.769658655245211
171.932055037547 0.770939251422275
172.380589812145 0.772211820687911
172.829124586744 0.773476322012785
173.277659361343 0.774732715783229
173.726194135941 0.7759809638187
174.17472891054 0.777221029388436
174.623263685138 0.778452877227314
175.071798459737 0.779676473550893
175.520333234335 0.78089178606965
175.968868008934 0.782098784002398
176.417402783532 0.78329743808888
176.865937558131 0.784487720601552
177.31447233273 0.785669605356534
177.763007107328 0.786843067723737
178.211541881927 0.788008084636164
178.660076656525 0.789164634598384
179.108611431124 0.790312697694178
179.557146205722 0.791452255593354
180.005680980321 0.792583291557741
180.454215754919 0.793705790446352
180.902750529518 0.794819738719723
181.351285304117 0.79592512444343
181.799820078715 0.797021937290784
182.248354853314 0.798110168544713
182.696889627912 0.799189811098824
183.145424402511 0.800260859457656
183.593959177109 0.801323309736128
184.042493951708 0.802377159658186
184.491028726306 0.803422408554646
184.939563500905 0.804459057360255
185.388098275503 0.805487108609961
185.836633050102 0.806506566434401
186.285167824701 0.807517436554621
186.733702599299 0.80851972627603
187.182237373898 0.809513444481592
187.630772148496 0.810498601624268
188.079306923095 0.81147520971872
188.527841697693 0.812443282332278
188.976376472292 0.81340283457518
189.42491124689 0.814353883090103
189.873446021489 0.815296446040981
190.321980796088 0.816230543101137
190.770515570686 0.817156195440718
191.219050345285 0.818073425713467
191.667585119883 0.818982258042825
192.116119894482 0.819882718007383
192.56465466908 0.820774832625695
193.013189443679 0.821658630340463
193.461724218277 0.822534141002104
193.910258992876 0.823401395851721
194.358793767475 0.82426042750347
194.807328542073 0.825111269926371
195.255863316672 0.825953958425536
195.70439809127 0.82678852962286
196.152932865869 0.827615021437171
196.601467640467 0.828433473063859
197.050002415066 0.829243924954006
197.498537189664 0.830046418793009
197.947071964263 0.830840997478741
198.395606738861 0.831627705099239
198.84414151346 0.832406586909954
199.292676288059 0.833177689310561
199.741211062657 0.833941059821361
200.189745837256 0.834696747059277
200.638280611854 0.835444800713469
201.086815386453 0.836185271520586
201.535350161051 0.836918211239653
201.98388493565 0.837643672626635
202.432419710248 0.83836170940868
202.880954484847 0.839072376258053
203.329489259446 0.83977572876579
203.778024034044 0.840471823415086
204.226558808643 0.841160717554416
204.675093583241 0.841842469370441
205.12362835784 0.84251713786068
205.572163132438 0.843184782805982
206.020697907037 0.84384546474282
206.469232681635 0.844499244935414
206.917767456234 0.845146185347694
207.366302230833 0.845786348615144
207.814837005431 0.846419798016516
208.26337178003 0.847046597445452
208.711906554628 0.847666811382012
209.160441329227 0.848280504864148
209.608976103825 0.848887743459117
210.057510878424 0.849488593234863
210.506045653022 0.850083120731386
210.954580427621 0.850671392932103
211.403115202219 0.851253477235234
211.851649976818 0.851829441425207
212.300184751417 0.852399353644122
212.748719526015 0.852963282363274
213.197254300614 0.853521296354757
213.645789075212 0.85407346466316
214.094323849811 0.854619856577377
214.542858624409 0.855160541602544
214.991393399008 0.855695589432114
215.439928173606 0.856225069920089
215.888462948205 0.856749053053428
216.336997722804 0.857267608924632
216.785532497402 0.857780807704534
217.234067272001 0.858288719615306
217.682602046599 0.858791414903689
218.131136821198 0.859288963814468
218.579671595796 0.859781436564198
219.028206370395 0.860268903315205
219.476741144993 0.860751434149865
219.925275919592 0.861229099045175
220.373810694191 0.861701967847636
220.822345468789 0.862170110248452
221.270880243388 0.862633595759054
221.719415017986 0.863092493686981
222.167949792585 0.863546873112098
222.616484567183 0.863996802863191
223.065019341782 0.864442351494928
223.51355411638 0.864883587265217
223.962088890979 0.865320578112945
224.410623665578 0.865753391636139
224.859158440176 0.866182095070527
225.307693214775 0.866606755268536
225.756227989373 0.867027438678713
226.204762763972 0.867444211325594
226.65329753857 0.867857138790021
227.101832313169 0.868266286189911
227.550367087767 0.868671718161504
227.998901862366 0.869073498841066
228.447436636964 0.869471691847082
228.895971411563 0.869866360262932
229.344506186162 0.870257566620055
229.79304096076 0.870645372881615
230.241575735359 0.871029840426667
230.690110509957 0.871411030034828
231.138645284556 0.871789001871467
231.587180059154 0.872163815473403
232.035714833753 0.872535529735131
232.484249608351 0.872904202895569
232.93278438295 0.873269892525329
233.381319157549 0.873632655514524
233.829853932147 0.873992548061104
234.278388706746 0.874349625659729
234.726923481344 0.874703943091178
235.175458255943 0.875055554412296
235.623993030541 0.875404512946476
236.07252780514 0.875750871274693
236.521062579738 0.876094681227065
236.969597354337 0.876435993874967
237.418132128935 0.876774859523669
237.866666903534 0.877111327705535
238.315201678133 0.877445447173744
238.763736452731 0.877777265896552
239.21227122733 0.878106831052099
239.660806001928 0.878434189023737
240.109340776527 0.878759385395898
240.557875551125 0.879082464950491
241.006410325724 0.87940347166382
241.454945100322 0.87972244870403
241.903479874921 0.88003943842907
242.35201464952 0.880354482385174
242.800549424118 0.880667621305849
243.249084198717 0.880978895111373
243.697618973315 0.8812883429088
244.146153747914 0.88159600299245
244.594688522512 0.881901912844901
245.043223297111 0.882206109138469
245.491758071709 0.882508627737156
245.940292846308 0.882809503699087
246.388827620907 0.883108771279405
246.837362395505 0.88340646393363
247.285897170104 0.883702614321477
247.734431944702 0.883997254311113
248.182966719301 0.88429041498386
248.631501493899 0.884582126639329
249.080036268498 0.884872418800978
249.528571043096 0.885161320222083
249.977105817695 0.885448858892128
250.425640592294 0.885735062043577
250.874175366892 0.886019956159055
251.322710141491 0.886303566978903
251.771244916089 0.886585919509099
252.219779690688 0.88686703802956
252.668314465286 0.887146946102782
253.116849239885 0.887425666582834
253.565384014483 0.887703221624683
254.013918789082 0.887979632693849
254.46245356368 0.888254920576371
254.910988338279 0.88852910538908
255.359523112878 0.888802206590165
255.808057887476 0.889074242990026
256.256592662075 0.889345232762403
256.705127436673 0.889615193455761
257.153662211272 0.889884142004933
257.60219698587 0.89015209474301
258.050731760469 0.890419067413448
258.499266535067 0.890685075182408
258.947801309666 0.890950132651302
259.396336084265 0.891214253869533
259.844870858863 0.891477452347424
260.293405633462 0.891739741069326
260.74194040806 0.892001132506886
261.190475182659 0.89226163863247
261.639009957257 0.892521270932732
262.087544731856 0.892780040422303
262.536079506454 0.893037957657615
262.984614281053 0.893295032750818
263.433149055652 0.893551275383805
263.88168383025 0.893806694822317
264.330218604849 0.894061299930125
264.778753379447 0.894315099183275
265.227288154046 0.894568100684384
265.675822928644 0.894820312176977
266.124357703243 0.895071741059857
266.572892477841 0.89532239440149
267.02142725244 0.895572278954403
267.469962027038 0.895821401169572
267.918496801637 0.896069767210805
268.367031576236 0.896317382969093
268.815566350834 0.896564254076933
269.264101125433 0.8968103859226
269.712635900031 0.897055783664367
270.16117067463 0.897300452244656
270.609705449228 0.897544396404116
271.058240223827 0.897787620695615
271.506774998425 0.89803012949813
271.955309773024 0.898271927030539
272.403844547623 0.898513017365292
272.852379322221 0.898753404441958
273.30091409682 0.898993092080644
273.749448871418 0.899232083995258
274.197983646017 0.89947038380663
274.646518420615 0.89970799505547
275.095053195214 0.89994492121515
275.543587969812 0.900181165704318
275.992122744411 0.900416731899314
276.44065751901 0.900651623146398
276.889192293608 0.900885842773776
277.337727068207 0.90111939410341
277.786261842805 0.901352280462615
278.234796617404 0.901584505195431
278.683331392002 0.901816071673755
279.131866166601 0.902046983308246
279.580400941199 0.902277243558976
280.028935715798 0.902506855945827
280.477470490397 0.902735824058637
280.926005264995 0.902964151567074
281.374540039594 0.903191842230248
281.823074814192 0.903418899906035
282.271609588791 0.903645328560136
282.720144363389 0.903871132274833
283.168679137988 0.904096315257467
283.617213912586 0.904320881848616
284.065748687185 0.90454483652997
284.514283461783 0.904768183931908
284.962818236382 0.904990928840762
285.411353010981 0.905213076205776
285.859887785579 0.905434631145743
286.308422560178 0.905655598955327
286.756957334776 0.905875985111071
287.205492109375 0.906095795277074
287.654026883973 0.906315035310341
288.102561658572 0.906533711265818
288.55109643317 0.906751829401083
288.999631207769 0.906969396180718
289.448165982368 0.907186418280341
289.896700756966 0.907402902590309
290.345235531565 0.90761885621909
290.793770306163 0.907834286496292
291.242305080762 0.908049200975368
291.69083985536 0.908263607435978
292.139374629959 0.908477513886021
292.587909404557 0.908690928563336
293.036444179156 0.908903859937061
293.484978953754 0.909116316708672
293.933513728353 0.909328307812678
294.382048502952 0.909539842417002
294.83058327755 0.90975092992302
295.279118052149 0.909961579965285
295.727652826747 0.91017180241092
296.176187601346 0.910381607358701
296.624722375944 0.910591005137807
297.073257150543 0.910800006306269
297.521791925141 0.911008621649097
297.97032669974 0.911216862176107
298.418861474339 0.911424739119434
298.867396248937 0.911632263930752
299.315931023536 0.91183944827819
299.764465798134 0.912046304042961
300.213000572733 0.912252843315702
300.661535347331 0.912459078392522
301.11007012193 0.912665021770786
301.558604896528 0.91287068614461
302.007139671127 0.913076084400098
302.455674445726 0.913281229610313
302.904209220324 0.913486135029987
303.352743994923 0.913690814089987
303.801278769521 0.913895280391526
304.24981354412 0.914099547700145
304.698348318718 0.914303629939452
305.146883093317 0.914507541184642
305.595417867915 0.914711295655791
306.043952642514 0.914914907710943
306.492487417112 0.915118391838986
306.941022191711 0.915321762652333
307.38955696631 0.915525034879403
307.838091740908 0.91572822335693
308.286626515507 0.915931343022083
308.735161290105 0.916134408904425
309.183696064704 0.916337436117704
309.632230839302 0.916540439851494
310.080765613901 0.91674343536269
310.529300388499 0.916946437966862
310.977835163098 0.917149463029478
311.426369937697 0.917352525957013
311.874904712295 0.917555642187937
312.323439486894 0.917758827183597
312.771974261492 0.917962096419011
313.220509036091 0.918165465373559
313.669043810689 0.918368949521612
314.117578585288 0.918572564323072
314.566113359886 0.918776325213862
315.014648134485 0.918980247596356
315.463182909084 0.919184346829761
315.911717683682 0.91938863822047
316.360252458281 0.919593137012381
316.808787232879 0.919797858377193
317.257322007478 0.9200028174047
317.705856782076 0.920208029093076
318.154391556675 0.92041350833917
318.602926331273 0.92061926992881
319.051461105872 0.92082532852714
319.499995880471 0.92103169866898
319.948530655069 0.921238394749232
320.397065429668 0.921445431013336
320.845600204266 0.921652821547775
321.294134978865 0.921860580270661
321.742669753463 0.922068720922379
322.191204528062 0.922277257056325
322.63973930266 0.922486202029731
323.088274077259 0.922695568994587
323.536808851857 0.922905370888675
323.985343626456 0.923115620426708
324.433878401055 0.923326330091607
324.882413175653 0.923537512125891
325.330947950252 0.923749178523218
325.77948272485 0.923961341020065
326.228017499449 0.924174011087562
326.676552274047 0.924387199923489
327.125087048646 0.924600918444432
327.573621823244 0.924815177278123
328.022156597843 0.925029986755957
328.470691372442 0.92524535690569
328.91922614704 0.925461297444342
329.367760921639 0.925677817771295
329.816295696237 0.925894926961594
330.264830470836 0.92611263375947
330.713365245434 0.926330946572072
331.161900020033 0.926549873463426
331.610434794631 0.926769422148631
332.05896956923 0.926989599988275
332.507504343828 0.92721041398311
332.956039118427 0.927431870768951
333.404573893026 0.927653976611845
333.853108667624 0.927876737403479
334.301643442223 0.928100158656855
334.750178216821 0.928324245502223
335.19871299142 0.928549002683286
335.647247766018 0.928774434553669
336.095782540617 0.929000545073666
336.544317315215 0.929227337807264
336.992852089814 0.929454815919444
337.441386864413 0.929682982173767
337.889921639011 0.929911838930245
338.33845641361 0.930141388143502
338.786991188208 0.930371631361221
339.235525962807 0.930602569722884
339.684060737405 0.930834203958808
340.132595512004 0.93106653438947
340.581130286602 0.931299560925137
341.029665061201 0.931533283065785
341.4781998358 0.931767699901316
341.926734610398 0.932002810112082
342.375269384997 0.932238611969694
342.823804159595 0.932475103338138
343.272338934194 0.932712281675191
343.720873708792 0.932950144034126
344.169408483391 0.933188687065718
344.617943257989 0.93342790702055
345.066478032588 0.933667799751609
345.515012807187 0.93390836071717
345.963547581785 0.934149584983986
346.412082356384 0.934391467230752
346.860617130982 0.934634001751865
347.309151905581 0.934877182461467
347.757686680179 0.935121002897771
348.206221454778 0.935365456227661
348.654756229376 0.935610535251579
349.103291003975 0.935856232408673
349.551825778573 0.936102539782223
350.000360553172 0.936349449105327
350.448895327771 0.936596951766853
350.897430102369 0.936845038817647
351.345964876968 0.937093700976992
351.794499651566 0.937342928639319
352.243034426165 0.937592711881155
352.691569200763 0.93784304046832
353.140103975362 0.938093903863348
353.58863874996 0.938345291233139
354.037173524559 0.938597191456836
354.485708299158 0.938849593133913
354.934243073756 0.93910248459248
355.382777848355 0.939355853897785
355.831312622953 0.939609688860922
356.279847397552 0.939863977047725
356.72838217215 0.940118705787847
357.176916946749 0.940373862184022
357.625451721347 0.940629433121491
358.073986495946 0.940885405277599
358.522521270545 0.941141765131546
358.971056045143 0.941398498974284
359.419590819742 0.941655592918562
359.86812559434 0.9419130329091
360.316660368939 0.942170804732897
360.765195143537 0.942428894029645
361.213729918136 0.94268728630227
361.662264692734 0.94294596692756
362.110799467333 0.943204921166901
362.559334241931 0.943464134177089
363.00786901653 0.943723591021225
363.456403791129 0.943983276679682
363.904938565727 0.944243176061123
364.353473340326 0.944503274013589
364.802008114924 0.944763555335612
365.250542889523 0.945024004787378
365.699077664121 0.945284607101907
366.14761243872 0.94554534699626
366.596147213318 0.945806209182749
367.044681987917 0.94606717838015
367.493216762516 0.946328239324907
367.941751537114 0.946589376782325
368.390286311713 0.946850575557727
368.838821086311 0.947111820507588
369.28735586091 0.947373096550618
369.735890635508 0.9476343886788
370.184425410107 0.947895681968361
370.632960184705 0.948156961590682
371.081494959304 0.948418212823124
371.530029733903 0.948679421059774
371.978564508501 0.948940571822092
372.4270992831 0.949201650769459
372.875634057698 0.94946264370961
373.324168832297 0.949723536608955
373.772703606895 0.949984315602766
374.221238381494 0.950244967005231
374.669773156092 0.950505477319366
375.118307930691 0.950765833246775
375.56684270529 0.951026021697252
376.015377479888 0.951286029798216
376.463912254487 0.95154584490397
376.912447029085 0.951805454604786
377.360981803684 0.952064846735792
377.809516578282 0.952324009385672
378.258051352881 0.952582930905157
378.706586127479 0.952841599915314
379.155120902078 0.95310000531561
379.603655676676 0.953358136291765
380.052190451275 0.953615982323366
380.500725225874 0.953873533191254
380.949260000472 0.954130778984667
381.397794775071 0.954387710108139
381.846329549669 0.954644317288141
382.294864324268 0.954900591579478
382.743399098866 0.955156524371411
383.191933873465 0.955412107393517
383.640468648063 0.955667332721278
384.089003422662 0.955922192781393
384.537538197261 0.956176680356809
384.986072971859 0.956430788591466
385.434607746458 0.956684510994757
385.883142521056 0.956937841445692
386.331677295655 0.95719077419677
386.780212070253 0.957443303877547
387.228746844852 0.957695425497908
387.67728161945 0.957947134451033
388.125816394049 0.958198426516053
388.574351168648 0.958449297860398
389.022885943246 0.95869974504184
389.471420717845 0.958949765010212
389.919955492443 0.959199355108822
390.368490267042 0.959448513075549
390.81702504164 0.95969723704362
391.265559816239 0.959945525542068
391.714094590837 0.960193377495884
392.162629365436 0.960440792225831
392.611164140034 0.960687769447961
393.059698914633 0.960934309272797
393.508233689232 0.961180412204209
393.95676846383 0.961426079137967
394.405303238429 0.961671311359982
394.853838013027 0.961916110544226
395.302372787626 0.962160478750354
395.750907562224 0.962404418420993
396.199442336823 0.962647932378743
396.647977111421 0.962891023822857
397.09651188602 0.96313369632562
397.545046660619 0.963375953828433
397.993581435217 0.963617800637583
398.442116209816 0.963859241419737
398.890650984414 0.964100281197124
399.339185759013 0.964340925342444
399.787720533611 0.964581179573479
400.23625530821 0.964821049947437
400.684790082808 0.965060542855007
401.133324857407 0.965299665014148
401.581859632005 0.965538423463613
402.030394406604 0.965776825556201
402.478929181203 0.966014878951769
402.927463955801 0.966252591609969
403.3759987304 0.966489971782762
403.824533504998 0.966727028006673
404.273068279597 0.966963769094825
404.721603054195 0.967200204128735
405.170137828794 0.967436342449889
405.618672603392 0.967672193651111
406.067207377991 0.967907767567707
406.51574215259 0.968143074268418
406.964276927188 0.968378124046174
407.412811701787 0.968612927408662
407.861346476385 0.968847495068705
408.309881250984 0.969081837934476
408.758416025582 0.969315967099544
409.206950800181 0.969549893832754
409.655485574779 0.969783629567968
410.104020349378 0.970017185893651
410.552555123977 0.970250574542332
411.001089898575 0.970483807379928
411.449624673174 0.97071689639496
411.898159447772 0.970949853687648
412.346694222371 0.971182691458911
412.795228996969 0.971415421999272
413.243763771568 0.97164805767767
413.692298546166 0.971880610930211
414.140833320765 0.972113094248831
414.589368095364 0.972345520169916
415.037902869962 0.972577901262864
415.486437644561 0.972810250118604
415.934972419159 0.973042579338083
416.383507193758 0.973274901520729
416.832041968356 0.973507229252899
417.280576742955 0.973739575096316
417.729111517553 0.973971951576512
418.177646292152 0.974204371171281
418.62618106675 0.974436846299147
419.074715841349 0.974669389307868
419.523250615948 0.974902012462967
419.971785390546 0.975134727936317
420.420320165145 0.975367547794775
420.868854939743 0.975600483988884
421.317389714342 0.975833548341637
421.76592448894 0.976066752537331
422.214459263539 0.976300108110504
422.662994038137 0.976533626434966
423.111528812736 0.976767318712945
423.560063587335 0.977001195964329
424.008598361933 0.977235269016049
424.457133136532 0.977469548491573
424.90566791113 0.977704044800549
425.354202685729 0.977938768128586
425.802737460327 0.978173728427191
426.251272234926 0.978408935403862
426.699807009524 0.978644398512353
427.148341784123 0.978880126943107
427.596876558722 0.979116129613876
428.04541133332 0.979352415160526
428.493946107919 0.979588991928036
428.942480882517 0.979825867961707
429.391015657116 0.980063050998565
429.839550431714 0.980300548458993
430.288085206313 0.980538367438571
430.736619980911 0.980776514700153
431.18515475551 0.981014996666168
431.633689530108 0.981253819411167
432.082224304707 0.981492988654603
432.530759079306 0.981732509753869
432.979293853904 0.981972387697583
433.427828628503 0.982212627099135
433.876363403101 0.982453232190493
434.3248981777 0.982694206816282
434.773432952298 0.982935554428125
435.221967726897 0.983177278079268
435.670502501495 0.98341938041948
436.119037276094 0.983661863690234
436.567572050693 0.983904729720177
437.016106825291 0.984147979920886
437.46464159989 0.984391615282914
437.913176374488 0.984635636372136
438.361711149087 0.984880043326387
438.810245923685 0.985124835852397
439.258780698284 0.985370013223028
439.707315472882 0.985615574274818
440.155850247481 0.98586151740582
440.604385022079 0.986107840573751
441.052919796678 0.986354541294444
441.501454571277 0.98660161664061
441.949989345875 0.986849063240901
442.398524120474 0.987096877279286
442.847058895072 0.98734505449473
443.295593669671 0.98759359018118
443.744128444269 0.987842479187859
444.192663218868 0.988091715919865
444.641197993467 0.988341294339072
445.089732768065 0.988591207965341
445.538267542664 0.988841449878023
445.986802317262 0.989092012717773
446.435337091861 0.989342888688655
446.883871866459 0.989594069560545
447.332406641058 0.989845546671832
447.780941415656 0.990097310932404
448.229476190255 0.990349352826931
448.678010964853 0.990601662418426
449.126545739452 0.990854229352091
449.575080514051 0.991107042859449
450.023615288649 0.991360091762741
450.472150063248 0.9916133644796
450.920684837846 0.991866849027999
451.369219612445 0.992120533031453
451.817754387043 0.992374403724481
452.266289161642 0.992628447958337
452.71482393624 0.992882652206969
453.163358710839 0.993137002573245
453.611893485438 0.993391484795403
454.060428260036 0.993646084253746
454.508963034635 0.99390078597756
454.957497809233 0.994155574652262
455.406032583832 0.994410434626764
455.85456735843 0.994665349921048
456.303102133029 0.994920304233945
456.751636907627 0.995175280951125
457.200171682226 0.99543026315327
457.648706456824 0.99568523362444
458.097241231423 0.995940174860618
458.545776006022 0.996195069078432
458.99431078062 0.996449898224045
459.442845555219 0.996704643982204
459.891380329817 0.996959287785443
460.339915104416 0.997213810823436
460.788449879014 0.997468194052487
461.236984653613 0.997722418205157
461.685519428211 0.997976463800012
462.13405420281 0.998230311151492
462.582588977409 0.998483940379891
463.031123752007 0.998737331421441
463.479658526606 0.998990464038491
463.928193301204 0.999243317829774
464.376728075803 0.999495872240761
464.825262850401 0.999748106574078
465.273797625 1
};
\addlegendentry{Scenario 1 - 3.6 GHz Local}
\addplot [semithick, crimson2205369, opacity=0.9, dashed]
table {%
15.7382194495697 0.00245085054478876
16.1882050133088 0.00491063946376009
16.638190577048 0.00737922693200784
17.0881761407872 0.0098564716707811
17.5381617045263 0.0123422309788857
17.9881472682655 0.0148363607646197
18.4381328320047 0.0173387155782317
18.8881183957439 0.0198491486448918
19.338103959483 0.0223675118981616
19.7880895232222 0.0248936560139545
20.2380750869614 0.0274274304449717
20.6880606507005 0.029968683455603
21.1380462144397 0.0325172621572799
21.5880317781789 0.0350730125442675
22.038017341918 0.0376357795298842
22.4880029056572 0.040205406983133
22.9379884693964 0.0427817377657343
23.3879740331355 0.0453646137695445
23.8379595968747 0.0479538759543474
24.2879451606139 0.0505493643860046
24.7379307243531 0.05315091827495
25.1879162880922 0.0557583760150156
25.6379018518314 0.0583715752225721
26.0878874155706 0.0609903527759715
26.5378729793097 0.0636145448552754
26.9878585430489 0.0662439869822558
27.4378441067881 0.0688785140606507
27.8878296705272 0.0715179604166623
28.3378152342664 0.0741621598396802
28.7878007980056 0.0768109456232149
29.2377863617447 0.0794641506060262
29.6877719254839 0.0821216072134303
30.1377574892231 0.0847831474987706
30.5877430529623 0.0874486031850349
31.0377286167014 0.0901178057066054
31.4877141804406 0.0927905862511226
31.9376997441798 0.0954667758014495
32.3876853079189 0.0981462051777181
32.8376708716581 0.100828705079444
33.2876564353973 0.10351410612769
33.7376419991364 0.106202238907267
34.1876275628756 0.108892934008948
34.6376131266148 0.111586022071693
35.0875986903539 0.114281333824847
35.5375842540931 0.116978700130321
35.9875698178323 0.119677952024713
36.4375553815715 0.122378920761379
36.8875409453106 0.125081437852413
37.3375265090498 0.127785335110536
37.787512072789 0.13049044469088
38.2374976365281 0.133196599132632
38.6874832002673 0.135903631400541
39.1374687640065 0.138611374926268
39.5874543277456 0.141319663649554
40.0374398914848 0.144028332059202
40.487425455224 0.14673721523385
40.9374110189632 0.149446148882518
41.3873965827023 0.152154969384924
41.8373821464415 0.154863513831542
42.2873677101807 0.157571620063392
42.7373532739198 0.160279126711547
43.187338837659 0.16298587323634
43.6373244013982 0.16569169996626
44.0873099651373 0.168396448136518
44.5372955288765 0.171099959927273
44.9872810926157 0.173802078501495
45.4372666563549 0.176502648042463
45.887252220094 0.17920151379088
46.3372377838332 0.181898522081578
46.7872233475724 0.184593520379826
47.2372089113115 0.187286357317199
47.6871944750507 0.189976882727013
48.1371800387899 0.192664947679317
48.587165602529 0.195350404515401
49.0371511662682 0.198033106881846
49.4871367300074 0.200712909764076
49.9371222937465 0.203389669519408
50.3871078574857 0.206063243909591
50.8370934212249 0.20873349213282
51.2870789849641 0.211400274855215
51.7370645487032 0.214063454241752
52.1870501124424 0.216722893986634
52.6370356761816 0.219378459343099
53.0870212399207 0.222030017152647
53.5370068036599 0.224677435873672
53.9869923673991 0.227320585609511
54.4369779311382 0.229959338135869
54.8869634948774 0.232593566927638
55.3369490586166 0.235223147185086
55.7869346223557 0.237847955859417
56.2369201860949 0.240467871677677
56.6869057498341 0.243082775167026
57.1368913135733 0.245692548678339
57.5868768773124 0.248297076409147
58.0368624410516 0.250896244425908
58.4868480047908 0.253489940685594
58.9368335685299 0.256078055056594
59.3868191322691 0.25866047933893
59.8368046960083 0.26123710728377
60.2867902597474 0.263807834612242
60.7367758234866 0.266372559033537
61.1867613872258 0.2689311802623
61.6367469509649 0.271483600035307
62.0867325147041 0.274029722127419
62.5367180784433 0.276569452366805
62.9867036421825 0.279102698649445
63.4366892059216 0.281629370952895
63.8866747696608 0.284149381349318
64.3366603334 0.286662644017778
64.7866458971391 0.289169075255792
65.2366314608783 0.291668593490146
65.6866170246175 0.294161119286958
66.1366025883566 0.296646575361
66.5865881520958 0.299124886584282
67.036573715835 0.301595979993871
67.4865592795742 0.304059784798985
67.9365448433133 0.30651623238732
68.3865304070525 0.308965256330639
68.8365159707917 0.31140679238962
69.2865015345308 0.313840778517944
69.73648709827 0.316267154865651
70.1864726620092 0.318685863781749
70.6364582257483 0.321096849816076
71.0864437894875 0.32350005972043
71.5364293532267 0.325895442448963
71.9864149169658 0.328282949157829
72.436400480705 0.330662533204115
72.8863860444442 0.333034150144032
73.3363716081834 0.335397757730389
73.7863571719225 0.337753315909342
74.2363427356617 0.340100786816425
74.6863282994009 0.342440134771871
75.13631386314 0.344771326275222
75.5862994268792 0.34709432999924
76.0362849906184 0.34940911678311
76.4862705543575 0.351715659624964
76.9362561180967 0.354013933673703
77.3862416818359 0.356303916220148
77.836227245575 0.358585586687509
78.2862128093142 0.36085892662119
78.7361983730534 0.363123919677925
79.1861839367926 0.365380551614263
79.6361695005317 0.367628810274402
80.0861550642709 0.369868685577383
80.5361406280101 0.372100169503646
80.9861261917492 0.374323256080963
81.4361117554884 0.376537941369752
81.8860973192276 0.378744223447776
82.3360828829667 0.380942102394245
82.7860684467059 0.383131580273323
83.2360540104451 0.385312661117044
83.6860395741842 0.38748535090766
84.1360251379234 0.389649657559414
84.5860107016626 0.391805590899759
85.0359962654018 0.393953162650027
85.4859818291409 0.396092386405557
85.9359673928801 0.398223277615294
86.3859529566193 0.400345853560869
86.8359385203584 0.402460133335167
87.2859240840976 0.404566137820395
87.7359096478368 0.406663889665661
88.185895211576 0.408753413264074
88.6358807753151 0.410834734729374
89.0858663390543 0.4129078818721
89.5358519027935 0.41497288417532
89.9858374665326 0.417029772769913
90.4358230302718 0.419078580409431
90.885808594011 0.421119341444546
91.3357941577501 0.423152091797092
91.7857797214893 0.425176868933711
92.2357652852285 0.427193711839127
92.6857508489676 0.429202660989035
93.1357364127068 0.431203758322651
93.585721976446 0.433197047214894
94.0357075401851 0.435182572448249
94.4856931039243 0.437160380184299
94.9356786676635 0.439130517934942
95.3856642314027 0.441093034533314
95.8356497951418 0.443047980104421
96.285635358881 0.44499540603549
96.7356209226202 0.44693536494606
97.1856064863593 0.448867910657821
97.6355920500985 0.450793098164204
98.0855776138377 0.452710983599747
98.5355631775768 0.454621624209246
98.985548741316 0.456525078316696
99.4355343050552 0.458421405294038
99.8855198687943 0.460310665529727
100.335505432534 0.462192920397132
100.785490996273 0.46406823222277
101.235476560012 0.465936664254405
101.685462123751 0.467798280629006
102.13544768749 0.469653146340582
102.585433251229 0.471501327207915
103.035418814969 0.473342889842183
103.485404378708 0.475177901614508
103.935389942447 0.477006430623419
104.385375506186 0.47882854566226
104.835361069925 0.480644316186541
105.285346633664 0.482453812281251
105.735332197404 0.484257104628147
106.185317761143 0.486054264473016
106.635303324882 0.487845363592944
107.085288888621 0.489630474263582
107.53527445236 0.491409669226433
107.985260016099 0.493183021656169
108.435245579839 0.494950605127985
108.885231143578 0.496712493585007
109.335216707317 0.498468761305757
109.785202271056 0.500219482871699
110.235187834795 0.501964733134864
110.685173398534 0.503704587185565
111.135158962274 0.505439120320231
111.585144526013 0.507168408009341
112.035130089752 0.508892525865496
112.485115653491 0.510611549611624
112.93510121723 0.51232555504933
113.385086780969 0.514034618027408
113.835072344709 0.515738814410515
114.285057908448 0.51743822004803
114.735043472187 0.519132910743089
115.185029035926 0.520822962221832
115.635014599665 0.52250845010284
116.085000163404 0.524189449866802
116.534985727144 0.525866036826401
116.984971290883 0.527538286096437
117.434956854622 0.52920627256419
117.884942418361 0.53087007086004
118.3349279821 0.532529755328352
118.784913545839 0.534185399998621
119.234899109579 0.535837078556909
119.684884673318 0.53748486431756
120.134870237057 0.539128830195215
120.584855800796 0.540769048677131
121.034841364535 0.542405591795815
121.484826928274 0.544038531101973
121.934812492014 0.54566793763779
122.384798055753 0.547293881910545
122.834783619492 0.548916433866573
123.284769183231 0.550535662865572
123.73475474697 0.552151637655268
124.18474031071 0.553764426346451
124.634725874449 0.555374096388377
125.084711438188 0.556980714544546
125.534697001927 0.558584346868878
125.984682565666 0.560185058682261
126.434668129405 0.561782914549516
126.884653693145 0.563377978256749
127.334639256884 0.564970312789129
127.784624820623 0.566559980309067
128.234610384362 0.568147042134822
128.684595948101 0.569731558719542
129.13458151184 0.571313589630718
129.58456707558 0.572893193530095
130.034552639319 0.574470428154013
130.484538203058 0.576045350294196
130.934523766797 0.577618015778999
131.384509330536 0.579188479455104
131.834494894275 0.580756795169677
132.284480458015 0.582323015752999
132.734466021754 0.583887193001547
133.184451585493 0.585449377661568
133.634437149232 0.587009619413113
134.084422712971 0.58856796685456
134.53440827671 0.590124467487613
134.98439384045 0.59167916770279
135.434379404189 0.593232112765403
135.884364967928 0.594783346802021
136.334350531667 0.596332912787435
136.784336095406 0.597880852532115
137.234321659145 0.599427206670169
137.684307222885 0.600972014647799
138.134292786624 0.602515314712263
138.584278350363 0.604057143901338
139.034263914102 0.605597538033294
139.484249477841 0.607136531697374
139.93423504158 0.608674158244775
140.38422060532 0.610210449780151
140.834206169059 0.611745437153621
141.284191732798 0.613279149953281
141.734177296537 0.614811616498242
142.184162860276 0.616342863832169
142.634148424015 0.617872917717336
143.084133987755 0.619401802629193
143.534119551494 0.620929541751449
143.984105115233 0.622456156971656
144.434090678972 0.623981668877317
144.884076242711 0.625506096752498
145.33406180645 0.627029458574946
145.78404737019 0.628551771013726
146.234032933929 0.630073049427355
146.684018497668 0.631593307862449
147.134004061407 0.633112559052869
147.583989625146 0.634630814419376
148.033975188885 0.636148084069781
148.483960752625 0.637664376799597
148.933946316364 0.639179700093188
149.383931880103 0.640694060125411
149.833917443842 0.642207461763747
150.283903007581 0.643719908570927
150.733888571321 0.645231402808042
151.18387413506 0.646741945438129
151.633859698799 0.64825153613025
152.083845262538 0.649760173264036
152.533830826277 0.651267853934707
152.983816390016 0.652774573958568
153.433801953756 0.654280327878959
153.883787517495 0.655785108972677
154.333773081234 0.657288909256849
154.783758644973 0.658791719496257
155.233744208712 0.660293529211122
155.683729772451 0.661794326685315
156.133715336191 0.663294098975026
156.58370089993 0.66479283191785
157.033686463669 0.666290510142317
157.483672027408 0.667787117077835
157.933657591147 0.669282634965059
158.383643154886 0.670777044866673
158.833628718626 0.672270326678571
159.283614282365 0.673762459141455
159.733599846104 0.675253419852818
160.183585409843 0.676743185279317
160.633570973582 0.678231730769541
161.083556537321 0.679719030567143
161.533542101061 0.681205057824356
161.9835276648 0.682689784615864
162.433513228539 0.684173181953037
162.883498792278 0.68565521979852
163.333484356017 0.687135867081159
163.783469919756 0.688615091711271
164.233455483496 0.690092860596248
164.683441047235 0.691569139656473
165.133426610974 0.693043893841568
165.583412174713 0.694517087146934
166.033397738452 0.695988682630614
166.483383302191 0.697458642430424
166.933368865931 0.698926927781398
167.38335442967 0.700393499033489
167.833339993409 0.701858315669554
168.283325557148 0.703321336323598
168.733311120887 0.704782518799275
169.183296684626 0.706241820088631
169.633282248366 0.707699196391093
170.083267812105 0.709154603132681
170.533253375844 0.710607994985451
170.983238939583 0.712059325887142
171.433224503322 0.713508549061041
171.883210067061 0.714955617036029
172.333195630801 0.716400481666834
172.78318119454 0.717843094154449
173.233166758279 0.71928340506673
173.683152322018 0.720721364359153
174.133137885757 0.722156921395726
174.583123449496 0.723590024970049
175.033109013236 0.725020623326508
175.483094576975 0.726448664181594
175.933080140714 0.727874094745349
176.383065704453 0.729296861742915
176.833051268192 0.730716911436187
177.283036831931 0.73213418964556
177.733022395671 0.733548641771755
178.18300795941 0.734960212817728
178.632993523149 0.736368847410633
179.082979086888 0.737774489823855
179.532964650627 0.739177083999081
179.982950214366 0.740576573568414
180.432935778106 0.741972901876519
180.882921341845 0.743366012002786
181.332906905584 0.744755846783511
181.782892469323 0.746142348834079
182.232878033062 0.747525460571138
182.682863596802 0.748905124234763
183.132849160541 0.750281281910602
183.58283472428 0.751653875551981
184.032820288019 0.753022847001979
184.482805851758 0.754388138015445
184.932791415497 0.755749690280972
185.382776979237 0.75710744544279
185.832762542976 0.758461345122596
186.282748106715 0.759811330941299
186.732733670454 0.761157344540677
187.182719234193 0.762499327604928
187.632704797932 0.763837221882125
188.082690361672 0.765170969205547
188.532675925411 0.766500511514895
188.98266148915 0.76782579087737
189.432647052889 0.769146749508618
189.882632616628 0.77046332979353
190.332618180367 0.77177547430688
190.782603744107 0.773083125833812
191.232589307846 0.77438622739015
191.682574871585 0.775684722242536
192.132560435324 0.776978553928388
192.582545999063 0.778267666275657
193.032531562802 0.779552003422398
193.482517126542 0.780831509836131
193.932502690281 0.78210613033299
194.38248825402 0.783375810096658
194.832473817759 0.784640494697075
195.282459381498 0.785900130108915
195.732444945237 0.787154662729829
196.182430508977 0.788404039398441
196.632416072716 0.789648207412099
197.082401636455 0.790887114544369
197.532387200194 0.792120709062265
197.982372763933 0.793348939743219
198.432358327672 0.794571755891777
198.882343891412 0.795789107356015
199.332329455151 0.797000944543675
199.78231501889 0.798207218438018
200.232300582629 0.799407880613375
200.682286146368 0.800602883250413
201.132271710107 0.801792179151089
201.582257273847 0.802975721753309
202.032242837586 0.804153465145267
202.482228401325 0.805325364079478
202.932213965064 0.806491373986487
203.382199528803 0.807651450988264
203.832185092542 0.808805551911266
204.282170656282 0.809953634299173
204.732156220021 0.8110956564253
205.18214178376 0.812231577304658
205.632127347499 0.813361356705698
206.082112911238 0.814484955161692
206.532098474978 0.815602333981792
206.982084038717 0.816713455261729
207.432069602456 0.817818281894172
207.882055166195 0.818916777578734
208.332040729934 0.820008906831629
208.782026293673 0.821094634994969
209.232011857413 0.822173928245721
209.681997421152 0.82324675360429
210.131982984891 0.824313078942757
210.58196854863 0.825372872992754
211.031954112369 0.82642610535298
211.481939676108 0.827472746496359
211.931925239848 0.828512767776836
212.381910803587 0.829546141435809
212.831896367326 0.830572840608209
213.281881931065 0.831592839328211
213.731867494804 0.832606112534586
214.181853058543 0.833612636075695
214.631838622283 0.83461238671412
215.081824186022 0.835605342130938
215.531809749761 0.836591480929634
215.9817953135 0.837570782639659
216.431780877239 0.838543227719631
216.881766440978 0.839508797560179
217.331752004718 0.840467474486434
217.781737568457 0.84141924176017
218.231723132196 0.842364083581593
218.681708695935 0.843301985090778
219.131694259674 0.844232932368768
219.581679823413 0.845156912438319
220.031665387153 0.846073913264312
220.481650950892 0.846983923753818
220.931636514631 0.847886933755831
221.38162207837 0.848782934060665
221.831607642109 0.84967191639902
222.281593205848 0.850553873440721
222.731578769588 0.851428798793128
223.181564333327 0.852296686999232
223.631549897066 0.853157533535423
224.081535460805 0.854011334808951
224.531521024544 0.854858088155072
224.981506588283 0.855697791833886
225.431492152023 0.856530445026876
225.881477715762 0.857356047833141
226.331463279501 0.85817460126534
226.78144884324 0.858986107245338
227.231434406979 0.859790568599573
227.681419970718 0.860587989054132
228.131405534458 0.861378373229557
228.581391098197 0.862161726635369
229.031376661936 0.862938055664334
229.481362225675 0.863707367586453
229.931347789414 0.864469670542703
230.381333353153 0.865224973538516
230.831318916893 0.865973286437017
231.281304480632 0.866714619952008
231.731290044371 0.867448985640725
232.18127560811 0.868176395896346
232.631261171849 0.868896863940286
233.081246735589 0.869610403814261
233.531232299328 0.870317030372133
233.981217863067 0.871016759271547
234.431203426806 0.871709606965358
234.881188990545 0.87239559069286
235.331174554284 0.873074728470816
235.781160118024 0.8737470390843
236.231145681763 0.874412542077358
236.681131245502 0.875071257743479
237.131116809241 0.875723207115909
237.58110237298 0.876368411957786
238.031087936719 0.877006894752118
238.481073500459 0.877638678691607
238.931059064198 0.878263787668319
239.381044627937 0.878882246263214
239.831030191676 0.879494079735538
240.281015755415 0.880099314012081
240.731001319154 0.880697975676308
241.180986882894 0.881290091957373
241.630972446633 0.881875690719018
242.080958010372 0.882454800448357
242.530943574111 0.883027450244568
242.98092913785 0.883593669807477
243.430914701589 0.88415348942606
243.880900265329 0.884706939966855
244.330885829068 0.885254052862292
244.780871392807 0.885794860098956
245.230856956546 0.886329394205775
245.680842520285 0.886857688242152
246.130828084024 0.887379775786035
246.580813647764 0.887895690921936
247.030799211503 0.88840546822891
247.480784775242 0.888909142768491
247.930770338981 0.889406750072587
248.38075590272 0.88989832613136
248.830741466459 0.890383907381067
249.280727030199 0.890863530691898
249.730712593938 0.891337233355787
250.180698157677 0.891805053074225
250.630683721416 0.892267027946068
251.080669285155 0.892723196455348
251.530654848894 0.893173597459089
251.980640412634 0.89361827017514
252.430625976373 0.894057254170023
252.880611540112 0.89449058934681
253.330597103851 0.894918315933014
253.78058266759 0.895340474468528
254.230568231329 0.895757105793593
254.680553795069 0.896168251036806
255.130539358808 0.896573951603182
255.580524922547 0.896974249162257
256.030510486286 0.897369185636252
256.480496050025 0.897758803188301
256.930481613764 0.898143144210728
257.380467177504 0.898522251313409
257.830452741243 0.898896167312192
258.280438304982 0.899264935217403
258.730423868721 0.899628598222425
259.18040943246 0.899987199692363
259.630394996199 0.900340783152796
260.080380559939 0.900689392278623
260.530366123678 0.901033070882995
260.980351687417 0.901371862906357
261.430337251156 0.90170581240558
261.880322814895 0.902034963543206
262.330308378635 0.902359360576794
262.780293942374 0.90267904784838
263.230279506113 0.902994069774057
263.680265069852 0.903304470833656
264.130250633591 0.903610295560563
264.58023619733 0.903911588531652
265.03022176107 0.904208394357338
265.480207324809 0.904500757671765
265.930192888548 0.904788723123121
266.380178452287 0.905072335364084
266.830164016026 0.905351639042406
267.280149579765 0.90562667879163
267.730135143505 0.905897499221947
268.180120707244 0.906164144911195
268.630106270983 0.906426660396001
269.080091834722 0.906685090163065
269.530077398461 0.906939478640593
269.9800629622 0.907189870189873
270.43004852594 0.907436309097009
270.880034089679 0.907678839564798
271.330019653418 0.907917505704762
271.780005217157 0.908152351529332
272.229990780896 0.908383420944192
272.679976344635 0.908610757740768
273.129961908375 0.908834405588888
273.579947472114 0.909054408029587
274.029933035853 0.909270808468076
274.479918599592 0.90948365016687
274.929904163331 0.909692976239076
275.37988972707 0.909898829641841
275.82987529081 0.910101253169961
276.279860854549 0.910300289449649
276.729846418288 0.91049598093247
277.179831982027 0.910688369889435
277.629817545766 0.910877498405255
278.079803109505 0.91106340837276
278.529788673245 0.911246141487484
278.979774236984 0.911425739242402
279.429759800723 0.911602242922841
279.879745364462 0.911775693601546
280.329730928201 0.911946132133908
280.77971649194 0.912113599153355
281.22970205568 0.91227813506691
281.679687619419 0.912439780050895
282.129673183158 0.912598574046812
282.579658746897 0.91275455675737
283.029644310636 0.912907767642682
283.479629874375 0.913058245916611
283.929615438115 0.913206030543282
284.379601001854 0.913351160233742
284.829586565593 0.913493673442785
285.279572129332 0.913633608365927
285.729557693071 0.913771002936531
286.179543256811 0.913905894823098
286.62952882055 0.914038321426694
287.079514384289 0.914168319878543
287.529499948028 0.914295927037755
287.979485511767 0.914421179489217
288.429471075506 0.914544113541619
288.879456639246 0.914664765225637
289.329442202985 0.914783170292249
289.779427766724 0.914899364211203
290.229413330463 0.915013382169626
290.679398894202 0.915125259070769
291.129384457941 0.915235029532892
291.579370021681 0.915342727888295
292.02935558542 0.915448388182468
292.479341149159 0.915552044173395
292.929326712898 0.915653729330971
293.379312276637 0.91575347683657
293.829297840376 0.915851319582722
294.279283404116 0.915947290172935
294.729268967855 0.916041420921635
295.179254531594 0.916133743854224
295.629240095333 0.916224290707279
296.079225659072 0.916313092928848
296.529211222811 0.916400181678885
296.979196786551 0.91648558782979
297.42918235029 0.916569341967068
297.879167914029 0.916651474390103
298.329153477768 0.916732015113037
298.779139041507 0.91681099386577
299.229124605246 0.916888440095052
299.679110168986 0.916964382965697
300.129095732725 0.917038851361886
300.579081296464 0.917111873888583
301.029066860203 0.917183478873044
301.479052423942 0.917253694366429
301.929037987681 0.917322548145503
302.379023551421 0.917390067714438
302.82900911516 0.917456280306702
303.278994678899 0.917521212887042
303.728980242638 0.917584892153549
304.178965806377 0.917647344539818
304.628951370116 0.91770859621718
305.078936933856 0.917768673097028
305.528922497595 0.917827600833216
305.978908061334 0.917885404824536
306.428893625073 0.917942110217273
306.878879188812 0.917997741907835
307.328864752551 0.91805232454545
307.778850316291 0.91810588253494
308.22883588003 0.918158440039557
308.678821443769 0.918210020983888
309.128807007508 0.918260649056823
309.578792571247 0.918310347714586
310.028778134986 0.918359140183824
310.478763698726 0.918407049464758
310.928749262465 0.918454098334386
311.378734826204 0.918500309349743
311.828720389943 0.918545704851209
312.278705953682 0.918590306965878
312.728691517422 0.918634137610959
313.178677081161 0.91867721849724
313.6286626449 0.918719571132584
314.078648208639 0.918761216825477
314.528633772378 0.91880217668861
314.978619336117 0.918842471642502
315.428604899857 0.918882122419164
315.878590463596 0.918921149565792
316.328576027335 0.918959573448496
316.778561591074 0.918997414256065
317.228547154813 0.919034692003751
317.678532718552 0.919071426537094
318.128518282292 0.91910763753576
318.578503846031 0.919143344517414
319.02848940977 0.919178566841611
319.478474973509 0.919213323713707
319.928460537248 0.919247634188787
320.378446100987 0.919281517175618
320.828431664727 0.91931499144061
321.278417228466 0.919348075611794
321.728402792205 0.91938078818281
322.178388355944 0.919413147516908
322.628373919683 0.919445171850955
323.078359483422 0.919476879299452
323.528345047162 0.919508287858552
323.978330610901 0.919539415410087
324.42831617464 0.919570279725592
324.878301738379 0.919600898470331
325.328287302118 0.919631289207325
325.778272865857 0.919661469401371
326.228258429597 0.919691456423061
326.678243993336 0.919721267552794
327.128229557075 0.91975091998478
327.578215120814 0.919780430831034
328.028200684553 0.91980981712536
328.478186248292 0.919839095827323
328.928171812032 0.919868283826207
329.378157375771 0.919897397944956
329.82814293951 0.9199264549441
330.278128503249 0.919955471525661
330.728114066988 0.919984464337043
331.178099630727 0.920013449974892
331.628085194467 0.920042444988944
332.078070758206 0.920071465885839
332.528056321945 0.920100529132916
332.978041885684 0.920129651161977
333.428027449423 0.920158848373022
333.878013013162 0.920188137137958
334.327998576902 0.92021753380427
334.777984140641 0.920247054698664
335.22796970438 0.920276716130676
335.677955268119 0.92030653439624
336.127940831858 0.920336525781222
336.577926395597 0.920366706564919
337.027911959337 0.920397093023511
337.477897523076 0.920427701433476
337.927883086815 0.920458548074961
338.377868650554 0.92048964923511
338.827854214293 0.920521021211349
339.277839778033 0.920552680314614
339.727825341772 0.920584642872545
340.177810905511 0.920616925232622
340.62779646925 0.920649543765251
341.077782032989 0.920682514866802
341.527767596728 0.920715854962587
341.977753160468 0.920749580509794
342.427738724207 0.920783708000353
342.877724287946 0.920818253963755
343.327709851685 0.920853234969807
343.777695415424 0.92088866763133
344.227680979163 0.920924568606794
344.677666542903 0.920960954602893
345.127652106642 0.920997842377059
345.577637670381 0.921035248739905
346.02762323412 0.921073190557609
346.477608797859 0.921111684754228
346.927594361598 0.921150748313944
347.377579925338 0.921190398283241
347.827565489077 0.921230651773015
348.277551052816 0.921271525960608
348.727536616555 0.92131303809177
349.177522180294 0.921355205482552
349.627507744033 0.921398045521118
350.077493307773 0.921441575669487
350.527478871512 0.921485813465192
350.977464435251 0.921530776522866
351.42744999899 0.921576482535748
351.877435562729 0.921622949277106
352.327421126468 0.921670194601581
352.777406690208 0.921718236446452
353.227392253947 0.921767092832811
353.677377817686 0.921816781866658
354.127363381425 0.921867321739911
354.577348945164 0.921918730731332
355.027334508903 0.921971027207359
355.477320072643 0.922024229622856
355.927305636382 0.922078356521774
356.377291200121 0.922133426537721
356.82727676386 0.922189458394441
357.277262327599 0.922246470906199
357.727247891338 0.922304482978085
358.177233455078 0.922363513606207
358.627219018817 0.922423581877809
359.077204582556 0.922484706971279
359.527190146295 0.922546908156076
359.977175710034 0.922610204792544
360.427161273773 0.922674616331647
360.877146837513 0.922740162314595
361.327132401252 0.922806862372375
361.777117964991 0.922874736225186
362.22710352873 0.922943803681774
362.677089092469 0.92301408463866
363.127074656208 0.923085599079281
363.577060219948 0.923158367073021
364.027045783687 0.923232408774143
364.477031347426 0.923307744420616
364.927016911165 0.92338439433285
365.377002474904 0.923462378912316
365.826988038643 0.923541718640074
366.276973602383 0.923622434075188
366.726959166122 0.923704545853048
367.176944729861 0.92378807468358
367.6269302936 0.923873041349354
368.076915857339 0.923959466703594
368.526901421078 0.924047371668075
368.976886984818 0.924136777230922
369.426872548557 0.924227704444301
369.876858112296 0.924320174422009
370.326843676035 0.924414208336959
370.776829239774 0.924509827418555
371.226814803513 0.924607052949972
371.676800367253 0.924705906265327
372.126785930992 0.924806408746745
372.576771494731 0.924908581821324
373.02675705847 0.925012446957997
373.476742622209 0.925118025664285
373.926728185949 0.925225339482959
374.376713749688 0.925334409988587
374.826699313427 0.925445258783985
375.276684877166 0.925557907496572
375.726670440905 0.92567237777461
376.176656004644 0.925788691283359
376.626641568384 0.925906869701123
377.076627132123 0.926026934715198
377.526612695862 0.926148908017727
377.976598259601 0.926272811301451
378.42658382334 0.926398666255367
378.876569387079 0.926526494560291
379.326554950819 0.926656317884321
379.776540514558 0.926788157878214
380.226526078297 0.926922036170662
380.676511642036 0.927057974363485
381.126497205775 0.927195994026721
381.576482769514 0.927336116693644
382.026468333254 0.927478363855674
382.476453896993 0.927622756957216
382.926439460732 0.927769317390405
383.376425024471 0.927918066489769
383.82641058821 0.928069025526812
384.276396151949 0.928222215704509
384.726381715689 0.928377658151726
385.176367279428 0.928535373917565
385.626352843167 0.928695383965622
386.076338406906 0.928857709168186
386.526323970645 0.929022370300344
386.976309534384 0.929189388034039
387.426295098124 0.929358782932038
387.876280661863 0.929530575441843
388.326266225602 0.929704785889537
388.776251789341 0.929881434473559
389.22623735308 0.930060541258431
389.676222916819 0.930242126168406
390.126208480559 0.930426208981081
390.576194044298 0.930612809320939
391.026179608037 0.930801946652846
391.476165171776 0.930993640275493
391.926150735515 0.931187909314797
392.376136299254 0.931384772717249
392.826121862994 0.931584249243226
393.276107426733 0.931786357460255
393.726092990472 0.931991115736245
394.176078554211 0.932198542232684
394.62606411795 0.932408654897796
395.076049681689 0.932621471459679
395.526035245429 0.932837009419406
395.976020809168 0.933055286044106
396.426006372907 0.933276318360025
396.875991936646 0.933500123145564
397.325977500385 0.933726716924307
397.775963064125 0.933956115958024
398.225948627864 0.934188336239685
398.675934191603 0.934423393486441
399.125919755342 0.934661303132628
399.575905319081 0.934902080322744
400.02589088282 0.935145739904453
400.47587644656 0.935392296421572
400.925862010299 0.935641764107087
401.375847574038 0.935894156876163
401.825833137777 0.936149488319181
402.275818701516 0.93640777169479
402.725804265255 0.93666901992298
403.175789828995 0.936933245578176
403.625775392734 0.937200460882369
404.075760956473 0.937470677698272
404.525746520212 0.937743907522511
404.975732083951 0.938020161478857
405.42571764769 0.938299450311501
405.87570321143 0.938581784378366
406.325688775169 0.938867173644478
406.775674338908 0.939155627675382
407.225659902647 0.939447155630615
407.675645466386 0.93974176625724
408.125631030125 0.940039467883436
408.575616593865 0.940340268412164
409.025602157604 0.940644175314889
409.475587721343 0.940951195625388
409.925573285082 0.941261335933623
410.375558848821 0.9415746023797
410.82554441256 0.941891000647907
411.2755299763 0.942210535960842
411.725515540039 0.942533213073628
412.175501103778 0.942859036268217
412.625486667517 0.943188009347804
413.075472231256 0.943520135631321
413.525457794995 0.943855417948055
413.975443358735 0.944193858632353
414.425428922474 0.944535459518451
414.875414486213 0.94488022193541
415.325400049952 0.945228146702167
415.775385613691 0.945579234122711
416.22537117743 0.945933483981372
416.67535674117 0.946290895538246
417.125342304909 0.946651467524744
417.575327868648 0.94701519813927
418.025313432387 0.947382085043041
418.475298996126 0.947752125356037
418.925284559865 0.9481253156531
419.375270123605 0.948501651960169
419.825255687344 0.948881129750666
420.275241251083 0.94926374394203
420.725226814822 0.949649488892405
421.175212378561 0.95003835839748
421.6251979423 0.950430345687488
422.07518350604 0.950825443424362
422.525169069779 0.951223643699063
422.975154633518 0.951624938029057
423.425140197257 0.952029317355976
423.875125760996 0.952436772043439
424.325111324736 0.952847291875043
424.775096888475 0.953260866052539
425.225082452214 0.953677483194173
425.675068015953 0.954097131333209
426.125053579692 0.954519797916638
426.575039143431 0.954945469804059
427.025024707171 0.95537413326675
427.47501027091 0.955805773986927
427.924995834649 0.956240377057184
428.374981398388 0.956677926980128
428.824966962127 0.957118407668197
429.274952525866 0.957561802443678
429.724938089606 0.958008094038917
430.174923653345 0.958457264596712
430.624909217084 0.958909295670923
431.074894780823 0.959364168227253
431.524880344562 0.959821862644252
431.974865908301 0.960282358714497
432.424851472041 0.960745635645988
432.87483703578 0.961211672063734
433.324822599519 0.961680446011543
433.774808163258 0.962151934954016
434.224793726997 0.962626115778735
434.674779290736 0.963102964798656
435.124764854476 0.96358245775471
435.574750418215 0.964064569818596
436.024735981954 0.964549275595784
436.474721545693 0.965036549128711
436.924707109432 0.965526363900192
437.374692673171 0.966018692837016
437.824678236911 0.966513508313759
438.27466380065 0.967010782156785
438.724649364389 0.967510485648453
439.174634928128 0.968012589531526
439.624620491867 0.968517064013765
440.074606055606 0.969023878772742
440.524591619346 0.969533002960825
440.974577183085 0.970044405210379
441.424562746824 0.970558053639149
441.874548310563 0.971073915855841
442.324533874302 0.971591958965889
442.774519438041 0.97211214957742
443.224505001781 0.972634453807401
443.67449056552 0.97315883728797
444.124476129259 0.973685265172962
444.574461692998 0.97421370214461
445.024447256737 0.974744112420423
445.474432820476 0.975276459760253
445.924418384216 0.975810707473532
446.374403947955 0.976346818426684
446.824389511694 0.976884755050705
447.274375075433 0.977424479348923
447.724360639172 0.97796595290491
448.174346202911 0.978509136890572
448.624331766651 0.979053992074388
449.07431733039 0.979600478829817
449.524302894129 0.980148557143851
449.974288457868 0.980698186625731
450.424274021607 0.981249326515803
450.874259585347 0.981801935694523
451.324245149086 0.982355972691607
451.774230712825 0.982911395695318
452.224216276564 0.983468162561889
452.674201840303 0.984026230825077
453.124187404042 0.98458555770585
453.574172967782 0.985146100122195
454.024158531521 0.985707814699049
454.47414409526 0.98627065777835
454.924129658999 0.986834585429196
455.374115222738 0.987399553458116
455.824100786477 0.987965517419454
456.274086350217 0.988532432625843
456.724071913956 0.989100254158783
457.174057477695 0.989668936879314
457.624043041434 0.990238435438776
458.074028605173 0.990808704289652
458.524014168912 0.991379697696493
458.973999732652 0.991951369746923
459.423985296391 0.992523674362713
459.87397086013 0.993096565310919
460.323956423869 0.99366999621509
460.773941987608 0.994243920566527
461.223927551347 0.994818291735607
461.673913115087 0.995393062983138
462.123898678826 0.995968187471781
462.573884242565 0.996543618277494
463.023869806304 0.99711930840102
463.473855370043 0.997695210779406
463.923840933782 0.998271278297541
464.373826497522 0.998847463799728
464.823812061261 0.999423720101256
465.273797625 1
};
\addlegendentry{Scenario 1 - 3.6 GHz Selective-reduction}
\addplot [semithick, seagreen4016769, opacity=0.9, dashed,mark=*, mark size=1pt, mark repeat=100]
table {%
143.3071505628 0.00193254932430337
146.345955961636 0.00387342139738228
149.384761360472 0.00582251556790454
152.423566759308 0.00777973011936595
155.462372158144 0.00974496229977194
158.50117755698 0.0117181083517373
161.539982955816 0.0136990635429907
164.578788354652 0.0156877221972695
167.617593753488 0.017683977725591
170.656399152324 0.0196877226578858
173.69520455116 0.0216988486749781
176.734009949996 0.0237172466408985
179.772815348832 0.0257428066355139
182.811620747668 0.0277754179874591
185.850426146504 0.0298149693073549
188.88923154534 0.0318613485212969
191.928036944176 0.0339144429045985
194.966842343012 0.0359741391157729
198.005647741848 0.0380403232307374
201.044453140684 0.0401128807772239
204.08325853952 0.0421916967693782
207.122063938356 0.044276655742533
210.160869337192 0.0463676417881362
213.199674736028 0.0484645385888193
216.238480134864 0.050567229453587
219.2772855337 0.0526755973531131
222.316090932536 0.0547895249551232
225.354896331373 0.0569088946598493
228.393701730209 0.0590335886355379
231.432507129045 0.0611634888539936
234.471312527881 0.0632984771261426
237.510117926717 0.0654384351375977
240.548923325553 0.0675832444842068
243.587728724389 0.0697327867075698
246.626534123225 0.0718869433305037
249.665339522061 0.0740455958924405
252.704144920897 0.0762086259847406
255.742950319733 0.0783759152859032
258.781755718569 0.0805473455966576
261.820561117405 0.0827227988749179
264.859366516241 0.0849021572705842
267.898171915077 0.087085303160173
270.936977313913 0.0892721191812608
273.975782712749 0.0914624882667223
277.014588111585 0.0936562936787495
280.053393510421 0.0958534190426319
283.092198909257 0.0980537483802845
286.131004308093 0.100257166143505
289.169809706929 0.102463557246944
292.208615105765 0.104672807100778
295.247420504601 0.106884801643058
298.286225903437 0.109099427371732
301.325031302273 0.111316571376315
304.36383670111 0.113536121369195
307.402642099946 0.115757965716567
310.441447498782 0.117981993468964
313.480252897618 0.120208094391392
316.519058296454 0.122436158993033
319.55786369529 0.124666078556522
322.596669094126 0.126897745166768
325.635474492962 0.129131051739317
328.674279891798 0.131365892048235
331.713085290634 0.133602160753511
334.75189068947 0.135839753427946
337.790696088306 0.138078566583546
340.829501487142 0.140318497697374
343.868306885978 0.142559445236875
346.907112284814 0.144801308684651
349.94591768365 0.147043988562678
352.984723082486 0.14928738645595
356.023528481322 0.15153140503555
359.062333880158 0.153775948081126
362.101139278994 0.156020920502769
365.13994467783 0.158266228362287
368.178750076666 0.160511778893854
371.217555475502 0.162757480524045
374.256360874338 0.165003242891224
377.295166273174 0.167248976864301
380.33397167201 0.169494594560836
383.372777070846 0.171740009364487
386.411582469682 0.1739851359418
389.450387868519 0.176229890258324
392.489193267355 0.178474189594055
395.527998666191 0.180717952558204
398.566804065027 0.182961099103275
401.605609463863 0.185203550538454
404.644414862699 0.187445229542312
407.683220261535 0.189686060174796
410.722025660371 0.191925967888538
413.760831059207 0.194164879539444
416.799636458043 0.196402723396587
419.838441856879 0.198639429151386
422.877247255715 0.200874927926076
425.916052654551 0.203109152281472
428.954858053387 0.205342036224007
431.993663452223 0.207573515212073
435.032468851059 0.209803526161635
438.071274249895 0.212032007451141
441.110079648731 0.214258898925712
444.148885047567 0.216484141900626
447.187690446403 0.21870767916409
450.226495845239 0.220929454979301
453.265301244075 0.223149415085805
456.304106642911 0.225367506700146
459.342912041747 0.227583678515823
462.381717440583 0.229797880702539
465.420522839419 0.232010064904764
468.459328238255 0.234220184239606
471.498133637092 0.236428193293993
474.536939035928 0.238634048121177
477.575744434764 0.240837706236567
480.6145498336 0.24303912661288
483.653355232436 0.24523826967464
486.692160631272 0.247435097292011
489.730966030108 0.249629572773981
492.769771428944 0.251821660860901
495.80857682778 0.254011327716385
498.847382226616 0.256198540918582
501.886187625452 0.258383269450822
504.924993024288 0.26056548369165
507.963798423124 0.262745155404254
511.00260382196 0.264922257725291
514.041409220796 0.267096765153133
517.080214619632 0.269268653535526
520.119020018468 0.271437900056677
523.157825417304 0.273604483223795
526.19663081614 0.275768382853061
529.235436214976 0.277929580055078
532.274241613812 0.280088057219777
535.313047012648 0.282243798000812
538.351852411484 0.284396787299443
541.39065781032 0.286547011247925
544.429463209156 0.288694457192411
547.468268607993 0.29083911367538
550.507074006828 0.292980970417604
553.545879405664 0.295120018299664
556.584684804501 0.297256249343026
559.623490203337 0.299389656690698
562.662295602173 0.301520234587465
565.701101001009 0.30364797835973
568.739906399845 0.30577288439496
571.778711798681 0.307894950120764
574.817517197517 0.310014173983603
577.856322596353 0.312130555427155
580.895127995189 0.314244094870339
583.933933394025 0.31635479368502
586.972738792861 0.318462654173402
590.011544191697 0.32056767954513
593.050349590533 0.322669873894101
596.089154989369 0.324769242175013
599.127960388205 0.326865790179657
602.166765787041 0.328959524512965
605.205571185877 0.331050452568832
608.244376584713 0.333138582505724
611.283181983549 0.335223923222088
614.321987382385 0.337306484331567
617.360792781221 0.339386276138051
620.399598180057 0.341463309610566
623.438403578893 0.343537596358017
626.477208977729 0.345609148603799
629.516014376565 0.347677979160292
632.554819775401 0.349744101403252
635.593625174238 0.351807529246109
638.632430573074 0.353868277114188
641.67123597191 0.355926359918877
644.710041370746 0.357981793031725
647.748846769582 0.360034592258527
650.787652168418 0.362084773813367
653.826457567254 0.364132354292662
656.86526296609 0.366177350649206
659.904068364926 0.368219780166233
662.942873763762 0.370259660431503
665.981679162598 0.372297009311441
669.020484561434 0.37433184492532
672.05928996027 0.37636418561952
675.098095359106 0.378394049941864
678.136900757942 0.380421456616046
681.175706156778 0.382446424516166
684.214511555614 0.38446897264138
687.25331695445 0.386489120090681
690.292122353286 0.388506886037819
693.330927752122 0.390522289706374
696.369733150958 0.392535350344993
699.408538549794 0.394546087202801
702.44734394863 0.396554519505002
705.486149347466 0.398560666428671
708.524954746302 0.400564547078761
711.563760145138 0.40256618046432
714.602565543974 0.404565585474949
717.64137094281 0.406562780857485
720.680176341647 0.408557785192944
723.718981740483 0.410550616873719
726.757787139319 0.412541294081047
729.796592538155 0.414529834762753
732.835397936991 0.416516256611281
735.874203335827 0.418500577042025
738.913008734663 0.42048281317196
741.951814133499 0.422462981798589
744.990619532335 0.42444109937921
748.029424931171 0.426417182010519
751.068230330007 0.428391245408539
754.107035728843 0.430363304888911
757.145841127679 0.432333375347517
760.184646526515 0.434301471241488
763.223451925351 0.436267606570555
766.262257324187 0.438231794858792
769.301062723023 0.440194049136729
772.339868121859 0.442154381923859
775.378673520695 0.44411280521153
778.417478919531 0.446069330446245
781.456284318367 0.448023968513359
784.495089717203 0.449976729721187
787.533895116039 0.451927623785533
790.572700514875 0.453876659814631
793.611505913711 0.455823846294515
796.650311312548 0.457769191074815
799.689116711384 0.459712701354994
802.727922110219 0.461654383671009
805.766727509055 0.463594243882429
808.805532907892 0.465532287159982
811.844338306728 0.467468517973562
814.883143705564 0.469402940080683
817.9219491044 0.471335556515382
820.960754503236 0.473266369577588
823.999559902072 0.475195380822943
827.038365300908 0.477122591053085
830.077170699744 0.479048000306399
833.11597609858 0.480971607849225
836.154781497416 0.482893412167542
839.193586896252 0.48481341095911
842.232392295088 0.486731601126089
845.271197693924 0.488647978768124
848.31000309276 0.490562539175897
851.348808491596 0.492475276825162
854.387613890432 0.494386185371237
857.426419289268 0.496295257643974
860.465224688104 0.498202485643204
863.50403008694 0.500107860534644
866.542835485776 0.502011372646281
869.581640884612 0.503913011465225
872.620446283448 0.505812765635026
875.659251682284 0.507710622953465
878.69805708112 0.509606570370806
881.736862479956 0.511500593988516
884.775667878793 0.513392679058443
887.814473277629 0.515282809982466
890.853278676464 0.51717097031259
893.892084075301 0.519057142751508
896.930889474137 0.520941309153617
899.969694872973 0.522823450526477
903.008500271809 0.524703547032731
906.047305670645 0.526581577992465
909.086111069481 0.528457521886009
912.124916468317 0.530331356357185
915.163721867153 0.532203058216986
918.202527265989 0.534072603447688
921.241332664825 0.535939967207397
924.280138063661 0.537805123835012
927.318943462497 0.53966804685562
930.357748861333 0.541528708986301
933.396554260169 0.543387082142349
936.435359659005 0.545243137443898
939.474165057841 0.54709684522296
942.512970456677 0.548948175030852
945.551775855513 0.550797095646025
948.590581254349 0.55264357508228
951.629386653185 0.554487580597368
954.668192052021 0.55632907870197
957.706997450857 0.558168035169046
960.745802849694 0.560004415043564
963.784608248529 0.561838182652578
966.823413647365 0.563669301615671
969.862219046202 0.565497734855747
972.901024445038 0.567323444610169
975.939829843874 0.569146392442237
978.97863524271 0.570966539252992
982.017440641546 0.572783845293362
985.056246040382 0.574598270176608
988.095051439218 0.576409772891105
991.133856838054 0.578218311813412
994.17266223689 0.580023844721657
997.211467635726 0.581826328809208
1000.25027303456 0.583625720698634
1003.2890784334 0.585421976455945
1006.32788383223 0.587215051605109
1009.36668923107 0.58900490114283
1012.40549462991 0.590791479553591
1015.44430002874 0.592574740824942
1018.48310542758 0.594354638463041
1021.52191082641 0.596131125508429
1024.56071622525 0.597904154552028
1027.59952162409 0.599673677751376
1030.63832702292 0.601439646847062
1033.67713242176 0.603202013179381
1036.71593782059 0.604960727705179
1039.75474321943 0.606715741014893
1042.79354861827 0.608467003349783
1045.8323540171 0.610214464619324
1048.87115941594 0.611958074418785
1051.90996481477 0.613697782046955
1054.94877021361 0.615433536524027
1057.98757561245 0.617165286609627
1061.02638101128 0.618892980820979
1064.06518641012 0.620616567451199
1067.10399180895 0.622335994587707
1070.14279720779 0.624051210130757
1073.18160260663 0.625762161812063
1076.22040800546 0.627468797213531
1079.2592134043 0.62917106378607
1082.29801880313 0.630868908868488
1085.33682420197 0.632562279706458
1088.37562960081 0.634251123471546
1091.41443499964 0.635935387280295
1094.45324039848 0.637615018213356
1097.49204579732 0.639289963334659
1100.53085119615 0.640960169710609
1103.56965659499 0.642625584429309
1106.60846199382 0.644286154619794
1109.64726739266 0.64594182747127
1112.6860727915 0.647592550252354
1115.72487819033 0.649238270330297
1118.76368358917 0.650878935190192
1121.802488988 0.652514492454152
1124.84129438684 0.654144889900455
1127.88009978568 0.65577007548264
1130.91890518451 0.657389997348557
1133.95771058335 0.659004603859353
1136.99651598218 0.660613843608389
1140.03532138102 0.662217665440083
1143.07412677986 0.66381601846867
1146.11293217869 0.665408852096863
1149.15173757753 0.666996116034423
1152.19054297636 0.668577760316612
1155.2293483752 0.670153735322536
1158.26815377404 0.671723991793362
1161.30695917287 0.673288480850403
1164.34576457171 0.674847154013068
1167.38456997054 0.676399963216656
1170.42337536938 0.677946860830006
1173.46218076822 0.679487799672983
1176.50098616705 0.681022733033784
1179.53979156589 0.682551614686086
1182.57859696472 0.684074398905997
1185.61740236356 0.685591040488815
1188.6562077624 0.687101494765604
1191.69501316123 0.688605717619544
1194.73381856007 0.690103665502089
1197.7726239589 0.691595295448891
1200.81142935774 0.69308056509551
1203.85023475658 0.694559432692884
1206.88904015541 0.696031857122563
1209.92784555425 0.697497797911705
1212.96665095308 0.698957215247806
1216.00545635192 0.700410069993189
1219.04426175076 0.701856323699217
1222.08306714959 0.703295938620244
1225.12187254843 0.704728877727288
1228.16067794726 0.706155104721426
1231.1994833461 0.707574584046897
1234.23828874494 0.708987280903916
1237.27709414377 0.710393161261196
1240.31589954261 0.711792191868159
1243.35470494144 0.713184340266844
1246.39351034028 0.714569574803504
1249.43231573912 0.715947864639882
1252.47112113795 0.71731917976417
1255.50992653679 0.718683491001638
1258.54873193563 0.720040770024935
1261.58753733446 0.721390989364055
1264.6263427333 0.722734122415961
1267.66514813213 0.724070143453877
1270.70395353097 0.725399027636218
1273.74275892981 0.726720751015186
1276.78156432864 0.728035290545002
1279.82036972748 0.729342624089791
1282.85917512631 0.730642730431098
1285.89798052515 0.731935589275052
1288.93678592399 0.733221181259159
1291.97559132282 0.73449948795873
1295.01439672166 0.73577049189294
1298.05320212049 0.737034176530513
1301.09200751933 0.738290526295041
1304.13081291817 0.739539526569918
1307.169618317 0.740781163702902
1310.20842371584 0.742015425010305
1313.24722911467 0.743242298780787
1316.28603451351 0.74446177427879
1319.32483991235 0.745673841747577
1322.36364531118 0.746878492411892
1325.40245071002 0.748075718480239
1328.44125610885 0.749265513146784
1331.48006150769 0.750447870592861
1334.51886690653 0.751622785988106
1337.55767230536 0.75279025549121
1340.5964777042 0.753950276250279
1343.63528310303 0.755102846402828
1346.67408850187 0.756247965075381
1349.71289390071 0.757385632382702
1352.75169929954 0.758515849426642
1355.79050469838 0.759638618294615
1358.82931009721 0.760753942057694
1361.86811549605 0.761861824768334
1364.90692089489 0.762962271457734
1367.94572629372 0.764055288132816
1370.98453169256 0.765140881772848
1374.02333709139 0.7662190603257
1377.06214249023 0.767289832703739
1380.10094788907 0.768353208779366
1383.1397532879 0.7694091993802
1386.17855868674 0.770457816283906
1389.21736408557 0.771499072212684
1392.25616948441 0.7725329808274
1395.29497488325 0.773559556721394
1398.33378028208 0.774578815413931
1401.37258568092 0.775590773343341
1404.41139107975 0.776595447859814
1407.45019647859 0.777592857217883
1410.48900187743 0.77858302056858
1413.52780727626 0.779565957951286
1416.5666126751 0.780541690285262
1419.60541807393 0.781510239360891
1422.64422347277 0.782471627830605
1425.68302887161 0.783425879199534
1428.72183427044 0.784373017815856
1431.76063966928 0.785313068860872
1434.79944506812 0.786246058338804
1437.83825046695 0.787172013066324
1440.87705586579 0.788090960661816
1443.91586126462 0.789002929534385
1446.95466666346 0.789907948872615
1449.9934720623 0.790806048633076
1453.03227746113 0.791697259528606
1456.07108285997 0.792581613016348
1459.1098882588 0.793459141285574
1462.14869365764 0.794329877245284
1465.18749905648 0.795193854511602
1468.22630445531 0.796051107394962
1471.26510985415 0.796901670887107
1474.30391525298 0.797745580647889
1477.34272065182 0.798582872991897
1480.38152605066 0.799413584874907
1483.42033144949 0.80023775388017
1486.45913684833 0.801055418204537
1489.49794224716 0.801866616644435
1492.536747646 0.802671388581705
1495.57555304484 0.803469773969296
1498.61435844367 0.804261813316839
1501.65316384251 0.805047547676103
1504.69196924134 0.805827018626328
1507.73077464018 0.806600268259473
1510.76958003902 0.807367339165349
1513.80838543785 0.808128274416681
1516.84719083669 0.808883117554078
1519.88599623552 0.809631912570941
1522.92480163436 0.810374703898303
1525.9636070332 0.811111536389614
1529.00241243203 0.811842455305477
1532.04121783087 0.812567506298352
1535.0800232297 0.813286735397217
1538.11882862854 0.81400018899222
1541.15763402738 0.814707913819301
1544.19643942621 0.815409956944817
1547.23524482505 0.816106365750163
1550.27405022388 0.816797187916404
1553.31285562272 0.817482471408918
1556.35166102156 0.81816226446207
1559.39046642039 0.818836615563913
1562.42927181923 0.819505573440928
1565.46807721806 0.82016918704281
1568.5068826169 0.820827505527317
1571.54568801574 0.821480578245166
1574.58449341457 0.822128454725011
1577.62329881341 0.822771184658491
1580.66210421224 0.823408817885362
1583.70090961108 0.824041404378721
1586.73971500992 0.824668994230328
1589.77852040875 0.825291637636028
1592.81732580759 0.825909384881291
1595.85613120643 0.826522286326864
1598.89493660526 0.827130392394552
1601.9337420041 0.827733753553125
1604.97254740293 0.828332420304366
1608.01135280177 0.828926443169261
1611.05015820061 0.829515872674338
1614.08896359944 0.830100759338163
1617.12776899828 0.830681153657992
1620.16657439711 0.831257106096597
1623.20537979595 0.831828667069258
1626.24418519479 0.832395886930938
1629.28299059362 0.832958815963631
1632.32179599246 0.833517504363911
1635.36060139129 0.834072002230666
1638.39940679013 0.834622359553025
1641.43821218897 0.835168626198496
1644.4770175878 0.835710851901307
1647.51582298664 0.836249086250954
1650.55462838547 0.836783378680967
1653.59343378431 0.837313778457893
1656.63223918315 0.837840334670505
1659.67104458198 0.83836309621923
1662.70984998082 0.83888211180581
1665.74865537965 0.839397429923194
1668.78746077849 0.83990909884567
1671.82626617733 0.840417166619226
1674.86507157616 0.840921681052158
1677.903876975 0.841422689705923
1680.94268237383 0.841920239886229
1683.98148777267 0.842414378634383
1687.02029317151 0.842905152718878
1690.05909857034 0.843392608627242
1693.09790396918 0.84387679255813
1696.13670936801 0.844357750413677
1699.17551476685 0.8448355277921
1702.21432016569 0.845310169980565
1705.25312556452 0.8457817219483
1708.29193096336 0.846250228339978
1711.33073636219 0.846715733469344
1714.36954176103 0.847178281313118
1717.40834715987 0.847637915505134
1720.4471525587 0.848094679330763
1723.48595795754 0.848548615721569
1726.52476335637 0.848999767250245
1729.56356875521 0.849448176125787
1732.60237415405 0.849893884188939
1735.64117955288 0.850336932907882
1738.67998495172 0.850777363374185
1741.71879035055 0.851215216299005
1744.75759574939 0.851650532009537
1747.79640114823 0.852083350445719
1750.83520654706 0.852513711157175
1753.8740119459 0.852941653300416
1756.91281734474 0.853367215636276
1759.95162274357 0.85379043652759
1762.99042814241 0.854211353937114
1766.02923354124 0.854630005425681
1769.06803894008 0.855046428150588
1772.10684433892 0.855460658864213
1775.14564973775 0.855872733912868
1778.18445513659 0.856282689235861
1781.22326053542 0.856690560364798
1784.26206593426 0.857096382423086
1787.3008713331 0.85750019012566
1790.33967673193 0.857902017778918
1793.37848213077 0.858301899280862
1796.4172875296 0.858699868121445
1799.45609292844 0.859095957383111
1802.49489832728 0.859490199741533
1805.53370372611 0.859882627466548
1808.57250912495 0.860273272423262
1811.61131452378 0.860662166073357
1814.65011992262 0.861049339476557
1817.68892532146 0.86143482329228
1820.72773072029 0.861818647781451
1823.76653611913 0.86220084280848
1826.80534151796 0.862581437843399
1829.8441469168 0.862960461964153
1832.88295231564 0.863337943859039
1835.92175771447 0.863713911829286
1838.96056311331 0.864088393791782
1841.99936851214 0.864461417281924
1845.03817391098 0.864833009456603
1848.07697930982 0.86520319709731
1851.11578470865 0.865572006613362
1854.15459010749 0.865939464045237
1857.19339550632 0.866305595068021
1860.23220090516 0.86667042499495
1863.271006304 0.86703397878106
1866.30981170283 0.867396281026915
1869.34861710167 0.867757355982435
1872.3874225005 0.868117227550791
1875.42622789934 0.868475919292386
1878.46503329818 0.868833454428903
1881.50383869701 0.869189855847413
1884.54264409585 0.869545146104552
1887.58144949468 0.869899347430739
1890.62025489352 0.87025248173446
1893.65906029236 0.870604570606578
1896.69786569119 0.870955635324694
1899.73667109003 0.871305696857536
1902.77547648886 0.871654775869377
1905.8142818877 0.872002892724474
1908.85308728654 0.872350067491531
1911.89189268537 0.872696319948169
1914.93069808421 0.873041669585407
1917.96950348304 0.873386135612146
1921.00830888188 0.873729736959649
1924.04711428072 0.874072492286021
1927.08591967955 0.87441441998067
1930.12472507839 0.874755538168761
1933.16353047723 0.87509586471564
1936.20233587606 0.875435417231246
1939.2411412749 0.875774213074484
1942.27994667373 0.876112269357569
1945.31875207257 0.876449602950333
1948.35755747141 0.876786230484492
1951.39636287024 0.877122168357867
1954.43516826908 0.877457432738553
1957.47397366791 0.877792039569043
1960.51277906675 0.878126004570287
1963.55158446559 0.878459343245697
1966.59038986442 0.87879207088509
1969.62919526326 0.879124202568557
1972.66800066209 0.879455753170272
1975.70680606093 0.87978673736222
1978.74561145977 0.880117169617857
1981.7844168586 0.880447064215685
1984.82322225744 0.88077643524275
1987.86202765627 0.881105296598055
1990.90083305511 0.881433661995887
1993.93963845395 0.881761544969058
1996.97844385278 0.882088958872051
2000.01724925162 0.882415916884074
2003.05605465045 0.882742432012029
2006.09486004929 0.88306851709337
2009.13366544813 0.883394184798873
2012.17247084696 0.883719447635305
2015.2112762458 0.88404431794799
2018.25008164463 0.884368807923279
2021.28888704347 0.884692929590905
2024.32769244231 0.885016694826248
2027.36649784114 0.885340115352489
2030.40530323998 0.885663202742653
2033.44410863881 0.885985968421557
2036.48291403765 0.886308423667645
2039.52171943649 0.886630579614715
2042.56052483532 0.886952447253546
2045.59933023416 0.887274037433408
2048.63813563299 0.887595360863478
2051.67694103183 0.887916428114137
2054.71574643067 0.88823724961817
2057.7545518295 0.888557835671855
2060.79335722834 0.888878196435952
2063.83216262717 0.889198341936583
2066.87096802601 0.889518282066012
2069.90977342485 0.889838026583321
2072.94857882368 0.890157585114986
2075.98738422252 0.890476967155354
2079.02618962136 0.89079618206702
2082.06499502019 0.891115239081107
2085.10380041903 0.891434147297453
2088.14260581786 0.891752915684701
2091.1814112167 0.8920715530803
2094.22021661554 0.892390068190418
2097.25902201437 0.892708469589758
2100.29782741321 0.893026765721304
2103.33663281204 0.893344964895966
2106.37543821088 0.893663075292158
2109.41424360972 0.893981104955292
2112.45304900855 0.894299061797192
2115.49185440739 0.894616953595443
2118.53065980622 0.894934787992664
2121.56946520506 0.89525257249571
2124.6082706039 0.895570314474816
2127.64707600273 0.895888021162677
2130.68588140157 0.896205699653464
2133.7246868004 0.896523356901786
2136.76349219924 0.896840999721604
2139.80229759808 0.89715863478509
2142.84110299691 0.897476268621436
2145.87990839575 0.897793907615632
2148.91871379458 0.898111558007189
2151.95751919342 0.898429225888836
2154.99632459226 0.898746917205181
2158.03512999109 0.89906463775134
2161.07393538993 0.899382393171542
2164.11274078876 0.899700188957711
2167.1515461876 0.90001803044803
2170.19035158644 0.900335922825485
2173.22915698527 0.900653871116406
2176.26796238411 0.900971880188987
2179.30676778294 0.901289954751815
2182.34557318178 0.901608099352386
2185.38437858062 0.901926318375633
2188.42318397945 0.902244616042454
2191.46198937829 0.902562996408254
2194.50079477712 0.902881463361496
2197.53960017596 0.903200020622275
2200.5784055748 0.903518671740905
2203.61721097363 0.903837420096541
2206.65601637247 0.904156268895816
2209.6948217713 0.904475221171523
2212.73362717014 0.904794279781319
2215.77243256898 0.905113447406475
2218.81123796781 0.90543272655067
2221.85004336665 0.905752119538819
2224.88884876548 0.906071628515966
2227.92765416432 0.906391255446211
2230.96645956316 0.906711002111705
2234.00526496199 0.907030870111701
2237.04407036083 0.907350860861658
2240.08287575966 0.907670975592424
2243.1216811585 0.90799121534947
2246.16048655734 0.908311580992208
2249.19929195617 0.908632073193376
2252.23809735501 0.9089526924385
2255.27690275384 0.909273439025432
2258.31570815268 0.909594313063975
2261.35451355152 0.909915314475589
2264.39331895035 0.910236442993183
2267.43212434919 0.910557698160993
2270.47092974803 0.910879079334561
2273.50973514686 0.911200585680793
2276.5485405457 0.911522216178128
2279.58734594453 0.911843969616788
2282.62615134337 0.912165844599142
2285.66495674221 0.912487839540163
2288.70376214104 0.912809952667987
2291.74256753988 0.913132182024584
2294.78137293871 0.913454525466525
2297.82017833755 0.913776980665864
2300.85898373639 0.914099545111124
2303.89778913522 0.914422216108397
2306.93659453406 0.914744990782551
2309.97539993289 0.915067866078548
2313.01420533173 0.91539083876288
2316.05301073057 0.915713905425111
2319.0918161294 0.916037062479542
2322.13062152824 0.916360306166979
2325.16942692707 0.916683632556625
2328.20823232591 0.917007037548084
2331.24703772475 0.917330516873477
2334.28584312358 0.91765406609968
2337.32464852242 0.917977680630665
2340.36345392125 0.918301355709974
2343.40225932009 0.918625086423285
2346.44106471893 0.918948867701115
2349.47987011776 0.919272694321614
2352.5186755166 0.91959656091349
2355.55748091543 0.919920461959034
2358.59628631427 0.920244391797262
2361.63509171311 0.920568344627162
2364.67389711194 0.920892314511057
2367.71270251078 0.921216295378062
2370.75150790961 0.921540281027663
2373.79031330845 0.921864265133387
2376.82911870729 0.922188241246584
2379.86792410612 0.922512202800303
2382.90672950496 0.92283614311327
2385.94553490379 0.923160055393964
2388.98434030263 0.923483932744787
2392.02314570147 0.923807768166327
2395.0619511003 0.924131554561708
2398.10075649914 0.924455284741038
2401.13956189797 0.924778951425928
2404.17836729681 0.92510254725411
2407.21717269565 0.925426064784121
2410.25597809448 0.925749496500078
2413.29478349332 0.926072834816514
2416.33358889215 0.926396072083298
2419.37239429099 0.926719200590616
2422.41119968983 0.927042212574025
2425.45000508866 0.927365100219558
2428.4888104875 0.9276878556689
2431.52761588634 0.928010471024616
2434.56642128517 0.928332938355426
2437.60522668401 0.92865524970154
2440.64403208284 0.928977397080025
2443.68283748168 0.929299372490227
2446.72164288052 0.929621167919222
2449.76044827935 0.929942775347307
2452.79925367819 0.930264186753514
2455.83805907702 0.930585394121163
2458.87686447586 0.930906389443426
2461.9156698747 0.931227164728916
2464.95447527353 0.931547712007292
2467.99328067237 0.931868023334869
2471.0320860712 0.932188090800242
2474.07089147004 0.93250790652991
2477.10969686888 0.932827462693896
2480.14850226771 0.933146751511368
2483.18730766655 0.933465765256243
2486.22611306538 0.933784496262783
2489.26491846422 0.934102936931171
2492.30372386306 0.934421079733069
2495.34252926189 0.93473891721714
2498.38133466073 0.935056442014551
2501.42014005956 0.935373646844432
2504.4589454584 0.935690524519306
2507.49775085724 0.936007067950468
2510.53655625607 0.93632327015332
2513.57536165491 0.936639124252653
2516.61416705374 0.936954623487879
2519.65297245258 0.937269761218196
2522.69177785142 0.937584530927698
2525.73058325025 0.937898926230407
2528.76938864909 0.938212940875245
2531.80819404792 0.938526568750921
2534.84699944676 0.938839803890743
2537.8858048456 0.939152640477346
2540.92461024443 0.939465072847336
2543.96341564327 0.939777095495834
2547.0022210421 0.940088703080934
2550.04102644094 0.94039989042806
2553.07983183978 0.940710652534221
2556.11863723861 0.941020984572157
2559.15744263745 0.941330881894378
2562.19624803628 0.941640340037098
2565.23505343512 0.941949354724039
2568.27385883396 0.942257921870126
2571.31266423279 0.942566037585055
2574.35146963163 0.94287369817674
2577.39027503046 0.943180900154626
2580.4290804293 0.943487640232873
2583.46788582814 0.943793915333409
2586.50669122697 0.944099722588836
2589.54549662581 0.944405059345209
2592.58430202465 0.944709923164662
2595.62310742348 0.945014311827894
2598.66191282232 0.945318223336509
2601.70071822115 0.9456216559152
2604.73952361999 0.945924608013791
2607.77832901883 0.946227078309114
2610.81713441766 0.94652906570674
2613.8559398165 0.946830569342544
2616.89474521533 0.947131588584117
2619.93355061417 0.947432123032015
2622.97235601301 0.947732172520844
2626.01116141184 0.948031737120179
2629.04996681068 0.948330817135325
2632.08877220951 0.948629413107904
2635.12757760835 0.948927525816279
2638.16638300719 0.949225156275806
2641.20518840602 0.949522305738919
2644.24399380486 0.949818975695048
2647.28279920369 0.950115167870359
2650.32160460253 0.950410884227327
2653.36041000137 0.950706126964142
2656.3992154002 0.951000898513935
2659.43802079904 0.951295201543839
2662.47682619787 0.951589038953877
2665.51563159671 0.951882413875675
2668.55443699555 0.95217532967101
2671.59324239438 0.952467789930182
2674.63204779322 0.95275979847022
2677.67085319205 0.953051359332917
2680.70965859089 0.953342476782694
2683.74846398973 0.953633155304304
2686.78726938856 0.953923399600357
2689.8260747874 0.954213214588695
2692.86488018623 0.954502605399587
2695.90368558507 0.954791577372776
2698.94249098391 0.955080136054355
2701.98129638274 0.955368287193484
2705.02010178158 0.955656036738958
2708.05890718041 0.955943390835608
2711.09771257925 0.956230355820555
2714.13651797809 0.956516938219314
2717.17532337692 0.956803144741738
2720.21412877576 0.957088982277831
2723.25293417459 0.957374457893399
2726.29173957343 0.957659578825576
2729.33054497227 0.957944352478196
2732.3693503711 0.958228786417037
2735.40815576994 0.958512888364929
2738.44696116877 0.958796666196731
2741.48576656761 0.959080127934181
2744.52457196645 0.959363281740618
2747.56337736528 0.959646135915593
2750.60218276412 0.959928698889345
2753.64098816296 0.960210979217181
2756.67979356179 0.960492985573733
2759.71859896063 0.960774726747108
2762.75740435946 0.961056211632946
2765.7962097583 0.961337449228361
2768.83501515714 0.961618448625802
2771.87382055597 0.961899219006809
2774.91262595481 0.962179769635689
2777.95143135364 0.96246010985311
2780.99023675248 0.962740249069601
2784.02904215132 0.963020196758996
2787.06784755015 0.963299962451791
2790.10665294899 0.963579555728441
2793.14545834782 0.963858986212593
2796.18426374666 0.964138263564258
2799.2230691455 0.964417397472936
2802.26187454433 0.964696397650679
2805.30067994317 0.964975273825126
2808.339485342 0.965254035732481
2811.37829074084 0.965532693110463
2814.41709613968 0.96581125569123
2817.45590153851 0.966089733194263
2820.49470693735 0.966368135319242
2823.53351233618 0.966646471738895
2826.57231773502 0.966924752091836
2829.61112313386 0.967202985975405
2832.64992853269 0.967481182938487
2835.68873393153 0.967759352474351
2838.72753933036 0.968037504013481
2841.7663447292 0.968315646916429
2844.80515012804 0.968593790466676
2847.84395552687 0.968871943863516
2850.88276092571 0.96915011621497
2853.92156632454 0.969428316530721
2856.96037172338 0.969706553715091
2859.99917712222 0.969984836560052
2863.03798252105 0.970263173738289
2866.07678791989 0.970541573796299
2869.11559331872 0.970820045147556
2872.15439871756 0.971098596065722
2875.1932041164 0.971377234677932
2878.23200951523 0.971655968958133
2881.27081491407 0.971934806720504
2884.3096203129 0.972213755612948
2887.34842571174 0.972492823110659
2890.38723111058 0.972772016509781
2893.42603650941 0.973051342921148
2896.46484190825 0.97333080926412
2899.50364730708 0.973610422260517
2902.54245270592 0.973890188428647
2905.58125810476 0.974170114077442
2908.62006350359 0.974450205300705
2911.65886890243 0.974730467971464
2914.69767430127 0.975010907736443
2917.7364797001 0.975291530010655
2920.77528509894 0.975572339972112
2923.81409049777 0.975853342556669
2926.85289589661 0.97613454245299
2929.89170129545 0.976415944097655
2932.93050669428 0.976697551670394
2935.96931209312 0.976979369089468
2939.00811749195 0.977261400007191
2942.04692289079 0.977543647805594
2945.08572828963 0.977826115592238
2948.12453368846 0.978108806196182
2951.1633390873 0.9783917221641
2954.20214448613 0.978674865756556
2957.24094988497 0.978958238944436
2960.27975528381 0.979241843405544
2963.31856068264 0.979525680521357
2966.35736608148 0.979809751373949
2969.39617148031 0.980094056743078
2972.43497687915 0.980378597103443
2975.47378227799 0.980663372622117
2978.51258767682 0.980948383156146
2981.55139307566 0.98123362825032
2984.59019847449 0.981519107135131
2987.62900387333 0.981804818724894
2990.66780927217 0.98209076161605
2993.706614671 0.982376934085658
2996.74542006984 0.982663334090049
2999.78422546867 0.982949959263674
3002.82303086751 0.983236806918129
3005.86183626635 0.983523874041361
3008.90064166518 0.983811157297057
3011.93944706402 0.984098653024216
3014.97825246285 0.984386357236905
3018.01705786169 0.984674265624194
3021.05586326053 0.984962373550279
3024.09466865936 0.985250676054784
3027.1334740582 0.985539167853248
3030.17227945703 0.98582784333779
3033.21108485587 0.986116696577965
3036.24989025471 0.986405721321787
3039.28869565354 0.986694910996946
3042.32750105238 0.986984258712196
3045.36630645121 0.987273757258924
3048.40511185005 0.987563399112897
3051.44391724889 0.987853176436184
3054.48272264772 0.988143081079254
3057.52152804656 0.988433104583248
3060.56033344539 0.988723238182419
3063.59913884423 0.989013472806749
3066.63794424307 0.989303799084728
3069.6767496419 0.989594207346304
3072.71555504074 0.989884687625996
3075.75436043958 0.99017522966617
3078.79316583841 0.990465822920478
3081.83197123725 0.990756456557448
3084.87077663608 0.99104711946424
3087.90958203492 0.991337800250549
3090.94838743376 0.991628487252659
3093.98719283259 0.99191916853765
3097.02599823143 0.992209831907744
3100.06480363026 0.992500464904801
3103.1036090291 0.992791054814947
3106.14241442794 0.993081588673351
3109.18121982677 0.993372053269119
3112.22002522561 0.993662435150335
3115.25883062444 0.99395272062922
3118.29763602328 0.99424289578742
3121.33644142212 0.994532946481409
3124.37524682095 0.99482285834802
3127.41405221979 0.995112616810079
3130.45285761862 0.995402207082157
3133.49166301746 0.995691614176424
3136.5304684163 0.995980822908615
3139.56927381513 0.996269817904079
3142.60807921397 0.996558583603944
3145.6468846128 0.996847104271361
3148.68569001164 0.997135363997839
3151.72449541048 0.997423346709665
3154.76330080931 0.997711036174406
3157.80210620815 0.997998416007485
3160.84091160698 0.998285469678829
3163.87971700582 0.99857218051959
3166.91852240466 0.998858531728923
3169.95732780349 0.999144506380834
3172.99613320233 0.99943008743107
3176.03493860116 0.999715257724078
3179.073744 1
};
\addlegendentry{Scenario 1 - 7 GHz Local}
\addplot [semithick, gold2551937, opacity=0.9, dashed,mark=*, mark size=1pt, mark repeat=100]
table {%
160.377498214144 0.00167874228857559
163.652458772488 0.00336419810081936
166.927419330832 0.00505629968200841
170.202379889177 0.00675497862910247
173.477340447521 0.00846016590834128
176.752301005865 0.0101717918730762
180.027261564209 0.0118897862818299
183.302222122553 0.0136140783165769
186.577182680898 0.0153445966012395
189.852143239242 0.0170812692203909
193.127103797586 0.0188240237381602
196.40206435593 0.0205727872173309
199.677024914274 0.0223274862386267
202.951985472619 0.0240880469201766
206.226946030963 0.0258543949371532
209.501906589307 0.0276264555415752
212.776867147651 0.0294041535822681
216.051827705995 0.0311874135249743
219.32678826434 0.0329761594726053
222.601748822684 0.0347703151856286
225.876709381028 0.0365698041025808
229.151669939372 0.038374549360699
232.426630497716 0.0401844738166633
235.701591056061 0.0419995000674405
238.976551614405 0.0438195504712228
242.251512172749 0.0456445471684516
245.526472731093 0.0474744121029196
248.801433289437 0.0493090670429409
252.076393847782 0.0511484336025823
255.351354406126 0.0529924332629469
258.62631496447 0.0548409873935005
261.901275522814 0.0566940172734336
265.176236081158 0.0585514441130491
268.451196639503 0.0604131890751683
271.726157197847 0.0622791732965447
275.001117756191 0.0641493179092791
278.276078314535 0.0660235440622254
281.551038872879 0.0679017729423785
284.825999431224 0.0697839257962373
288.100959989568 0.0716699239511311
291.375920547912 0.0735596888365031
294.650881106256 0.075453142005141
297.9258416646 0.0773502051543456
301.200802222945 0.0792508001470293
304.475762781289 0.0811548490327356
307.750723339633 0.0830622740685699
311.025683897977 0.0849729977400343
314.300644456321 0.0868869427817563
317.575605014666 0.0888040321981028
320.85056557301 0.0907241892836723
324.125526131354 0.0926473376436538
327.400486689698 0.0945734012140466
330.675447248042 0.0965023042817305
333.950407806387 0.0984339715043782
337.225368364731 0.100368327930203
340.500328923075 0.102305299017529
343.775289481419 0.104244810654184
347.050250039763 0.106186789176695
350.325210598108 0.108131161389287
353.600171156452 0.110077854582675
356.875131714796 0.112026796552639
360.15009227314 0.113977915618376
363.425052831484 0.11593114064062
366.700013389829 0.117886401039522
369.974973948173 0.119843626812283
373.249934506517 0.121802748550529
376.524895064861 0.123763697457433
379.799855623205 0.125726405364554
383.07481618155 0.127690804748407
386.349776739894 0.129656828746746
389.624737298238 0.131624411174555
392.899697856582 0.133593486539742
396.174658414926 0.135563990058521
399.449618973271 0.137535857670491
402.724579531615 0.139509026053387
405.999540089959 0.141483432637512
409.274500648303 0.143459015619831
412.549461206647 0.14543571397773
415.824421764992 0.147413467482433
419.099382323336 0.14939221671206
422.37434288168 0.15137190306434
425.649303440024 0.15335246876895
428.924263998368 0.1553338568995
432.199224556713 0.157316011385131
435.474185115057 0.159298877021745
438.749145673401 0.161282399482851
442.024106231745 0.163266525330014
445.299066790089 0.165251202022926
448.574027348434 0.167236377929067
451.848987906778 0.169222002332971
455.123948465122 0.171208025445082
458.398909023466 0.173194398410208
461.67386958181 0.175181073315548
464.948830140155 0.177168003198319
468.223790698499 0.179155142052945
471.498751256843 0.181142444837832
474.773711815187 0.183129867481718
478.048672373532 0.185117366889578
481.323632931876 0.187104900948119
484.59859349022 0.189092428530816
487.873554048564 0.191079909502528
491.148514606908 0.193067304723661
494.423475165253 0.195054576053902
497.698435723597 0.197041686355497
500.973396281941 0.199028599496091
504.248356840285 0.201015280351118
507.523317398629 0.203001694805746
510.798277956973 0.204987809756371
514.073238515318 0.206973593111661
517.348199073662 0.20895901379315
520.623159632006 0.210944041735384
523.89812019035 0.212928647885614
527.173080748694 0.214912804203035
530.448041307039 0.216896483657583
533.723001865383 0.218879660228271
536.997962423727 0.220862308901085
540.272922982071 0.222844405666427
543.547883540415 0.224825927516109
546.82284409876 0.226806852439903
550.097804657104 0.228787159421649
553.372765215448 0.230766828434907
556.647725773792 0.232745840438189
559.922686332137 0.234724177369727
563.197646890481 0.236701822141824
566.472607448825 0.23867875863476
569.747568007169 0.240654971690265
573.022528565513 0.242630447104571
576.297489123858 0.244605171621026
579.572449682202 0.246579132922298
582.847410240546 0.248552319622146
586.12237079889 0.250524721256788
589.397331357234 0.252496328275844
592.672291915579 0.254467132032883
595.947252473923 0.256437124775556
599.222213032267 0.258406299635335
602.497173590611 0.260374650616853
605.772134148955 0.262342172586862
609.047094707299 0.264308861262789
612.322055265644 0.266274713200932
615.597015823988 0.268239725784263
618.871976382332 0.270203897209874
622.146936940676 0.27216722647605
625.421897499021 0.274129713368988
628.696858057365 0.276091358449165
631.971818615709 0.278052163037356
635.246779174053 0.280012129200313
638.521739732397 0.281971259736111
641.796700290742 0.283929558159168
645.071660849086 0.285887028684944
648.34662140743 0.287843676214322
651.621581965774 0.289799506317691
654.896542524118 0.291754525218726
658.171503082463 0.293708739777871
661.446463640807 0.295662157475546
664.721424199151 0.297614786395072
667.996384757495 0.299566635205328
671.271345315839 0.30151771314315
674.546305874184 0.303468029995466
677.821266432528 0.305417596081202
681.096226990872 0.307366422232939
684.371187549216 0.30931451977834
687.64614810756 0.311261900521371
690.921108665905 0.313208576723291
694.196069224249 0.315154561083456
697.471029782593 0.317099866719918
700.745990340937 0.319044507149839
704.020950899281 0.320988496269738
707.295911457626 0.322931848335558
710.57087201597 0.324874577942582
713.845832574314 0.326816700005197
717.120793132658 0.328758229736522
720.395753691002 0.330699182627896
723.670714249347 0.332639574428256
726.945674807691 0.334579421123394
730.220635366035 0.336518738915118
733.495595924379 0.338457544200314
736.770556482723 0.340395853549932
740.045517041068 0.342333683687888
743.320477599412 0.344271051469915
746.595438157756 0.346207973862348
749.8703987161 0.348144467920872
753.145359274444 0.35008055076923
756.420319832789 0.352016239577912
759.695280391133 0.353951551542821
762.970240949477 0.355886503863941
766.245201507821 0.357821113724006
769.520162066165 0.359755398267182
772.79512262451 0.361689374577776
776.070083182854 0.363623059658977
779.345043741198 0.365556470411642
782.620004299542 0.367489623613135
785.894964857886 0.369422535896226
789.169925416231 0.371355223728071
792.444885974575 0.373287703389266
795.719846532919 0.375219990952999
798.994807091263 0.377152102264303
802.269767649607 0.379084052919416
805.544728207952 0.381015858245273
808.819688766296 0.382947533279116
812.09464932464 0.384879092748253
815.369609882984 0.386810551049963
818.644570441328 0.388741922231561
821.919530999673 0.390673219970632
825.194491558017 0.392604457555438
828.469452116361 0.394535647865517
831.744412674705 0.396466803352474
835.019373233049 0.398397936020977
838.294333791394 0.400329057409969
841.569294349738 0.402260178574096
844.844254908082 0.404191310065371
848.119215466426 0.406122461915075
851.39417602477 0.408053643615904
854.669136583115 0.409984864104376
857.944097141459 0.411916131743498
861.219057699803 0.413847454305707
864.494018258147 0.415778838956092
867.768978816491 0.417710292235901
871.043939374836 0.419641820046344
874.31889993318 0.421573427632704
877.593860491524 0.423505119568754
880.868821049868 0.425436899741489
884.143781608212 0.427368771336194
887.418742166557 0.429300736821829
890.693702724901 0.431232797936767
893.968663283245 0.433164955674867
897.243623841589 0.435097210271904
900.518584399934 0.437029561192357
903.793544958278 0.43896200711656
907.068505516622 0.440894545928226
910.343466074966 0.442827174702341
913.61842663331 0.444759889693451
916.893387191654 0.446692686324325
920.168347749999 0.448625559175018
923.443308308343 0.450558501972327
926.718268866687 0.452491507579659
929.993229425031 0.454424567987291
933.268189983375 0.45635767430306
936.54315054172 0.458290816743455
939.818111100064 0.460223984625135
943.093071658408 0.462157166356877
946.368032216752 0.464090349431944
949.642992775096 0.466023520420886
952.917953333441 0.467956664964783
956.192913891785 0.469889767768921
959.467874450129 0.471822812596908
962.742835008473 0.47375578226524
966.017795566818 0.475688658638307
969.292756125162 0.477621422623855
972.567716683506 0.479554054168895
975.84267724185 0.481486532256062
979.117637800194 0.483418834900437
982.392598358539 0.485350939146821
985.667558916883 0.487282821067459
988.942519475227 0.489214455760241
992.217480033571 0.491145817347341
995.492440591915 0.493076878974333
998.76740115026 0.495007612809757
1002.0423617086 0.49693799004515
1005.31732226695 0.498867980895538
1008.59228282529 0.500797554600385
1011.86724338364 0.502726679425005
1015.14220394198 0.504655322662433
1018.41716450032 0.50658345063575
1021.69212505867 0.508511028700873
1024.96708561701 0.510438021249791
1028.24204617536 0.512364391714266
1031.5170067337 0.514290102569976
1034.79196729205 0.516215115341116
1038.06692785039 0.518139390605444
1041.34188840873 0.520062887999776
1044.61684896708 0.521985566225918
1047.89180952542 0.523907383057048
1051.16677008377 0.525828295344524
1054.44173064211 0.527748259025139
1057.71669120045 0.529667229128796
1060.9916517588 0.531585159786618
1064.26661231714 0.533502004239475
1067.54157287549 0.535417714846937
1070.81653343383 0.537332243096638
1074.09149399218 0.53924553961405
1077.36645455052 0.541157554172671
1080.64141510886 0.543068235704601
1083.91637566721 0.544977532311527
1087.19133622555 0.546885391276095
1090.4662967839 0.548791759073667
1093.74125734224 0.550696581384458
1097.01621790059 0.552599803106051
1100.29117845893 0.554501368366279
1103.56613901727 0.55640122053647
1106.84109957562 0.55829930224505
1110.11606013396 0.560195555391496
1113.39102069231 0.562089921160632
1116.66598125065 0.563982340037265
1119.94094180899 0.565872751821148
1123.21590236734 0.56776109564227
1126.49086292568 0.569647309976463
1129.76582348403 0.571531332661313
1133.04078404237 0.57341310091238
1136.31574460072 0.575292551339705
1139.59070515906 0.577169619964616
1142.8656657174 0.579044242236796
1146.14062627575 0.580916353051639
1149.41558683409 0.582785886767857
1152.69054739244 0.58465277722535
1155.96550795078 0.58651695776332
1159.24046850913 0.588378361238623
1162.51542906747 0.590236920044353
1165.79038962581 0.592092566128647
1169.06535018416 0.593945231013703
1172.3403107425 0.595794845815004
1175.61527130085 0.597641341260738
1178.89023185919 0.599484647711401
1182.16519241753 0.601324695179584
1185.44015297588 0.603161413349925
1188.71511353422 0.604994731599223
1191.99007409257 0.606824579016705
1195.26503465091 0.60865088442443
1198.53999520926 0.610473576397828
1201.8149557676 0.612292583286369
1205.08991632594 0.614107833234334
1208.36487688429 0.615919254201702
1211.63983744263 0.617726773985128
1214.91479800098 0.619530320239007
1218.18975855932 0.62132982049662
1221.46471911767 0.623125202191338
1224.73967967601 0.624916392677897
1228.01464023435 0.62670331925371
1231.2896007927 0.628485909180229
1234.56456135104 0.630264089704329
1237.83952190939 0.632037788079719
1241.11448246773 0.633806931588361
1244.38944302607 0.635571447561891
1247.66440358442 0.637331263403036
1250.93936414276 0.639086306607016
1254.21432470111 0.640836504782909
1257.48928525945 0.642581785675002
1260.7642458178 0.644322077184074
1264.03920637614 0.646057307388646
1267.31416693448 0.647787404566161
1270.58912749283 0.64951229721409
1273.86408805117 0.651231914070962
1277.13904860952 0.652946184137307
1280.41400916786 0.6546550366965
1283.6889697262 0.656358401335493
1286.96393028455 0.658056207965444
1290.23889084289 0.659748386842211
1293.51385140124 0.66143486858672
1296.78881195958 0.663115584205195
1300.06377251793 0.664790465109234
1303.33873307627 0.666459443135729
1306.61369363461 0.668122450566629
1309.88865419296 0.669779420148518
1313.1636147513 0.671430285112026
1316.43857530965 0.673074979191038
1319.71353586799 0.674713436641719
1322.98849642634 0.67634559226133
1326.26345698468 0.677971381406834
1329.53841754302 0.679590740013282
1332.81337810137 0.681203604611981
1336.08833865971 0.682809912348421
1339.36329921806 0.684409600999971
1342.6382597764 0.686002608993325
1345.91322033474 0.687588875421696
1349.18818089309 0.689168340061754
1352.46314145143 0.690740943390299
1355.73810200978 0.692306626600663
1359.01306256812 0.69386533161883
1362.28802312647 0.695417001119287
1365.56298368481 0.69696157854057
1368.83794424315 0.698499008100529
1372.1129048015 0.700029234811291
1375.38786535984 0.701552204493916
1378.66282591819 0.703067863792749
1381.93778647653 0.704576160189452
1385.21274703488 0.706077042016724
1388.48770759322 0.707570458471697
1391.76266815156 0.709056359629
1395.03762870991 0.7105346964535
1398.31258926825 0.7120054208127
1401.5875498266 0.713468485488804
1404.86251038494 0.714923844190438
1408.13747094328 0.716371451564024
1411.41243150163 0.717811263204809
1414.68739205997 0.719243235667533
1417.96235261832 0.720667326476757
1421.23731317666 0.72208349413682
1424.51227373501 0.723491698141441
1427.78723429335 0.724891898982965
1431.06219485169 0.726284058161233
1434.33715541004 0.727668138192096
1437.61211596838 0.729044102615557
1440.88707652673 0.730411916003543
1444.16203708507 0.731771543967307
1447.43699764341 0.733122953164462
1450.71195820176 0.734466111305633
1453.9869187601 0.735800987160744
1457.26187931845 0.737127550564928
1460.53683987679 0.738445772424061
1463.81180043514 0.739755624719921
1467.08676099348 0.741057080514974
1470.36172155182 0.742350113956779
1473.63668211017 0.743634700282029
1476.91164266851 0.744910815820208
1480.18660322686 0.746178437996877
1483.4615637852 0.747437545336587
1486.73652434355 0.748688117465422
1490.01148490189 0.749930135113172
1493.28644546023 0.751163580115126
1496.56140601858 0.752388435413515
1499.83636657692 0.75360468505857
1503.11132713527 0.75481231420923
1506.38628769361 0.756011309133475
1509.66124825195 0.757201657208309
1512.9362088103 0.758383346919378
1516.21116936864 0.759556367860233
1519.48612992699 0.760720710731243
1522.76109048533 0.76187636733815
1526.03605104368 0.763023330590286
1529.31101160202 0.764161594498439
1532.58597216036 0.765291154172374
1535.86093271871 0.766412005818026
1539.13589327705 0.767524146734349
1542.4108538354 0.768627575309836
1545.68581439374 0.769722291018712
1548.96077495209 0.770808294416806
1552.23573551043 0.771885587137096
1555.51069606877 0.772954171884945
1558.78565662712 0.774014052433019
1562.06061718546 0.775065233615906
1565.33557774381 0.776107721324422
1568.61053830215 0.777141522499624
1571.88549886049 0.778166645126534
1575.16045941884 0.779183098227561
1578.43541997718 0.780190891855648
1581.71038053553 0.781190037087143
1584.98534109387 0.782180546014382
1588.26030165222 0.783162431738015
1591.53526221056 0.784135708359066
1594.8102227689 0.785100390970726
1598.08518332725 0.786056495649905
1601.36014388559 0.787004039448523
1604.63510444394 0.78794304038457
1607.91006500228 0.78887351743292
1611.18502556063 0.789795490515919
1614.45998611897 0.790708980493747
1617.73494667731 0.791614009154555
1621.00990723566 0.792510599204396
1624.284867794 0.793398774256939
1627.55982835235 0.794278558822991
1630.83478891069 0.795149978299808
1634.10974946903 0.796013058960233
1637.38471002738 0.796867827941634
1640.65967058572 0.797714313234674
1643.93463114407 0.798552543671904
1647.20959170241 0.799382548916192
1650.48455226076 0.80020435944899
1653.7595128191 0.801018006558447
1657.03447337744 0.801823522327379
1660.30943393579 0.80262093962109
1663.58439449413 0.803410292075064
1666.85935505248 0.804191614082527
1670.13431561082 0.804964940781882
1673.40927616916 0.80573030804403
1676.68423672751 0.806487752459585
1679.95919728585 0.807237311325976
1683.2341578442 0.807979022634458
1686.50911840254 0.808712925057025
1689.78407896089 0.809439057933248
1693.05903951923 0.810157461257017
1696.33400007757 0.810868175663227
1699.60896063592 0.811571242414383
1702.88392119426 0.812266703387151
1706.15888175261 0.812954601058853
1709.43384231095 0.813634978493909
1712.7088028693 0.814307879330239
1715.98376342764 0.814973347765629
1719.25872398598 0.815631428544062
1722.53368454433 0.816282166942021
1725.80864510267 0.816925608754783
1729.08360566102 0.817561800282686
1732.35856621936 0.818190788317395
1735.6335267777 0.818812620128162
1738.90848733605 0.819427343448095
1742.18344789439 0.820035006460422
1745.45840845274 0.820635657784787
1748.73336901108 0.821229346463547
1752.00832956943 0.821816121948106
1755.28329012777 0.822396034085274
1758.55825068611 0.822969133103659
1761.83321124446 0.823535469600106
1765.1081718028 0.824095094526172
1768.38313236115 0.824648059174655
1771.65809291949 0.825194415166185
1774.93305347784 0.82573421443586
1778.20801403618 0.826267509219959
1781.48297459452 0.826794352042718
1784.75793515287 0.827314795703184
1788.03289571121 0.827828893262141
1791.30785626956 0.828336698029122
1794.5828168279 0.828838263549513
1797.85777738624 0.829333643591734
1801.13273794459 0.829822892134535
1804.40769850293 0.83030606335437
1807.68265906128 0.830783211612889
1810.95761961962 0.831254391444536
1814.23258017797 0.831719657544248
1817.50754073631 0.832179064755275
1820.78250129465 0.832632668057124
1824.057461853 0.833080522553609
1827.33242241134 0.833522683461044
1830.60738296969 0.833959206096546
1833.88234352803 0.834390145866484
1837.15730408638 0.834815558255055
1840.43226464472 0.835235498812997
1843.70722520306 0.835650023146446
1846.98218576141 0.836059186905932
1850.25714631975 0.836463045775522
1853.5321068781 0.836861655462115
1856.80706743644 0.837255071684879
1860.08202799478 0.837643350164848
1863.35698855313 0.838026546614674
1866.63194911147 0.838404716728533
1869.90690966982 0.838777916172192
1873.18187022816 0.839146200573237
1876.45683078651 0.839509625511466
1879.73179134485 0.839868246509446
1883.00675190319 0.840222119023238
1886.28171246154 0.840571298433282
1889.55667301988 0.840915840035468
1892.83163357823 0.841255799032363
1896.10659413657 0.841591230524617
1899.38155469491 0.841922189502541
1902.65651525326 0.842248730837864
1905.9314758116 0.842570909275656
1909.20643636995 0.842888779426435
1912.48139692829 0.843202395758455
1915.75635748664 0.843511812590156
1919.03131804498 0.843817084082813
1922.30627860332 0.844118264233346
1925.58123916167 0.844415406867321
1928.85619972001 0.844708565632126
1932.13116027836 0.84499779399033
1935.4061208367 0.845283145213215
1938.68108139505 0.845564672374497
1941.95604195339 0.845842428344222
1945.23100251173 0.846116465782843
1948.50596307008 0.846386837135475
1951.78092362842 0.846653594626336
1955.05588418677 0.846916790253356
1958.33084474511 0.847176475782976
1961.60580530345 0.847432702745118
1964.8807658618 0.847685522428333
1968.15572642014 0.84793498587513
1971.43068697849 0.848181143877476
1974.70564753683 0.848424046972474
1977.98060809518 0.848663745438215
1981.25556865352 0.848900289289801
1984.53052921186 0.849133728275544
1987.80548977021 0.849364111873334
1991.08045032855 0.849591489287171
1994.3554108869 0.849815909443882
1997.63037144524 0.850037420989982
2000.90533200359 0.850256072288723
2004.18029256193 0.850471911417293
2007.45525312027 0.850684986164183
2010.73021367862 0.850895344026713
2014.00517423696 0.851103032208723
2017.28013479531 0.851308097618416
2020.55509535365 0.851510586866358
2023.83005591199 0.851710546263634
2027.10501647034 0.851908021820158
2030.37997702868 0.85210305924313
2033.65493758703 0.852295703935641
2036.92989814537 0.852486000995433
2040.20485870372 0.85267399521379
2043.47981926206 0.852859731074583
2046.7547798204 0.853043252753452
2050.02974037875 0.853224604117121
2053.30470093709 0.853403828722858
2056.57966149544 0.85358096981806
2059.85462205378 0.853756070339974
2063.12958261212 0.85392917291555
2066.40454317047 0.85410031986141
2069.67950372881 0.854269553183955
2072.95446428716 0.854436914579584
2076.2294248455 0.854602445435035
2079.50438540385 0.854766186827844
2082.77934596219 0.854928179526919
2086.05430652053 0.855088463993224
2089.32926707888 0.855247080380573
2092.60422763722 0.855404068536532
2095.87918819557 0.855559468003421
2099.15414875391 0.855713318019426
2102.42910931226 0.8558656575198
2105.7040698706 0.856016525138168
2108.97903042894 0.85616595920792
2112.25399098729 0.8563139977637
2115.52895154563 0.856460678542981
2118.80391210398 0.856606038987722
2122.07887266232 0.856750116246116
2125.35383322066 0.856892947174412
2128.62879377901 0.857034568338814
2131.90375433735 0.857175016017461
2135.1787148957 0.857314326202472
2138.45367545404 0.857452534602063
2141.72863601239 0.857589676642733
2145.00359657073 0.857725787471513
2148.27855712907 0.857860901958268
2151.55351768742 0.857995054698075
2154.82847824576 0.858128280013637
2158.10343880411 0.858260611957765
2161.37839936245 0.858392084315901
2164.6533599208 0.858522730608694
2167.92832047914 0.858652584094622
2171.20328103748 0.858781677772647
2174.47824159583 0.858910044384921
2177.75320215417 0.859037716419526
2181.02816271252 0.859164726113241
2184.30312327086 0.859291105454349
2187.5780838292 0.859416886185472
2190.85304438755 0.859542099806431
2194.12800494589 0.859666777577126
2197.40296550424 0.859790950520447
2200.67792606258 0.859914649425195
2203.95288662093 0.860037904849024
2207.22784717927 0.860160747121396
2210.50280773761 0.860283206346547
2213.77776829596 0.860405312406464
2217.0527288543 0.860527094963863
2220.32768941265 0.860648583465179
2223.60264997099 0.860769807143554
2226.87761052934 0.860890795021822
2230.15257108768 0.861011575915497
2233.42753164602 0.861132178435749
2236.70249220437 0.861252630992381
2239.97745276271 0.861372961796789
2243.25241332106 0.861493198864912
2246.5273738794 0.861613370020175
2249.80233443774 0.861733502896404
2253.07729499609 0.861853624940733
2256.35225555443 0.861973763416487
2259.62721611278 0.86209394540604
2262.90217667112 0.862214197813656
2266.17713722947 0.862334547368295
2269.45209778781 0.8624550206264
2272.72705834615 0.862575643974647
2276.0020189045 0.862696443632666
2279.27697946284 0.862817445655729
2282.55194002119 0.862938675937399
2285.82690057953 0.863060160212151
2289.10186113787 0.863181924057939
2292.37682169622 0.863303992898739
2295.65178225456 0.863426392007038
2298.92674281291 0.863549146506285
2302.20170337125 0.863672281373295
2305.4766639296 0.863795821440606
2308.75162448794 0.863919791398788
2312.02658504628 0.864044215798706
2315.30154560463 0.864169119053723
2318.57650616297 0.864294525441861
2321.85146672132 0.864420459107903
2325.12642727966 0.864546944065439
2328.40138783801 0.864674004198859
2331.67634839635 0.864801663265289
2334.95130895469 0.864929944896461
2338.22626951304 0.865058872600539
2341.50123007138 0.865188469763868
2344.77619062973 0.86531875965267
2348.05115118807 0.865449765414677
2351.32611174641 0.865581510080701
2354.60107230476 0.865714016566136
2357.8760328631 0.865847307672396
2361.15099342145 0.865981406088294
2364.42595397979 0.866116334391345
2367.70091453814 0.866252115049004
2370.97587509648 0.866388770419843
2374.25083565482 0.866526322754647
2377.52579621317 0.866664794197456
2380.80075677151 0.866804206786521
2384.07571732986 0.866944582455204
2387.3506778882 0.867085943032802
2390.62563844655 0.867228310245291
2393.90059900489 0.867371705716021
2397.17555956323 0.867516150966311
2400.45052012158 0.867661667416
2403.72548067992 0.867808276383901
2407.00044123827 0.867955999088202
2410.27540179661 0.868104856646786
2413.55036235495 0.868254870077474
2416.8253229133 0.868406060298208
2420.10028347164 0.868558448127148
2423.37524402999 0.868712054282704
2426.65020458833 0.868866899383497
2429.92516514668 0.869023003948241
2433.20012570502 0.869180388395557
2436.47508626336 0.869339073043715
2439.75004682171 0.869499078110301
2443.02500738005 0.869660423711818
2446.2999679384 0.86982312986321
2449.57492849674 0.869987216477315
2452.84988905508 0.870152703364255
2456.12484961343 0.870319610230748
2459.39981017177 0.87048795667935
2462.67477073012 0.870657762207635
2465.94973128846 0.870829046207301
2469.22469184681 0.871001827963204
2472.49965240515 0.871176126652337
2475.77461296349 0.871351961342727
2479.04957352184 0.871529350992276
2482.32453408018 0.871708314447535
2485.59949463853 0.871888870442411
2488.87445519687 0.872071037596805
2492.14941575522 0.872254834415203
2495.42437631356 0.872440279285182
2498.6993368719 0.872627390475877
2501.97429743025 0.872816186136369
2505.24925798859 0.873006684294026
2508.52421854694 0.873198902852778
2511.79917910528 0.873392859591334
2515.07413966362 0.873588572161352
2518.34910022197 0.873786058085538
2521.62406078031 0.873985334755704
2524.89902133866 0.874186419430763
2528.173981897 0.874389329234678
2531.44894245535 0.874594081154355
2534.72390301369 0.87480069203749
2537.99886357203 0.875009178590363
2541.27382413038 0.875219557375589
2544.54878468872 0.875431844809816
2547.82374524707 0.875646057161386
2551.09870580541 0.875862210547946
2554.37366636376 0.876080320934016
2557.6486269221 0.876300404128522
2560.92358748044 0.876522475782283
2564.19854803879 0.876746551385462
2567.47350859713 0.876972646264979
2570.74846915548 0.877200775581891
2574.02342971382 0.877430954328732
2577.29839027216 0.877663197326827
2580.57335083051 0.877897519223569
2583.84831138885 0.878133934489669
2587.1232719472 0.878372457416377
2590.39823250554 0.878613102112678
2593.67319306389 0.878855882502456
2596.94815362223 0.879100812321642
2600.22311418057 0.879347905115337
2603.49807473892 0.87959717423491
2606.77303529726 0.879848632835083
2610.04799585561 0.880102293870997
2613.32295641395 0.880358170095255
2616.5979169723 0.880616274054961
2619.87287753064 0.880876618088739
2623.14783808898 0.881139214323743
2626.42279864733 0.881404074672657
2629.69775920567 0.881671210830685
2632.97271976402 0.88194063427254
2636.24768032236 0.882212356249421
2639.5226408807 0.882486387785992
2642.79760143905 0.882762739677356
2646.07256199739 0.883041422486031
2649.34752255574 0.883322446538928
2652.62248311408 0.883605821924331
2655.89744367243 0.883891558488879
2659.17240423077 0.884179665834563
2662.44736478911 0.884470153315719
2665.72232534746 0.884763030036044
2668.9972859058 0.885058304845611
2672.27224646415 0.885355986337905
2675.54720702249 0.885656082846872
2678.82216758083 0.885958602443981
2682.09712813918 0.886263552935305
2685.37208869752 0.886570941858626
2688.64704925587 0.886880776480553
2691.92200981421 0.887193063793668
2695.19697037256 0.887507810513695
2698.4719309309 0.887825023076692
2701.74689148924 0.888144707636274
2705.02185204759 0.888466870060859
2708.29681260593 0.888791515930953
2711.57177316428 0.889118650536458
2714.84673372262 0.889448278874015
2718.12169428097 0.889780405644388
2721.39665483931 0.890115035249872
2724.67161539765 0.890452171791752
2727.946575956 0.890791819067793
2731.22153651434 0.891133980569768
2734.49649707269 0.891478659481036
2737.77145763103 0.891825858674159
2741.04641818937 0.892175580708559
2744.32137874772 0.892527827828229
2747.59633930606 0.892882601959487
2750.87129986441 0.893239904708777
2754.14626042275 0.893599737360523
2757.4212209811 0.893962100875035
2760.69618153944 0.89432699588646
2763.97114209778 0.894694422700797
2767.24610265613 0.895064381293957
2770.52106321447 0.895436871309888
2773.79602377282 0.89581189205875
2777.07098433116 0.896189442515149
2780.34594488951 0.896569521316436
2783.62090544785 0.896952126761063
2786.89586600619 0.897337256806996
2790.17082656454 0.897724909070199
2793.44578712288 0.898115080823177
2796.72074768123 0.898507768993583
2799.99570823957 0.898902970162892
2803.27066879791 0.899300680565143
2806.54562935626 0.899700896085747
2809.8205899146 0.90010361226036
2813.09555047295 0.900508824273832
2816.37051103129 0.900916526959223
2819.64547158964 0.901326714796887
2822.92043214798 0.901739381913633
2826.19539270632 0.902154522081951
2829.47035326467 0.902572128719324
2832.74531382301 0.902992194887597
2836.02027438136 0.903414713292436
2839.2952349397 0.903839676282852
2842.57019549804 0.904267075850805
2845.84515605639 0.904696903630886
2849.12011661473 0.905129150900069
2852.39507717308 0.90556380857755
2855.67003773142 0.906000867224659
2858.94499828977 0.906440317044845
2862.21995884811 0.906882147883753
2865.49491940645 0.907326349229369
2868.7698799648 0.907772910212247
2872.04484052314 0.908221819605822
2875.31980108149 0.908673065826797
2878.59476163983 0.909126636935609
2881.86972219818 0.909582520636986
2885.14468275652 0.910040704280574
2888.41964331486 0.910501174861652
2891.69460387321 0.910963919021925
2894.96956443155 0.911428923050401
2898.2445249899 0.911896172884349
2901.51948554824 0.912365654110337
2904.79444610658 0.912837351965358
2908.06940666493 0.913311251338026
2911.34436722327 0.913787336769869
2914.61932778162 0.91426559245669
2917.89428833996 0.914746002250019
2921.16924889831 0.915228549658643
2924.44420945665 0.915713217850219
2927.71917001499 0.916199989652964
2930.99413057334 0.916688847557432
2934.26909113168 0.917179773718371
2937.54405169003 0.917672749956655
2940.81901224837 0.918167757761304
2944.09397280672 0.91866477829158
2947.36893336506 0.919163792379161
2950.6438939234 0.919664780530402
2953.91885448175 0.920167722928664
2957.19381504009 0.920672599436732
2960.46877559844 0.921179389599304
2963.74373615678 0.921688072645562
2967.01869671512 0.922198627491819
2970.29365727347 0.922711032744238
2973.56861783181 0.923225266701637
2976.84357839016 0.923741307358361
2980.1185389485 0.924259132407232
2983.39349950685 0.92477871924257
2986.66846006519 0.925300044963297
2989.94342062353 0.925823086376104
2993.21838118188 0.92634781999869
2996.49334174022 0.926874222063085
2999.76830229857 0.927402268519027
3003.04326285691 0.92793193503742
3006.31822341526 0.92846319701386
3009.5931839736 0.928996029572224
3012.86814453194 0.929530407568332
3016.14310509029 0.930066305593673
3019.41806564863 0.930603697979197
3022.69302620698 0.93114255879917
3025.96798676532 0.931682861875101
3029.24294732366 0.932224580779719
3032.51790788201 0.932767688841021
3035.79286844035 0.93331215914638
3039.0678289987 0.933857964546709
3042.34278955704 0.934405077660688
3045.61775011539 0.934953470879047
3048.89271067373 0.935503116368903
3052.16767123207 0.93605398607816
3055.44263179042 0.936606051739955
3058.71759234876 0.937159284877164
3061.99255290711 0.937713656806956
3065.26751346545 0.938269138645397
3068.54247402379 0.938825701312114
3071.81743458214 0.939383315534992
3075.09239514048 0.93994195185493
3078.36735569883 0.940501580630642
3081.64231625717 0.941062172043498
3084.91727681552 0.941623696102411
3088.19223737386 0.942186122648772
3091.4671979322 0.942749421361415
3094.74215849055 0.943313561761634
3098.01711904889 0.943878513218229
3101.29207960724 0.944444244952596
3104.56704016558 0.945010726043849
3107.84200072393 0.945577925433978
3111.11696128227 0.946145811933042
3114.39192184061 0.94671435422439
3117.66688239896 0.947283520869916
3120.9418429573 0.947853280315343
3124.21680351565 0.948423600895532
3127.49176407399 0.948994450839822
3130.76672463233 0.949565798277389
3134.04168519068 0.950137611242638
3137.31664574902 0.950709857680605
3140.59160630737 0.95128250545239
3143.86656686571 0.951855522340606
3147.14152742406 0.952428876054845
3150.4164879824 0.95300253423716
3153.69144854074 0.953576464467565
3156.96640909909 0.954150634269549
3160.24136965743 0.954725011115597
3163.51633021578 0.955299562432727
3166.79129077412 0.955874255608035
3170.06625133247 0.956449057994249
3173.34121189081 0.957023936915285
3176.61617244915 0.957598859671812
3179.8911330075 0.958173793546824
3183.16609356584 0.958748705811206
3186.44105412419 0.959323563729303
3189.71601468253 0.959898334564497
3192.99097524087 0.960472985584769
3196.26593579922 0.961047484068265
3199.54089635756 0.961621797308855
3202.81585691591 0.962195892621688
3206.09081747425 0.962769737348734
3209.3657780326 0.96334329886432
3212.64073859094 0.963916544580659
3215.91569914928 0.964489441953355
3219.19065970763 0.96506195848691
3222.46562026597 0.965634061740202
3225.74058082432 0.966205719331958
3229.01554138266 0.966776898946199
3232.290501941 0.967347568337674
3235.56546249935 0.967917695337269
3238.84042305769 0.968487247857397
3242.11538361604 0.969056193897359
3245.39034417438 0.969624501548689
3248.66530473273 0.970192139000467
3251.94026529107 0.970759074544602
3255.21522584941 0.971325276581099
3258.49018640776 0.971890713623279
3261.7651469661 0.97245535430298
3265.04010752445 0.973019167375721
3268.31506808279 0.973582121725835
3271.59002864114 0.974144186371561
3274.86498919948 0.974705330470104
3278.13994975782 0.975265523322658
3281.41491031617 0.97582473437939
3284.68987087451 0.976382933244377
3287.96483143286 0.976940089680515
3291.2397919912 0.977496173614371
3294.51475254954 0.978051155141002
3297.78971310789 0.978605004528724
3301.06467366623 0.979157692223837
3304.33963422458 0.979709188855301
3307.61459478292 0.980259465239366
3310.88955534127 0.98080849238415
3314.16451589961 0.98135624149417
3317.43947645795 0.981902683974819
3320.7144370163 0.982447791436789
3323.98939757464 0.982991535700445
3327.26435813299 0.98353388880014
3330.53931869133 0.984074822988478
3333.81427924968 0.984614310740515
3337.08923980802 0.985152324757907
3340.36420036636 0.985688837973003
3343.63916092471 0.986223823552865
3346.91412148305 0.986757254903245
3350.1890820414 0.987289105672485
3353.46404259974 0.987819349755368
3356.73900315808 0.988347961296896
3360.01396371643 0.988874914696008
3363.28892427477 0.989400184609236
3366.56388483312 0.989923745954292
3369.83884539146 0.990445573913589
3373.11380594981 0.990965643937696
3376.38876650815 0.991483931748724
3379.66372706649 0.992000413343649
3382.93868762484 0.992515064997556
3386.21364818318 0.993027863266823
3389.48860874153 0.993538784992229
3392.76356929987 0.994047807301991
3396.03852985821 0.994554907614734
3399.31349041656 0.995060063642383
3402.5884509749 0.995563253392986
3405.86341153325 0.996064455173461
3409.13837209159 0.996563647592276
3412.41333264994 0.99706080956204
3415.68829320828 0.99755592030204
3418.96325376662 0.998048959340681
3422.23821432497 0.998539906517871
3425.51317488331 0.999028741987311
3428.78813544166 0.999515446218725
3432.063096 1
};
\addlegendentry{Scenario 1 - 7 GHz Selective-reduction}
\addplot [thick, steelblue31119180, opacity=0.9,mark=*, mark size=1pt, mark repeat=100]
table {%
10.8283916300364 0.00335422107892567
11.3500112302566 0.00671899718085742
11.8716308304768 0.0100941340295249
12.393250430697 0.0134794357191395
12.9148700309171 0.0168747047548464
13.4364896311373 0.0202797420936391
13.9581092313575 0.0236943471857211
14.4797288315777 0.0271183180162979
15.0013484317979 0.030551451147785
15.5229680320181 0.0339935417624155
16.0445876322382 0.0374443837052311
16.5662072324584 0.0409037695274396
17.0878268326786 0.0443714905301242
17.6094464328988 0.0478473368082865
18.131066033119 0.0513310972952074
18.6526856333392 0.0548225598071082
19.1743052335593 0.0583215110880967
19.6959248337795 0.0618277368553794
20.2175444339997 0.0653410218447238
20.7391640342199 0.0688611498561539
21.2607836344401 0.0723879037998606
21.7824032346603 0.0759210657423104
22.3040228348804 0.0794604169525357
22.8256424351006 0.0830057379485875
23.3472620353208 0.0865568085441352
23.868881635541 0.0901134078951941
24.3905012357612 0.093675314546965
24.9121208359814 0.0972423064807666
25.4337404362016 0.100814161161045
25.9553600364217 0.104390655582441
26.4769796366419 0.107971566316901
26.9985992368621 0.111556669560808
27.5202188370823 0.115145741182123
28.0418384373025 0.118738556767513
28.5634580375227 0.122334891669456
29.0850776377428 0.125934521053293
29.606697237963 0.129537219944223
30.1283168381832 0.133142763274221
30.6499364384034 0.136750925928856
31.1715560386236 0.140361482793994
31.6931756388438 0.143974208802379
32.2147952390639 0.147588878980061
32.7364148392841 0.151205268492667
33.2580344395043 0.154823152691485
33.7796540397245 0.158442307159366
34.3012736399447 0.162062507756401
34.8228932401649 0.16568353066538
35.344512840385 0.169305152437008
35.8661324406052 0.172927150034858
36.3877520408254 0.176549300880057
36.9093716410456 0.180171382895681
37.4309912412658 0.183793174550844
37.952610841486 0.187414454904475
38.4742304417061 0.191035003648758
38.9958500419263 0.194654601152227
39.5174696421465 0.198273028502501
40.0390892423667 0.201890067548644
40.5607088425869 0.205505500943135
41.0823284428071 0.209119112183441
41.6039480430272 0.212730685653174
42.1255676432474 0.216340006662816
42.6471872434676 0.219946861490014
43.1688068436878 0.223551037419414
43.690426443908 0.227152322782034
44.2120460441282 0.230750506994166
44.7336656443483 0.234345380595782
45.2552852445685 0.237936735288453
45.7769048447887 0.241524363972744
46.2985244450089 0.245108060785106
46.8201440452291 0.248687621134226
47.3417636454493 0.252262841736839
47.8633832456695 0.255833520652999
48.3850028458896 0.259399457320776
48.9066224461098 0.262960452590402
49.42824204633 0.266516308757824
49.9498616465502 0.270066829597684
50.4714812467704 0.273611820395701
50.9931008469906 0.277151087980452
51.5147204472107 0.280684440754543
52.0363400474309 0.284211688725168
52.5579596476511 0.287732643534043
53.0795792478713 0.29124711848671
53.6011988480915 0.294754928581212
54.1228184483117 0.298255890536116
54.6444380485318 0.301749822817902
55.166057648752 0.305236545667691
55.6876772489722 0.308715881127321
56.2092968491924 0.312187653064759
56.7309164494126 0.315651687198851
57.2525360496328 0.3191078111234
57.7741556498529 0.322555854330576
58.2957752500731 0.32599564823364
58.8173948502933 0.329427026189
59.3390144505135 0.332849823517581
59.8606340507337 0.33626387752551
60.3822536509539 0.339669027524116
60.903873251174 0.343065114849245
61.4254928513942 0.346451982879883
61.9471124516144 0.349829477056093
62.4687320518346 0.353197444896256
62.9903516520548 0.356555736013626
63.511971252275 0.359904202132196
64.0335908524951 0.363242697101863
64.5552104527153 0.366571076912917
65.0768300529355 0.369889199709829
65.5984496531557 0.373196925804358
66.1200692533759 0.376494117687963
66.6416888535961 0.379780640043542
67.1633084538163 0.383056359756475
67.6849280540364 0.386321145924992
68.2065476542566 0.389574869869867
68.7281672544768 0.392817405143423
69.249786854697 0.396048627537876
69.7714064549172 0.399268415093007
70.2930260551373 0.402476648103162
70.8146456553575 0.405673209123598
71.3362652555777 0.408857982976163
71.8578848557979 0.412030856754328
72.3795044560181 0.415191719827566
72.9011240562383 0.418340463845087
73.4227436564585 0.421476982738933
73.9443632566786 0.42460117272644
74.4659828568988 0.427712932312069
74.987602457119 0.43081216228861
75.5092220573392 0.433898765737775
76.0308416575594 0.436972648030177
76.5524612577796 0.440033716824695
77.0740808579997 0.443081882067252
77.5957004582199 0.446117055988995
78.1173200584401 0.449139153103881
78.6389396586603 0.452148090205698
79.1605592588805 0.455143786364504
79.6821788591007 0.458126162922502
80.2037984593208 0.461095143489362
80.725418059541 0.464050653936985
81.2470376597612 0.466992622393736
81.7686572599814 0.469920979238127
82.2902768602016 0.472835657091989
82.8118964604218 0.475736590813113
83.3335160606419 0.478623717487387
83.8551356608621 0.481496976420429
84.3767552610823 0.484356309128726
84.8983748613025 0.487201659330285
85.4199944615227 0.490032972934812
85.9416140617429 0.492850198033418
86.463233661963 0.495653284887869
86.9848532621832 0.498442185919382
87.5064728624034 0.501216855696983
88.0280924626236 0.503977250925427
88.5497120628438 0.506723330432699
89.071331663064 0.509455055157098
89.5929512632841 0.512172388133915
90.1145708635043 0.514875294481713
90.6361904637245 0.517563741388227
91.1578100639447 0.520237698095873
91.6794296641649 0.522897135886903
92.2010492643851 0.525542028068186
92.7226688646053 0.528172349955654
93.2442884648254 0.530788078858389
93.7659080650456 0.533389194062399
94.2875276652658 0.535975676814053
94.809147265486 0.538547510303215
95.3307668657062 0.541104679646072
95.8523864659264 0.543647171867662
96.3740060661465 0.546174975884128
96.8956256663667 0.548688082484686
97.4172452665869 0.551186484313331
97.9388648668071 0.553670175850287
98.4604844670273 0.556139153393208
98.9821040672475 0.558593415038142
99.5037236674676 0.56103296066026
100.025343267688 0.563457791894372
100.546962867908 0.565867912115226
101.068582468128 0.56826332641761
101.590202068348 0.570644041596253
102.111821668569 0.573010066125552
102.633441268789 0.575361410139111
103.155060869009 0.577698085409128
103.676680469229 0.580020105325607
104.198300069449 0.582327484875436
104.719919669669 0.584620240621315
105.24153926989 0.586898390680554
105.76315887011 0.589161954703747
106.28477847033 0.591410953853335
106.80639807055 0.59364541078205
107.32801767077 0.595865349611275
107.849637270991 0.5980707959093
108.371256871211 0.600261776669505
108.892876471431 0.60243832028846
109.414496071651 0.604600456543963
109.936115671871 0.606748216573016
110.457735272091 0.608881632849752
110.979354872312 0.611000739163313
111.500974472532 0.613105570595696
112.022594072752 0.615196163499565
112.544213672972 0.617272555476047
113.065833273192 0.619334785352505
113.587452873413 0.621382893160308
114.109072473633 0.623416920112601
114.630692073853 0.625436908582076
115.152311674073 0.627442902078757
115.673931274293 0.629434945227807
116.195550874514 0.631413083747356
116.717170474734 0.633377364426366
117.238790074954 0.635327835102528
117.760409675174 0.637264544640205
118.282029275394 0.639187542908432
118.803648875614 0.641096880758961
119.325268475835 0.642992610004379
119.846888076055 0.644874783396284
120.368507676275 0.646743454603541
120.890127276495 0.648598678190616
121.411746876715 0.65044050959599
121.933366476936 0.652269005110668
122.454986077156 0.65408422185678
122.976605677376 0.655886217766278
123.498225277596 0.657675051559746
124.019844877816 0.659450782725311
124.541464478036 0.661213471497672
125.063084078257 0.662963178837248
125.584703678477 0.664699966409448
126.106323278697 0.666423896564066
126.627942878917 0.668135032314812
127.149562479137 0.669833437318977
127.671182079358 0.671519175857235
128.192801679578 0.673192312813594
128.714421279798 0.674852913655489
129.236040880018 0.67650104441403
129.757660480238 0.678136771664401
130.279280080458 0.679760162506424
130.800899680679 0.681371284545274
131.322519280899 0.682970205872369
131.844138881119 0.684556995046423
132.365758481339 0.686131721074667
132.887378081559 0.687694453394253
133.40899768178 0.689245261853824
133.930617282 0.690784216695275
134.45223688222 0.692311388535681
134.97385648244 0.693826848349426
135.49547608266 0.695330667450511
136.01709568288 0.696822917475047
136.538715283101 0.69830367036395
137.060334883321 0.699772998345822
137.581954483541 0.701230973920031
138.103574083761 0.702677669839988
138.625193683981 0.704113159096628
139.146813284202 0.70553751490208
139.668432884422 0.706950810673559
140.190052484642 0.708353120017444
140.711672084862 0.709744516713577
141.233291685082 0.711125074699759
141.754911285303 0.712494868056463
142.276530885523 0.713853970991752
142.798150485743 0.71520245782641
143.319770085963 0.716540402979288
143.841389686183 0.717867880952858
144.363009286403 0.719184966318987
144.884628886624 0.720491733704925
145.406248486844 0.721788257779503
145.927868087064 0.723074613239558
146.449487687284 0.724350874796568
146.971107287504 0.725617117163506
147.492726887725 0.726873415041911
148.014346487945 0.728119843109184
148.535966088165 0.729356476006096
149.057585688385 0.730583388324514
149.579205288605 0.731800654595357
150.100824888825 0.733008349276758
150.622444489046 0.734206546742451
151.144064089266 0.735395321270383
151.665683689486 0.736574747031535
152.187303289706 0.737744898078968
152.708922889926 0.738905848337086
153.230542490147 0.74005767159112
153.752162090367 0.741200441476824
154.273781690587 0.742334231470394
154.795401290807 0.743459114878605
155.317020891027 0.744575164829155
155.838640491247 0.745682454261238
156.360260091468 0.746781055916322
156.881879691688 0.747871042329147
157.403499291908 0.748952485818931
157.925118892128 0.750025458480796
158.446738492348 0.751090032177398
158.968358092569 0.752146278530774
159.489977692789 0.753194268914396
160.011597293009 0.754234074445432
160.533216893229 0.755265765977217
161.054836493449 0.75628941409193
161.576456093669 0.757305089093474
162.09807569389 0.758312861000564
162.61969529411 0.759312799540009
163.14131489433 0.760304974140205
163.66293449455 0.761289453924823
164.18455409477 0.76226630770669
164.706173694991 0.763235603981877
165.227793295211 0.764197410923971
165.749412895431 0.765151796378551
166.271032495651 0.766098827857842
166.792652095871 0.767038572535576
167.314271696092 0.767971097242025
167.835891296312 0.768896468459227
168.357510896532 0.769814752316402
168.879130496752 0.77072601458554
169.400750096972 0.771630320677174
169.922369697192 0.772527735636336
170.443989297413 0.773418324138683
170.965608897633 0.774302150486802
171.487228497853 0.775179278606683
172.008848098073 0.77604977204437
172.530467698293 0.776913693962769
173.052087298514 0.777771107138634
173.573706898734 0.778622073959711
174.095326498954 0.779466656422042
174.616946099174 0.780304916127428
175.138565699394 0.78113691428106
175.660185299614 0.781962711689286
176.181804899835 0.782782368757548
176.703424500055 0.783595945488457
177.225044100275 0.784403501480023
177.746663700495 0.785205095924026
178.268283300715 0.786000787604529
178.789902900936 0.786790634896535
179.311522501156 0.78757469576478
179.833142101376 0.78835302776266
180.354761701596 0.78912568803129
180.876381301816 0.789892733298696
181.398000902036 0.790654219879133
181.919620502257 0.791410203672523
182.441240102477 0.792160740164028
182.962859702697 0.792905884423725
183.484479302917 0.793645691106415
184.006098903137 0.794380214451534
184.527718503358 0.795109508283177
185.049338103578 0.795833626010244
185.570957703798 0.796552620626669
186.092577304018 0.797266544711776
186.614196904238 0.797975450430718
187.135816504459 0.798679389535026
187.657436104679 0.799378413363245
188.179055704899 0.800072572841668
188.700675305119 0.800761918485156
189.222294905339 0.801446500398048
189.743914505559 0.802126368275156
190.26553410578 0.802801571402838
190.787153706 0.803472158660149
191.30877330622 0.804138178520077
191.83039290644 0.804799679050842
192.35201250666 0.805456707917271
192.873632106881 0.806109312382242
193.395251707101 0.806757539308189
193.916871307321 0.807401435158673
194.438490907541 0.808041046000011
194.960110507761 0.808676417502964
195.481730107981 0.809307594944481
196.003349708202 0.809934623209486
196.524969308422 0.810557546792729
197.046588908642 0.811176409800669
197.568208508862 0.811791255953411
198.089828109082 0.812402128586681
198.611447709303 0.813009070653838
199.133067309523 0.813612124727927
199.654686909743 0.814211333003759
200.176306509963 0.814806737300033
200.697926110183 0.815398379061473
201.219545710403 0.815986299361006
201.741165310624 0.816570538901952
202.262784910844 0.817151138020239
202.784404511064 0.817728136686648
203.306024111284 0.818301574509053
203.827643711504 0.818871490734698
204.349263311725 0.819437924252473
204.870882911945 0.820000913595204
205.392502512165 0.820560496941949
205.914122112385 0.821116712120305
206.435741712605 0.821669596608714
206.957361312825 0.822219187538769
207.478980913046 0.822765521697527
208.000600513266 0.823308635529807
208.522220113486 0.823848565140503
209.043839713706 0.824385346296865
209.565459313926 0.824919014430796
210.087078914147 0.825449604641125
210.608698514367 0.82597715169587
211.130318114587 0.82650169003449
211.651937714807 0.82702325377012
212.173557315027 0.827541876691791
212.695176915248 0.828057592266627
213.216796515468 0.828570433642027
213.738416115688 0.829080433647821
214.260035715908 0.829587624798406
214.781655316128 0.830092039294855
215.303274916348 0.830593709027003
215.824894516569 0.831092665575499
216.346514116789 0.831588940213842
216.868133717009 0.832082563910372
217.389753317229 0.832573567330244
217.911372917449 0.833061980837359
218.43299251767 0.83354783449627
218.95461211789 0.834031158074049
219.47623171811 0.834511981042121
219.99785131833 0.834990332578065
220.51947091855 0.835466241567372
221.04109051877 0.835939736605169
221.562710118991 0.836410845997909
222.084329719211 0.836879597765014
222.605949319431 0.837346019640485
223.127568919651 0.837810139074472
223.649188519871 0.838271983234797
224.170808120092 0.838731579008443
224.692427720312 0.839188953003004
225.214047320532 0.839644131548081
225.735666920752 0.840097140696652
226.257286520972 0.840548006226388
226.778906121192 0.840996753640936
227.300525721413 0.841443408171148
227.822145321633 0.841887994776282
228.343764921853 0.842330538145152
228.865384522073 0.842771062697234
229.387004122293 0.84320959258374
229.908623722514 0.843646151688638
230.430243322734 0.844080763629638
230.951862922954 0.844513451759139
231.473482523174 0.844944239165122
231.995102123394 0.845373148672021
232.516721723614 0.845800202841537
233.038341323835 0.846225423973424
233.559960924055 0.846648834106226
234.081580524275 0.847070455017986
234.603200124495 0.84749030822691
235.124819724715 0.847908414991993
235.646439324936 0.848324796313614
236.168058925156 0.848739472934091
236.689678525376 0.849152465338202
237.211298125596 0.849563793753672
237.732917725816 0.849973478151627
238.254537326037 0.850381538247017
238.776156926257 0.850787993499004
239.297776526477 0.851192863111324
239.819396126697 0.851596166032617
240.341015726917 0.85199792095673
240.862635327137 0.852398146322993
241.384254927358 0.852796860316469
241.905874527578 0.85319408086818
242.427494127798 0.853589825655307
242.949113728018 0.853984112101373
243.470733328238 0.854376957376399
243.992352928459 0.854768378397046
244.513972528679 0.855158391826736
245.035592128899 0.855547014075754
245.557211729119 0.85593426130134
246.078831329339 0.856320149407765
246.600450929559 0.856704694046389
247.12207052978 0.857087910615718
247.64369013 0.857469814261443
248.16530973022 0.857850419876472
248.68692933044 0.85822974210096
249.20854893066 0.858607795322332
249.730168530881 0.858984593675297
250.251788131101 0.859360151041868
250.773407731321 0.859734481051377
251.295027331541 0.86010759708049
251.816646931761 0.860479512253229
252.338266531981 0.860850239440995
252.859886132202 0.861219791262597
253.381505732422 0.861588180084291
253.903125332642 0.86195541801982
254.424744932862 0.862321516930479
254.946364533082 0.862686488425176
255.467984133303 0.863050343860517
255.989603733523 0.863413094340906
256.511223333743 0.863774750718652
257.032842933963 0.864135323594109
257.554462534183 0.864494823315824
258.076082134403 0.864853259980709
258.597701734624 0.865210643434243
259.119321334844 0.865566983270689
259.640940935064 0.865922288833341
260.162560535284 0.866276569214798
260.684180135504 0.866629833257269
261.205799735725 0.866982089552905
261.727419335945 0.867333346444161
262.249038936165 0.867683612024199
262.770658536385 0.868032894137315
263.292278136605 0.868381200379411
263.813897736826 0.868728538098495
264.335517337046 0.86907491439523
264.857136937266 0.869420336123513
265.378756537486 0.869764809891097
265.900376137706 0.870108342060262
266.421995737926 0.870450938748517
266.943615338147 0.870792605829357
267.465234938367 0.871133348933061
267.986854538587 0.871473173447535
268.508474138807 0.871812084519203
269.030093739027 0.872150087053951
269.551713339247 0.872487185718114
270.073332939468 0.872823384939517
270.594952539688 0.873158688908567
271.116572139908 0.873493101579393
271.638191740128 0.873826626671046
272.159811340348 0.874159267668747
272.681430940569 0.87449102782519
273.203050540789 0.874821910161899
273.724670141009 0.875151917470648
274.246289741229 0.875481052314926
274.767909341449 0.875809317031463
275.28952894167 0.876136713731819
275.81114854189 0.876463244304022
276.33276814211 0.876788910414267
276.85438774233 0.877113713508675
277.37600734255 0.87743765481511
277.89762694277 0.877760735345053
278.419246542991 0.878082955895534
278.940866143211 0.87840431705113
279.462485743431 0.878724819186015
279.984105343651 0.879044462466071
280.505724943871 0.879363246851062
281.027344544092 0.879681172096863
281.548964144312 0.879998237757752
282.070583744532 0.880314443188756
282.592203344752 0.880629787548063
283.113822944972 0.880944269799488
283.635442545193 0.881257888714996
284.157062145413 0.881570642877292
284.678681745633 0.881882530682454
285.200301345853 0.882193550342641
285.721920946073 0.882503699888842
286.243540546293 0.882812977173693
286.765160146514 0.883121379874345
287.286779746734 0.883428905495387
287.808399346954 0.883735551371822
288.330018947174 0.884041314672108
288.851638547394 0.884346192401235
289.373258147614 0.884650181403869
289.894877747835 0.884953278367542
290.416497348055 0.885255479825891
290.938116948275 0.885556782161954
291.459736548495 0.885857181611505
291.981356148715 0.88615667426645
292.502975748936 0.886455256078258
293.024595349156 0.886752922861443
293.546214949376 0.887049670297098
294.067834549596 0.887345493936458
294.589454149816 0.88764038920452
295.111073750037 0.887934351403699
295.632693350257 0.888227375717523
296.154312950477 0.888519457214368
296.675932550697 0.888810590851235
297.197552150917 0.88910077147756
297.719171751137 0.889389993839058
298.240791351358 0.889678252581604
298.762410951578 0.889965542255148
299.284030551798 0.890251857317658
299.805650152018 0.890537192139093
300.327269752238 0.890821541005405
300.848889352459 0.891104898122572
301.370508952679 0.891387257620651
301.892128552899 0.891668613557854
302.413748153119 0.891948959924655
302.935367753339 0.892228290647907
303.456987353559 0.892506599594988
303.97860695378 0.892783880577959
304.500226554 0.893060127357738
305.02184615422 0.893335333648293
305.54346575444 0.893609493120845
306.06508535466 0.893882599408081
306.586704954881 0.894154646108381
307.108324555101 0.894425626790051
307.629944155321 0.894695534995561
308.151563755541 0.894964364245791
308.673183355761 0.895232108044279
309.194802955981 0.895498759881467
309.716422556202 0.895764313238959
310.238042156422 0.896028761593758
310.759661756642 0.896292098422521
311.281281356862 0.896554317205795
311.802900957082 0.896815411432249
312.324520557303 0.897075374602901
312.846140157523 0.897334200235337
313.367759757743 0.897591881867913
313.889379357963 0.897848413063946
314.410998958183 0.898103787415896
314.932618558404 0.898357998549523
315.454238158624 0.898611040128034
315.975857758844 0.898862905856207
316.497477359064 0.899113589484499
317.019096959284 0.899363084813124
317.540716559504 0.899611385696114
318.062336159725 0.899858486045356
318.583955759945 0.900104379834595
319.105575360165 0.900349061103417
319.627194960385 0.900592523961201
320.148814560605 0.900834762591035
320.670434160825 0.901075771253608
321.192053761046 0.901315544291063
321.713673361266 0.901554076130817
322.235292961486 0.901791361289348
322.756912561706 0.902027394375938
323.278532161926 0.902262170096386
323.800151762147 0.902495683256676
324.321771362367 0.902727928766605
324.843390962587 0.902958901643369
325.365010562807 0.903188597015111
325.886630163027 0.903417010124419
326.408249763248 0.903644136331776
326.929869363468 0.903869971118977
327.451488963688 0.904094510092486
327.973108563908 0.904317748986752
328.494728164128 0.904539683667471
329.016347764348 0.904760310134804
329.537967364569 0.904979624526542
330.059586964789 0.905197623121219
330.581206565009 0.905414302341169
331.102826165229 0.905629658755543
331.624445765449 0.905843689083254
332.14606536567 0.906056390195886
332.66768496589 0.906267759120534
333.18930456611 0.906477793042597
333.71092416633 0.906686489308511
334.23254376655 0.906893845428428
334.754163366771 0.907099859078836
335.275782966991 0.907304528105124
335.797402567211 0.907507850524084
336.319022167431 0.907709824526364
336.840641767651 0.907910448478851
337.362261367871 0.908109720927006
337.883880968092 0.908307640597135
338.405500568312 0.908504206398597
338.927120168532 0.908699417425959
339.448739768752 0.908893272961091
339.970359368972 0.909085772475197
340.491978969192 0.909276915630788
341.013598569413 0.909466702283598
341.535218169633 0.909655132484435
342.056837769853 0.909842206480978
342.578457370073 0.910027924719511
343.100076970293 0.910212287846596
343.621696570514 0.910395296710692
344.143316170734 0.910576952363705
344.664935770954 0.910757256062493
345.186555371174 0.910936209270297
345.708174971394 0.911113813658123
346.229794571615 0.911290071106065
346.751414171835 0.911464983704566
347.273033772055 0.911638553755621
347.794653372275 0.91181078377393
348.316272972495 0.911981676487986
348.837892572715 0.912151234841107
349.359512172936 0.912319461992421
349.881131773156 0.912486361317782
350.402751373376 0.91265193641064
350.924370973596 0.912816191082858
351.445990573816 0.912979129365463
351.967610174037 0.913140755509359
352.489229774257 0.913301073985975
353.010849374477 0.913460089487866
353.532468974697 0.913617806929265
354.054088574917 0.913774231446575
354.575708175137 0.91392936839882
355.097327775358 0.914083223368042
355.618947375578 0.914235802159649
356.140566975798 0.914387110802714
356.662186576018 0.914537155550228
357.183806176238 0.914685942879307
357.705425776459 0.91483347949135
358.227045376679 0.914979772312153
358.748664976899 0.91512482849198
359.270284577119 0.915268655405585
359.791904177339 0.915411260652199
360.313523777559 0.915552652055465
360.83514337778 0.915692837663341
361.356762978 0.915831825747954
361.87838257822 0.915969624805421
362.40000217844 0.916106243555623
362.92162177866 0.91624169094195
363.443241378881 0.916375976131002
363.964860979101 0.916509108512251
364.486480579321 0.916641097697675
365.008100179541 0.91677195352135
365.529719779761 0.916901686039012
366.051339379982 0.917030305527579
366.572958980202 0.917157822484649
367.094578580422 0.917284247627957
367.616198180642 0.917409591894809
368.137817780862 0.917533866441474
368.659437381082 0.917657082642562
369.181056981303 0.917779252090355
369.702676581523 0.917900386594124
370.224296181743 0.918020498179411
370.745915781963 0.918139599087283
371.267535382183 0.918257701773567
371.789154982403 0.918374818908049
372.310774582624 0.918490963373654
372.832394182844 0.918606148265604
373.354013783064 0.918720386890544
373.875633383284 0.918833692765651
374.397252983504 0.918946079617721
374.918872583725 0.919057561382227
375.440492183945 0.919168152202361
375.962111784165 0.919277866428057
376.483731384385 0.919386718614984
377.005350984605 0.919494723523529
377.526970584826 0.919601896117755
378.048590185046 0.919708251564339
378.570209785266 0.919813805231494
379.091829385486 0.919918572687872
379.613448985706 0.920022569701445
380.135068585926 0.920125812238375
380.656688186147 0.920228316461858
381.178307786367 0.920330098730958
381.699927386587 0.920431175599421
382.221546986807 0.920531563814472
382.743166587027 0.920631280315595
383.264786187248 0.920730342233297
383.786405787468 0.920828766887856
384.308025387688 0.920926571788054
384.829644987908 0.92102377462989
385.351264588128 0.92112039329528
385.872884188349 0.921216445850742
386.394503788569 0.92131195054606
386.916123388789 0.921406925812939
387.437742989009 0.921501390263635
387.959362589229 0.921595362689578
388.480982189449 0.921688862059972
389.00260178967 0.921781907520382
389.52422138989 0.921874518391299
390.04584099011 0.9219667141667
390.56746059033 0.922058514512575
391.08908019055 0.922149939265449
391.61069979077 0.922241008430884
392.132319390991 0.922331742181954
392.653938991211 0.922422160857716
393.175558591431 0.922512284961652
393.697178191651 0.922602135160095
394.218797791871 0.922691732280636
394.740417392092 0.922781097310512
395.262036992312 0.92287025139497
395.783656592532 0.922959215835615
396.305276192752 0.923048012088733
396.826895792972 0.923136661763593
397.348515393193 0.923225186620728
397.870134993413 0.923313608570192
398.391754593633 0.92340194966979
398.913374193853 0.923490232123293
399.434993794073 0.923578478278615
399.956613394293 0.923666710625979
400.478232994514 0.923754951796042
400.999852594734 0.923843224558006
401.521472194954 0.923931551817692
402.043091795174 0.924019956615593
402.564711395394 0.924108462124891
403.086330995615 0.924197091649448
403.607950595835 0.924285868621767
404.129570196055 0.92437481660092
404.651189796275 0.924463959270443
405.172809396495 0.9245533204362
405.694428996715 0.924642924024212
406.216048596936 0.92473279407845
406.737668197156 0.924822954758598
407.259287797376 0.92491343033777
407.780907397596 0.9250042452002
408.302526997816 0.925095423838888
408.824146598037 0.925186990853205
409.345766198257 0.92527897094647
409.867385798477 0.925371388923467
410.389005398697 0.925464269687943
410.910624998917 0.925557638240044
411.432244599138 0.925651519673717
411.953864199358 0.925745939174074
412.475483799578 0.925840922014694
412.997103399798 0.9259364935549
413.518723000018 0.926032679236969
414.040342600238 0.926129504583312
414.561962200459 0.926226995193596
415.083581800679 0.926325176741818
415.605201400899 0.926424074973334
416.126821001119 0.926523715701832
416.648440601339 0.926624124806256
417.17006020156 0.926725328227677
417.69167980178 0.926827351966117
418.213299402 0.926930222077309
418.73491900222 0.927033964669411
419.25653860244 0.927138605899663
419.77815820266 0.927244171970989
420.299777802881 0.927350689128539
420.821397403101 0.927458183656182
421.343017003321 0.927566681872934
421.864636603541 0.927676210129333
422.386256203761 0.927786794803753
422.907875803982 0.927898462298663
423.429495404202 0.92801123903682
423.951115004422 0.928125151457409
424.472734604642 0.928240226012124
424.994354204862 0.928356489161177
425.515973805082 0.92847396736926
426.037593405303 0.92859268710144
426.559213005523 0.92871267481899
427.080832605743 0.928833956975165
427.602452205963 0.928956560010911
428.124071806183 0.929080510350513
428.645691406404 0.929205834397185
429.167311006624 0.929332558528593
429.688930606844 0.929460709092319
430.210550207064 0.929590312401264
430.732169807284 0.929721394728986
431.253789407505 0.929853982304979
431.775409007725 0.929988101309889
432.297028607945 0.93012377787067
432.818648208165 0.930261038055677
433.340267808385 0.930399907869704
433.861887408605 0.930540413248953
434.383507008826 0.93068258005595
434.905126609046 0.930826434074398
435.426746209266 0.930972001003977
435.948365809486 0.931119306455074
436.469985409706 0.931268375943471
436.991605009927 0.931419234884961
437.513224610147 0.931571908589919
438.034844210367 0.931726422257813
438.556463810587 0.93188280097166
439.078083410807 0.93204106969243
439.599703011027 0.932201253253396
440.121322611248 0.932363376354433
440.642942211468 0.932527463556269
441.164561811688 0.932693539274684
441.686181411908 0.932861627774656
442.207801012128 0.933031753164473
442.729420612349 0.933203939389785
443.251040212569 0.933378210227622
443.772659812789 0.933554589280365
444.294279413009 0.933733099969675
444.815899013229 0.933913765530383
445.337518613449 0.934096609004341
445.85913821367 0.934281653234242
446.38075781389 0.934468920857396
446.90237741411 0.934658434299475
447.42399701433 0.934850215768236
447.94561661455 0.935044287247202
448.467236214771 0.93524067048932
448.988855814991 0.935439387010598
449.510475415211 0.935640458083711
450.032095015431 0.935843904731591
450.553714615651 0.936049747720994
451.075334215872 0.936258007556051
451.596953816092 0.936468704471808
452.118573416312 0.936681858427743
452.640193016532 0.936897489101285
453.161812616752 0.937115615881316
453.683432216972 0.937336257861672
454.205051817193 0.937559433834639
454.726671417413 0.937785162284445
455.248291017633 0.938013461380766
455.769910617853 0.93824434897222
456.291530218073 0.938477842579879
456.813149818293 0.93871395939079
457.334769418514 0.938952716251504
457.856389018734 0.939194129661624
458.378008618954 0.939438215767373
458.899628219174 0.939684990355172
459.421247819394 0.939934468845258
459.942867419615 0.940186666285318
460.464487019835 0.940441597344151
460.986106620055 0.940699276305371
461.507726220275 0.94095971706114
462.029345820495 0.94122293310594
462.550965420716 0.941488937530385
463.072585020936 0.941757743015085
463.594204621156 0.942029361824543
464.115824221376 0.942303805801124
464.637443821596 0.942581086359055
465.159063421816 0.942861214478499
465.680683022037 0.94314420069968
466.202302622257 0.943430055117074
466.723922222477 0.943718787373668
467.245541822697 0.944010406655285
467.767161422917 0.944304921684987
468.288781023138 0.944602340717544
468.810400623358 0.944902671533995
469.332020223578 0.945205921436281
469.853639823798 0.945512097241968
470.375259424018 0.945821205279058
470.896879024239 0.946133251380888
471.418498624459 0.946448240881132
471.940118224679 0.946766178608894
472.461737824899 0.947087068883901
472.983357425119 0.947410915511808
473.504977025339 0.9477377217796
474.02659662556 0.948067490451117
474.54821622578 0.948400223762677
475.069835826 0.94873592341883
475.59145542622 0.949074590588223
476.11307502644 0.949416225899587
476.63469462666 0.949760829437855
477.156314226881 0.950108400740401
477.677933827101 0.950458938793419
478.199553427321 0.950812442028426
478.721173027541 0.95116890831891
479.242792627761 0.951528334977112
479.764412227982 0.951890718750952
480.286031828202 0.9522560558211
480.807651428422 0.952624341798197
481.329271028642 0.95299557172022
481.850890628862 0.953369740050004
482.372510229083 0.953746840672918
482.894129829303 0.954126866894701
483.415749429523 0.954509811439448
483.937369029743 0.954895666447773
484.458988629963 0.955284423475124
484.980608230183 0.955676073490269
485.502227830404 0.956070606873951
486.023847430624 0.956468013417713
486.545467030844 0.956868282322894
487.067086631064 0.957271402199801
487.588706231284 0.957677361067058
488.110325831504 0.958086146351132
488.631945431725 0.958497744886034
489.153565031945 0.958912142913213
489.675184632165 0.959329326081618
490.196804232385 0.959749279447956
490.718423832605 0.960171987477131
491.240043432826 0.960597434042865
491.761663033046 0.961025602428517
492.283282633266 0.961456475328084
492.804902233486 0.961890034847391
493.326521833706 0.962326262505478
493.848141433927 0.962765139236173
494.369761034147 0.963206645389861
494.891380634367 0.963650760735444
495.413000234587 0.964097464462496
495.934619834807 0.964546735183613
496.456239435027 0.964998550936954
496.977859035248 0.965452889188978
497.499478635468 0.965909726837382
498.021098235688 0.966369040214221
498.542717835908 0.96683080508924
499.064337436128 0.967294996673383
499.585957036349 0.967761589622509
500.107576636569 0.968230558041298
500.629196236789 0.968701875487353
501.150815837009 0.969175514975489
501.672435437229 0.969651448982223
502.19405503745 0.97012964945045
502.71567463767 0.970610087794311
503.23729423789 0.971092734904258
503.75891383811 0.971577561152294
504.28053343833 0.972064536397414
504.80215303855 0.97255362999123
505.323772638771 0.973044810783775
505.845392238991 0.973538047129498
506.367011839211 0.974033306893436
506.888631439431 0.974530557457575
507.410251039651 0.975029765727378
507.931870639871 0.975530898138502
508.453490240092 0.976033920663683
508.975109840312 0.976538798819796
509.496729440532 0.977045497675086
510.018349040752 0.977553981856572
510.539968640972 0.978064215557608
511.061588241193 0.978576162545618
511.583207841413 0.979089786169989
512.104827441633 0.979605049370119
512.626447041853 0.980121914683632
513.148066642073 0.98064034425473
513.669686242294 0.981160299842714
514.191305842514 0.98168174283064
514.712925442734 0.982204634234126
515.234545042954 0.982728934710296
515.756164643174 0.983254604566868
516.277784243394 0.983781603771371
516.799403843615 0.984309891960501
517.321023443835 0.984839428449598
517.842643044055 0.985370172242252
518.364262644275 0.985902082040032
518.885882244495 0.986435116252325
519.407501844716 0.9869692330063
519.929121444936 0.987504390156973
520.450741045156 0.988040545297381
520.972360645376 0.988577655768859
521.493980245596 0.989115678671419
522.015599845816 0.989654570874213
522.537219446037 0.990194289026098
523.058839046257 0.990734789566281
523.580458646477 0.991276028735045
524.102078246697 0.991817962584555
524.623697846917 0.99236054698974
525.145317447138 0.992903737659234
525.666937047358 0.993447490146399
526.188556647578 0.993991759860386
526.710176247798 0.994536502077274
527.231795848018 0.995081671951242
527.753415448238 0.995627224525802
528.275035048459 0.996173114745063
528.796654648679 0.996719297465042
529.318274248899 0.997265727464998
529.839893849119 0.997812359458808
530.361513449339 0.998359148106352
530.88313304956 0.998906048024926
531.40475264978 0.99945301380067
531.92637225 1
};
\addlegendentry{Scenario 2 - 3.6 GHz Local}
\addplot [thick, crimson2205369, opacity=0.9,mark=*, mark size=1pt, mark repeat=100]
table {%
4.59106839094224 0.00293096110595509
5.15196732486022 0.0058743404986913
5.71286625877819 0.00882997837918989
6.27376519269617 0.0117977128254624
6.83466412661414 0.0147773798249471
7.39556306053212 0.0177688133075921
7.95646199445009 0.0207718451796121
8.51736092836807 0.0237863053579081
9.07825986228605 0.026812021805134
9.63915879620402 0.0298488205654007
10.200057730122 0.032896525800601
10.76095666404 0.035954959827343
11.3218555979579 0.0390239431544777
11.8827545318759 0.0421032945212063
12.4436534657939 0.0451928309357526
13.0045523997119 0.0482923677145848
13.5654513336299 0.0514017185221732
14.1263502675478 0.0545206954112662
14.6872492014658 0.0576491088636706
15.2481481353838 0.0607867678315196
15.8090470693018 0.0639334797790118
16.3699460032197 0.0670890507246059
16.9308449371377 0.0702532852836537
17.4917438710557 0.0734259867114551
18.0526428049737 0.0766069569467177
18.6135417388916 0.0797959966554037
19.1744406728096 0.0829929052749482
19.7353396067276 0.0861974810588291
20.2962385406456 0.0894095211214734
20.8571374745635 0.0926288214834798
21.4180364084815 0.0958551771171423
21.9789353423995 0.0990883819922542
22.5398342763175 0.102328229122176
23.1007332102354 0.105574510610151
23.6616321441534 0.108827017695841
24.2225310780714 0.11208554080208
24.7834300119894 0.115349869581812
25.3443289459073 0.118619792965204
25.9052278798253 0.121895099206907
26.4661268137433 0.125175575933461
27.0270257476613 0.128461010190805
27.5879246815792 0.131751188491895
28.1488236154972 0.135045896864397
28.7097225494152 0.138344920898438
29.2706214833332 0.141648045794404
29.8315204172511 0.144955056410758
30.3924193511691 0.148265737311864
30.9533182850871 0.151579872815802
31.5142172190051 0.154897247042144
32.075116152923 0.158217643959687
32.636015086841 0.161540847434114
33.196914020759 0.164866641275571
33.757812954677 0.168194809286143
34.3187118885949 0.171525135307197
34.8796108225129 0.174857403266602
35.4405097564309 0.178191397225781
36.0014086903489 0.181526901426588
36.5623076242669 0.184863700338001
37.1232065581848 0.188201578702599
37.6841054921028 0.191540321582818
38.2450044260208 0.19487971440696
38.8059033599388 0.198219543014948
39.3668022938567 0.201559593703801
39.9277012277747 0.204899653272822
40.4886001616927 0.208239509068471
41.0494990956107 0.211578949028924
41.6103980295286 0.214917761728286
42.1712969634466 0.218255736420456
42.7321958973646 0.221592663082614
43.2930948312826 0.224928332458335
43.8539937652005 0.228262536100295
44.4148926991185 0.231595066412571
44.9757916330365 0.234925716692514
45.5366905669545 0.238254281172177
46.0975895008724 0.24158055505929
46.6584884347904 0.244904334577778
47.2193873687084 0.248225417007786
47.7802863026264 0.251543600725221
48.3411852365443 0.254858685240783
48.9020841704623 0.25817047123849
49.4629831043803 0.261478760613662
50.0238820382983 0.264783356510379
50.5847809722162 0.26808406335838
51.1456799061342 0.271380686909403
51.7065788400522 0.274673034272963
52.2674777739702 0.277960913951535
52.8283767078881 0.281244135875158
53.3892756418061 0.284522511435435
53.9501745757241 0.287795853518926
54.5110735096421 0.291063976539925
55.07197244356 0.294326696472607
55.632871377478 0.29758383088255
56.193770311396 0.300835198957611
56.754669245314 0.304080621538155
57.315568179232 0.307319921146632
57.8764671131499 0.310552922016493
58.4373660470679 0.313779450120438
58.9982649809859 0.31699933319799
59.5591639149038 0.320212400782399
60.1200628488218 0.323418484226851
60.6809617827398 0.326617416730002
61.2418607166578 0.329809033360813
61.8027596505758 0.332993171082691
62.3636585844937 0.336169668776934
62.9245575184117 0.339338367265468
63.4854564523297 0.342499109332885
64.0463553862477 0.345651739747771
64.6072543201656 0.348796105283324
65.1681532540836 0.351932054737261
65.7290521880016 0.35505943895101
66.2899511219196 0.358178110828197
66.8508500558375 0.361287925352402
67.4117489897555 0.36438873960422
67.9726479236735 0.367480412777588
68.5335468575915 0.370562806195409
69.0944457915094 0.373635783324459
69.6553447254274 0.376699209789577
70.2162436593454 0.37975295338715
70.7771425932634 0.382796884097876
71.3380415271813 0.385830874098832
71.8989404610993 0.388854797774824
72.4598393950173 0.391868531729037
73.0207383289353 0.394871954792985
73.5816372628532 0.397864948035761
74.1425361967712 0.400847394772589
74.7034351306892 0.403819180572691
75.2643340646072 0.40678019326646
75.8252329985252 0.409730322951952
76.3861319324431 0.4126694620007
76.9470308663611 0.415597505062854
77.5079298002791 0.418514349071644
78.068828734197 0.421419893247191
78.629727668115 0.424314039099649
79.190626602033 0.4271966904317
79.751525535951 0.430067753340395
80.3124244698689 0.432927136218363
80.8733234037869 0.435774749754373
81.4342223377049 0.438610506933281
81.9951212716229 0.441434323035345
82.5560202055408 0.444246115634929
83.1169191394588 0.447045804598599
83.6778180733768 0.449833312082619
84.2387170072948 0.452608562529854
84.7996159412127 0.455371482666087
85.3605148751307 0.458122001495761
85.9214138090487 0.460860050297146
86.4823127429667 0.463585562616951
87.0432116768847 0.46629847426438
87.6041106108026 0.468998723304641
88.1650095447206 0.471686250051924
88.7259084786386 0.47436099706185
89.2868074125566 0.477022909123394
89.8477063464745 0.47967193325031
90.4086052803925 0.482308018672045
90.9695042143105 0.484931116824169
91.5304031482285 0.487541181338314
92.0913020821464 0.490138168031647
92.6522010160644 0.492722034895877
93.2130999499824 0.495292742085801
93.7739988839004 0.497850251907416
94.3348978178183 0.500394528805582
94.8957967517363 0.502925539351272
95.4566956856543 0.505443252228394
96.0175946195723 0.507947638220214
96.5784935534902 0.510438670195376
97.1393924874082 0.512916323093537
97.7002914213262 0.515380573910625
98.2611903552442 0.517831401683725
98.8220892891622 0.52026878747561
99.3829882230801 0.522692714358923
99.9438871569981 0.525103167400014
100.504786090916 0.527500133642457
101.065685024834 0.52988360209024
101.626583958752 0.532253563690648
102.18748289267 0.534610011316844
102.748381826588 0.536952939750161
103.309280760506 0.53928234566211
103.870179694424 0.541598227596121
104.431078628342 0.543900585949015
104.99197756226 0.546189422952232
105.552876496178 0.548464742652803
106.113775430096 0.550726550894106
106.674674364014 0.552974855296377
107.235573297932 0.555209665237021
107.79647223185 0.557430991830709
108.357371165768 0.559638847909278
108.918270099686 0.561833248001447
109.479169033604 0.564014208312346
110.040067967522 0.566181746702883
110.60096690144 0.568335882668941
111.161865835358 0.570476637320425
111.722764769276 0.572604033360167
112.283663703194 0.574718095062689
112.844562637112 0.576818848252839
113.40546157103 0.578906320284312
113.966360504947 0.580980540018053
114.527259438865 0.583041537800559
115.088158372783 0.585089345442084
115.649057306701 0.587123996194758
116.209956240619 0.589145524730623
116.770855174537 0.591153967119595
117.331754108455 0.593149360807364
117.892653042373 0.595131744593236
118.453551976291 0.597101158607916
119.014450910209 0.599057644291258
119.575349844127 0.601001244369969
120.136248778045 0.602932002835291
120.697147711963 0.604849964920646
121.258046645881 0.606755177079281
121.818945579799 0.608647686961888
122.379844513717 0.610527543394229
122.940743447635 0.612394796354756
123.501642381553 0.61424949695224
124.062541315471 0.616091697403422
124.623440249389 0.61792145101067
125.184339183307 0.619738812139669
125.745238117225 0.621543836197142
126.306137051143 0.623336579608605
126.867035985061 0.625117099796161
127.427934918979 0.626885455156343
127.988833852897 0.628641705038009
128.549732786815 0.630385909720292
129.110631720733 0.632118130390607
129.671530654651 0.63383842912273
130.232429588569 0.635546868854944
130.793328522487 0.637243513368257
131.354227456405 0.6389284272647
131.915126390323 0.64060167594571
132.476025324241 0.642263325590597
133.036924258159 0.643913443135098
133.597823192077 0.645552096250036
134.158722125995 0.647179353320059
134.719621059913 0.648795283422502
135.280519993831 0.650399956306332
135.841418927749 0.651993442371216
136.402317861667 0.653575812646696
136.963216795584 0.655147138771473
137.524115729502 0.656707492972811
138.08501466342 0.658256948046067
138.645913597338 0.659795577334333
139.206812531256 0.661323454708208
139.767711465174 0.6628406545457
140.328610399092 0.664347251712255
140.88950933301 0.665843321540914
141.450408266928 0.667328939812619
142.011307200846 0.668804182736634
142.572206134764 0.670269126931126
143.133105068682 0.671723849403872
143.6940040026 0.673168427533117
144.254902936518 0.67460293904857
144.815801870436 0.67602746201255
145.376700804354 0.677442074801278
145.937599738272 0.678846856086319
146.49849867219 0.680241884816174
147.059397606108 0.681627240198021
147.620296540026 0.683003001679617
148.181195473944 0.684369248931345
148.742094407862 0.685726061828421
149.30299334178 0.687073520433261
149.863892275698 0.688411704977999
150.424791209616 0.689740695847166
150.985690143534 0.691060573560535
151.546589077452 0.692371418756114
152.10748801137 0.693673312173313
152.668386945288 0.694966334636262
153.229285879206 0.696250567037302
153.790184813124 0.697526090320628
154.351083747042 0.69879298546611
154.91198268096 0.700051333473262
155.472881614878 0.701301215345392
156.033780548796 0.702542712073904
156.594679482714 0.703775904622776
157.155578416632 0.705000873913199
157.71647735055 0.706217700808385
158.277376284468 0.707426466098537
158.838275218386 0.708627250485995
159.399174152304 0.709820134570542
159.960073086221 0.711005198834883
160.520972020139 0.712182523630285
161.081870954057 0.713352189162395
161.642769887975 0.714514275477219
162.203668821893 0.71566886244727
162.764567755811 0.716816029757891
163.325466689729 0.717955856893737
163.886365623647 0.719088423125434
164.447264557565 0.720213807496404
165.008163491483 0.721332088809856
165.569062425401 0.722443345615955
166.129961359319 0.723547656199147
166.690860293237 0.724645098565666
167.251759227155 0.725735750431199
167.812658161073 0.726819689208731
168.373557094991 0.727896991996551
168.934456028909 0.72896773556643
169.495354962827 0.730031996351966
170.056253896745 0.731089850437105
170.617152830663 0.732141373544823
171.178051764581 0.73318664102598
171.738950698499 0.734225727848345
172.299849632417 0.73525870858579
172.860748566335 0.736285657407648
173.421647500253 0.737306648068247
173.982546434171 0.738321753896608
174.543445368089 0.739331047786319
175.104344302007 0.740334602185565
175.665243235925 0.74133248908734
176.226142169843 0.742324780019825
176.787041103761 0.74331154603693
177.347940037679 0.744292857709008
177.908838971597 0.74526878511374
178.469737905515 0.74623939782719
179.030636839433 0.74720476491502
179.591535773351 0.748164954923889
180.152434707269 0.749120035873006
180.713333641187 0.750070075245863
181.274232575105 0.751015139982134
181.835131509023 0.75195529646974
182.396030442941 0.752890610537087
182.956929376858 0.753821147445476
183.517828310776 0.754746971881673
184.078727244694 0.755668147950661
184.639626178612 0.756584739168549
185.20052511253 0.757496808455661
185.761424046448 0.758404418129791
186.322322980366 0.759307629899623
186.883221914284 0.76020650485833
187.444120848202 0.761101103477335
188.00501978212 0.761991485600247
188.565918716038 0.762877710436964
189.126817649956 0.76375983655795
189.687716583874 0.764637921888678
190.248615517792 0.765512023704243
190.80951445171 0.766382198624156
191.370413385628 0.767248502607288
191.931312319546 0.76811099094701
192.492211253464 0.768969718266479
193.053110187382 0.769824738514113
193.6140091213 0.770676104959231
194.174908055218 0.771523870187857
194.735806989136 0.772368086098706
195.296705923054 0.773208803899335
195.857604856972 0.774046074102465
196.41850379089 0.774879946522473
196.979402724808 0.775710470272061
197.540301658726 0.77653769375909
198.101200592644 0.777361664683585
198.662099526562 0.778182430034919
199.22299846048 0.779000036089152
199.783897394398 0.779814528406564
200.344796328316 0.780625951829333
200.905695262234 0.781434350479405
201.466594196152 0.782239767756525
202.02749313007 0.783042246336438
202.588392063988 0.783841828169263
203.149290997906 0.784638554478038
203.710189931824 0.785432465757435
204.271088865742 0.786223601772639
204.83198779966 0.78701200155841
205.392886733578 0.787797703418298
205.953785667495 0.788580744924041
206.514684601413 0.789361162915126
207.075583535331 0.790138993498518
207.636482469249 0.790914272048557
208.197381403167 0.791687033207031
208.758280337085 0.792457310883404
209.319179271003 0.793225138255221
209.880078204921 0.793990547768676
210.440977138839 0.794753571139344
211.001876072757 0.795514239353088
211.562775006675 0.796272582667116
212.123673940593 0.79702863061122
212.684572874511 0.797782411989161
213.245471808429 0.798533954880238
213.806370742347 0.799283286640999
214.367269676265 0.800030433907128
214.928168610183 0.800775422595491
215.489067544101 0.801518277906335
216.049966478019 0.802259024325657
216.610865411937 0.802997685627725
217.171764345855 0.803734284877758
217.732663279773 0.804468844434768
218.293562213691 0.80520138595455
218.854461147609 0.805931930392832
219.415360081527 0.80666049800858
219.976259015445 0.807387108367451
220.537157949363 0.808111780345404
221.098056883281 0.808834532132456
221.658955817199 0.809555381236591
222.219854751117 0.810274344487814
222.780753685035 0.810991438042357
223.341652618953 0.811706677387023
223.902551552871 0.812420077343682
224.463450486789 0.8131316520739
225.024349420707 0.813841415083725
225.585248354625 0.814549379228592
226.146147288543 0.815255556718384
226.707046222461 0.815959959122618
227.267945156379 0.816662597375773
227.828844090297 0.817363481782749
228.389743024215 0.818062622024453
228.950641958132 0.818760027163523
229.51154089205 0.819455705650174
230.072439825968 0.820149665328169
230.633338759886 0.820841913440922
231.194237693804 0.821532456637713
231.755136627722 0.822221300980032
232.31603556164 0.822908451948036
232.876934495558 0.823593914447121
233.437833429476 0.824277692814618
233.998732363394 0.824959790826585
234.559631297312 0.825640211704725
235.12053023123 0.826318958123399
235.681429165148 0.826996032216752
236.242328099066 0.827671435585938
236.803227032984 0.82834516930645
237.364125966902 0.829017233935541
237.92502490082 0.829687629519749
238.485923834738 0.830356355602512
239.046822768656 0.831023411231873
239.607721702574 0.831688794968271
240.168620636492 0.83235250489243
240.72951957041 0.833014538613315
241.290418504328 0.833674893276183
241.851317438246 0.834333565570701
242.412216372164 0.834990551739149
242.973115306082 0.835645847584689
243.53401424 0.836299448479709
244.094913173918 0.836951349374232
244.655812107836 0.837601544804388
245.216711041754 0.838250028900955
245.777609975672 0.838896795397947
246.33850890959 0.839541837641274
246.899407843508 0.84018514859744
247.460306777426 0.840826720862304
248.021205711344 0.84146654666988
248.582104645262 0.842104617901188
249.14300357918 0.842740926093139
249.703902513098 0.843375462447474
250.264801447016 0.844008217839718
250.825700380934 0.844639182828187
251.386599314852 0.845268347663013
251.94749824877 0.845895702295198
252.508397182687 0.846521236385698
253.069296116605 0.847144939314521
253.630195050523 0.847766800189848
254.191093984441 0.848386807857167
254.751992918359 0.849004950908419
255.312891852277 0.849621217691153
255.873790786195 0.850235596317691
256.434689720113 0.850848074674292
256.995588654031 0.851458640430316
257.556487587949 0.852067281047387
258.117386521867 0.852673983788552
258.678285455785 0.853278735727427
259.239184389703 0.853881523757333
259.800083323621 0.85448233460042
260.360982257539 0.855081154816768
260.921881191457 0.855677970813472
261.482780125375 0.856272768853702
262.043679059293 0.856865535065734
262.604577993211 0.857456255451957
263.165476927129 0.858044915897842
263.726375861047 0.858631502180881
264.287274794965 0.859215999979483
264.848173728883 0.859798394881835
265.409072662801 0.860378672394713
265.969971596719 0.860956817952253
266.530870530637 0.861532816924668
267.091769464555 0.862106654626916
267.652668398473 0.862678316327313
268.213567332391 0.863247787256087
268.774466266309 0.863815052613876
269.335365200227 0.864380097580161
269.896264134145 0.864942907321632
270.457163068063 0.865503467000493
271.018062001981 0.866061761782691
271.578960935899 0.866617776846075
272.139859869817 0.86717149738848
272.700758803735 0.867722908635734
273.261657737653 0.868271995849584
273.822556671571 0.868818744335545
274.383455605489 0.869363139450657
274.944354539407 0.869905166611162
275.505253473325 0.870444811300092
276.066152407242 0.870982059074762
276.62705134116 0.871516895574176
277.187950275078 0.872049306526333
277.748849208996 0.872579277755442
278.309748142914 0.873106795189035
278.870647076832 0.873631844864975
279.43154601075 0.874154412938374
279.992444944668 0.874674485688394
280.553343878586 0.87519204952495
281.114242812504 0.875707090995303
281.675141746422 0.876219596790543
282.23604068034 0.876729553751963
282.796939614258 0.877236948877322
283.357838548176 0.877741769326988
283.918737482094 0.878244002429974
284.479636416012 0.878743635689853
285.04053534993 0.879240656790556
285.601434283848 0.879735053602053
286.162333217766 0.880226814185908
286.723232151684 0.880715926800722
287.284131085602 0.881202379907446
287.84503001952 0.881686162174572
288.405928953438 0.882167262483206
288.966827887356 0.882645669932005
289.527726821274 0.883121373842
290.088625755192 0.883594363761279
290.64952468911 0.884064629469561
291.210423623028 0.884532160982618
291.771322556946 0.884996948556592
292.332221490864 0.885458982692166
292.893120424782 0.885918254138614
293.4540193587 0.886374753897717
294.014918292618 0.886828473227551
294.575817226536 0.887279403646145
295.136716160454 0.887727536935003
295.697615094372 0.8881728651425
296.25851402829 0.888615380587149
296.819412962208 0.889055075860725
297.380311896125 0.889491943831275
297.941210830043 0.889925977645979
298.502109763961 0.890357170733898
299.063008697879 0.890785516808571
299.623907631797 0.891211009870504
300.184806565715 0.891633644209507
300.745705499633 0.892053414406918
301.306604433551 0.892470315337684
301.867503367469 0.892884342172325
302.428402301387 0.893295490378764
302.989301235305 0.893703755724022
303.550200169223 0.8941091342758
304.111099103141 0.894511622403923
304.671998037059 0.894911216781662
305.232896970977 0.895307914386932
305.793795904895 0.895701712503363
306.354694838813 0.896092608721249
306.915593772731 0.896480600938374
307.476492706649 0.896865687360718
308.037391640567 0.897247866503039
308.598290574485 0.897627137189341
309.159189508403 0.898003498553215
309.720088442321 0.898376950038074
310.280987376239 0.898747491397264
310.841886310157 0.899115122694059
311.402785244075 0.899479844301552
311.963684177993 0.899841656902425
312.524583111911 0.90020056148861
313.085482045829 0.900556559360845
313.646380979747 0.900909652128117
314.207279913665 0.901259841707
314.768178847583 0.901607130320894
315.329077781501 0.90195152049915
315.889976715419 0.9022930150761
316.450875649337 0.902631617189991
317.011774583255 0.90296733028181
317.572673517173 0.903300158094021
318.133572451091 0.903630104669203
318.694471385009 0.903957174348596
319.255370318927 0.904281371770559
319.816269252845 0.904602701868929
320.377168186763 0.904921169871303
320.93806712068 0.905236781297227
321.498966054598 0.905549541956305
322.059864988516 0.905859457946221
322.620763922434 0.906166535650691
323.181662856352 0.906470781737321
323.74256179027 0.906772203155405
324.303460724188 0.907070807133637
324.864359658106 0.907366601177757
325.425258592024 0.907659593068124
325.986157525942 0.907949790857222
326.54705645986 0.908237202867099
327.107955393778 0.908521837686745
327.668854327696 0.908803704169399
328.229753261614 0.909082811429809
328.790652195532 0.909359168841423
329.35155112945 0.909632786033532
329.912450063368 0.909903672888353
330.473348997286 0.910171839538063
331.034247931204 0.910437296361785
331.595146865122 0.910700053982529
332.15604579904 0.910960123264076
332.716944732958 0.911217515307835
333.277843666876 0.911472241449645
333.838742600794 0.911724313256549
334.399641534712 0.911973742523522
334.96054046863 0.912220541270172
335.521439402548 0.912464721737403
336.082338336466 0.912706296384049
336.643237270384 0.912945277883485
337.204136204302 0.913181679120198
337.76503513822 0.913415513186352
338.325934072138 0.913646793378315
338.886833006056 0.913875533193177
339.447731939974 0.91410174632524
340.008630873892 0.914325446662504
340.56952980781 0.914546648283127
341.130428741728 0.91476536545188
341.691327675646 0.914981612616593
342.252226609564 0.915195404404587
342.813125543482 0.915406755619105
343.3740244774 0.915615681235738
343.934923411318 0.915822196398849
344.495822345236 0.916026316417992
345.056721279153 0.916228056764342
345.617620213071 0.91642743306712
346.178519146989 0.916624461110029
346.739418080907 0.91681915682769
347.300317014825 0.9170115363021
347.861215948743 0.917201615759085
348.422114882661 0.917389411564777
348.983013816579 0.917574940222103
349.543912750497 0.917758218367285
350.104811684415 0.917939262766363
350.665710618333 0.918118090311737
351.226609552251 0.918294718018728
351.787508486169 0.91846916302216
352.348407420087 0.91864144257297
352.909306354005 0.918811574034845
353.470205287923 0.91897957488088
354.031104221841 0.919145462690268
354.592003155759 0.919309255145021
355.152902089677 0.919470970026725
355.713801023595 0.91963062521332
356.274699957513 0.919788238675923
356.835598891431 0.919943828475679
357.396497825349 0.92009741276066
357.957396759267 0.920249009762787
358.518295693185 0.920398637794806
359.079194627103 0.920546315247297
359.640093561021 0.920692060585725
360.200992494939 0.920835892347535
360.761891428857 0.920977829139296
361.322790362775 0.921117889633881
361.883689296693 0.921256092567698
362.444588230611 0.921392456737974
363.005487164529 0.921527001000075
363.566386098447 0.921659744264883
364.127285032365 0.921790705496222
364.688183966283 0.921919903708339
365.249082900201 0.922047357963422
365.809981834119 0.922173087369188
366.370880768036 0.922297111076515
366.931779701954 0.922419448277129
367.492678635872 0.922540118201344
368.05357756979 0.922659140115864
368.614476503708 0.92277653332163
369.175375437626 0.922892317151735
369.736274371544 0.923006510969386
370.297173305462 0.92311913416593
370.85807223938 0.923230206158935
371.418971173298 0.923339746390328
371.979870107216 0.923447774324595
372.540769041134 0.923554309447039
373.101667975052 0.923659371262091
373.66256690897 0.923762979291694
374.223465842888 0.923865153073731
374.784364776806 0.923965912160527
375.345263710724 0.924065276117397
375.906162644642 0.92416326452127
376.46706157856 0.92425989695936
377.027960512478 0.9243551930279
377.588859446396 0.924449172330947
378.149758380314 0.92454185447923
378.710657314232 0.924633259089073
379.27155624815 0.924723405781367
379.832455182068 0.924812314180612
380.393354115986 0.924900003914013
380.954253049904 0.924986494610634
381.515151983822 0.925071805900614
382.07605091774 0.925155957414446
382.636949851658 0.925238968782305
383.197848785576 0.925320859633445
383.758747719494 0.925401649595645
384.319646653412 0.925481358294719
384.88054558733 0.925560005354079
385.441444521248 0.925637610394358
386.002343455166 0.925714193033087
386.563242389084 0.925789772884426
387.124141323002 0.925864369558956
387.68504025692 0.925938002663515
388.245939190838 0.926010691801101
388.806838124756 0.926082456570816
389.367737058673 0.926153316567868
389.928635992591 0.926223291383625
390.489534926509 0.92629240060572
391.050433860427 0.926360663818198
391.611332794345 0.926428100601727
392.172231728263 0.926494730533841
392.733130662181 0.926560573189243
393.294029596099 0.926625648140148
393.854928530017 0.92668997495667
394.415827463935 0.926753573207262
394.976726397853 0.926816462459186
395.537625331771 0.926878662279041
396.098524265689 0.926940192233317
396.659423199607 0.927001071889
397.220322133525 0.927061320814213
397.781221067443 0.92712095857889
398.342120001361 0.927180004755496
398.903018935279 0.927238478919773
399.463917869197 0.927296400651528
400.024816803115 0.927353789535448
400.585715737033 0.92741066516195
401.146614670951 0.927467047128062
401.707513604869 0.927522955038327
402.268412538787 0.927578408505747
402.829311472705 0.92763342715274
403.390210406623 0.927688030612126
403.951109340541 0.927742238528145
404.512008274459 0.927796070557484
405.072907208377 0.927849546370334
405.633806142295 0.927902685651462
406.194705076213 0.927955508101301
406.755604010131 0.928008033437058
407.316502944049 0.928060281393833
407.877401877967 0.928112271725756
408.438300811885 0.928164024207131
408.999199745803 0.928215558633593
409.560098679721 0.92826689482327
410.120997613639 0.928318052617955
410.681896547557 0.928369051884281
411.242795481475 0.928419912514903
411.803694415393 0.928470654429672
412.364593349311 0.928521297576824
412.925492283229 0.928571861934153
413.486391217146 0.928622367510191
414.047290151064 0.928672834345375
414.608189084982 0.928723282513218
415.1690880189 0.928773732121458
415.729986952818 0.928824203313206
416.290885886736 0.928874716268084
416.851784820654 0.928925291203339
417.412683754572 0.928975948374954
417.97358268849 0.929026708078732
418.534481622408 0.929077590651365
419.095380556326 0.929128616471488
419.656279490244 0.929179805960699
420.217178424162 0.929231179584564
420.77807735808 0.929282757853594
421.338976291998 0.929334561324192
421.899875225916 0.929386610599575
422.460774159834 0.92943892633066
423.021673093752 0.929491529216921
423.58257202767 0.929544440007208
424.143470961588 0.929597679500535
424.704369895506 0.929651268546822
425.265268829424 0.929705228047606
425.826167763342 0.929759578956703
426.38706669726 0.929814342280832
426.947965631178 0.929869539080191
427.508864565096 0.929925190468987
428.069763499014 0.92998131761592
428.630662432932 0.930037941744611
429.19156136685 0.930095084133987
429.752460300768 0.930152766118605
430.313359234686 0.930211009088926
430.874258168604 0.930269834491527
431.435157102522 0.930329263829264
431.99605603644 0.930389318661367
432.556954970358 0.930450020603474
433.117853904276 0.930511391327608
433.678752838194 0.930573452562088
434.239651772112 0.930636226091367
434.80055070603 0.930699733755811
435.361449639948 0.930763997451409
435.922348573866 0.930829039129407
436.483247507784 0.930894880795875
437.044146441701 0.9309615445112
437.605045375619 0.931029052389504
438.165944309537 0.931097426597988
438.726843243455 0.931166689356198
439.287742177373 0.931236862935214
439.848641111291 0.931307969656754
440.409540045209 0.931380031892209
440.970438979127 0.931453072061586
441.531337913045 0.931527112632373
442.092236846963 0.931602176118317
442.653135780881 0.931678285078121
443.214034714799 0.931755462114055
443.774933648717 0.931833729870474
444.335832582635 0.931913111032256
444.896731516553 0.931993628323149
445.457630450471 0.932075304504022
446.018529384389 0.932158162371039
446.579428318307 0.932242224753728
447.140327252225 0.932327514512969
447.701226186143 0.932414054538883
448.262125120061 0.932501867748629
448.823024053979 0.932590977084114
449.383922987897 0.932681405509597
449.944821921815 0.93277317600921
450.505720855733 0.932866311584377
451.066619789651 0.932960835251142
451.627518723569 0.933056770037398
452.188417657487 0.933154138980022
452.749316591405 0.933252965121912
453.310215525323 0.933353271508933
453.871114459241 0.93345508118676
454.432013393159 0.933558417197631
454.992912327077 0.933663302576996
455.553811260995 0.933769760350079
456.114710194913 0.933877813528336
456.675609128831 0.933987485105825
457.236508062749 0.934098798055471
457.797406996666 0.934211775325243
458.358305930584 0.934326439834235
458.919204864502 0.934442814468649
459.48010379842 0.934560922077689
460.041002732338 0.934680785469358
460.601901666256 0.934802427406163
461.162800600174 0.934925870600729
461.723699534092 0.935051137711322
462.28459846801 0.935178251337279
462.845497401928 0.935307234014351
463.406396335846 0.935438108209958
463.967295269764 0.935570896318351
464.528194203682 0.935705620655698
465.0890931376 0.935842303455069
465.649992071518 0.935980966861356
466.210891005436 0.93612163292609
466.771789939354 0.936264323602194
467.332688873272 0.936409060738647
467.89358780719 0.936555866075066
468.454486741108 0.936704761236219
469.015385675026 0.936855767726461
469.576284608944 0.937008906924088
470.137183542862 0.93716420007563
470.69808247678 0.937321668290068
471.258981410698 0.937481332532979
471.819880344616 0.937643213620622
472.380779278534 0.937807332213956
472.941678212452 0.937973708812592
473.50257714637 0.938142363748692
474.063476080288 0.9383133171808
474.624375014206 0.93848658908763
475.185273948124 0.938662199261783
475.746172882042 0.938840167303431
476.30707181596 0.939020512613939
476.867970749878 0.939203254389445
477.428869683796 0.939388411614396
477.989768617714 0.939576003055041
478.550667551632 0.93976604725289
479.11156648555 0.939958562518129
479.672465419468 0.940153566923011
480.233364353386 0.940351078295203
480.794263287304 0.940551114211126
481.355162221222 0.940753691989245
481.916061155139 0.94095882868336
482.476960089057 0.941166541075865
483.037859022975 0.94137684567099
483.598757956893 0.941589758688043
484.159656890811 0.941805296054626
484.720555824729 0.942023473399859
485.281454758647 0.942244306047591
485.842353692565 0.942467809009615
486.403252626483 0.942693996978887
486.964151560401 0.94292288432275
487.525050494319 0.943154485076169
488.085949428237 0.943388812934977
488.646848362155 0.943625881249144
489.207747296073 0.943865703016058
489.768646229991 0.944108290873838
490.329545163909 0.944353657094668
490.890444097827 0.944601813578166
491.451343031745 0.944852771844782
492.012241965663 0.945106543029245
492.573140899581 0.945363137874038
493.134039833499 0.945622566722926
493.694938767417 0.945884839514536
494.255837701335 0.946149965775977
494.816736635253 0.946417954616532
495.377635569171 0.946688814721398
495.938534503089 0.946962554345494
496.499433437007 0.947239181307337
497.060332370925 0.947518702982985
497.621231304843 0.947801126300058
498.182130238761 0.948086457731839
498.743029172679 0.948374703291448
499.303928106597 0.948665868526113
499.864827040515 0.94895995851152
500.425725974433 0.949256977846263
500.986624908351 0.949556930646387
501.547523842269 0.94985982054003
502.108422776187 0.950165650662171
502.669321710105 0.950474423649485
503.230220644023 0.950786141635305
503.791119577941 0.951100806244703
504.352018511859 0.951418418589684
504.912917445777 0.951738979264506
505.473816379694 0.952062488341122
506.034715313612 0.952388945364743
506.59561424753 0.952718349349549
507.156513181448 0.953050698774515
507.717412115366 0.953385991579389
508.278311049284 0.953724225160804
508.839209983202 0.954065396368537
509.40010891712 0.954409501501912
509.961007851038 0.954756536306356
510.521906784956 0.955106495970109
511.082805718874 0.955459375121086
511.643704652792 0.955815167823901
512.20460358671 0.956173867577056
512.765502520628 0.956535467310287
513.326401454546 0.956899959382082
513.887300388464 0.957267335577371
514.448199322382 0.957637587105384
515.0090982563 0.958010704597687
515.569997190218 0.958386678106392
516.130896124136 0.958765497102553
516.691795058054 0.959147150474736
517.252693991972 0.959531626527779
517.81359292589 0.95991891298174
518.374491859808 0.960308996971022
518.935390793726 0.960701865043702
519.496289727644 0.961097503161046
520.057188661562 0.961495896697213
520.61808759548 0.961897030439163
521.178986529398 0.962300888586759
521.739885463316 0.962707454753061
522.300784397234 0.963116711964831
522.861683331152 0.963528642663231
523.42258226507 0.963943228704725
523.983481198988 0.964360451362187
524.544380132906 0.964780291326207
525.105279066824 0.965202728706611
525.666178000742 0.965627743034181
526.22707693466 0.96605531326258
526.787975868578 0.96648541777049
527.348874802496 0.966918034363956
527.909773736414 0.96735314027893
528.470672670332 0.967790712184037
529.03157160425 0.968230726183538
529.592470538168 0.968673157820503
530.153369472085 0.969117982080202
530.714268406003 0.969565173393688
531.275167339921 0.970014705641601
531.836066273839 0.970466552158173
532.396965207757 0.970920685735441
532.957864141675 0.971377078627665
533.518763075593 0.971835702555954
534.079662009511 0.972296528713093
534.640560943429 0.972759527768577
535.201459877347 0.973224669873843
535.762358811265 0.973691924667707
536.323257745183 0.974161261281998
536.884156679101 0.974632648347393
537.445055613019 0.975106053999446
538.005954546937 0.975581445884813
538.566853480855 0.976058791167671
539.127752414773 0.976538056536326
539.688651348691 0.977019208210017
540.249550282609 0.977502211945899
540.810449216527 0.977987033046213
541.371348150445 0.978473636365646
541.932247084363 0.978961986318862
542.493146018281 0.979452046888214
543.054044952199 0.979943781631636
543.614943886117 0.980437153690698
544.175842820035 0.980932125798842
544.736741753953 0.981428660289775
545.297640687871 0.981926719106028
545.858539621789 0.982426263807681
546.419438555707 0.982927255581241
546.980337489625 0.98342965524867
547.541236423543 0.983933423276572
548.102135357461 0.984438519785523
548.663034291379 0.984944904559544
549.223933225297 0.985452537055711
549.784832159215 0.985961376413913
550.345731093133 0.986471381466725
550.90663002705 0.986982510749425
551.467528960968 0.987494722510124
552.028427894886 0.988007974720025
552.589326828804 0.988522225083792
553.150225762722 0.989037431050035
553.71112469664 0.989553549821898
554.272023630558 0.990070538367757
554.832922564476 0.990588353432013
555.393821498394 0.991106951545978
555.954720432312 0.991626289038854
556.51561936623 0.992146322048796
557.076518300148 0.992667006534057
557.637417234066 0.993188298284211
558.198316167984 0.993710152931437
558.759215101902 0.994232525961886
559.32011403582 0.994755372727098
559.881012969738 0.995278648455478
560.441911903656 0.995802308263825
561.002810837574 0.996326307168915
561.563709771492 0.996850600099111
562.12460870541 0.997375141906025
562.685507639328 0.997899887376206
563.246406573246 0.998424791242854
563.807305507164 0.998949808197559
564.368204441082 0.999474892902058
564.929103375 1
};
\addlegendentry{Scenario 2 - 3.6 GHz Selective-reduction}
\addplot [thick, seagreen4016769, opacity=0.9,mark=*, mark size=1pt, mark repeat=100]
table {%
60.7493741850898 0.00354347689266405
62.8546641809005 0.00710240270470291
64.9599541767112 0.010676473612384
67.0652441725219 0.0142653820303696
69.1705341683326 0.0178688167085072
71.2758241641434 0.0214864628304203
73.3811141599541 0.025118002113846
75.4864041557648 0.028763112912663
77.5916941515755 0.0324214703205521
79.6969841473862 0.0360927462762313
81.802274143197 0.0397766096702048
83.9075641390077 0.0434727264529667
86.0128541348184 0.0471807597445949
88.1181441306291 0.0509003699456755
90.2234341264398 0.0546312148494906
92.3287241222505 0.0583729497554074
94.4340141180613 0.0621252275834006
96.539304113872 0.0658876989896442
98.6445941096827 0.0696600124831029
100.749884105493 0.0734418145430574
102.855174101304 0.0772327497374936
104.960464097115 0.081032460842288
107.065754092926 0.0848405889611183
109.171044088736 0.0886567736460301
111.276334084547 0.0924806530185891
113.381624080358 0.0963118638915483
115.486914076168 0.100150041890958
117.592204071979 0.103994821578649
119.69749406779 0.107845836575015
121.802784063601 0.11170271968203
123.908074059411 0.115565103006414
126.013364055222 0.119432618082892
128.118654051033 0.12330489599747
130.223944046844 0.127181567510643
132.329234042654 0.131062263180491
134.434524038465 0.134946613485562
136.539814034276 0.138834248947495
138.645104030086 0.1427248002533
140.750394025897 0.146617898377232
142.855684021708 0.150513174702177
144.960974017519 0.154410261140506
147.066264013329 0.158308790254302
149.17155400914 0.162208395374904
151.276844004951 0.166108710721711
153.382134000761 0.170009371520161
155.487423996572 0.173910014118829
157.592713992383 0.177810276105587
159.698003988194 0.181709796422751
161.803293984004 0.185608215481151
163.908583979815 0.189505175273078
166.013873975626 0.193400319484033
168.119163971436 0.197293293603223
170.224453967247 0.201183745032745
172.329743963058 0.205071323195408
174.435033958869 0.208955679641124
176.540323954679 0.212836468151828
178.64561395049 0.216713344844864
180.750903946301 0.220585968274784
182.856193942112 0.224453999533524
184.961483937922 0.228317102348887
187.066773933733 0.232174943181304
189.172063929544 0.236027191318814
191.277353925354 0.239873518970232
193.382643921165 0.243713601356441
195.487933916976 0.247547116799793
197.593223912787 0.251373746811557
199.698513908597 0.255193176177393
201.803803904408 0.259005093040794
203.909093900219 0.262809188984492
206.014383896029 0.266605159109764
208.11967389184 0.270392702113627
210.224963887651 0.274171520363881
212.330253883462 0.277941319971984
214.435543879272 0.281701810863719
216.540833875083 0.285452706847636
218.646123870894 0.289193725681251
220.751413866704 0.292924589134968
222.856703862515 0.296645023053723
224.961993858326 0.300354757416309
227.067283854137 0.304053526392397
229.172573849947 0.307741068397204
231.277863845758 0.311417126143835
233.383153841569 0.315081446693248
235.48844383738 0.318733781501872
237.59373383319 0.322373886466841
239.699023829001 0.32600152196886
241.804313824812 0.329616452912691
243.909603820622 0.33321844876525
246.014893816433 0.336807283591342
248.120183812244 0.340382736086996
250.225473808055 0.343944589610448
252.330763803865 0.347492632210739
254.436053799676 0.351026656653961
256.541343795487 0.354546460447152
258.646633791297 0.358051845859838
260.751923787108 0.36154261994326
262.857213782919 0.365018594547277
264.96250377873 0.368479586334966
267.06779377454 0.371925416794943
269.173083770351 0.375355912251416
271.278373766162 0.378770903871991
273.383663761973 0.382170227673253
275.488953757783 0.385553724524142
277.594243753594 0.38892124014715
279.699533749405 0.392272625117371
281.804823745215 0.395607734859408
283.910113741026 0.398926429642195
286.015403736837 0.402228574571737
288.120693732648 0.405514039581813
290.225983728458 0.408782699422668
292.331273724269 0.412034433647727
294.43656372008 0.415269126598358
296.54185371589 0.418486667386735
298.647143711701 0.421686949876818
300.752433707512 0.424869872663493
302.857723703323 0.428035339049912
304.963013699133 0.431183257023069
307.068303694944 0.434313539227651
309.173593690755 0.437426102938195
311.278883686565 0.440520870029608
313.384173682376 0.443597766946079
315.489463678187 0.44665672466842
317.594753673998 0.449697678679897
319.700043669808 0.452720568930568
321.805333665619 0.455725339800195
323.91062366143 0.458711940059756
326.015913657241 0.461680322831611
328.121203653051 0.464630445548364
330.226493648862 0.467562269910457
332.331783644673 0.470475761842557
334.437073640483 0.473370891448765
336.542363636294 0.476247632966705
338.647653632105 0.479105964720525
340.752943627916 0.481945869072869
342.858233623726 0.484767332375858
344.963523619537 0.48757034492112
347.068813615348 0.490354900888931
349.174103611158 0.493120998296494
351.279393606969 0.495868638945412
353.38468360278 0.498597828368395
355.489973598591 0.501308575775253
357.595263594401 0.50400089399821
359.700553590212 0.506674799436585
361.805843586023 0.509330312000893
363.911133581833 0.511967455056401
366.016423577644 0.51458625536618
368.121713573455 0.517186743033708
370.227003569266 0.519768951445047
372.332293565076 0.52233291721066
374.437583560887 0.524878680106888
376.542873556698 0.527406283017137
378.648163552508 0.529915771872818
380.753453548319 0.532407195594074
382.85874354413 0.53488060603033
384.964033539941 0.537336057900722
387.069323535751 0.53977360873441
389.174613531562 0.542193318810854
391.279903527373 0.544595251100046
393.385193523184 0.546979471202769
395.490483518994 0.549346047290894
397.595773514805 0.551695050047759
399.701063510616 0.554026552608661
401.806353506426 0.556340630501498
403.911643502237 0.558637361587578
406.016933498048 0.560916826002644
408.122223493859 0.563179106098127
410.227513489669 0.565424286382675
412.33280348548 0.567652453463957
414.438093481291 0.569863695990806
416.543383477101 0.572058104595694
418.648673472912 0.574235771837579
420.753963468723 0.576396792145149
422.859253464534 0.578541261760481
424.964543460344 0.580669278683136
427.069833456155 0.58278094261472
429.175123451966 0.58487635490392
431.280413447776 0.586955618492038
433.385703443587 0.589018837859046
435.490993439398 0.591066118970175
437.596283435209 0.593097569223047
439.701573431019 0.595113297395388
441.80686342683 0.597113413593304
443.912153422641 0.599098029200159
446.017443418452 0.601067256826062
448.122733414262 0.603021210257963
450.228023410073 0.604960004410382
452.333313405884 0.606883755276776
454.438603401694 0.608792579881547
456.543893397505 0.610686596232708
458.649183393316 0.61256592327521
460.754473389127 0.614430680844936
462.859763384937 0.616280989623359
464.965053380748 0.618116971092892
467.070343376559 0.619938747492901
469.175633372369 0.621746441776412
471.28092336818 0.623540177567496
473.386213363991 0.625320079119345
475.491503359802 0.627086271273027
477.596793355612 0.628838879416932
479.702083351423 0.630578029446897
481.807373347234 0.632303847727021
483.912663343045 0.634016461051151
486.017953338855 0.635715996605048
488.123243334666 0.637402581929232
490.228533330477 0.63907634488248
492.333823326287 0.640737413606005
494.439113322098 0.642385916488281
496.544403317909 0.64402198213052
498.64969331372 0.6456457393128
500.75498330953 0.647257316960823
502.860273305341 0.648856844113308
504.965563301152 0.650444449890002
507.070853296962 0.652020263460307
509.176143292773 0.653584414012505
511.281433288584 0.655137030723588
513.386723284395 0.656678242729661
515.492013280205 0.658208179096924
517.597303276016 0.659726968793225
519.702593271827 0.661234740660153
521.807883267637 0.662731623385689
523.913173263448 0.664217745477373
526.018463259259 0.665693235236004
528.12375325507 0.66715822072984
530.22904325088 0.668612829769299
532.334333246691 0.670057189882148
534.439623242502 0.671491428289151
536.544913238312 0.672915671880199
538.650203234123 0.67433004719087
540.755493229934 0.675734680379437
542.860783225745 0.677129697204297
544.966073221555 0.678515223001813
547.071363217366 0.679891382664552
549.176653213177 0.681258300619921
551.281943208988 0.682616100809169
553.387233204798 0.683964906666763
555.492523200609 0.685304841100106
557.59781319642 0.686636026469604
559.70310319223 0.687958584569063
561.808393188041 0.689272636606399
563.913683183852 0.690578303184659
566.018973179663 0.691875704283335
568.124263175473 0.693164959239971
570.229553171284 0.694446186732036
572.334843167095 0.695719504759068
574.440133162905 0.696985030625073
576.545423158716 0.698242880921166
578.650713154527 0.699493171508456
580.756003150338 0.700736017501149
582.861293146148 0.701971533249878
584.966583141959 0.703199832325242
587.07187313777 0.704421027501541
589.177163133581 0.705635230740722
591.282453129391 0.706842553176496
593.387743125202 0.708043105098648
595.493033121013 0.709236995937516
597.598323116823 0.71042433424865
599.703613112634 0.711605227697618
601.808903108445 0.712779783044986
603.914193104256 0.713948106131446
606.019483100066 0.715110301863094
608.124773095877 0.716266474196857
610.230063091688 0.717416726126056
612.335353087498 0.718561159666123
614.440643083309 0.719699875840438
616.54593307912 0.720832974666318
618.651223074931 0.721960555141129
620.756513070741 0.723082715228534
622.861803066552 0.72419955184488
624.967093062363 0.725311160845705
627.072383058174 0.726417637012389
629.177673053984 0.727519074038933
631.282963049795 0.728615564518869
633.388253045606 0.729707199932313
635.493543041416 0.73079407063315
637.598833037227 0.731876265836366
639.704123033038 0.73295387360551
641.809413028849 0.734026980840317
643.914703024659 0.735095673264473
646.01999302047 0.736160035413532
648.125283016281 0.737220150622996
650.230573012091 0.738276101016555
652.335863007902 0.739327967494496
654.441153003713 0.740375829722283
656.546442999524 0.741419766119318
658.651732995334 0.742459853847887
660.757022991145 0.743496168802297
662.862312986956 0.744528785598212
664.967602982766 0.745557777562189
667.072892978577 0.746583216721436
669.178182974388 0.747605173793781
671.283472970199 0.748623718177873
673.388762966009 0.749638917943615
675.49405296182 0.750650839822849
677.599342957631 0.751659549200277
679.704632953441 0.752665110104664
681.809922949252 0.753667585200287
683.915212945063 0.754667035778684
686.020502940874 0.755663521750672
688.125792936684 0.756657101638674
690.231082932495 0.757647832569342
692.336372928306 0.758635770266504
694.441662924116 0.759620969044421
696.546952919927 0.760603481801395
698.652242915738 0.761583360013703
700.757532911549 0.762560653729895
702.862822907359 0.763535411565442
704.96811290317 0.764507680697769
707.073402898981 0.765477506861655
709.178692894792 0.766444934345025
711.283982890602 0.767410005985148
713.389272886413 0.768372763165232
715.494562882224 0.769333245811442
717.599852878034 0.770291492390341
719.705142873845 0.771247539906763
721.810432869656 0.772201423902131
723.915722865467 0.773153178453224
726.021012861277 0.774102836171402
728.126302857088 0.775050428202301
730.231592852899 0.775995984225995
732.336882848709 0.776939532457648
734.44217284452 0.777881099648647
736.547462840331 0.778820711088236
738.652752836142 0.77975839060565
740.758042831952 0.780694160572755
742.863332827763 0.781628041907206
744.968622823574 0.782560054076123
747.073912819385 0.783490215100294
749.179202815195 0.784418541558902
751.284492811006 0.785345048594796
753.389782806817 0.786269749920291
755.495072802627 0.787192657823518
757.600362798438 0.788113783175316
759.705652794249 0.789033135436673
761.81094279006 0.78995072266672
763.91623278587 0.790866551531275
766.021522781681 0.791780627311947
768.126812777492 0.792692953915791
770.232102773302 0.793603533885526
772.337392769113 0.794512368410302
774.442682764924 0.795419457337034
776.547972760735 0.796324799182285
778.653262756545 0.797228391144708
780.758552752356 0.798130229118039
782.863842748167 0.799030307704647
784.969132743978 0.799928620229629
787.074422739788 0.80082515875545
789.179712735599 0.801719914097135
791.28500273141 0.802612875837982
793.39029272722 0.803504032345832
795.495582723031 0.804393370789848
797.600872718842 0.805280877157832
799.706162714653 0.806166536274052
801.811452710463 0.807050331817581
803.916742706274 0.807932246341149
806.022032702085 0.80881226129048
808.127322697895 0.809690357024127
810.232612693706 0.810566512833784
812.337902689517 0.811440706965077
814.443192685328 0.812312916638807
816.548482681138 0.813183118072657
818.653772676949 0.814051286503335
820.75906267276 0.81491739620916
822.86435266857 0.815781420533055
824.969642664381 0.816643331905965
827.074932660192 0.817503101870667
829.180222656003 0.818360701105965
831.285512651813 0.819216099451268
833.390802647624 0.820069265931517
835.496092643435 0.820920168782471
837.601382639245 0.821768775476322
839.706672635056 0.822615052747632
841.811962630867 0.823458966619576
843.917252626678 0.824300482430476
846.022542622488 0.825139564860616
848.127832618299 0.82597617795931
850.23312261411 0.826810285172228
852.338412609921 0.827641849368941
854.443702605731 0.828470832870691
856.548992601542 0.829297197478351
858.654282597353 0.830120904500573
860.759572593163 0.830941914782099
862.864862588974 0.831760188732223
864.970152584785 0.832575686353384
867.075442580596 0.833388367269872
869.180732576406 0.834198190756637
871.286022572217 0.835005115768175
873.391312568028 0.835809100967475
875.496602563838 0.836610104755023
877.601892559649 0.837408085297821
879.70718255546 0.838203000558424
881.812472551271 0.838994808323971
883.917762547081 0.83978346623519
886.023052542892 0.840568931815359
888.128342538703 0.841351162499218
890.233632534514 0.842130115661788
892.338922530324 0.842905748647112
894.444212526135 0.843678018796873
896.549502521946 0.844446883478893
898.654792517756 0.845212300115477
900.760082513567 0.8459742262116
902.865372509378 0.846732619382913
904.970662505189 0.847487437383555
907.075952500999 0.848238638133744
909.18124249681 0.84898617974715
911.286532492621 0.849730020558014
913.391822488431 0.85047011914801
915.497112484242 0.851206434372828
917.602402480053 0.851938925388465
919.707692475864 0.852667551677208
921.812982471674 0.853392273073297
923.918272467485 0.854113049788246
926.023562463296 0.854829842435819
928.128852459106 0.85554261205663
930.234142454917 0.856251320142379
932.339432450728 0.85695592865968
934.444722446539 0.857656400073492
936.550012442349 0.858352697370135
938.65530243816 0.859044784079865
940.760592433971 0.859732624299012
942.865882429781 0.860416182711671
944.971172425592 0.861095424610919
947.076462421403 0.861770315919556
949.181752417214 0.862440823210369
951.287042413024 0.863106913725893
953.392332408835 0.863768555397669
955.497622404646 0.86442571686499
957.602912400456 0.86507836749312
959.708202396267 0.865726477390989
961.813492392078 0.866370017428345
963.918782387889 0.867008959252363
966.024072383699 0.8676432753037
968.12936237951 0.868272938831994
970.234652375321 0.868897923910802
972.339942371132 0.86951820545196
974.445232366942 0.870133759219378
976.550522362753 0.870744561842257
978.655812358564 0.871350590827713
980.761102354374 0.871951824572833
982.866392350185 0.872548242376124
984.971682345996 0.87313982444839
987.076972341807 0.873726551923
989.182262337617 0.874308406865576
991.287552333428 0.874885372283077
993.392842329239 0.875457432132288
995.498132325049 0.876024571327725
997.60342232086 0.876586775748926
999.708712316671 0.877144032247166
1001.81400231248 0.877696328651572
1003.91929230829 0.878243653774642
1006.0245823041 0.878785997417185
1008.12987229991 0.879323350372673
1010.23516229572 0.879855704431002
1012.34045229154 0.880383052381686
1014.44574228735 0.880905388016467
1016.55103228316 0.881422706131359
1018.65632227897 0.881935002528123
1020.76161227478 0.882442274015182
1022.86690227059 0.882944518407985
1024.9721922664 0.883441734528812
1027.07748226221 0.883933922206048
1029.18277225802 0.884421082272909
1031.28806225383 0.884903216565651
1033.39335224964 0.885380327921242
1035.49864224545 0.885852420174536
1037.60393224126 0.886319498154929
1039.70922223707 0.886781567682522
1041.81451223289 0.887238635563791
1043.9198022287 0.887690709586784
1046.02509222451 0.888137798515838
1048.13038222032 0.888579912085839
1050.23567221613 0.889017060996028
1052.34096221194 0.889449256903369
1054.44625220775 0.889876512415475
1056.55154220356 0.890298841083124
1058.65683219937 0.890716257392355
1060.76212219518 0.891128776756165
1062.86741219099 0.891536415505821
1064.9727021868 0.89193919088179
1067.07799218261 0.892337121024297
1069.18328217842 0.892730224963536
1071.28857217424 0.893118522609528
1073.39386217005 0.893502034741654
1075.49915216586 0.893880782997856
1077.60444216167 0.894254789863541
1079.70973215748 0.894624078660176
1081.81502215329 0.894988673533602
1083.9203121491 0.895348599442077
1086.02560214491 0.895703882144048
1088.13089214072 0.896054548185684
1090.23618213653 0.89640062488816
1092.34147213234 0.896742140334727
1094.44676212815 0.897079123357552
1096.55205212396 0.897411603524375
1098.65734211977 0.897739611124958
1100.76263211559 0.898063177157366
1102.8679221114 0.898382333314081
1104.97321210721 0.898697111967957
1107.07850210302 0.899007546158035
1109.18379209883 0.899313669575224
1111.28908209464 0.899615516547867
1113.39437209045 0.899913122027189
1115.49966208626 0.900206521572661
1117.60495208207 0.900495751337265
1119.71024207788 0.900780848052687
1121.81553207369 0.901061849014454
1123.9208220695 0.901338792067004
1126.02611206531 0.901611715588723
1128.13140206112 0.901880658476943
1130.23669205694 0.902145660132918
1132.34198205275 0.902406760446789
1134.44727204856 0.902663999782549
1136.55256204437 0.902917418963004
1138.65785204018 0.903167059254756
1140.76314203599 0.90341296235322
1142.8684320318 0.903655170367651
1144.97372202761 0.903893725806243
1147.07901202342 0.904128671561251
1149.18430201923 0.904360050894195
1151.28959201504 0.904587907421113
1153.39488201085 0.904812285097902
1155.50017200666 0.905033228205734
1157.60546200247 0.905250781336564
1159.71075199829 0.905464989378731
1161.8160419941 0.90567589750267
1163.92133198991 0.905883551146723
1166.02662198572 0.906087996003076
1168.13191198153 0.906289278003808
1170.23720197734 0.906487443307075
1172.34249197315 0.906682538283423
1174.44778196896 0.90687460950224
1176.55307196477 0.907063703718348
1178.65836196058 0.907249867858743
1180.76365195639 0.907433149009493
1182.8689419522 0.907613594402779
1184.97423194801 0.907791251404106
1187.07952194382 0.907966167499669
1189.18481193964 0.908138390283895
1191.29010193545 0.908307967447139
1193.39539193126 0.908474946763565
1195.50068192707 0.908639376079194
1197.60597192288 0.908801303300129
1199.71126191869 0.908960776380961
1201.8165519145 0.909117843313349
1203.92184191031 0.909272552114788
1206.02713190612 0.909424950817553
1208.13242190193 0.909575087457829
1210.23771189774 0.909723010065026
1212.34300189355 0.909868766651276
1214.44829188936 0.910012405201117
1216.55358188517 0.910153973661357
1218.65887188099 0.910293519931129
1220.7641618768 0.910431091852123
1222.86945187261 0.910566737199008
1224.97474186842 0.91070050367003
1227.08003186423 0.910832438877794
1229.18532186004 0.91096259034023
1231.29061185585 0.91109100547173
1233.39590185166 0.91121773157447
1235.50119184747 0.9113428158299
1237.60648184328 0.911466305290415
1239.71177183909 0.91158824687119
1241.8170618349 0.911708687342189
1243.92235183071 0.91182767332034
1246.02764182653 0.911945251261872
1248.13293182234 0.912061467454814
1250.23822181815 0.912176368011658
1252.34351181396 0.912289998862169
1254.44880180977 0.912402405746351
1256.55409180558 0.91251363420757
1258.65938180139 0.912623729585812
1260.7646717972 0.912732737011088
1262.86996179301 0.912840701396988
1264.97525178882 0.912947667434352
1267.08054178463 0.913053679585095
1269.18583178044 0.913158782076144
1271.29112177625 0.913263018893514
1273.39641177206 0.91336643377649
1275.50170176788 0.913469070211947
1277.60699176369 0.913570971428763
1279.7122817595 0.913672180392362
1281.81757175531 0.913772739799348
1283.92286175112 0.91387269207225
1286.02815174693 0.913972079354368
1288.13344174274 0.914070943504703
1290.23873173855 0.914169326092993
1292.34402173436 0.914267268394825
1294.44931173017 0.914364811386837
1296.55460172598 0.914461995741995
1298.65989172179 0.914558861824955
1300.7651817176 0.914655449687487
1302.87047171341 0.914751799063974
1304.97576170923 0.914847949366978
1307.08105170504 0.914943939682864
1309.18634170085 0.915039808767484
1311.29163169666 0.915135595041916
1313.39692169247 0.915231336588258
1315.50221168828 0.915327071145463
1317.60750168409 0.91542283610523
1319.7127916799 0.91551866850793
1321.81808167571 0.915614605038573
1323.92337167152 0.915710682022816
1326.02866166733 0.915806935422998
1328.13395166314 0.915903400834214
1330.23924165895 0.916000113480414
1332.34453165476 0.916097108210527
1334.44982165058 0.916194419494619
1336.55511164639 0.916292081420056
1338.6604016422 0.91639012768771
1340.76569163801 0.916488591608161
1342.87098163382 0.916587506097932
1344.97627162963 0.916686903675735
1347.08156162544 0.916786816458725
1349.18685162125 0.916887276158775
1351.29214161706 0.916988314078757
1353.39743161287 0.917089961108838
1355.50272160868 0.917192247722777
1357.60801160449 0.917295203974244
1359.7133016003 0.917398859493136
1361.81859159611 0.917503243481906
1363.92388159193 0.917608384711901
1366.02917158774 0.917714311519702
1368.13446158355 0.91782105180348
1370.23975157936 0.917928633019352
1372.34504157517 0.918037082177752
1374.45033157098 0.918146425839806
1376.55562156679 0.91825669011372
1378.6609115626 0.918367900651175
1380.76620155841 0.918480082643737
1382.87149155422 0.918593260819279
1384.97678155003 0.918707459438414
1387.08207154584 0.918822702290947
1389.18736154165 0.918939012692341
1391.29265153746 0.919056413480204
1393.39794153328 0.919174927010795
1395.50323152909 0.919294575155552
1397.6085215249 0.919415379297648
1399.71381152071 0.919537360328569
1401.81910151652 0.919660538644724
1403.92439151233 0.919784934144091
1406.02968150814 0.919910566222886
1408.13497150395 0.920037453772285
1410.24026149976 0.920165615175168
1412.34555149557 0.920295068302927
1414.45084149138 0.920425830512301
1416.55613148719 0.920557918642271
1418.661421483 0.92069134901101
1420.76671147881 0.920826137412878
1422.87200147463 0.92096229911549
1424.97729147044 0.921099848856836
1427.08258146625 0.921238800842481
1429.18787146206 0.921379168742817
1431.29316145787 0.921520965690411
1433.39845145368 0.921664204277415
1435.50374144949 0.921808896553069
1437.6090314453 0.921955054021281
1439.71432144111 0.922102687638307
1441.81961143692 0.92225180781052
1443.92490143273 0.92240242439228
1446.03019142854 0.922554546683903
1448.13548142435 0.922708183429743
1450.24077142016 0.922863342816382
1452.34606141598 0.923020032470935
1454.45135141179 0.923178259459478
1456.5566414076 0.923338030285594
1458.66193140341 0.923499350889058
1460.76722139922 0.923662226644639
1462.87251139503 0.923826662361056
1464.97780139084 0.923992662280062
1467.08309138665 0.924160230075679
1469.18838138246 0.92432936885358
1471.29367137827 0.924500081150628
1473.39896137408 0.924672368934568
1475.50425136989 0.924846233603882
1477.6095413657 0.925021675987811
1479.71483136152 0.925198696346548
1481.82012135733 0.925377294371593
1483.92541135314 0.925557469186303
1486.03070134895 0.925739219346606
1488.13599134476 0.925922542841908
1490.24128134057 0.926107437096185
1492.34657133638 0.926293898969268
1494.45186133219 0.926481924758319
1496.557151328 0.926671510199506
1498.66244132381 0.926862650469879
1500.76773131962 0.92705534018945
1502.87302131543 0.927249573423478
1504.97831131124 0.92744534368496
1507.08360130705 0.927642643937343
1509.18889130287 0.927841466597438
1511.29418129868 0.92804180353856
1513.39947129449 0.92824364609388
1515.5047612903 0.928446985060001
1517.61005128611 0.928651810700753
1519.71534128192 0.928858112751215
1521.82063127773 0.929065880421962
1523.92592127354 0.929275102403535
1526.03121126935 0.929485766871144
1528.13650126516 0.929697861489593
1530.24179126097 0.929911373418445
1532.34708125678 0.930126289317405
1534.45237125259 0.930342595351944
1536.5576612484 0.930560277199145
1538.66295124422 0.93077932005379
1540.76824124003 0.930999708634668
1542.87353123584 0.931221427191121
1544.97882123165 0.931444459509815
1547.08411122746 0.931668788921745
1549.18940122327 0.931894398309462
1551.29469121908 0.932121270114535
1553.39998121489 0.932349386345235
1555.5052712107 0.932578728584443
1557.61056120651 0.932809277997782
1559.71585120232 0.933041015341972
1561.82114119813 0.933273920973398
1563.92643119394 0.933507974856903
1566.03172118975 0.93374315657479
1568.13701118557 0.933979445336032
1570.24230118138 0.934216819985701
1572.34759117719 0.934455259014593
1574.452881173 0.934694740569057
1576.55817116881 0.934935242461027
1578.66346116462 0.935176742178246
1580.76875116043 0.935419216894681
1582.87404115624 0.935662643481121
1584.97933115205 0.935906998515973
1587.08462114786 0.936152258296213
1589.18991114367 0.936398398848533
1591.29520113948 0.936645395940643
1593.40049113529 0.936893225092743
1595.5057811311 0.937141861589153
1597.61107112692 0.937391280490094
1599.71636112273 0.937641456643619
1601.82165111854 0.937892364697691
1603.92694111435 0.938143979112387
1606.03223111016 0.938396274172242
1608.13752110597 0.938649223998715
1610.24281110178 0.93890280256277
1612.34810109759 0.939156983697572
1614.4533910934 0.939411741111289
1616.55868108921 0.939667048399992
1618.66397108502 0.93992287906064
1620.76926108083 0.940179206504166
1622.87455107664 0.940436004068619
1624.97984107245 0.9406932450324
1627.08513106827 0.94095090262754
1629.19042106408 0.941208950053052
1631.29571105989 0.941467360488317
1633.4010010557 0.94172610710652
1635.50629105151 0.941985163088117
1637.61158104732 0.942244501634327
1639.71687104313 0.942504095980643
1641.82216103894 0.942763919410351
1643.92745103475 0.943023945268052
1646.03274103056 0.94328414697318
1648.13803102637 0.943544498033504
1650.24332102218 0.943804972058607
1652.34861101799 0.944065542773341
1654.4539010138 0.944326184031231
1656.55919100962 0.944586869827851
1658.66448100543 0.944847574314129
1660.76977100124 0.945108271809597
1662.87506099705 0.94536893681557
1664.98035099286 0.945629544028247
1667.08564098867 0.945890068351719
1669.19093098448 0.94615048491089
1671.29622098029 0.946410769064289
1673.4015109761 0.946670896416771
1675.50680097191 0.946930842832103
1677.61209096772 0.947190584445417
1679.71738096353 0.947450097675529
1681.82267095934 0.947709359237122
1683.92796095515 0.947968346152764
1686.03325095097 0.94822703576478
1688.13854094678 0.948485405746955
1690.24383094259 0.948743434116052
1692.3491209384 0.949001099243169
1694.45441093421 0.949258379864886
1696.55970093002 0.949515255094229
1698.66499092583 0.949771704431426
1700.77028092164 0.950027707774455
1702.87557091745 0.950283245429371
1704.98086091326 0.950538298120412
1707.08615090907 0.950792846999872
1709.19144090488 0.951046873657734
1711.29673090069 0.95130036013107
1713.4020208965 0.951553288913175
1715.50731089232 0.951805642962456
1717.61260088813 0.952057405711053
1719.71789088394 0.952308561073199
1721.82318087975 0.952559093453293
1723.92847087556 0.952808987753707
1726.03376087137 0.953058229382302
1728.13905086718 0.953306804259651
1730.24434086299 0.953554698825976
1732.3496308588 0.953801900047779
1734.45492085461 0.954048395424167
1736.56021085042 0.954294172992874
1738.66550084623 0.95453922133597
1740.77079084204 0.954783529585245
1742.87608083785 0.955027087427284
1744.98137083367 0.955269885108206
1747.08666082948 0.955511913438087
1749.19195082529 0.955753163795042
1751.2972408211 0.95599362812898
1753.40253081691 0.956233298965018
1755.50782081272 0.95647216940656
1757.61311080853 0.956710233138028
1759.71840080434 0.95694748442726
1761.82369080015 0.957183918127549
1763.92898079596 0.957419529679346
1766.03427079177 0.957654315111612
1768.13956078758 0.957888271042812
1770.24485078339 0.958121394681571
1772.35014077921 0.958353683826968
1774.45543077502 0.958585136868483
1776.56072077083 0.958815752785592
1778.66601076664 0.959045531147004
1780.77130076245 0.959274472109552
1782.87659075826 0.959502576416728
1784.98188075407 0.959729845396869
1787.08717074988 0.959956280960987
1789.19246074569 0.960181885600258
1791.2977507415 0.960406662383156
1793.40304073731 0.960630614952242
1795.50833073312 0.960853747520604
1797.61362072893 0.961076064867966
1799.71891072474 0.961297572336438
1801.82420072056 0.961518275825942
1803.92949071637 0.961738181789295
1806.03478071218 0.96195729722696
1808.14007070799 0.962175629681466
1810.2453607038 0.962393187231501
1812.35065069961 0.962609978485685
1814.45594069542 0.962826012576013
1816.56123069123 0.963041299150995
1818.66652068704 0.963255848368474
1820.77181068285 0.963469670888137
1822.87710067866 0.963682777863729
1824.98239067447 0.963895180934961
1827.08768067028 0.964106892219123
1829.19297066609 0.96431792430242
1831.29826066191 0.964528290231007
1833.40355065772 0.964738003501756
1835.50884065353 0.964947078052752
1837.61413064934 0.965155528253509
1839.71942064515 0.96536336889494
1841.82471064096 0.965570615179062
1843.93000063677 0.965777282708451
1846.03529063258 0.965983387475464
1848.14058062839 0.966188945851209
1850.2458706242 0.966393974574302
1852.35116062001 0.966598490739386
1854.45645061582 0.966802511785448
1856.56174061163 0.967006055483914
1858.66703060744 0.967209139926551
1860.77232060326 0.967411783513172
1862.87761059907 0.967614004939152
1864.98290059488 0.967815823182768
1867.08819059069 0.968017257492367
1869.1934805865 0.968218327373364
1871.29877058231 0.968419052575092
1873.40406057812 0.968619453077499
1875.50935057393 0.968819549077708
1877.61464056974 0.96901936097644
1879.71993056555 0.96921890936432
1881.82522056136 0.969418215008063
1883.93051055717 0.969617298836552
1886.03580055298 0.969816181926824
1888.14109054879 0.970014885489958
1890.24638054461 0.970213430856885
1892.35167054042 0.97041183946413
1894.45696053623 0.970610132839479
1896.56225053204 0.970808332587599
1898.66754052785 0.971006460375609
1900.77283052366 0.971204537918614
1902.87812051947 0.971402586965205
1904.98341051528 0.971600629282944
1907.08870051109 0.971798686643835
1909.1939905069 0.971996780809791
1911.29928050271 0.972194933518112
1913.40457049852 0.97239316646697
1915.50986049433 0.972591501300926
1917.61515049014 0.972789959596469
1919.72044048596 0.97298856284761
1921.82573048177 0.973187332451512
1923.93102047758 0.973386289694189
1926.03631047339 0.973585455736265
1928.1416004692 0.973784851598815
1930.24689046501 0.973984498149286
1932.35218046082 0.974184416087513
1934.45747045663 0.974384625931836
1936.56276045244 0.974585148005327
1938.66805044825 0.974786002422137
1940.77334044406 0.974987209073966
1942.87863043987 0.975188787616672
1944.98392043568 0.975390757457018
1947.08921043149 0.975593137739576
1949.19450042731 0.975795947333782
1951.29979042312 0.975999204821168
1953.40508041893 0.976202928482754
1955.51037041474 0.976407136286641
1957.61566041055 0.976611845875773
1959.72095040636 0.976817074555913
1961.82624040217 0.977022839283811
1963.93153039798 0.977229156655592
1966.03682039379 0.977436042895356
1968.1421103896 0.977643513844005
1970.24740038541 0.977851584948308
1972.35269038122 0.978060271250189
1974.45798037703 0.97826958737628
1976.56327037284 0.97847954752771
1978.66856036866 0.978690165470153
1980.77385036447 0.97890145452415
1982.87914036028 0.979113427555686
1984.98443035609 0.979326096967051
1987.0897203519 0.979539474687975
1989.19501034771 0.979753572167057
1991.30030034352 0.979968400363472
1993.40559033933 0.980183969738982
1995.51088033514 0.980400290250249
1997.61617033095 0.980617371341442
1999.72146032676 0.980835221937162
2001.82675032257 0.981053850435681
2003.93204031838 0.981273264702487
2006.0373303142 0.981493472064159
2008.14262031001 0.98171447930257
2010.24791030582 0.981936292649399
2012.35320030163 0.982158917780999
2014.45849029744 0.982382359813574
2016.56378029325 0.98260662329871
2018.66907028906 0.982831712219236
2020.77436028487 0.983057629985425
2022.87965028068 0.983284379431544
2024.98494027649 0.983511962812744
2027.0902302723 0.983740381802292
2029.19552026811 0.983969637489164
2031.30081026392 0.98419973037597
2033.40610025973 0.984430660377244
2035.51139025555 0.984662426818068
2037.61668025136 0.984895028433064
2039.72197024717 0.985128463365723
2041.82726024298 0.985362729168088
2043.93255023879 0.985597822800797
2046.0378402346 0.985833740633461
2048.14313023041 0.986070478445401
2050.24842022622 0.986308031426733
2052.35371022203 0.986546394179797
2054.45900021784 0.986785560720932
2056.56429021365 0.987025524482599
2058.66958020946 0.987266278315841
2060.77487020527 0.987507814493089
2062.88016020108 0.987750124711301
2064.9854501969 0.987993200095438
2067.09074019271 0.988237031202276
2069.19603018852 0.988481608024543
2071.30132018433 0.988726919995387
2073.40661018014 0.98897295599316
2075.51190017595 0.989219704346535
2077.61719017176 0.989467152839921
2079.72248016757 0.989715288719207
2081.82777016338 0.989964098697802
2083.93306015919 0.990213568962983
2086.038350155 0.990463685182543
2088.14364015081 0.990714432511727
2090.24893014662 0.990965795600461
2092.35422014243 0.991217758600869
2094.45951013825 0.991470305175055
2096.56480013406 0.991723418503175
2098.67009012987 0.991977081291758
2100.77538012568 0.992231275782305
2102.88067012149 0.99248598376013
2104.9859601173 0.992741186563457
2107.09125011311 0.992996865092757
2109.19654010892 0.993252999820322
2111.30183010473 0.993509570800065
2113.40712010054 0.993766557677549
2115.51241009635 0.994023939700225
2117.61770009216 0.994281695727879
2119.72299008797 0.994539804243287
2121.82828008378 0.994798243363054
2123.9335700796 0.995056990848648
2126.03886007541 0.995316024117605
2128.14415007122 0.995575320254913
2130.24944006703 0.995834856024554
2132.35473006284 0.996094607881202
2134.46002005865 0.996354551982072
2136.56531005446 0.996614664198905
2138.67060005027 0.996874920130084
2140.77589004608 0.997135295112881
2142.88118004189 0.997395764235805
2144.9864700377 0.997656302351072
2147.09176003351 0.997916884087164
2149.19705002932 0.998177483861478
2151.30234002513 0.998438075893065
2153.40763002095 0.998698634215432
2155.51292001676 0.998959132689415
2157.61821001257 0.999219545016107
2159.72350000838 0.999479844749837
2161.82879000419 0.999740005311178
2163.93408 1
};
\addlegendentry{Scenario 2 - 7 GHz Local}
\addplot [thick, gold2551937, opacity=0.9,mark=*, mark size=1pt, mark repeat=100]
table {%
85.1323481208561 0.00299747177891292
87.5174403930074 0.0060035517447652
89.9025326651587 0.00901808398958019
92.28762493731 0.0120409113712507
94.6727172094613 0.0150718755419304
97.0578094816126 0.0181108169767588
99.4429017537639 0.0211575750029121
101.827994025915 0.0242119878289692
104.213086298066 0.027273892574585
106.598178570218 0.0303431253004608
108.983270842369 0.0334195210386021
111.36836311452 0.0365029138228555
113.753455386672 0.0395931367197129
116.138547658823 0.0426900218593751
118.523639930974 0.045793400467064
120.908732203126 0.0489031028945729
123.293824475277 0.052018958652046
125.678916747428 0.0551407964399761
128.064009019579 0.0582684441814102
130.449101291731 0.0614017290543529
132.834193563882 0.0645404775243574
135.219285836033 0.0676845153772931
137.604378108185 0.0708336677522797
139.989470380336 0.0739877591747768
142.374562652487 0.077146613589819
144.759654924638 0.080310054395385
147.14474719679 0.0834779044758907
149.529839468941 0.0866499862357955
151.914931741092 0.0898261216333099
154.300024013244 0.0930061322141951
156.685116285395 0.0961898391456434
159.070208557546 0.0993770632502276
161.455300829698 0.10256762503991
163.840393101849 0.105761344750096
166.225485374 0.108958042373735
168.610577646151 0.112157537695431
170.995669918303 0.115359650325585
173.380762190454 0.118564199734531
175.765854462605 0.121771005286672
178.150946734757 0.124979886274594
180.536039006908 0.12819066195316
182.921131279059 0.131403151573554
185.306223551211 0.134617174417288
187.691315823362 0.13783254983014
190.076408095513 0.141049097256028
192.461500367664 0.144266636270797
194.846592639816 0.147484986615923
197.231684911967 0.150703968232105
199.616777184118 0.153923401292756
202.00186945627 0.15714310623736
204.386961728421 0.160362903804708
206.772054000572 0.163582615065979
209.157146272723 0.166802061457684
211.542238544875 0.170021064814429
213.927330817026 0.173239447401523
216.312423089177 0.176457031947391
218.697515361329 0.1796736416758
221.08260763348 0.182889100337885
223.467699905631 0.186103232243964
225.852792177783 0.189315862295129
228.237884449934 0.192526816014609
230.622976722085 0.195735919578902
233.008068994236 0.198942999848645
235.393161266388 0.202147884399244
237.778253538539 0.205350401551225
240.16334581069 0.208550380400322
242.548438082842 0.211747650847278
244.933530354993 0.214942043627354
247.318622627144 0.218133390339547
249.703714899295 0.221321523475493
252.088807171447 0.224506276448064
254.473899443598 0.227687483619633
256.858991715749 0.230864980330022
259.244083987901 0.234038602924105
261.629176260052 0.237208188779066
264.014268532203 0.240373576331312
266.399360804355 0.243534605103023
268.784453076506 0.246691115728342
271.169545348657 0.249842949979186
273.554637620808 0.25298995079069
275.93972989296 0.256131962286257
278.324822165111 0.259268829802223
280.709914437262 0.262400399912128
283.095006709414 0.265526520450583
285.480098981565 0.268647040536726
287.865191253716 0.271761810597277
290.250283525867 0.274870682389162
292.635375798019 0.277973509021724
295.02046807017 0.281070144978504
297.405560342321 0.28416044613859
299.790652614473 0.28724426979753
302.175744886624 0.2903214746878
304.560837158775 0.29339192099884
306.945929430927 0.296455470396626
309.331021703078 0.299511986042801
311.716113975229 0.302561332613348
314.10120624738 0.305603376316799
316.486298519532 0.308637984911989
318.871390791683 0.311665027725342
321.256483063834 0.314684375667691
323.641575335986 0.317695901250623
326.026667608137 0.320699478602358
328.411759880288 0.323694983483152
330.796852152439 0.326682293300218
333.181944424591 0.329661287122174
335.567036696742 0.332631845693012
337.952128968893 0.33559385144558
340.337221241045 0.338547188514586
342.722313513196 0.341491742749114
345.107405785347 0.344427401724664
347.492498057499 0.347354054754693
349.87759032965 0.350271592901682
352.262682601801 0.353179908987714
354.647774873952 0.356078897604561
357.032867146104 0.358968455123288
359.417959418255 0.361848479703374
361.803051690406 0.36471887130134
364.188143962558 0.367579531678897
366.573236234709 0.370430364410609
368.95832850686 0.373271274891069
371.343420779011 0.376102170341598
373.728513051163 0.378922959816455
376.113605323314 0.381733554208572
378.498697595465 0.384533866254811
380.883789867617 0.38732381054074
383.268882139768 0.390103303504935
385.653974411919 0.392872263442814
388.039066684071 0.39563061050999
390.424158956222 0.398378266725164
392.809251228373 0.401115155972548
395.194343500524 0.403841204003823
397.579435772676 0.406556338439638
399.964528044827 0.409260488770651
402.349620316978 0.411953586358109
404.73471258913 0.414635564433986
407.119804861281 0.417306358100662
409.504897133432 0.419965904330163
411.889989405583 0.422614141962952
414.275081677735 0.425251011706292
416.660173949886 0.427876456132159
419.045266222037 0.430490419674741
421.430358494189 0.433092848627496
423.81545076634 0.435683691139794
426.200543038491 0.438262897213139
428.585635310643 0.440830418696972
430.970727582794 0.443386209284074
433.355819854945 0.445930224505552
435.740912127097 0.448462421725429
438.126004399248 0.450982760134838
440.511096671399 0.453491200745822
442.89618894355 0.455987706384748
445.281281215702 0.45847224168534
447.666373487853 0.460944773081336
450.051465760004 0.463405268798763
452.436558032156 0.465853698847863
454.821650304307 0.46829003501464
457.206742576458 0.470714250852061
459.591834848609 0.473126321670903
461.976927120761 0.475526224530255
464.362019392912 0.477913938227677
466.747111665063 0.480289443289028
469.132203937215 0.482652721957967
471.517296209366 0.485003758185121
473.902388481517 0.487342537616948
476.287480753669 0.489669047584277
478.67257302582 0.491983277090552
481.057665297971 0.494285216799765
483.442757570122 0.496574859024103
485.827849842274 0.498852197711305
488.212942114425 0.501117228431731
490.598034386576 0.503369948365159
492.983126658728 0.505610356287314
495.368218930879 0.507838452556122
497.75331120303 0.510054239097719
500.138403475181 0.512257719392194
502.523495747333 0.514448898459097
504.908588019484 0.516627782842695
507.293680291635 0.518794380597003
509.678772563787 0.520948701270585
512.063864835938 0.523090755891127
514.448957108089 0.525220556949797
516.83404938024 0.527338118385399
519.219141652392 0.529443455568317
521.604233924543 0.531536585284263
523.989326196694 0.533617525717835
526.374418468846 0.535686296435887
528.759510740997 0.537742918370718
531.144603013148 0.539787413803093
533.5296952853 0.54181980634509
535.914787557451 0.543840120922789
538.299879829602 0.545848383758802
540.684972101753 0.547844622354662
543.070064373905 0.549828865473054
545.455156646056 0.551801143119925
547.840248918207 0.553761486526445
550.225341190359 0.555709928130859
552.61043346251 0.557646501560203
554.995525734661 0.559571241611923
557.380618006812 0.561484184235364
559.765710278964 0.563385366513181
562.150802551115 0.565274826642633
564.535894823266 0.567152603916793
566.920987095418 0.569018738705679
569.306079367569 0.570873272437292
571.69117163972 0.572716247578593
574.076263911872 0.574547707616398
576.461356184023 0.576367697038222
578.846448456174 0.578176261313059
581.231540728326 0.579973446872106
583.616633000477 0.581759301089448
586.001725272628 0.583533872262699
588.386817544779 0.585297209593597
590.771909816931 0.587049363168584
593.157002089082 0.588790383939348
595.542094361233 0.590520323703345
597.927186633385 0.592239235084311
600.312278905536 0.593947171512759
602.697371177687 0.595644187206468
605.082463449838 0.597330337150975
607.46755572199 0.59900567708007
609.852647994141 0.600670263456299
612.237740266292 0.602324153451478
614.622832538444 0.603967404927228
617.007924810595 0.605600076415533
619.393017082746 0.607222227099323
621.778109354898 0.60883391679309
624.163201627049 0.610435205923541
626.5482938992 0.612026155510288
628.933386171351 0.613606827146589
631.318478443503 0.61517728298013
633.703570715654 0.616737585693871
636.088662987805 0.61828779848694
638.473755259957 0.619827985055593
640.858847532108 0.62135820957424
643.243939804259 0.622878536676541
645.62903207641 0.624389031436571
648.014124348562 0.625889759350072
650.399216620713 0.627380786315776
652.784308892864 0.628862178616819
655.169401165016 0.630334002902247
657.554493437167 0.631796326168602
659.939585709318 0.633249215741617
662.32467798147 0.634692739258008
664.709770253621 0.63612696464736
667.094862525772 0.637551960114132
669.479954797923 0.63896779411976
671.865047070075 0.640374535364886
674.250139342226 0.641772252771688
676.635231614377 0.643161015466341
679.020323886529 0.644540892761596
681.40541615868 0.645911954139485
683.790508430831 0.647274269234156
686.175600702982 0.648627907814831
688.560692975134 0.649972939768915
690.945785247285 0.651309435085224
693.330877519436 0.652637463837363
695.715969791588 0.653957096167245
698.101062063739 0.655268402268755
700.48615433589 0.656571452371557
702.871246608042 0.657866316725059
705.256338880193 0.659153065582525
707.641431152344 0.660431769185343
710.026523424495 0.661702497747452
712.411615696647 0.662965321439927
714.796707968798 0.664220310375728
717.181800240949 0.665467534594609
719.566892513101 0.6667070640482
721.951984785252 0.667938968585248
724.337077057403 0.669163317937038
726.722169329555 0.670380181702979
729.107261601706 0.671589629336369
731.492353873857 0.672791730130332
733.877446146008 0.673986553203937
736.26253841816 0.675174167488492
738.647630690311 0.676354641714025
741.032722962462 0.677528044395943
743.417815234614 0.678694443821875
745.802907506765 0.67985390803871
748.187999778916 0.681006504839809
750.573092051067 0.682152301752418
752.958184323219 0.683291366025264
755.34327659537 0.684423764616347
757.728368867521 0.685549564180925
760.113461139673 0.686668831059688
762.498553411824 0.687781631267134
764.883645683975 0.688888030480139
767.268737956127 0.689988094026727
769.653830228278 0.691081886875032
772.038922500429 0.69216947362247
774.42401477258 0.693250918485103
776.809107044732 0.694326285287211
779.194199316883 0.695395637451062
781.579291589034 0.696459037986888
783.964383861186 0.697516549483065
786.349476133337 0.698568234096496
788.734568405488 0.699614153543204
791.119660677639 0.700654369089125
793.504752949791 0.701688941541113
795.889845221942 0.702717931238148
798.274937494093 0.703741398042759
800.660029766245 0.704759401332644
803.045122038396 0.705771999992509
805.430214310547 0.706779252406113
807.815306582699 0.707781216448517
810.20039885485 0.708777949478551
812.585491127001 0.709769508331484
814.970583399152 0.710755949311909
817.355675671304 0.711737328186833
819.740767943455 0.712713700178984
822.125860215606 0.713685119960319
824.510952487758 0.71465164164575
826.896044759909 0.715613318787079
829.28113703206 0.716570204367139
831.666229304211 0.717522350794149
834.051321576363 0.718469809896274
836.436413848514 0.719412632916405
838.821506120665 0.720350870507133
841.206598392817 0.721284572725945
843.591690664968 0.722213789030621
845.976782937119 0.723138568274843
848.361875209271 0.724058958704012
850.746967481422 0.724975007951267
853.132059753573 0.725886763033718
855.517152025724 0.726794270348881
857.902244297876 0.727697575671318
860.287336570027 0.728596724149483
862.672428842178 0.729491760302778
865.05752111433 0.730382728018797
867.442613386481 0.731269670550794
869.827705658632 0.732152630515332
872.212797930783 0.73303164989015
874.597890202935 0.733906770012216
876.982982475086 0.734778031575993
879.368074747237 0.735645474631891
881.753167019389 0.736509138584925
884.13825929154 0.737369062193561
886.523351563691 0.738225283568766
888.908443835843 0.739077840173246
891.293536107994 0.739926768820878
893.678628380145 0.740772105676331
896.063720652296 0.741613886254883
898.448812924448 0.742452145422425
900.833905196599 0.743286917395644
903.21899746875 0.744118235742406
905.604089740902 0.744946133382315
907.989182013053 0.745770642587455
910.374274285204 0.746591794983319
912.759366557356 0.747409621549912
915.144458829507 0.74822415262304
917.529551101658 0.749035417895764
919.914643373809 0.749843446420048
922.299735645961 0.750648266608558
924.684827918112 0.751449906236654
927.069920190263 0.752248392444537
929.455012462415 0.753043751739573
931.840104734566 0.75383600999878
934.225197006717 0.754625192471479
936.610289278868 0.755411323782111
938.99538155102 0.756194427933213
941.380473823171 0.756974528308549
943.765566095322 0.757751647676408
946.150658367474 0.758525808193044
948.535750639625 0.759297031406279
950.920842911776 0.760065338259251
953.305935183928 0.760830749094315
955.691027456079 0.761593283657081
958.07611972823 0.762352961100611
960.461212000381 0.763109799989742
962.846304272533 0.763863818305563
965.231396544684 0.764615033450015
967.616488816835 0.765363462250639
970.001581088987 0.76610912096545
972.386673361138 0.766852025287942
974.771765633289 0.767592190352218
977.15685790544 0.768329630738257
979.541950177592 0.769064360477287
981.927042449743 0.769796393057292
984.312134721894 0.770525741428633
986.697226994046 0.771252418009781
989.082319266197 0.77197643469317
991.467411538348 0.772697802851152
993.8525038105 0.773416533342067
996.237596082651 0.774132636516416
998.622688354802 0.774846122223135
1001.00778062695 0.775556999815969
1003.3928728991 0.776265278159946
1005.77796517126 0.776970965637945
1008.16305744341 0.777674070157352
1010.54814971556 0.778374599156811
1012.93324198771 0.779072559613058
1015.31833425986 0.779767958047835
1017.70342653201 0.780460800534898
1020.08851880416 0.781151092707088
1022.47361107632 0.781838839763484
1024.85870334847 0.782524046476633
1027.24379562062 0.783206717199842
1029.62888789277 0.783886855874541
1032.01398016492 0.784564466037712
1034.39907243707 0.785239550829374
1036.78416470922 0.785912113000132
1039.16925698137 0.786582154918779
1041.55434925353 0.787249678579952
1043.93944152568 0.787914685611836
1046.32453379783 0.788577177283918
1048.70962606998 0.789237154514784
1051.09471834213 0.789894617879958
1053.47981061428 0.790549567619779
1055.86490288643 0.791202003647313
1058.24999515858 0.791851925556301
1060.63508743074 0.792499332629136
1063.02017970289 0.793144223844865
1065.40527197504 0.793786597887217
1067.79036424719 0.794426453152657
1070.17545651934 0.79506378775845
1072.56054879149 0.79569859955075
1074.94564106364 0.796330886112694
1077.33073333579 0.796960644772517
1079.71582560795 0.797587872611665
1082.1009178801 0.798212566472915
1084.48601015225 0.798834722968504
1086.8711024244 0.799454338488248
1089.25619469655 0.800071409207666
1091.6412869687 0.800685931096092
1094.02637924085 0.801297899924781
1096.41147151301 0.801907311275008
1098.79656378516 0.802514160546142
1101.18165605731 0.803118442963716
1103.56674832946 0.803720153587473
1105.95184060161 0.804319287319384
1108.33693287376 0.804915838911653
1110.72202514591 0.805509802974691
1113.10711741806 0.806101173985054
1115.49220969022 0.806689946293359
1117.87730196237 0.807276114132162
1120.26239423452 0.8078596716238
1122.64748650667 0.808440612788191
1125.03257877882 0.809018931550596
1127.41767105097 0.809594621749339
1129.80276332312 0.810167677143475
1132.18785559527 0.810738091420416
1134.57294786743 0.811305858203502
1136.95804013958 0.811870971059523
1139.34313241173 0.812433423506185
1141.72822468388 0.812993209019515
1144.11331695603 0.813550321041213
1146.49840922818 0.814104752985942
1148.88350150033 0.814656498248549
1151.26859377249 0.815205550211228
1153.65368604464 0.815751902250613
1156.03877831679 0.816295547744799
1158.42387058894 0.816836480080298
1160.80896286109 0.817374692658921
1163.19405513324 0.817910178904579
1165.57914740539 0.818442932270015
1167.96423967754 0.81897294624346
1170.3493319497 0.819500214355196
1172.73442422185 0.820024730184058
1175.119516494 0.820546487363832
1177.50460876615 0.821065479589586
1179.8897010383 0.821581700623907
1182.27479331045 0.822095144303049
1184.6598855826 0.822605804542998
1187.04497785475 0.823113675345443
1189.43007012691 0.823618750803658
1191.81516239906 0.824121025108291
1194.20025467121 0.824620492553056
1196.58534694336 0.825117147540337
1198.97043921551 0.825610984586689
1201.35553148766 0.826101998328247
1203.74062375981 0.826590183526032
1206.12571603196 0.827075535071162
1208.51080830412 0.827558047989963
1210.89590057627 0.828037717448977
1213.28099284842 0.828514538759868
1215.66608512057 0.828988507384227
1218.05117739272 0.829459618938277
1220.43626966487 0.829927869197464
1222.82136193702 0.830393254100956
1225.20645420918 0.830855769756027
1227.59154648133 0.831315412442345
1229.97663875348 0.83177217861614
1232.36173102563 0.832226064914281
1234.74682329778 0.832677068158234
1237.13191556993 0.833125185357922
1239.51700784208 0.833570413715468
1241.90210011423 0.834012750628841
1244.28719238639 0.834452193695381
1246.67228465854 0.83488874071523
1249.05737693069 0.835322389694642
1251.44246920284 0.835753138849194
1253.82756147499 0.836180986606886
1256.21265374714 0.836605931611127
1258.59774601929 0.837027972723621
1260.98283829144 0.837447109027142
1263.3679305636 0.8378633398282
1265.75302283575 0.838276664659598
1268.1381151079 0.838687083282887
1270.52320738005 0.839094595690706
1272.9082996522 0.839499202109025
1275.29339192435 0.839900902999272
1277.6784841965 0.84029969906036
1280.06357646865 0.840695591230608
1282.44866874081 0.841088580689553
1284.83376101296 0.841478668859664
1287.21885328511 0.841865857407947
1289.60394555726 0.84225014824745
1291.98903782941 0.842631543538661
1294.37413010156 0.843010045690815
1296.75922237371 0.843385657363081
1299.14431464587 0.843758381465675
1301.52940691802 0.844128221160844
1303.91449919017 0.844495179863778
1306.29959146232 0.844859261243409
1308.68468373447 0.845220469223116
1311.06977600662 0.845578807981338
1313.45486827877 0.845934281952088
1315.83996055092 0.846286895825378
1318.22505282308 0.846636654547546
1320.61014509523 0.846983563321497
1322.99523736738 0.847327627606848
1325.38032963953 0.84766885311999
1327.76542191168 0.848007245834054
1330.15051418383 0.848342811978803
1332.53560645598 0.84867555804042
1334.92069872813 0.849005490761229
1337.30579100029 0.849332617139325
1339.69088327244 0.849656944428121
1342.07597554459 0.849978480135818
1344.46106781674 0.850297232024794
1346.84616008889 0.850613208110918
1349.23125236104 0.85092641666278
1351.61634463319 0.851236866200862
1354.00143690534 0.851544565496613
1356.3865291775 0.851849523571475
1358.77162144965 0.85215174969582
1361.1567137218 0.852451253387831
1363.54180599395 0.852748044412305
1365.9268982661 0.853042132779401
1368.31199053825 0.853333528743311
1370.6970828104 0.853622242800881
1373.08217508256 0.853908285690158
1375.46726735471 0.854191668388886
1377.85235962686 0.854472402112941
1380.23745189901 0.854750498314707
1382.62254417116 0.855025968681401
1385.00763644331 0.855298825133338
1387.39272871546 0.855569079822153
1389.77782098761 0.855836745128963
1392.16291325977 0.856101833662488
1394.54800553192 0.856364358257119
1396.93309780407 0.856624331970944
1399.31819007622 0.856881768083726
1401.70328234837 0.857136680094844
1404.08837462052 0.857389081721192
1406.47346689267 0.85763898689503
1408.85855916482 0.857886409761812
1411.24365143698 0.858131364677964
1413.62874370913 0.858373866208639
1416.01383598128 0.858613929125431
1418.39892825343 0.858851568404061
1420.78402052558 0.859086799222031
1423.16911279773 0.859319636956256
1425.55420506988 0.85955009718066
1427.93929734204 0.859778195663756
1430.32438961419 0.860003948366196
1432.70948188634 0.860227371438302
1435.09457415849 0.860448481217574
1437.47966643064 0.860667294226184
1439.86475870279 0.860883827168447
1442.24985097494 0.861098096928278
1444.63494324709 0.861310120566637
1447.02003551925 0.861519915318957
1449.4051277914 0.861727498592558
1451.79022006355 0.861932887964062
1454.1753123357 0.862136101176786
1456.56040460785 0.862337156138136
1458.94549688 0.862536070916988
1461.33058915215 0.862732863741073
1463.7156814243 0.862927552994352
1466.10077369646 0.863120157214387
1468.48586596861 0.863310695089722
1470.87095824076 0.863499185457248
1473.25605051291 0.863685647299585
1475.64114278506 0.863870099742459
1478.02623505721 0.864052562052085
1480.41132732936 0.86423305363255
1482.79641960152 0.864411594023214
1485.18151187367 0.864588202896107
1487.56660414582 0.864762900053342
1489.95169641797 0.86493570542453
1492.33678869012 0.865106639064218
1494.72188096227 0.865275721149324
1497.10697323442 0.865442971976597
1499.49206550657 0.865608411960085
1501.87715777873 0.865772061628617
1504.26225005088 0.865933941623303
1506.64734232303 0.86609407269505
1509.03243459518 0.866252475702096
1511.41752686733 0.86640917160756
1513.80261913948 0.866564181477014
1516.18771141163 0.866717526476071
1518.57280368378 0.866869227868002
1520.95789595594 0.867019307011358
1523.34298822809 0.867167785357637
1525.72808050024 0.867314684448949
1528.11317277239 0.867460025915728
1530.49826504454 0.867603831474448
1532.88335731669 0.867746122925377
1535.26844958884 0.867886922150351
1537.65354186099 0.868026251110572
1540.03863413315 0.868164131844437
1542.4237264053 0.868300586465391
1544.80881867745 0.868435637159807
1547.1939109496 0.868569306184891
1549.57900322175 0.868701615866625
1551.9640954939 0.868832588597724
1554.34918776605 0.868962246835636
1556.73428003821 0.869090613100556
1559.11937231036 0.869217709973485
1561.50446458251 0.869343560094307
1563.88955685466 0.8694681861599
1566.27464912681 0.869591610922279
1568.65974139896 0.869713857186761
1571.04483367111 0.869834947810175
1573.42992594326 0.869954905699084
1575.81501821542 0.870073753808054
1578.20011048757 0.870191515137944
1580.58520275972 0.870308212734227
1582.97029503187 0.870423869685346
1585.35538730402 0.8705385091211
1587.74047957617 0.870652154211054
1590.12557184832 0.870764828162986
1592.51066412047 0.870876554221366
1594.89575639263 0.870987355665856
1597.28084866478 0.871097255809851
1599.66594093693 0.871206277999039
1602.05103320908 0.871314445610003
1604.43612548123 0.87142178204884
1606.82121775338 0.871528310749821
1609.20631002553 0.871634055174067
1611.59140229768 0.871739038808268
1613.97649456984 0.87184328516342
1616.36158684199 0.871946817773591
1618.74667911414 0.872049660194721
1621.13177138629 0.872151836003446
1623.51686365844 0.872253368795942
1625.90195593059 0.87235428218681
1628.28704820274 0.872454599807972
1630.6721404749 0.872554345307605
1633.05723274705 0.87265354234909
1635.4423250192 0.872752214609994
1637.82741729135 0.87285038578107
1640.2125095635 0.872948079565286
1642.59760183565 0.873045319676872
1644.9826941078 0.87314212984039
1647.36778637995 0.873238533789833
1649.75287865211 0.873334555267736
1652.13797092426 0.873430218024312
1654.52306319641 0.87352554581661
1656.90815546856 0.873620562407687
1659.29324774071 0.873715291565806
1661.67834001286 0.873809757063646
1664.06343228501 0.873903982677533
1666.44852455716 0.873997992186684
1668.83361682932 0.874091809372474
1671.21870910147 0.874185458017711
1673.60380137362 0.874278961905929
1675.98889364577 0.874372344820694
1678.37398591792 0.874465630544929
1680.75907819007 0.874558842860237
1683.14417046222 0.874652005546254
1685.52926273437 0.874745142379999
1687.91435500653 0.874838277135238
1690.29944727868 0.874931433581862
1692.68453955083 0.875024635485267
1695.06963182298 0.875117906605747
1697.45472409513 0.875211270697887
1699.83981636728 0.875304751509972
1702.22490863943 0.875398372783393
1704.61000091159 0.87549215825206
1706.99509318374 0.875586131641822
1709.38018545589 0.875680316669883
1711.76527772804 0.875774737044229
1714.15037000019 0.875869416463046
1716.53546227234 0.875964378614149
1718.92055454449 0.876059647174402
1721.30564681664 0.87615524580914
1723.6907390888 0.876251198171592
1726.07583136095 0.876347527902296
1728.4609236331 0.876444258628511
1730.84601590525 0.876541413963629
1733.2311081774 0.876639017506577
1735.61620044955 0.876737092841215
1738.0012927217 0.876835663535727
1740.38638499385 0.876934753141998
1742.77147726601 0.877034385194999
1745.15656953816 0.877134583212141
1747.54166181031 0.877235370692635
1749.92675408246 0.877336771116834
1752.31184635461 0.877438807945564
1754.69693862676 0.877541504619445
1757.08203089891 0.877644884558196
1759.46712317107 0.877748971159925
1761.85221544322 0.877853787800407
1764.23730771537 0.877959357832348
1766.62239998752 0.878065704584626
1769.00749225967 0.878172851361519
1771.39258453182 0.87828082144192
1773.77767680397 0.878389638078524
1776.16276907612 0.878499324497001
1778.54786134828 0.87860990389515
1780.93295362043 0.878721399442033
1783.31804589258 0.878833834277081
1785.70313816473 0.878947231509187
1788.08823043688 0.879061614215773
1790.47332270903 0.879177005441831
1792.85841498118 0.879293428198942
1795.24350725333 0.879410905464277
1797.62859952549 0.879529460179561
1800.01369179764 0.879649115250021
1802.39878406979 0.879769893543308
1804.78387634194 0.879891817888382
1807.16896861409 0.880014911074384
1809.55406088624 0.880139195849471
1811.93915315839 0.880264694919625
1814.32424543055 0.880391430947435
1816.7093377027 0.880519426550849
1819.09442997485 0.880648704301894
1821.479522247 0.880779286725371
1823.86461451915 0.880911196297516
1826.2497067913 0.881044455444631
1828.63479906345 0.881179086541683
1831.0198913356 0.881315111910876
1833.40498360776 0.881452553820182
1835.79007587991 0.88159143448185
1838.17516815206 0.881731776050878
1840.56026042421 0.881873600623449
1842.94535269636 0.882016930235339
1845.33044496851 0.88216178686029
1847.71553724066 0.88230819240835
1850.10062951281 0.882456168724176
1852.48572178497 0.882605737585309
1854.87081405712 0.882756920700407
1857.25590632927 0.882909739707453
1859.64099860142 0.883064216171923
1862.02609087357 0.883220371584916
1864.41118314572 0.883378227361259
1866.79627541787 0.88353780483757
1869.18136769002 0.883699125270289
1871.56645996218 0.883862209833673
1873.95155223433 0.884027079617757
1876.33664450648 0.884193755626281
1878.72173677863 0.884362258774579
1881.10682905078 0.884532609887442
1883.49192132293 0.884704829696932
1885.87701359508 0.884878938840177
1888.26210586724 0.88505495785712
1890.64719813939 0.885232907188242
1893.03229041154 0.885412807172242
1895.41738268369 0.885594678043696
1897.80247495584 0.885778539930667
1900.18756722799 0.885964412852294
1902.57265950014 0.886152316716344
1904.95775177229 0.886342271316724
1907.34284404445 0.886534296330977
1909.7279363166 0.886728411317725
1912.11302858875 0.886924635714097
1914.4981208609 0.887122988833116
1916.88321313305 0.88732348986106
1919.2683054052 0.887526157854787
1921.65339767735 0.887731011739035
1924.0384899495 0.887938070303687
1926.42358222166 0.888147352201011
1928.80867449381 0.888358875942868
1931.19376676596 0.888572659897893
1933.57885903811 0.888788722288648
1935.96395131026 0.889007081188745
1938.34904358241 0.889227754519945
1940.73413585456 0.889450760049233
1943.11922812671 0.889676115385859
1945.50432039887 0.889903837978363
1947.88941267102 0.890133945111572
1950.27450494317 0.890366453903571
1952.65959721532 0.890601381302655
1955.04468948747 0.890838744084255
1957.42978175962 0.891078558847847
1959.81487403177 0.891320842013835
1962.19996630393 0.891565609820418
1964.58505857608 0.891812878320434
1966.97015084823 0.892062663378191
1969.35524312038 0.892314980666275
1971.74033539253 0.892569845662343
1974.12542766468 0.892827273645902
1976.51051993683 0.893087279695068
1978.89561220898 0.893349878683318
1981.28070448114 0.893615085276225
1983.66579675329 0.893882913928174
1986.05088902544 0.894153378879084
1988.43598129759 0.894426494151098
1990.82107356974 0.894702273545282
1993.20616584189 0.894980730638306
1995.59125811404 0.895261878779117
1997.97635038619 0.895545731085614
2000.36144265835 0.895832300441304
2002.7465349305 0.89612159949197
2005.13162720265 0.896413640642322
2007.5167194748 0.896708436052654
2009.90181174695 0.897005997635496
2012.2869040191 0.897306337052269
2014.67199629125 0.897609465709938
2017.0570885634 0.897915394757672
2019.44218083556 0.898224135083503
2021.82727310771 0.89853569731099
2024.21236537986 0.898850091795895
2026.59745765201 0.899167328622855
2028.98254992416 0.899487417602076
2031.36764219631 0.899810368266024
2033.75273446846 0.900136189866133
2036.13782674062 0.900464891369526
2038.52291901277 0.900796481455746
2040.90801128492 0.901130968513502
2043.29310355707 0.901468360637431
2045.67819582922 0.901808665624879
2048.06328810137 0.902151890972697
2050.44838037352 0.902498043874058
2052.83347264567 0.902847131215297
2055.21856491783 0.903199159572768
2057.60365718998 0.903554135209728
2059.98874946213 0.903912064073245
2062.37384173428 0.904272951791136
2064.75893400643 0.90463680366892
2067.14402627858 0.905003624686816
2069.52911855073 0.905373419496757
2071.91421082288 0.905746192419447
2074.29930309504 0.906121947441438
2076.68439536719 0.906500688212254
2079.06948763934 0.906882418041539
2081.45457991149 0.90726713989625
2083.83967218364 0.907654856397881
2086.22476445579 0.908045569819734
2088.60985672794 0.908439282084222
2090.9949490001 0.90883599476022
2093.38004127225 0.909235709060457
2095.7651335444 0.909638425838953
2098.15022581655 0.910044145588501
2100.5353180887 0.910452868438198
2102.92041036085 0.91086459415102
2105.305502633 0.911279322121454
2107.69059490515 0.911697051373174
2110.07568717731 0.912117780556775
2112.46077944946 0.912541507947553
2114.84587172161 0.912968231443352
2117.23096399376 0.913397948562453
2119.61605626591 0.913830656441533
2122.00114853806 0.914266351833674
2124.38624081021 0.914705031106434
2126.77133308236 0.915146690239983
2129.15642535452 0.915591324825299
2131.54151762667 0.916038930062424
2133.92660989882 0.916489500758789
2136.31170217097 0.916943031327605
2138.69679444312 0.917399515786321
2141.08188671527 0.917858947755146
2143.46697898742 0.918321320455646
2145.85207125958 0.918786626709409
2148.23716353173 0.919254858936782
2150.62225580388 0.919726009155681
2153.00734807603 0.920200068980475
2155.39244034818 0.920677029620943
2157.77753262033 0.921156881881311
2160.16262489248 0.92163961615936
2162.54771716463 0.922125222445621
2164.93280943679 0.922613690322637
2167.31790170894 0.923105008964319
2169.70299398109 0.923599167135368
2172.08808625324 0.924096153190792
2174.47317852539 0.924595955075497
2176.85827079754 0.925098560323966
2179.24336306969 0.92560395606002
2181.62845534184 0.926112128996667
2184.013547614 0.926623065436035
2186.39863988615 0.927136751269393
2188.7837321583 0.927653171977259
2191.16882443045 0.928172312629595
2193.5539167026 0.928694157886096
2195.93900897475 0.929218691996563
2198.3241012469 0.929745898801373
2200.70919351905 0.93027576173203
2203.09428579121 0.930808263811821
2205.47937806336 0.931343387656551
2207.86447033551 0.931881115475384
2210.24956260766 0.932421429071763
2212.63465487981 0.932964309844437
2215.01974715196 0.933509738788574
2217.40483942411 0.934057696496974
2219.78993169627 0.934608163161371
2222.17502396842 0.935161118573835
2224.56011624057 0.935716542128272
2226.94520851272 0.936274412822012
2229.33030078487 0.936834709257503
2231.71539305702 0.937397409644094
2234.10048532917 0.937962491799918
2236.48557760132 0.938529933153871
2238.87066987348 0.939099710747694
2241.25576214563 0.939671801238141
2243.64085441778 0.94024618089925
2246.02594668993 0.940822825624719
2248.41103896208 0.941401710930364
2250.79613123423 0.941982811956687
2253.18122350638 0.942566103471532
2255.56631577853 0.943151559872849
2257.95140805069 0.943739155191542
2260.33650032284 0.944328863094425
2262.72159259499 0.944920656887264
2265.10668486714 0.945514509517927
2267.49177713929 0.946110393579621
2269.87686941144 0.946708281314226
2272.26196168359 0.947308144615729
2274.64705395574 0.947909955033747
2277.0321462279 0.948513683777149
2279.41723850005 0.949119301717767
2281.8023307722 0.949726779394208
2284.18742304435 0.950336087015749
2286.5725153165 0.950947194466333
2288.95760758865 0.951560071308653
2291.3426998608 0.952174686788326
2293.72779213296 0.952791009838158
2296.11288440511 0.9534090090825
2298.49797667726 0.954028652841692
2300.88306894941 0.954649909136593
2303.26816122156 0.955272745693201
2305.65325349371 0.95589712994736
2308.03834576586 0.956523029049544
2310.42343803801 0.957150409869738
2312.80853031017 0.957779239002395
2315.19362258232 0.958409482771471
2317.57871485447 0.959041107235552
2319.96380712662 0.959674078193055
2322.34889939877 0.960308361187504
2324.73399167092 0.960943921512895
2327.11908394307 0.961580724219123
2329.50417621522 0.962218734117502
2331.88926848738 0.962857915786341
2334.27436075953 0.963498233576605
2336.65945303168 0.964139651617643
2339.04454530383 0.964782133822988
2341.42963757598 0.965425643896221
2343.81472984813 0.966070145336909
2346.19982212028 0.966715601446605
2348.58491439244 0.96736197533491
2350.97000666459 0.968009229925601
2353.35509893674 0.968657327962823
2355.74019120889 0.969306232017333
2358.12528348104 0.969955904492806
2360.51037575319 0.970606307632201
2362.89546802534 0.971257403524172
2365.28056029749 0.971909154109543
2367.66565256965 0.972561521187827
2370.0507448418 0.973214466423795
2372.43583711395 0.973867951354095
2374.8209293861 0.974521937393918
2377.20602165825 0.975176385843699
2379.5911139304 0.975831257895878
2381.97620620255 0.976486514641677
2384.3612984747 0.977142117077941
2386.74639074686 0.977798026113993
2389.13148301901 0.97845420257854
2391.51657529116 0.979110607226603
2393.90166756331 0.979767200746479
2396.28675983546 0.980423943766732
2398.67185210761 0.981080796863213
2401.05694437976 0.9817377205661
2403.44203665191 0.982394675366964
2405.82712892407 0.983051621725854
2408.21222119622 0.983708520078401
2410.59731346837 0.984365330842935
2412.98240574052 0.985022014427626
2415.36749801267 0.98567853123762
2417.75259028482 0.986334841682206
2420.13768255697 0.986990906181969
2422.52277482912 0.98764668517597
2424.90786710128 0.98830213912891
2427.29295937343 0.98895722853831
2429.67805164558 0.989611913941683
2432.06314391773 0.990266155923703
2434.44823618988 0.990919915123373
2436.83332846203 0.991573152241182
2439.21842073418 0.992225828046254
2441.60351300634 0.992877903383483
2443.98860527849 0.993529339180661
2446.37369755064 0.994180096455579
2448.75878982279 0.994830136323122
2451.14388209494 0.995479420002333
2453.52897436709 0.996127908823462
2455.91406663924 0.996775564234986
2458.29915891139 0.997422347810606
2460.68425118355 0.998068221256209
2463.0693434557 0.998713146416804
2465.45443572785 0.999357085283427
2467.839528 1
};
\addlegendentry{Scenario 2 - 7 GHz Selective-reduction}
\end{axis}

\end{tikzpicture}


==> figures/throughput_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of the Week},
xmin=0, xmax=167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbps]},
ymin=10, ymax=3750,
ymode=log,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 366.912716625
1 366.912716625
2 465.273797625
3 465.273797625
4 264.594817152234
5 163.0723185
6 109.054679364134
7 28.3311534857576
8 20.0688166995349
9 17.1875578010465
10 19.7987579634579
11 17.4317532108439
12 17.8315412301581
13 20.448751964585
14 17.5066144780578
15 17.4317532108439
16 17.5066144780578
17 20.0688166995349
18 37.0224739679274
19 44.931498075693
20 62.5795732058823
21 113.11352325
22 124.600806946935
23 163.0723185
24 163.0723185
25 163.0723185
26 366.912716625
27 465.273797625
28 264.594817152234
29 163.0723185
30 81.5470607685484
31 30.1787642226008
32 20.4487519733539
33 20.4590489132668
34 17.8315412301581
35 19.7987579634579
36 19.7987579634579
37 21.4956154382253
38 20.1993066512426
39 20.7730900923587
40 19.7987579634579
41 20.4487519384782
42 28.3311534857576
43 53.80277175
44 70.0685895369331
45 78.5163015
46 142.369262428463
47 125.406459681321
48 124.600806946935
49 163.0723185
50 163.0723185
51 366.912716625
52 264.594817152234
53 163.0723185
54 124.600806946935
55 47.5878258032057
56 24.883602316578
57 20.7730900923587
58 19.6671491619466
59 19.6671491619466
60 20.4487519384782
61 23.5568793666796
62 24.883602316578
63 24.8836024736933
64 24.7140557494754
65 24.8836024736933
66 30.1787642226008
67 56.0830725
68 79.9720869829148
69 125.406459681321
70 163.0723185
71 163.0723185
72 163.0723185
73 366.912716625
74 465.273797625
75 366.912716625
76 465.273797625
77 264.594817152234
78 122.6925063
79 30.1787642226008
80 24.5662290789395
81 20.4487519384782
82 17.1875578010465
83 17.4317532108439
84 17.8315410414229
85 20.7730900923587
86 20.7730900923587
87 20.7730900923587
88 20.7730900923587
89 20.448751964585
90 29.7029041111583
91 47.5878258032057
92 56.4929103375
93 100.152655852419
94 129.853883263085
95 129.853883263085
96 163.0723185
97 163.0723185
98 163.0723185
99 163.0723185
100 163.0723185
101 264.594817152234
102 125.406459681321
103 42.062304375
104 23.3139780657404
105 24.5662290789395
106 20.448751964585
107 20.1993063226934
108 19.6671491619466
109 22.6857488165316
110 20.448751964585
111 22.6857490724203
112 19.987541390308
113 23.0476100573401
114 30.1787642226008
115 63.024169346898
116 109.054679364134
117 81.5470607685484
118 146.678805
119 124.600806946935
120 163.0723185
121 124.600806946935
122 124.600806946935
123 124.600806946935
124 163.0723185
125 465.273797625
126 163.0723185
127 125.406459681321
128 63.024169346898
129 47.5878258032057
130 23.5568793666796
131 36.5753205253164
132 37.3661916777108
133 40.6118800862069
134 30.1787642226008
135 24.883602316578
136 23.0476100573401
137 23.5568793261658
138 34.6395495983997
139 56.0830725
140 74.5427832374149
141 80.3187146393381
142 80.3187146393381
143 119.9983785
144 142.369262414126
145 146.678805
146 163.0723185
147 124.600806946935
148 163.0723185
149 465.273797625
150 264.594817152234
151 129.853883263085
152 70.7811466546215
153 49.6318622996876
154 29.7029039845158
155 26.0615807786445
156 40.6118800903681
157 40.6118800862069
158 29.7029039845158
159 24.5662290789395
160 22.6857490724203
161 20.4487519384782
162 35.4223870329743
163 70.2732758893504
164 125.406459681321
165 142.369262428463
166 163.0723185
167 366.912716625
};
%\addlegendentry{3.6 GHz --- 100 MHz BW --- Local search}
\addlegendentry{FR1 --- Local search}

\addplot [semithick, crimson2205369, mark=square*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 465.273797625
1 465.273797625
2 465.273797625
3 465.273797625
4 465.273797625
5 187.2311805
6 132.87374110363
7 35.2239080125669
8 24.5308687712173
9 17.3278583839479
10 23.2518858034695
11 17.1920425690149
12 20.1089770645686
13 25.4398746804012
14 19.9103411777317
15 16.849449846239
16 19.6712712791669
17 24.7321760059833
18 41.5075986743099
19 52.3076070596421
20 60.8139100917157
21 156.358991955224
22 183.295669918371
23 187.2311805
24 187.2311805
25 187.2311805
26 465.273797625
27 465.273797625
28 465.273797625
29 187.2311805
30 99.257710245549
31 42.6313160469376
32 24.1349537260648
33 25.227744781117
34 19.8033042315765
35 24.4593632322569
36 24.4593632322569
37 26.8960518216458
38 24.7014500344927
39 26.8960518216458
40 24.4593632322569
41 25.4398746804012
42 37.5132887916565
43 56.0830725057083
44 74.922950469413
45 87.2097436482611
46 163.0723185
47 135.292730562707
48 183.295669918371
49 187.2311805
50 187.2311805
51 465.273797625
52 465.273797625
53 187.2311805
54 183.295669918371
55 54.5935151221266
56 31.0754457344002
57 26.333949000046
58 22.3950059638998
59 22.3950059638998
60 25.4398746804012
61 31.6147777148051
62 31.7704145224463
63 31.0754457344002
64 31.4663903736839
65 31.7704145224463
66 42.6313160469376
67 66.7114030227273
68 91.3771419727786
69 135.292730576336
70 187.2311805
71 187.2311805
72 187.2311805
73 465.273797625
74 465.273797625
75 465.273797625
76 465.273797625
77 465.273797625
78 137.153256617439
79 42.6313160469376
80 29.5306669617708
81 25.4398746804012
82 17.1826132871377
83 15.7382194495697
84 20.1089770645686
85 26.333949000046
86 26.8960518216458
87 26.333949000046
88 26.8960518216458
89 25.4398746804012
90 39.6164170320667
91 54.5935151221266
92 66.7114030227273
93 121.855729040296
94 177.416261709806
95 171.679890182344
96 187.2311805
97 187.2311805
98 187.2311805
99 187.2311805
100 187.2311805
101 465.273797625
102 137.153256617439
103 53.0887729646496
104 33.4948128254671
105 29.5306669617708
106 25.4398746804012
107 22.5541040472922
108 25.2601547435622
109 29.3233389222805
110 24.1349537260648
111 33.0774097466153
112 24.8238123261944
113 32.0795621244899
114 41.7582835176334
115 60.8139100917157
116 132.873741020594
117 99.2577102355232
118 171.679890182344
119 183.295669918371
120 187.2311805
121 183.295669918371
122 183.295669918371
123 183.295670050165
124 187.2311805
125 465.273797625
126 187.2311805
127 137.153256617439
128 60.8139100917157
129 54.5935151221266
130 31.1475296573604
131 46.151695078125
132 50.9029256985945
133 53.7279077305933
134 41.7582835176334
135 31.0754457344002
136 32.0795621244899
137 31.6147777148051
138 41.9601287368421
139 56.6215793867808
140 80.9119196408334
141 99.257710245549
142 99.2577102355232
143 135.292730576336
144 165.519192645289
145 177.416261709806
146 187.2311805
147 183.295669918371
148 187.2311805
149 465.273797625
150 465.273797625
151 171.679890182344
152 92.1140967318435
153 56.0111883645521
154 39.6164170320667
155 41.0641483767184
156 53.3445685555986
157 51.264478004128
158 39.6164170320667
159 29.5306669617708
160 29.3233389222805
161 24.1349537260648
162 45.29786625
163 69.2517093525084
164 137.153256617439
165 163.0723185
166 187.2311805
167 465.273797625
};
%\addlegendentry{3.6 GHz --- 100 MHz BW --- Selective-reduction}
\addlegendentry{FR1 --- Selective-reduction}
\addplot [semithick, seagreen4016769, mark=*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 2467.839528
1 2467.839528
2 3179.073744
3 3179.073744
4 1867.26264536155
5 1202.892768
6 801.771505356127
7 255.516438337423
8 151.22494401686
10 147.803482059636
17 151.22494401686
19 362.553834139992
20 363.579253122506
21 749.328899922581
22 898.035923876289
23 1202.892768
24 1202.892768
25 1202.892768
26 2467.839528
27 3179.073744
28 1867.26264536155
29 1202.892768
30 472.458221646102
33 157.295539360483
35 143.3071505628
36 147.803482059636
37 170.41246703151
39 170.41246703151
40 147.803482059636
42 212.977650495927
43 394.889040041637
44 513.144990932576
45 601.802263742975
46 749.328899922581
47 871.938144
48 898.035923876289
49 1202.892768
50 1202.892768
51 2467.839528
52 1867.26264536155
53 1202.892768
54 898.035923876289
55 279.143219005356
56 180.453034072661
57 169.512844241512
62 180.676691837414
63 180.453034072661
64 222.75792
65 180.453034072661
67 360.655680036165
68 437.919529379323
69 871.938144
70 1202.892768
71 1202.892768
72 1202.892768
73 2467.839528
74 3179.073744
75 2467.839528
76 3179.073744
77 1867.26264536155
78 871.938144
80 176.176860597886
85 169.512844286401
86 150.454235595028
87 184.841678702722
88 169.512844286401
90 255.516437647059
91 279.143219005356
92 360.655680036165
93 679.052369032258
94 996.961197321888
95 816.970547395076
96 1202.892768
97 1202.892768
98 1202.892768
99 1202.892768
100 1202.892768
101 1867.26264536155
102 871.938144
103 250.816355490315
105 170.743594154233
115 363.579253122506
116 801.771505356127
117 472.458221646102
118 996.961197321888
119 898.035923876289
120 1202.892768
121 898.035923876289
122 898.035923876289
123 898.035923876289
124 1202.892768
125 3179.073744
126 1202.892768
127 871.938144
128 398.431378958426
129 279.143219005356
131 265.862615711229
132 267.390817967527
133 242.853533096477
135 180.453034072661
139 398.241238981324
140 531.190101443473
141 472.458221646102
142 472.458221646102
143 871.938144
144 749.328899922581
145 996.961197321888
146 1202.892768
147 898.035923876289
148 1202.892768
149 3179.073744
150 1867.26264536155
151 996.961197321888
152 565.646004
153 365.143457633519
154 255.516437647059
156 250.816354557193
157 250.816354557193
158 268.718682427596
159 176.176860597886
162 252.472305379241
163 513.144990932576
164 871.938144
165 749.328899922581
166 1202.892768
167 2467.839528
};
%\addlegendentry{7 GHz --- 400 MHz BW --- Local search}
\addlegendentry{FR3 --- Local search}

\addplot [semithick, gold2551937, mark=square*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 3179.073744
1 3179.073744
2 3432.063096
3 3432.063096
4 2940.404544
5 1202.892768
6 941.088287546252
7 260.050273221072
8 184.636933875353
10 160.377498214144
17 184.636933875353
19 385.10267557708
20 511.428805579348
21 1176.33173665574
22 1330.13337486617
23 1202.892768
24 1202.892768
25 1202.892768
26 3179.073744
27 3432.063096
28 2940.404544
29 1202.892768
30 696.531260595569
33 177.753435252508
35 161.985581249027
36 160.377498214144
37 178.454236397304
39 179.364990373571
40 161.985581249027
42 258.709482320721
43 412.409613940495
44 576.645326378231
45 648.628925372624
46 1179.66449385931
47 996.961302911044
48 1330.13337486617
49 1202.892768
50 1202.892768
51 3179.073744
52 2940.404544
53 1202.892768
54 1330.13337486617
55 389.118013820074
56 228.508514181981
57 178.454236397304
62 228.508514181981
63 219.648135227692
64 224.473763007784
65 228.508514181981
67 486.107182593163
68 648.628925593759
69 996.961197321888
70 1202.892768
71 1202.892768
72 1202.892768
73 3179.073744
74 3432.063096
75 3179.073744
76 3432.063096
77 2940.404544
78 996.961302911044
80 205.946506012254
85 178.454236397304
86 178.454236397304
87 179.364990373571
88 179.364990373571
90 272.456477830716
91 389.118013820074
92 486.107182593163
93 919.110067881854
94 1305.89633365233
95 1305.89633365233
96 1202.892768
97 1202.892768
98 1202.892768
99 1202.892768
100 1202.892768
101 2940.404544
102 996.961302911044
103 377.573280119825
105 207.846619313315
115 471.923812002293
116 941.088287546252
117 696.531260525816
118 1305.89921289647
119 1330.13337486617
120 1202.892768
121 1330.13337473305
122 1330.13337486617
123 1330.13337473305
124 1202.892768
125 3432.063096
126 1202.892768
127 996.961197321888
128 513.954687849495
129 381.494046763131
131 302.526067199333
132 355.367606796532
133 347.681062343351
135 219.648135227692
139 398.936950054054
140 598.534007412936
141 696.53126080434
142 696.531260595569
143 996.961197321888
144 1179.66449385931
145 1305.89633365233
146 1202.892768
147 1330.13337486617
148 1202.892768
149 2224.396944
150 2940.404544
151 1305.89633365233
152 649.168852030971
153 381.471274546697
154 272.456477830716
156 377.573280119825
157 377.573280119825
158 250.82808570559
159 207.846619313315
162 325.50234308622
163 563.384597669291
164 996.961302911044
165 1179.66449385931
166 1202.892768
167 3179.073744
};
%\addlegendentry{7 GHz --- 400 MHz BW --- Selective-reduction}
\addlegendentry{FR3 --- Selective-reduction}
\end{axis}

\end{tikzpicture}


==> figures/throughput_comparison_new.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{crimson2205369}{RGB}{220,53,69}
\definecolor{darkorange25312620}{RGB}{253,126,20}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gold2551937}{RGB}{255,193,7}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen4016769}{RGB}{40,167,69}
\definecolor{slategray108117125}{RGB}{108,117,125}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=gray,
  font=\scriptsize
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of the Week},
xmin=0, xmax=167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbps]},
ymin=10, ymax=3750,
ymode=log,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, slategray108117125, mark=triangle*, mark size=1.25, mark options={solid,rotate=180,fill=white}]
table {%
0 128.947925925
1 128.947925925
2 128.947925925
3 128.947925925
4 128.947925925
5 48.24869868
6 33.1709803425
7 5.8887226125
8 5.8887226125
9 5.8887226125
10 5.8887226125
11 5.8887226125
12 5.8887226125
13 5.8887226125
14 5.8887226125
15 5.8887226125
16 5.8887226125
17 5.8887226125
18 11.777445225
19 5.8887226125
20 26.09157096
21 47.69865316125
22 56.0269894275
23 48.24869868
24 48.24869868
25 48.24869868
26 128.947925925
27 128.947925925
28 128.947925925
29 48.24869868
30 29.8663931475
31 11.777445225
32 5.8887226125
33 5.8887226125
34 5.8887226125
35 5.8887226125
36 5.8887226125
37 5.8887226125
38 5.8887226125
39 5.8887226125
40 5.8887226125
41 5.8887226125
42 5.8887226125
43 5.8887226125
44 11.777445225
45 29.8663931475
46 54.27115785
47 39.680930835
48 56.0269894275
49 48.24869868
50 48.24869868
51 128.947925925
52 128.947925925
53 48.24869868
54 56.0269894275
55 17.6661678375
56 11.2985820675
57 5.8887226125
58 5.8887226125
59 5.8887226125
60 5.8887226125
61 9.99141507
62 11.2985820675
63 11.2985820675
64 11.2985820675
65 11.2985820675
66 11.777445225
67 26.09157096
68 29.8663931475
69 39.680930835
70 48.24869868
71 48.24869868
72 48.24869868
73 128.947925925
74 128.947925925
75 128.947925925
76 128.947925925
77 128.947925925
78 39.680930835
79 11.777445225
80 11.2985820675
81 5.8887226125
82 5.8887226125
83 5.8887226125
84 5.8887226125
85 5.8887226125
86 5.8887226125
87 5.8887226125
88 5.8887226125
89 5.8887226125
90 5.8887226125
91 17.6661678375
92 26.09157096
93 33.1709803425
94 56.0269894275
95 56.0269894275
96 48.24869868
97 48.24869868
98 48.24869868
99 48.24869868
100 48.24869868
101 128.947925925
102 39.680930835
103 17.6661678375
104 5.8887226125
105 11.2985820675
106 5.8887226125
107 5.8887226125
108 5.8887226125
109 5.8887226125
110 5.8887226125
111 5.8887226125
112 5.8887226125
113 5.8887226125
114 11.777445225
115 26.09157096
116 33.1709803425
117 29.8663931475
118 56.0269894275
119 56.0269894275
120 48.24869868
121 56.0269894275
122 56.0269894275
123 56.0269894275
124 48.24869868
125 128.947925925
126 48.24869868
127 39.680930835
128 26.09157096
129 17.6661678375
130 9.99141507
131 5.8887226125
132 5.8887226125
133 17.6661678375
134 11.777445225
135 11.2985820675
136 5.8887226125
137 9.99141507
138 11.777445225
139 11.2985820675
140 11.777445225
141 29.8663931475
142 29.8663931475
143 39.680930835
144 54.27115785
145 56.0269894275
146 48.24869868
147 56.0269894275
148 48.24869868
149 128.947925925
150 128.947925925
151 56.0269894275
152 11.777445225
153 5.8887226125
154 5.8887226125
155 11.777445225
156 17.6661678375
157 17.6661678375
158 5.8887226125
159 11.2985820675
160 5.8887226125
161 5.8887226125
162 5.8887226125
163 11.777445225
164 39.680930835
165 54.27115785
166 48.24869868
167 128.947925925
};
\addlegendentry{FR1 --- Greedy}
%\addlegendentry{3.6 GHz - 100MHz BW - greedy}
\addplot [semithick, darkorange25312620, mark=triangle*, mark size=1.25, mark options={solid,rotate=270,fill=white}]
table {%
0 870.09243552
1 870.09243552
2 870.09243552
3 870.09243552
4 870.09243552
5 480.87070416
6 292.70390688
7 43.4377944
8 43.4377944
9 0
10 43.4377944
11 0
12 0
13 0
14 0
15 0
16 0
17 43.4377944
18 0
19 43.4377944
20 320.81913864
21 444.21111504
22 558.67686336
23 480.87070416
24 480.87070416
25 480.87070416
26 870.09243552
27 870.09243552
28 870.09243552
29 480.87070416
30 320.81913864
31 0
32 0
33 43.4377944
34 0
35 43.4377944
36 43.4377944
37 43.4377944
38 0
39 43.4377944
40 43.4377944
41 0
42 43.4377944
43 43.4377944
44 86.8755888
45 320.81913864
46 558.67686336
47 355.90351104
48 558.67686336
49 480.87070416
50 480.87070416
51 870.09243552
52 870.09243552
53 480.87070416
54 558.67686336
55 130.3133832
56 83.34328464
57 43.4377944
58 0
59 0
60 0
61 0
62 83.34328464
63 83.34328464
64 83.34328464
65 83.34328464
66 0
67 297.71596008
68 320.81913864
69 355.90351104
70 480.87070416
71 480.87070416
72 480.87070416
73 870.09243552
74 870.09243552
75 870.09243552
76 870.09243552
77 870.09243552
78 355.90351104
79 0
80 83.34328464
81 0
82 0
83 0
84 0
85 43.4377944
86 43.4377944
87 43.4377944
88 43.4377944
89 0
90 43.4377944
91 130.3133832
92 297.71596008
93 292.70390688
94 558.67686336
95 558.67686336
96 480.87070416
97 480.87070416
98 480.87070416
99 480.87070416
100 480.87070416
101 870.09243552
102 355.90351104
103 130.3133832
104 0
105 83.34328464
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 320.81913864
116 292.70390688
117 320.81913864
118 558.67686336
119 558.67686336
120 480.87070416
121 558.67686336
122 558.67686336
123 558.67686336
124 480.87070416
125 870.09243552
126 480.87070416
127 355.90351104
128 320.81913864
129 130.3133832
130 0
131 43.4377944
132 43.4377944
133 130.3133832
134 0
135 83.34328464
136 0
137 0
138 0
139 83.34328464
140 86.8755888
141 320.81913864
142 320.81913864
143 355.90351104
144 558.67686336
145 558.67686336
146 480.87070416
147 558.67686336
148 480.87070416
149 870.09243552
150 870.09243552
151 558.67686336
152 86.8755888
153 43.4377944
154 43.4377944
155 0
156 130.3133832
157 130.3133832
158 43.4377944
159 83.34328464
160 0
161 0
162 43.4377944
163 86.8755888
164 355.90351104
165 558.67686336
166 480.87070416
167 870.09243552
};
%\addlegendentry{7 GHz - 400MHz BW - greedy}
\addlegendentry{FR3 --- Greedy}
\addplot [semithick, steelblue31119180, mark=diamond*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 366.912716625
1 366.912716625
2 465.273797625
3 465.273797625
4 264.594817152234
5 163.0723185
6 109.054679364134
7 28.3311534857576
8 20.0688166995349
9 17.1875578010465
10 19.7987579634579
11 17.4317532108439
12 17.8315412301581
13 20.448751964585
14 17.5066144780578
15 17.4317532108439
16 17.5066144780578
17 20.0688166995349
18 37.0224739679274
19 44.931498075693
20 62.5795732058823
21 113.11352325
22 124.600806946935
23 163.0723185
24 163.0723185
25 163.0723185
26 366.912716625
27 465.273797625
28 264.594817152234
29 163.0723185
30 81.5470607685484
31 30.1787642226008
32 20.4487519733539
33 20.4590489132668
34 17.8315412301581
35 19.7987579634579
36 19.7987579634579
37 21.4956154382253
38 20.1993066512426
39 20.7730900923587
40 19.7987579634579
41 20.4487519384782
42 28.3311534857576
43 53.80277175
44 70.0685895369331
45 78.5163015
46 142.369262428463
47 125.406459681321
48 124.600806946935
49 163.0723185
50 163.0723185
51 366.912716625
52 264.594817152234
53 163.0723185
54 124.600806946935
55 47.5878258032057
56 24.883602316578
57 20.7730900923587
58 19.6671491619466
59 19.6671491619466
60 20.4487519384782
61 23.5568793666796
62 24.883602316578
63 24.8836024736933
64 24.7140557494754
65 24.8836024736933
66 30.1787642226008
67 56.0830725
68 79.9720869829148
69 125.406459681321
70 163.0723185
71 163.0723185
72 163.0723185
73 366.912716625
74 465.273797625
75 366.912716625
76 465.273797625
77 264.594817152234
78 122.6925063
79 30.1787642226008
80 24.5662290789395
81 20.4487519384782
82 17.1875578010465
83 17.4317532108439
84 17.8315410414229
85 20.7730900923587
86 20.7730900923587
87 20.7730900923587
88 20.7730900923587
89 20.448751964585
90 29.7029041111583
91 47.5878258032057
92 56.4929103375
93 100.152655852419
94 129.853883263085
95 129.853883263085
96 163.0723185
97 163.0723185
98 163.0723185
99 163.0723185
100 163.0723185
101 264.594817152234
102 125.406459681321
103 42.062304375
104 23.3139780657404
105 24.5662290789395
106 20.448751964585
107 20.1993063226934
108 19.6671491619466
109 22.6857488165316
110 20.448751964585
111 22.6857490724203
112 19.987541390308
113 23.0476100573401
114 30.1787642226008
115 63.024169346898
116 109.054679364134
117 81.5470607685484
118 146.678805
119 124.600806946935
120 163.0723185
121 124.600806946935
122 124.600806946935
123 124.600806946935
124 163.0723185
125 465.273797625
126 163.0723185
127 125.406459681321
128 63.024169346898
129 47.5878258032057
130 23.5568793666796
131 36.5753205253164
132 37.3661916777108
133 40.6118800862069
134 30.1787642226008
135 24.883602316578
136 23.0476100573401
137 23.5568793261658
138 34.6395495983997
139 56.0830725
140 74.5427832374149
141 80.3187146393381
142 80.3187146393381
143 119.9983785
144 142.369262414126
145 146.678805
146 163.0723185
147 124.600806946935
148 163.0723185
149 465.273797625
150 264.594817152234
151 129.853883263085
152 70.7811466546215
153 49.6318622996876
154 29.7029039845158
155 26.0615807786445
156 40.6118800903681
157 40.6118800862069
158 29.7029039845158
159 24.5662290789395
160 22.6857490724203
161 20.4487519384782
162 35.4223870329743
163 70.2732758893504
164 125.406459681321
165 142.369262428463
166 163.0723185
167 366.912716625
};
\addlegendentry{FR1 --- Local search}
\addplot [semithick, crimson2205369, mark=diamond*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 465.273797625
1 465.273797625
2 465.273797625
3 465.273797625
4 465.273797625
5 187.2311805
6 132.87374110363
7 35.2239080125669
8 24.5308687712173
9 17.3278583839479
10 23.2518858034695
11 17.1920425690149
12 20.1089770645686
13 25.4398746804012
14 19.9103411777317
15 16.849449846239
16 19.6712712791669
17 24.7321760059833
18 41.5075986743099
19 52.3076070596421
20 60.8139100917157
21 156.358991955224
22 183.295669918371
23 187.2311805
24 187.2311805
25 187.2311805
26 465.273797625
27 465.273797625
28 465.273797625
29 187.2311805
30 99.257710245549
31 42.6313160469376
32 24.1349537260648
33 25.227744781117
34 19.8033042315765
35 24.4593632322569
36 24.4593632322569
37 26.8960518216458
38 24.7014500344927
39 26.8960518216458
40 24.4593632322569
41 25.4398746804012
42 37.5132887916565
43 56.0830725057083
44 74.922950469413
45 87.2097436482611
46 163.0723185
47 135.292730562707
48 183.295669918371
49 187.2311805
50 187.2311805
51 465.273797625
52 465.273797625
53 187.2311805
54 183.295669918371
55 54.5935151221266
56 31.0754457344002
57 26.333949000046
58 22.3950059638998
59 22.3950059638998
60 25.4398746804012
61 31.6147777148051
62 31.7704145224463
63 31.0754457344002
64 31.4663903736839
65 31.7704145224463
66 42.6313160469376
67 66.7114030227273
68 91.3771419727786
69 135.292730576336
70 187.2311805
71 187.2311805
72 187.2311805
73 465.273797625
74 465.273797625
75 465.273797625
76 465.273797625
77 465.273797625
78 137.153256617439
79 42.6313160469376
80 29.5306669617708
81 25.4398746804012
82 17.1826132871377
83 15.7382194495697
84 20.1089770645686
85 26.333949000046
86 26.8960518216458
87 26.333949000046
88 26.8960518216458
89 25.4398746804012
90 39.6164170320667
91 54.5935151221266
92 66.7114030227273
93 121.855729040296
94 177.416261709806
95 171.679890182344
96 187.2311805
97 187.2311805
98 187.2311805
99 187.2311805
100 187.2311805
101 465.273797625
102 137.153256617439
103 53.0887729646496
104 33.4948128254671
105 29.5306669617708
106 25.4398746804012
107 22.5541040472922
108 25.2601547435622
109 29.3233389222805
110 24.1349537260648
111 33.0774097466153
112 24.8238123261944
113 32.0795621244899
114 41.7582835176334
115 60.8139100917157
116 132.873741020594
117 99.2577102355232
118 171.679890182344
119 183.295669918371
120 187.2311805
121 183.295669918371
122 183.295669918371
123 183.295670050165
124 187.2311805
125 465.273797625
126 187.2311805
127 137.153256617439
128 60.8139100917157
129 54.5935151221266
130 31.1475296573604
131 46.151695078125
132 50.9029256985945
133 53.7279077305933
134 41.7582835176334
135 31.0754457344002
136 32.0795621244899
137 31.6147777148051
138 41.9601287368421
139 56.6215793867808
140 80.9119196408334
141 99.257710245549
142 99.2577102355232
143 135.292730576336
144 165.519192645289
145 177.416261709806
146 187.2311805
147 183.295669918371
148 187.2311805
149 465.273797625
150 465.273797625
151 171.679890182344
152 92.1140967318435
153 56.0111883645521
154 39.6164170320667
155 41.0641483767184
156 53.3445685555986
157 51.264478004128
158 39.6164170320667
159 29.5306669617708
160 29.3233389222805
161 24.1349537260648
162 45.29786625
163 69.2517093525084
164 137.153256617439
165 163.0723185
166 187.2311805
167 465.273797625
};
%\addlegendentry{3.6 GHz - 100MHz BW - pruning}
\addlegendentry{FR1 --- Selective-reduction}
\addplot [semithick, seagreen4016769, mark=diamond*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 2467.839528
1 2467.839528
2 3179.073744
3 3179.073744
4 1867.26264536155
5 1202.892768
6 801.771505356127
7 255.516438337423
8 151.22494401686
10 147.803482059636
17 151.22494401686
19 362.553834139992
20 363.579253122506
21 749.328899922581
22 898.035923876289
23 1202.892768
24 1202.892768
25 1202.892768
26 2467.839528
27 3179.073744
28 1867.26264536155
29 1202.892768
30 472.458221646102
33 157.295539360483
35 143.3071505628
36 147.803482059636
37 170.41246703151
39 170.41246703151
40 147.803482059636
42 212.977650495927
43 394.889040041637
44 513.144990932576
45 601.802263742975
46 749.328899922581
47 871.938144
48 898.035923876289
49 1202.892768
50 1202.892768
51 2467.839528
52 1867.26264536155
53 1202.892768
54 898.035923876289
55 279.143219005356
56 180.453034072661
57 169.512844241512
62 180.676691837414
63 180.453034072661
64 222.75792
65 180.453034072661
67 360.655680036165
68 437.919529379323
69 871.938144
70 1202.892768
71 1202.892768
72 1202.892768
73 2467.839528
74 3179.073744
75 2467.839528
76 3179.073744
77 1867.26264536155
78 871.938144
80 176.176860597886
85 169.512844286401
86 150.454235595028
87 184.841678702722
88 169.512844286401
90 255.516437647059
91 279.143219005356
92 360.655680036165
93 679.052369032258
94 996.961197321888
95 816.970547395076
96 1202.892768
97 1202.892768
98 1202.892768
99 1202.892768
100 1202.892768
101 1867.26264536155
102 871.938144
103 250.816355490315
105 170.743594154233
115 363.579253122506
116 801.771505356127
117 472.458221646102
118 996.961197321888
119 898.035923876289
120 1202.892768
121 898.035923876289
122 898.035923876289
123 898.035923876289
124 1202.892768
125 3179.073744
126 1202.892768
127 871.938144
128 398.431378958426
129 279.143219005356
131 265.862615711229
132 267.390817967527
133 242.853533096477
135 180.453034072661
139 398.241238981324
140 531.190101443473
141 472.458221646102
142 472.458221646102
143 871.938144
144 749.328899922581
145 996.961197321888
146 1202.892768
147 898.035923876289
148 1202.892768
149 3179.073744
150 1867.26264536155
151 996.961197321888
152 565.646004
153 365.143457633519
154 255.516437647059
156 250.816354557193
157 250.816354557193
158 268.718682427596
159 176.176860597886
162 252.472305379241
163 513.144990932576
164 871.938144
165 749.328899922581
166 1202.892768
167 2467.839528
};
\addlegendentry{FR3 --- Local search}
\addplot [semithick, gold2551937, mark=diamond*, mark size=1.25, mark options={solid,fill=white}]
table {%
0 3179.073744
1 3179.073744
2 3432.063096
3 3432.063096
4 2940.404544
5 1202.892768
6 941.088287546252
7 260.050273221072
8 184.636933875353
10 160.377498214144
17 184.636933875353
19 385.10267557708
20 511.428805579348
21 1176.33173665574
22 1330.13337486617
23 1202.892768
24 1202.892768
25 1202.892768
26 3179.073744
27 3432.063096
28 2940.404544
29 1202.892768
30 696.531260595569
33 177.753435252508
35 161.985581249027
36 160.377498214144
37 178.454236397304
39 179.364990373571
40 161.985581249027
42 258.709482320721
43 412.409613940495
44 576.645326378231
45 648.628925372624
46 1179.66449385931
47 996.961302911044
48 1330.13337486617
49 1202.892768
50 1202.892768
51 3179.073744
52 2940.404544
53 1202.892768
54 1330.13337486617
55 389.118013820074
56 228.508514181981
57 178.454236397304
62 228.508514181981
63 219.648135227692
64 224.473763007784
65 228.508514181981
67 486.107182593163
68 648.628925593759
69 996.961197321888
70 1202.892768
71 1202.892768
72 1202.892768
73 3179.073744
74 3432.063096
75 3179.073744
76 3432.063096
77 2940.404544
78 996.961302911044
80 205.946506012254
85 178.454236397304
86 178.454236397304
87 179.364990373571
88 179.364990373571
90 272.456477830716
91 389.118013820074
92 486.107182593163
93 919.110067881854
94 1305.89633365233
95 1305.89633365233
96 1202.892768
97 1202.892768
98 1202.892768
99 1202.892768
100 1202.892768
101 2940.404544
102 996.961302911044
103 377.573280119825
105 207.846619313315
115 471.923812002293
116 941.088287546252
117 696.531260525816
118 1305.89921289647
119 1330.13337486617
120 1202.892768
121 1330.13337473305
122 1330.13337486617
123 1330.13337473305
124 1202.892768
125 3432.063096
126 1202.892768
127 996.961197321888
128 513.954687849495
129 381.494046763131
131 302.526067199333
132 355.367606796532
133 347.681062343351
135 219.648135227692
139 398.936950054054
140 598.534007412936
141 696.53126080434
142 696.531260595569
143 996.961197321888
144 1179.66449385931
145 1305.89633365233
146 1202.892768
147 1330.13337486617
148 1202.892768
149 2224.396944
150 2940.404544
151 1305.89633365233
152 649.168852030971
153 381.471274546697
154 272.456477830716
156 377.573280119825
157 377.573280119825
158 250.82808570559
159 207.846619313315
162 325.50234308622
163 563.384597669291
164 996.961302911044
165 1179.66449385931
166 1202.892768
167 3179.073744
};
\addlegendentry{FR3 --- Selective-reduction}
\end{axis}

\end{tikzpicture}


==> figures/throughput_vs_execution_time_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Execution Time (s)},
xmajorgrids,
xmin=6.59891724586487, xmax=15.914088010788,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Throughput [Mbps]},
ymajorgrids,
ymin=247.450118987802, ymax=372.601411750581,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
7.02233409881592 253.138814113383
7.66460704803467 301.55436675
9.12061905860901 301.55436675
9.33160305023193 366.912716625
15.4906711578369 366.912716625
};
\addplot [draw=steelblue31119180, fill=white, forget plot, mark=*, only marks]
table{%
x  y
7.02233409881592 253.138814113383
7.66460704803467 301.55436675
9.12061905860901 301.55436675
9.33160305023193 366.912716625
15.4906711578369 366.912716625
};
\end{axis}

\end{tikzpicture}


==> figures/throughput_vs_execution_time_18.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis line style={dimgray102},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=gray,
  font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel={Execution Time (s)},
xmajorgrids,
xmin=-23.2739530563355, xmax=1065.60102424622,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Throughput [Mbps]},
ymajorgrids,
ymin=25.5102849838177, ymax=37.570673582105,
yminorgrids,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
26.2203640937805 26.058484465558
122.962609052658 27.3581120946399
264.587000131607 29.241991404843
279.153152942657 29.2419914078672
286.401230096817 31.2051970117375
304.40923500061 31.2275588016691
324.873220920563 32.2415352321993
340.166110038757 32.715125625
347.760055065155 33.477741709195
361.2906229496 33.6498435
374.070469141006 33.649843624715
385.125293016434 34.2369122774362
391.932203054428 34.3048115639226
399.301270961761 35.1889178651471
437.055093050003 35.4173767621723
444.394843101501 35.4173767658141
461.602518081665 35.4173768677587
477.924829006195 36.804516328125
639.285027980804 37.0224739717296
710.128831148148 37.0224741003646
1016.1067070961 37.0224739856556
};
\addplot [draw=steelblue31119180, fill=white, forget plot, mark=*, only marks]
table{%
x  y
26.2203640937805 26.058484465558
122.962609052658 27.3581120946399
264.587000131607 29.241991404843
279.153152942657 29.2419914078672
286.401230096817 31.2051970117375
304.40923500061 31.2275588016691
324.873220920563 32.2415352321993
340.166110038757 32.715125625
347.760055065155 33.477741709195
361.2906229496 33.6498435
374.070469141006 33.649843624715
385.125293016434 34.2369122774362
391.932203054428 34.3048115639226
399.301270961761 35.1889178651471
437.055093050003 35.4173767621723
444.394843101501 35.4173767658141
461.602518081665 35.4173768677587
477.924829006195 36.804516328125
639.285027980804 37.0224739717296
710.128831148148 37.0224741003646
1016.1067070961 37.0224739856556
};
\end{axis}

\end{tikzpicture}


==> figures/tree.tex <==
\begin{tikzpicture}
    \definecolor{ue}{RGB}{0,0,0}
    \definecolor{ru}{RGB}{0,0,255}
    \definecolor{du}{RGB}{178,34,34}

    \node[circle, draw, thin, fill=ue, scale=0.7] (ue1) at (0, 0) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue2) at (2.65, 1) {};
    \node[circle, draw, thin, fill=ue, scale=0.7] (ue3) at (2.7, 0) {};
    
    \node[circle, draw, thin, fill=ru] (ru1) at (0.5, 0.5) {};
    \node[circle, draw, thin, fill=ru, opacity=0.2] (ru2) at (1.5, 1.5) {};
    \node[circle, draw, thin, fill=ru] (ru3) at (2, .4) {};

    % \node[circle, draw, thin, fill=ue, scale=0.7] (ue3) at (0.7, 1.2) {};
    % \node[circle, draw, thin, fill=ue, scale=0.7] (ue4) at (2.1, 1.) {};


    % \node[circle, draw, thin, fill=ue, scale=0.7] (ue5) at (1.4, 0) {};

    \node[circle, draw, ultra thick, fill=du,scale=1.3] (donor) at (1.3, 0.9) {};


    \node[circle, draw, thin, fill=du,scale=1, opacity=0.2] (du1) at (-.9, 0.9) {};
    \node[circle, draw, thin, fill=ru, opacity=0.2] (ru4) at (-.8, 0.35) {};
    \node[circle, draw, thin, fill=ru, opacity=0.2] (ru5) at (-.8, 1.5) {};

    \node[circle, draw, thin, fill=du,scale=1] (du2) at (.85, 0.) {};
    \node[circle, draw, thin, fill=ru] (ru6) at (1.5, .1) {};


    % \draw [to-](ue1) -- (relay1);
    % \draw [to-](ue2) -- (relay1);
    % \draw [to-](ue3) -- (relay1);
    % \draw [to-](ue3) -- (donor);
    % \draw [to-](ue3) -- (relay2);
    % \draw [to-](ue4) -- (relay2);
    % \draw [to-](ue4) -- (donor);
    % \draw [to-](ue4) -- (relay2);
    % \draw [to-](ue4) -- (relay3);
    % \draw [<-](ue5) to[out=180-10, in=-50] (relay1);
    % \draw [<-](ue5) to[out=-20, in=-100] (relay3);

    \draw [to-](ru1) -- (donor);
    % \draw [to-](ru2) -- (donor);
    % \draw [to-](ru3) -- (donor);

    % \draw [<->](ru4) -- (ru1);
    % \draw [<->](ru5) -- (ru1);
    % \draw [<->](ru5) -- (ru2);

    % \draw [<->](ru4) -- (du1);
    % \draw [<->](ru5) -- (du1);

    \draw [<->](ru6) -- (du2);
    \draw [->](ru6) -- (ru3);
    \draw [<-](ru6) -- (ru1);
    % \draw [<->](ru6) -- (ue3);
    
    % \draw [->](ru6) -- (ue3);
    \draw [->](ru3) -- (ue3);
    % \draw [->](ru2) -- (ue3);

    % \draw [->](ru6) -- (ue2);
    \draw [->](ru3) -- (ue2);
    % \draw [->](ru2) -- (ue2);

    % \draw [->](ru4) -- (ue1);
    \draw [->](ru1) -- (ue1);
    % \draw [->](ru5) -- (ue1);

    % \draw [<-](relay1) to[out=10, in=-200] (relay3);
    % \draw [<-](relay3) to[out=180+10, in=180-200] (relay1);

%\begin{scope} [every node/.style = {scale = 0.4}]
%    \matrix [draw=black, row sep=0.2cm,column sep=0.2cm] at (1.2, -0.5)
%  {
%    \node[circle, draw, thin, fill=ue] (ue1) at (0, 0) {}; &
%    \node[left] {UE~~~~~~};
%    \node[circle, draw, thin, fill=relay] (ue1) at (0, 0) {}; &
%    \node[left] {Relay~~~~~~~~~};
%    \node[circle, draw, thin, fill=donor] (ue1) at (0, 0) {}; &
%    \node[left] (e) {Donor};\\
%  };
%\end{scope}
\end{tikzpicture}

==> figures/ues.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={UE Call Demand Over Time},
x grid style={darkgray176},
xlabel={t [h]},
xmajorgrids,
xmin=0, xmax=167,
xtick style={color=black},
y grid style={darkgray176},
ylabel={p(t)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
font=\scriptsize,
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize}
]
\addplot [thick, darkcyan1115178]
table {%
0 0.029604121525941
1 0.0323529551452497
2 0.0219930056559067
3 0.0187875235249557
4 0.0440786788538376
5 0.0543742642149492
6 0.202921374014722
7 0.688145808444598
8 0.929651636160799
9 1
10 0.948922503938067
11 0.993877832785381
12 0.968196554673834
13 0.843374827244111
14 0.983110737068639
15 0.995763988828446
16 0.984686054959635
17 0.93616642857153
18 0.645581918014017
19 0.46169574604274
20 0.351478955685975
21 0.164204763692931
22 0.123289021644218
23 0.0714327601234381
24 0.0593026154100752
25 0.0587075014642561
26 0.0308588893722236
27 0.018906211491764
28 0.0404185789637163
29 0.0485174090489718
30 0.234291502454554
31 0.592572438325778
32 0.834962360032701
33 0.923580995091752
34 0.958002079962324
35 0.944276403272997
36 0.945366431348189
37 0.900588196597656
38 0.860298898410496
39 0.894893412186428
40 0.949817266916623
41 0.853384350427692
42 0.696630020799349
43 0.441563979388241
44 0.345632727571207
45 0.265747828675138
46 0.155723892833779
47 0.173429362806589
48 0.108309417704394
49 0.0586592052742137
50 0.0659007514511843
51 0.0244394834449676
52 0.0439749408150679
53 0.0488246404730871
54 0.128838333719815
55 0.492010092112408
56 0.772431813832361
57 0.902029800438084
58 0.878082334411951
59 0.879296448064037
60 0.850914788360196
61 0.715975987415759
62 0.787591785827268
63 0.78495752172421
64 0.797710582617449
65 0.774807588212435
66 0.598728819902927
67 0.383426019877734
68 0.253912666317232
69 0.168789642268641
70 0.0969071052582045
71 0.0637504689067984
72 0.0710465741074795
73 0.032860531991211
74 0.02
75 0.0284998656558022
76 0.0219245343729104
77 0.0374497767204225
78 0.169017597539563
79 0.593398840002466
80 0.807311683791842
81 0.829821458505043
82 0.998340316591948
83 0.987457135664106
84 0.963154577522626
85 0.891780191007409
86 0.891449800779422
87 0.912288744494961
88 0.896376800708387
89 0.831916690177811
90 0.665318132530848
91 0.475066236765353
92 0.373484558005454
93 0.213974445735711
94 0.137148678962553
95 0.135898241560377
96 0.0590526679344104
97 0.067894855654359
98 0.0590703492818237
99 0.0662293631096387
100 0.0683207702278372
101 0.0408903249566594
102 0.175053734493085
103 0.496201295229126
104 0.739517131510981
105 0.81708309375958
106 0.833312015154624
107 0.863812865373904
108 0.884438656891554
109 0.765150768282667
110 0.843723034219181
111 0.762706611278305
112 0.866749659685923
113 0.756999646544025
114 0.603441282396389
115 0.358588309847121
116 0.201565799638186
117 0.249292968853629
118 0.133978633558852
119 0.126279828145207
120 0.106066148168709
121 0.117430616784426
122 0.120414036842441
123 0.117186497238321
124 0.0853351491629645
125 0.02
126 0.0650675430846819
127 0.190027542460111
128 0.361674808524159
129 0.477959735107461
130 0.717000489810094
131 0.569568645684907
132 0.552080694126755
133 0.527434720719129
134 0.607748474734511
135 0.792451098712278
136 0.747431017294972
137 0.711135480914091
138 0.614292577354162
139 0.421467346665895
140 0.332969349451384
141 0.243726914648081
142 0.236828987701074
143 0.177189730762132
144 0.153595031165899
145 0.140803562534149
146 0.0940415162947444
147 0.125564417145263
148 0.0885521709314595
149 0.0122586681953313
150 0.0420035423981965
151 0.136837497232213
152 0.296255581792493
153 0.451475328103812
154 0.661565540958488
155 0.644034723745582
156 0.512855432229041
157 0.509173111016169
158 0.669542254120969
159 0.812851749234896
160 0.769383229050996
161 0.831946027908679
162 0.555523233773363
163 0.347658556617216
164 0.184307839533039
165 0.146450179141883
166 0.0902309077761664
167 0.027799951256201
};
\addlegendentry{Scenario 1}
\addplot [thick, red]
table {%
0 0.0678823523960923
1 0
2 0.0119206876672045
3 0.0173489637417998
4 0.0472166161023006
5 0.0958745123131113
6 0.232193688261056
7 0.512097358378056
8 0.754553776375287
9 0.864088862454121
10 0.926841635259843
11 0.855649291730102
12 0.806761820501458
13 0.770704172968663
14 0.838265740047749
15 0.897239952252276
16 0.858330734378181
17 0.736291273968785
18 0.553121054163315
19 0.350533326954702
20 0.240657551590513
21 0.182313820491738
22 0.146822305437137
23 0.0888157802204261
24 0.0566437216028947
25 0.0304864344650174
26 0.0075774084577184
27 0.015197953203032
28 0.0417202322723517
29 0.0729754355144866
30 0.216543209366722
31 0.413178324458858
32 0.784002966002704
33 0.789445104937212
34 0.989671268777033
35 1
36 0.937708925491769
37 0.94795083093682
38 0.903067961733911
39 0.870621914702277
40 0.829575295067768
41 0.649765164175006
42 0.469711136628211
43 0.324753132075832
44 0.202990514650392
45 0.185135312475746
46 0.137585840928943
47 0.118965376811424
48 0.0798760849481285
49 0.0162639963447423
50 0.0272032966168453
51 0.0206045283948659
52 0.0617617391264287
53 0.128809599949359
54 0.208034191976997
55 0.391890463626937
56 0.584511113701255
57 0.676776954956338
58 0.822995111791664
59 0.853967519645072
60 0.732762191944566
61 0.781217731986008
62 0.703394397857168
63 0.748768610345515
64 0.790171404315955
65 0.611236011224395
66 0.451330386007918
67 0.354644088251984
68 0.244541481931097
69 0.174861643749031
70 0.156204590799474
71 0.0953225561458465
72 0.0684196525028464
73 0.0170768095371376
74 0.0154761598538289
75 0.0156395771903841
76 0.0269345406762922
77 0.101787970770636
78 0.205054965402253
79 0.407145478598124
80 0.587469113262319
81 0.713515795227239
82 0.754593714783321
83 0.796471238197852
84 0.788418977601255
85 0.739795019756838
86 0.738812798456437
87 0.777655406872266
88 0.900939414147824
89 0.768320390420603
90 0.594295428977345
91 0.374346165648371
92 0.279492446047672
93 0.180138528573981
94 0.162601197756148
95 0.110501561747548
96 0.0810445949199369
97 0.0383451862622928
98 0.011705525951186
99 0.025087799896949
100 0.0395849968309755
101 0.0885828729207112
102 0.220169920757629
103 0.447224229572847
104 0.598830620395105
105 0.632990954249476
106 0.780072402798232
107 0.792937837225656
108 0.789105482964221
109 0.773898799697087
110 0.761805723332105
111 0.731500475837071
112 0.824586273633836
113 0.622042337990163
114 0.477141120392775
115 0.390774909108741
116 0.237841588697903
117 0.215774284686547
118 0.16036697407025
119 0.123469077195862
120 0.0710451316598983
121 0.0340245505958512
122 0.0359528246827411
123 0.0286009553814132
124 0.0317929006858094
125 0.0824880909852369
126 0.193709122222545
127 0.199773716500013
128 0.315761802636122
129 0.426918715793511
130 0.459405294594771
131 0.554809854761043
132 0.528085082420799
133 0.502004307900691
134 0.564895055307561
135 0.6095232505992
136 0.614702500140151
137 0.471070425611037
138 0.388778650663682
139 0.347389192336926
140 0.223191522262292
141 0.213158451929009
142 0.206255981306302
143 0.133493452706027
144 0.103103764755474
145 0.0357438223537628
146 0.0433598762573602
147 0.0307281554570788
148 0.0368158995552236
149 0.0472905898721924
150 0.0899645314350686
151 0.147418712973256
152 0.265992353352808
153 0.357224847844673
154 0.459085389210397
155 0.446329227495193
156 0.442976047732332
157 0.455563885952855
158 0.430261905737512
159 0.535026378271651
160 0.622841942365161
161 0.492097631945887
162 0.524135314242489
163 0.405233100154134
164 0.332109023057845
165 0.250826520655825
166 0.191269124661931
167 0.12652004577071
};
\addlegendentry{Scenario 2}
\end{axis}

\end{tikzpicture}

